Bivariate change point detection: joint detection of changes in expectation and variance

A method for change point detection is proposed. We consider a univariate sequence of independent random variables with piecewise constant expectation and variance, apart from which the distribution may vary periodically. We aim to detect change points in both expectation and variance. For that, we propose a statistical test for the null hypothesis of no change points and an algorithm for change point detection. Both are based on a bivariate moving sum approach that jointly evaluates the mean and the empirical variance. The joint consideration helps improve inference as compared to separate univariate approaches. We infer on the strength and the type of changes with confidence. Nonparametric methodology supports the analysis of diverse data. Additionally, a multi-scale approach addresses complex patterns in change points and effects. We demonstrate the performance through theoretical results and simulation studies. A companion R-package jcp (available on CRAN) is discussed.

==> jcp <==
SyncTeX Version:1
Input:1:C:\Users\MichaelMesser\Desktop\Final Version arXiv\arXiv - Bivariate change point detection - Michael Messer.tex
Input:2:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\article.cls
Input:3:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\size11.clo
Input:4:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\caption\caption.sty
Input:5:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\caption\caption3.sty
Input:6:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics\keyval.sty
Input:7:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\setspace\setspace.sty
Input:8:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\geometry\geometry.sty
Input:9:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\iftex\ifvtex.sty
Input:10:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\iftex\iftex.sty
Input:11:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\geometry\geometry.cfg
Input:12:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\fancyhdr\fancyhdr.sty
Input:13:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics\color.sty
Input:14:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:15:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:16:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:17:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:18:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:19:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsmath\amstext.sty
Input:20:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:21:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:22:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:23:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amscls\amsthm.sty
Input:24:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\bbm\bbm.sty
Input:25:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\jknappen\mathrsfs.sty
Input:26:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\ulem\ulem.sty
Input:27:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\latexsym.sty
Input:28:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics\graphicx.sty
Input:29:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics\graphics.sty
Input:30:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics\trig.sty
Input:31:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:32:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\latex-tools\verbatim.sty
Input:33:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\units\nicefrac.sty
Input:34:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\ifthen.sty
Input:35:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:36:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:37:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:38:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:39:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:40:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:41:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:42:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:43:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:44:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:45:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:46:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:47:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hyperref\hyperref-langpatches.def
Input:48:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:49:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:50:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hyperref\puenc.def
Input:51:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\url\url.sty
Input:52:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\bitset\bitset.sty
Input:53:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:54:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:55:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:56:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:57:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:58:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:59:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\inputenc.sty
Input:60:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\latin1.def
Input:61:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\doc.sty
Input:62:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\latex-tools\multicol.sty
Input:63:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:64:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:65:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\colortbl\colortbl.sty
Input:66:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\latex-tools\array.sty
Input:67:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\graphics\dvipsnam.def
Input:68:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\natbib\natbib.sty
Input:69:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:70:C:\Users\MichaelMesser\Desktop\Final Version arXiv\arXiv - Bivariate change point detection - Michael Messer.aux
Input:71:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:72:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:73:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:74:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\hyperref\nameref.sty
Input:75:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\refcount\refcount.sty
Input:76:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:77:C:\Users\MichaelMesser\Desktop\Final Version arXiv\arXiv - Bivariate change point detection - Michael Messer.out
Input:78:C:\Users\MichaelMesser\Desktop\Final Version arXiv\arXiv - Bivariate change point detection - Michael Messer.out
Input:79:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:80:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:81:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\jknappen\ursfs.fd
Input:82:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\base\ulasy.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!7179
{1
[1,123:4736286,54070270:27868390,49333984,0
h1,123:4736286,4736286:0,0,0
[1,123:4736286,4736286:0,0,0
(1,123:4736286,2096907:0,0,0
k1,123:4736286,2096907:-1751533
)
]
[1,123:4736286,54070270:27868390,49333984,0
[1,123:6553600,54070270:26051076,51907582,0
[1,123:6553600,2949120:26051076,786432,0
(1,123:6553600,2949120:26051076,0,0
h1,123:6553600,2949120:26051076,0,0
)
]
[1,123:6553600,52104190:26051076,47516670,0
h1,94:6553600,5308416:0,0,0
(1,94:6553600,8492548:26051076,786432,220273
k1,94:12082037,8492548:5528437
(1,94:12082037,8492548:0,0,0
g1,94:12082037,8492548
g1,94:12082037,8492548
g1,94:11723227,8492548
(1,94:11723227,8492548:0,0,0
)
g1,94:12082037,8492548
)
x1,94:13654703,8492548
x1,94:16179266,8492548
g1,94:16521142,8492548
x1,94:16981346,8492548
x1,94:19607765,8492548
g1,94:19949641,8492548
x1,94:20528173,8492548
x1,94:21938365,8492548
x1,94:22309821,8492548
g1,94:22651697,8492548
x1,94:27076240,8492548
g1,94:27076240,8492548
k1,94:32604676,8492548:5528436
)
(1,94:6553600,10241438:26051076,786432,220273
k1,94:7372551,10241438:818951
h1,94:7372551,10241438:0,0,0
x1,94:9065454,10241438
x1,94:9436910,10241438
g1,94:9778786,10241438
x1,94:13920618,10241438
g1,94:14262494,10241438
x1,94:15094154,10241438
g1,94:15436030,10241438
x1,94:15896234,10241438
x1,94:18929609,10241438
g1,94:19271485,10241438
x1,94:20132728,10241438
g1,94:20474604,10241438
x1,94:22062289,10241438
x1,94:25714334,10241438
g1,94:26056210,10241438
x1,94:27732641,10241438
g1,94:28074517,10241438
x1,94:28623466,10241438
x1,94:31785726,10241438
g1,94:31785726,10241438
k1,94:32604676,10241438:818950
)
(1,94:6553600,12430799:26051076,779047,2898343
k1,94:8486052,12430799:1932452
h1,94:8486052,12430799:0,0,0
(1,94:8486052,12430799:22186172,779047,2898343
$1,94:8486052,12430799
[1,94:8486052,12430799:22186172,779047,2898343
(1,94:8486052,12430799:22186172,779047,672485
g1,94:8486052,12430799
(1,94:8486052,12430799:22186172,779047,672485
r1,123:8486052,12430799:0,1112929,333882
g1,94:8879268,12430799
r1,123:8879268,12430799:0,1209880,672485
k1,94:16013378,12430799:7134110
x1,94:19712484,12430799
g1,94:19969164,12430799
x1,94:23144898,12430799
r1,123:23144898,12430799:0,1451532,672485
k1,94:30279008,12430799:7134110
g1,94:30672224,12430799
)
g1,94:30672224,12430799
)
(1,94:8486052,13882331:22186172,779047,333882
g1,94:8486052,13882331
(1,94:8486052,13882331:22186172,779047,333882
r1,123:8486052,13882331:0,1112929,333882
g1,94:8879268,13882331
r1,123:8879268,13882331:0,880014,333882
g1,94:8879268,13882331
x1,94:11770923,13882331
g1,94:12027603,13882331
x1,94:12647913,13882331
g1,94:12904593,13882331
x1,94:15993309,13882331
g1,94:16249989,13882331
x1,94:17490609,13882331
g1,94:17747289,13882331
x1,94:22388646,13882331
g1,94:22645326,13882331
x1,94:24805443,13882331
x1,94:25558371,13882331
g1,94:25815051,13882331
x1,94:26456751,13882331
g1,94:26713431,13882331
x1,94:30279008,13882331
g1,94:30279008,13882331
g1,94:30672224,13882331
)
g1,94:30672224,13882331
)
(1,94:8486052,14995260:22186172,779047,333882
g1,94:8486052,14995260
(1,94:8486052,14995260:22186172,779047,333882
r1,123:8486052,14995260:0,1112929,333882
g1,94:8879268,14995260
r1,123:8879268,14995260:0,880014,333882
k1,94:14080042,14995260:5200774
x1,94:16454059,14995260
g1,94:16710739,14995260
x1,94:18336106,14995260
x1,94:19773514,14995260
x1,94:20158534,14995260
g1,94:20415214,14995260
x1,94:21035524,14995260
g1,94:21292204,14995260
x1,94:21848344,14995260
x1,94:22468654,14995260
x1,94:25078234,14995260
k1,94:30279008,14995260:5200774
g1,94:30672224,14995260
)
g1,94:30672224,14995260
)
]
$1,94:30672224,12430799
)
g1,94:30672224,12430799
k1,94:32604676,12430799:1932452
)
(1,97:6553600,17712652:26051076,455111,0
k1,97:18137309,17712652:11583709
(1,97:18137309,17712652:0,0,0
g1,97:18137309,17712652
g1,97:18137309,17712652
g1,97:17778499,17712652
(1,97:17778499,17712652:0,0,0
)
g1,97:18137309,17712652
)
x1,97:21020967,17712652
g1,97:21020967,17712652
k1,97:32604676,17712652:11583709
)
(1,100:8347652,19076194:22462972,455111,127431
(1,97:8347652,19076194:983041,0,0
g1,97:9330693,19076194
g1,97:7895451,19076194
g1,97:7536641,19076194
(1,97:7536641,19076194:1435242,0,0
k1,97:8971883,19076194:1435242
)
g1,97:9330693,19076194
)
x1,97:9822214,19076194
k1,98:10028193,19076194:205979
x1,98:11812233,19076194
x1,98:12194528,19076194
k1,98:12400519,19076194:205991
x1,98:13185133,19076194
k1,98:13391124,19076194:205991
x1,98:13682395,19076194
x1,98:15339003,19076194
k1,98:15544995,19076194:205992
x1,98:15909085,19076194
x1,98:16801106,19076194
x1,98:17037764,19076194
k1,98:17243755,19076194:205991
x1,98:17899116,19076194
x1,98:18736521,19076194
x1,98:19865200,19076194
k1,98:20071191,19076194:205991
x1,98:20511739,19076194
k1,98:20717730,19076194:205991
x1,98:21666184,19076194
x1,98:22030274,19076194
x1,98:23472069,19076194
k1,98:23759186,19076194:287117
x1,98:24432752,19076194
x1,98:24669409,19076194
k1,98:24875401,19076194:205992
x1,98:25858443,19076194
x1,98:27211035,19076194
k1,98:27417026,19076194:205991
x1,98:27744707,19076194
k1,98:27950698,19076194:205991
x1,98:28860923,19076194
x1,98:29206809,19076194
x1,98:29936809,19076194
x1,98:30810624,19076194
k1,98:30810624,19076194:0
)
(1,100:8347652,20030134:22462972,455111,127431
x1,100:8897426,20030134
x1,100:10845304,20030134
k1,98:11047659,20030134:202355
x1,98:11575590,20030134
k1,98:11777945,20030134:202355
x1,98:12324080,20030134
x1,98:12979441,20030134
x1,98:13343531,20030134
x1,98:14017097,20030134
x1,98:15036548,20030134
x1,98:15273206,20030134
k1,98:15475561,20030134:202355
x1,98:16424015,20030134
x1,98:17661921,20030134
k1,98:17864276,20030134:202355
x1,98:18210162,20030134
x1,98:18940162,20030134
x1,98:20363752,20030134
k1,98:20566108,20030134:202356
x1,98:21840422,20030134
k1,98:22042777,20030134:202355
x1,98:23462725,20030134
x1,98:24667860,20030134
k1,98:24870215,20030134:202355
x1,98:25853257,20030134
x1,98:27058394,20030134
x1,98:27295052,20030134
k1,98:27497407,20030134:202355
x1,98:28134564,20030134
x1,98:28498654,20030134
x1,98:29099401,20030134
x1,98:29681945,20030134
x1,98:30810624,20030134
k1,98:30810624,20030134:0
)
(1,100:8347652,20984074:22462972,455111,127431
x1,100:9403513,20984074
k1,98:9705373,20984074:301860
x1,98:10051259,20984074
x1,98:10781259,20984074
x1,98:12237617,20984074
k1,98:12560328,20984074:322711
x1,98:14091326,20984074
k1,98:14393185,20984074:301859
x1,98:15723934,20984074
k1,98:16025794,20984074:301860
x1,98:17336516,20984074
x1,98:17682401,20984074
k1,98:17984261,20984074:301860
x1,98:18894485,20984074
k1,98:19196345,20984074:301860
x1,98:20000983,20984074
x1,98:20694574,20984074
x1,98:21422754,20984074
x1,98:22551433,20984074
k1,98:22853292,20984074:301859
x1,98:23727108,20984074
x1,98:24054789,20984074
k1,98:24356649,20984074:301860
x1,98:24702535,20984074
x1,98:25596376,20984074
k1,98:25898236,20984074:301860
x1,98:26262326,20984074
x1,98:26571802,20984074
x1,98:27010530,20984074
x1,98:27338211,20984074
x1,98:27720506,20984074
x1,98:27902551,20984074
x1,98:29231479,20984074
x1,98:29358910,20984074
k1,98:29900401,20984074:541491
x1,98:30573967,20984074
x1,98:30810624,20984074
k1,98:30810624,20984074:0
)
(1,100:8347652,21938014:22462972,455111,127431
x1,100:9403513,21938014
k1,98:9679487,21938014:275974
x1,98:10262031,21938014
k1,98:10538004,21938014:275973
x1,98:11193365,21938014
x1,98:12285633,21938014
k1,98:12561607,21938014:275974
x1,98:12852878,21938014
x1,98:14509486,21938014
k1,98:14785459,21938014:275973
x1,98:15149549,21938014
x1,98:16041570,21938014
x1,98:16536731,21938014
k1,98:16812705,21938014:275974
x1,98:17358840,21938014
k1,98:17634813,21938014:275973
x1,98:17998903,21938014
x1,98:18963742,21938014
k1,98:19239716,21938014:275974
x1,98:19876873,21938014
x1,98:20240963,21938014
x1,98:20841710,21938014
x1,98:21424254,21938014
x1,98:22552933,21938014
k1,98:22828906,21938014:275973
x1,98:23884767,21938014
k1,98:24160741,21938014:275974
x1,98:24506627,21938014
x1,98:25236627,21938014
x1,98:26692985,21938014
k1,98:27156817,21938014:463832
x1,98:27584623,21938014
k1,99:27156817,21938014:-54614
x1,99:28114373,21938014
k1,99:28390347,21938014:275974
x1,99:29773889,21938014
k1,99:30064242,21938014:290353
x1,99:30537558,21938014
x1,99:30810624,21938014
k1,99:30810624,21938014:0
)
(1,100:8347652,22891954:22462972,455111,127431
x1,100:9296106,22891954
x1,100:9660196,22891954
x1,100:10555856,22891954
k1,99:10836380,22891954:280524
x1,99:11164061,22891954
k1,99:11444585,22891954:280524
x1,99:12285632,22891954
x1,99:12981043,22891954
x1,99:13417951,22891954
x1,99:14218948,22891954
k1,99:14499472,22891954:280524
x1,99:15558972,22891954
k1,99:15839497,22891954:280525
x1,99:16624111,22891954
k1,99:16904635,22891954:280524
x1,99:17814859,22891954
k1,99:18095383,22891954:280524
x1,99:18459473,22891954
x1,99:19169448,22891954
k1,99:19449972,22891954:280524
x1,99:19814062,22891954
x1,99:20141743,22891954
x1,99:20505833,22891954
x1,99:21470672,22891954
x1,99:21761943,22891954
x1,99:22460994,22891954
k1,99:22741518,22891954:280524
x1,99:23269449,22891954
k1,99:23549973,22891954:280524
x1,99:24241744,22891954
k1,99:24522269,22891954:280525
x1,99:24813540,22891954
x1,99:26470148,22891954
k1,99:26750672,22891954:280524
x1,99:27114762,22891954
x1,99:28006783,22891954
x1,99:28501944,22891954
k1,99:28782468,22891954:280524
x1,99:29838329,22891954
k1,99:30118853,22891954:280524
x1,99:30810624,22891954
k1,99:30810624,22891954:0
)
(1,100:8347652,23845894:22462972,455111,127431
x1,100:8857378,23845894
x1,100:9512740,23845894
x1,100:11116556,23845894
k1,99:11389378,23845894:272822
x1,99:12173992,23845894
k1,99:12446814,23845894:272822
x1,99:12738085,23845894
x1,99:14394693,23845894
k1,99:14667515,23845894:272822
x1,99:15031605,23845894
x1,99:15923626,23845894
x1,99:16160284,23845894
k1,99:16433105,23845894:272821
x1,99:17088466,23845894
x1,99:17925871,23845894
x1,99:19236595,23845894
k1,99:19690973,23845894:454378
x1,99:21101822,23845894
k1,99:21374644,23845894:272822
x1,99:22250279,23845894
k1,99:22523101,23845894:272822
x1,99:24128736,23845894
k1,99:24401557,23845894:272821
x1,99:25093328,23845894
k1,99:25366150,23845894:272822
x1,99:25693831,23845894
k1,99:25966653,23845894:272822
x1,99:26512788,23845894
x1,99:26858674,23845894
x1,99:27588674,23845894
x1,99:28462489,23845894
k1,99:28735311,23845894:272822
x1,99:29609127,23845894
x1,99:29936808,23845894
x1,99:30810624,23845894
k1,99:30810624,23845894:0
)
(1,100:8347652,24799834:22462972,455111,127431
x1,100:9516380,24799834
k1,99:9722898,24799834:206518
x1,99:10414669,24799834
x1,99:11982075,24799834
x1,99:12327960,24799834
k1,99:12534478,24799834:206518
x1,99:13735975,24799834
k1,99:13942494,24799834:206519
x1,99:15016560,24799834
x1,99:15781149,24799834
k1,99:15987667,24799834:206518
x1,99:16624824,24799834
x1,99:17098141,24799834
x1,99:17462231,24799834
x1,99:18594549,24799834
k1,99:18801067,24799834:206518
x1,99:19711291,24799834
k1,99:19917809,24799834:206518
x1,99:21446986,24799834
k1,99:21653505,24799834:206519
x1,99:22709366,24799834
k1,99:22915884,24799834:206518
x1,99:23826108,24799834
k1,99:24032626,24799834:206518
x1,99:24870032,24799834
x1,99:25672850,24799834
x1,99:25854895,24799834
x1,99:26655892,24799834
k1,99:26862410,24799834:206518
x1,99:27208296,24799834
x1,99:27938296,24799834
x1,99:29394654,24799834
k1,99:29681947,24799834:287293
x1,99:30810624,24799834
k1,99:30810624,24799834:0
)
(1,100:8347652,25753774:22462972,455111,127431
x1,100:9421718,25753774
x1,99:9658376,25753774
k1,99:9871824,25753774:213448
x1,99:10854866,25753774
x1,99:11659504,25753774
x1,99:12207458,25753774
x1,99:12535139,25753774
x1,99:13663818,25753774
k1,99:13877266,25753774:213448
x1,99:15337265,25753774
k1,99:15550713,25753774:213448
x1,99:16278893,25753774
x1,99:17227347,25753774
x1,99:17555028,25753774
x1,99:17828094,25753774
k1,99:18041542,25753774:213448
x1,99:18587677,25753774
x1,99:19335881,25753774
x1,99:20573784,25753774
k1,99:20787233,25753774:213449
x1,99:21373417,25753774
k1,99:21586865,25753774:213448
x1,99:22751952,25753774
x1,99:24355767,25753774
k1,99:24569215,25753774:213448
x1,99:25151759,25753774
k1,99:25365207,25753774:213448
x1,99:26279071,25753774
x1,99:26606752,25753774
x1,99:27737250,25753774
k1,99:27950698,25753774:213448
x1,99:28860923,25753774
x1,99:29206809,25753774
x1,99:29936809,25753774
x1,99:30810624,25753774
k1,99:30810624,25753774:0
)
(1,100:8347652,26707714:22462972,455111,127431
x1,100:9039423,26707714
x1,100:10606829,26707714
x1,100:11684533,26707714
k1,99:11972605,26707714:288072
x1,99:12646171,26707714
x1,99:12882828,26707714
k1,99:13091685,26707714:208857
x1,99:13637820,26707714
x1,99:14386024,26707714
k1,99:14594881,26707714:208857
x1,99:15286652,26707714
k1,99:15495509,26707714:208857
x1,99:16405733,26707714
k1,99:16614590,26707714:208857
x1,99:18986634,26707714
k1,99:19195491,26707714:208857
x1,99:20251352,26707714
k1,99:20460209,26707714:208857
x1,99:21370433,26707714
k1,99:21579289,26707714:208856
x1,99:21834152,26707714
x1,99:22525923,26707714
x1,99:22835399,26707714
k1,99:23044256,26707714:208857
x1,99:23572187,26707714
k1,99:23781044,26707714:208857
x1,99:24072315,26707714
x1,99:25987426,26707714
k1,99:26196283,26707714:208857
x1,99:27470597,26707714
k1,99:27679454,26707714:208857
x1,99:28662496,26707714
x1,99:29026586,26707714
x1,99:30810624,26707714
k1,99:30810624,26707714:0
)
(1,100:8347652,27661654:22462972,455111,127431
x1,100:9530944,27661654
x1,100:10807079,27661654
x1,100:11899348,27661654
x1,100:12629347,27661654
k1,99:12883345,27661654:253998
x1,99:14667385,27661654
x1,99:15049680,27661654
x1,99:15559406,27661654
x1,99:16560654,27661654
k1,99:16814651,27661654:253997
x1,99:17801334,27661654
x1,99:18165424,27661654
x1,99:19281359,27661654
k1,99:19535357,27661654:253998
x1,99:20445581,27661654
k1,99:20699579,27661654:253998
x1,99:21901076,27661654
x1,99:22246962,27661654
x1,99:22946013,27661654
k1,99:23200010,27661654:253997
x1,99:23727941,27661654
k1,99:23981939,27661654:253998
x1,99:24528074,27661654
x1,99:24873960,27661654
x1,99:25953483,27661654
k1,99:26207481,27661654:253998
x1,99:27663841,27661654
k1,99:28061746,27661654:397905
x1,99:28917357,27661654
x1,99:29463492,27661654
x1,99:30592171,27661654
x1,99:30810624,27661654
k1,100:30810624,27661654:0
)
(1,100:8347652,28615594:22462972,455111,127431
x1,100:9385309,28615594
x1,100:9512740,28615594
k1,99:9780979,28615594:268239
x1,99:10108660,28615594
k1,99:10366942,28615594:258282
x1,99:10913077,28615594
x1,99:12096368,28615594
x1,99:13447139,28615594
k1,99:13705422,28615594:258283
x1,99:14397193,28615594
x1,99:15964599,28615594
x1,99:16310484,28615594
k1,99:16568766,28615594:258282
x1,99:17260537,28615594
x1,99:19239361,28615594
k1,99:19497643,28615594:258282
x1,99:20662730,28615594
x1,99:21846022,28615594
k1,99:22104304,28615594:258282
x1,99:23050938,28615594
x1,99:24476348,28615594
k1,99:24734630,28615594:258282
x1,99:25280765,28615594
k1,99:25539048,28615594:258283
x1,99:25830319,28615594
x1,99:27486927,28615594
k1,99:27745209,28615594:258282
x1,99:28109299,28615594
x1,99:29001320,28615594
x1,99:29496481,28615594
k1,99:29754763,28615594:258282
x1,99:30810624,28615594
k1,99:30810624,28615594:0
)
(1,100:8347652,29569534:22462972,455111,127431
x1,100:8638923,29569534
x1,100:10299171,29569534
k1,99:10583398,29569534:284227
x1,99:11256964,29569534
x1,99:11493621,29569534
k1,99:11690940,29569534:197319
x1,99:13584207,29569534
x1,99:15228071,29569534
k1,99:15425390,29569534:197319
x1,99:16335614,29569534
k1,99:16532934,29569534:197320
x1,99:16897024,29569534
x1,99:17463183,29569534
x1,99:18247797,29569534
x1,99:20068245,29569534
k1,99:20265564,29569534:197319
x1,99:22524742,29569534
k1,99:22722062,29569534:197320
x1,99:23632286,29569534
x1,99:23959967,29569534
x1,99:24762784,29569534
x1,99:24944829,29569534
x1,99:25745826,29569534
k1,99:25943145,29569534:197319
x1,99:26491099,29569534
x1,99:27809103,29569534
k1,99:28006423,29569534:197320
x1,99:29062284,29569534
k1,99:29259603,29569534:197319
x1,99:29700151,29569534
x1,99:30246286,29569534
x1,99:30592171,29569534
x1,99:30810624,29569534
k1,100:30810624,29569534:0
)
(1,100:8347652,30523474:22462972,491520,163840
x1,100:8857378,30523474
x1,100:9986057,30523474
g1,99:10204510,30523474
x1,99:11446056,30523474
x1,99:12359920,30523474
g1,99:12651191,30523474
x1,99:13142712,30523474
g1,99:13361165,30523474
x1,99:14526252,30523474
x1,99:15582113,30523474
x1,99:16455929,30523474
g1,99:16674382,30523474
x1,99:17018443,30523474
x1,99:17236896,30523474
x1,99:18219938,30523474
x1,99:18547619,30523474
x1,99:19457843,30523474
g1,99:19676296,30523474
x1,99:20708479,30523474
g1,99:20926932,30523474
x1,99:21509476,30523474
x1,99:21837157,30523474
x1,99:22492519,30523474
x1,99:23657606,30523474
g1,99:23876059,30523474
x1,99:24567830,30523474
g1,99:24786283,30523474
x1,99:26979922,30523474
g1,99:27198375,30523474
x1,99:27638923,30523474
g1,99:27857376,30523474
x1,99:28662014,30523474
x1,99:30671787,30523474
k1,100:30810624,30523474:138837
g1,100:30810624,30523474
)
(1,100:8347652,31477414:22462972,0,0
g1,100:8347652,31477414
)
(1,102:8347652,32431354:22462972,455111,127431
x1,102:9967851,32431354
x1,101:11338648,32431354
g1,101:11629919,32431354
x1,101:14301220,32431354
g1,101:14535691,32431354
x1,101:16478456,32431354
g1,101:16712927,32431354
x1,101:17047887,32431354
x1,101:18136505,32431354
g1,101:18370976,32431354
x1,101:19526585,32431354
x1,101:21117642,32431354
g1,101:21352113,32431354
x1,101:22390488,32431354
g1,101:22624959,32431354
x1,101:24668213,32431354
g1,101:24902684,32431354
x1,101:26259272,32431354
g1,101:26493743,32431354
x1,101:28202037,32431354
x1,101:28771468,32431354
x1,101:29541874,32431354
k1,102:30810624,32431354:1219507
g1,102:30810624,32431354
)
(1,104:6553600,34943673:26051076,655359,0
(1,104:6553600,34943673:1592523,608173,0
g1,104:6553600,34943673
x1,104:7084441,34943673
g1,104:8146123,34943673
)
x1,104:9131347,34943673
x1,104:10479202,34943673
x1,104:13988649,34943673
k1,104:32604677,34943673:18616028
g1,104:32604677,34943673
)
(1,116:6553600,36735446:26051076,498346,139537
x1,116:7789501,36735446
k1,115:8050591,36735446:261090
x1,115:8808079,36735446
x1,115:9206757,36735446
x1,115:9826701,36735446
k1,115:10087791,36735446:261090
x1,115:10765543,36735446
x1,115:11164221,36735446
x1,115:13582202,36735446
k1,115:13843293,36735446:261091
x1,115:14481178,36735446
k1,115:14742268,36735446:261090
x1,115:15738963,36735446
k1,115:16000053,36735446:261090
x1,115:17315690,36735446
k1,115:17576780,36735446:261090
x1,115:18154863,36735446
k1,115:18415953,36735446:261090
x1,115:18734895,36735446
x1,115:20548878,36735446
k1,115:20809968,36735446:261090
x1,115:21208646,36735446
x1,115:22185407,36735446
x1,115:22444547,36735446
k1,115:22705638,36735446:261091
x1,115:23423258,36735446
x1,115:24340217,36735446
x1,115:25576119,36735446
k1,115:25837209,36735446:261090
x1,115:27272449,36735446
x1,115:27651192,36735446
k1,115:27912282,36735446:261090
x1,115:28592028,36735446
x1,115:28950838,36735446
x1,115:30509668,36735446
k1,115:30770758,36735446:261090
x1,115:32365470,36735446
x1,115:32604676,36735446
k1,116:32604676,36735446:0
)
(1,116:6553600,37816578:26051076,498346,139537
x1,116:6912410,37816578
x1,116:7614083,37816578
k1,115:7839296,37816578:225213
x1,115:8698447,37816578
k1,115:8923659,37816578:225212
x1,115:9920354,37816578
k1,115:10145567,37816578:225213
x1,115:10863187,37816578
x1,115:11780146,37816578
x1,115:13016048,37816578
k1,115:13241260,37816578:225212
x1,115:13819343,37816578
k1,115:14044556,37816578:225213
x1,115:15605380,37816578
x1,115:17122350,37816578
k1,115:17347562,37816578:225212
x1,115:19366866,37816578
k1,115:19592079,37816578:225213
x1,115:19950889,37816578
k1,115:20176101,37816578:225212
x1,115:20495043,37816578
x1,115:22309026,37816578
k1,115:22534239,37816578:225213
x1,115:22932917,37816578
x1,115:23909678,37816578
x1,115:24451879,37816578
k1,115:24677091,37816578:225212
x1,115:25035901,37816578
k1,115:25261114,37816578:225213
x1,115:25859131,37816578
k1,115:26084343,37816578:225212
x1,115:27005289,37816578
x1,115:27344165,37816578
x1,115:28364779,37816578
x1,115:29162135,37816578
k1,115:29387348,37816578:225213
x1,115:29989351,37816578
x1,115:32604676,37816578
k1,115:32604676,37816578:0
)
(1,116:6553600,38897710:26051076,498346,139537
x1,116:8905799,38897710
k1,115:9209095,38897710:303296
x1,115:9607773,38897710
x1,115:10584534,38897710
x1,115:10843674,38897710
k1,115:11146970,38897710:303296
x1,115:11864590,38897710
x1,115:12781549,38897710
x1,115:14017451,38897710
k1,115:14320747,38897710:303296
x1,115:15799842,38897710
k1,115:16103139,38897710:303297
x1,115:16860627,38897710
x1,115:17657983,38897710
x1,115:18335735,38897710
x1,115:19571637,38897710
k1,115:19874933,38897710:303296
x1,115:20472950,38897710
k1,115:20776246,38897710:303296
x1,115:22131751,38897710
x1,115:22490561,38897710
k1,115:22793857,38897710:303296
x1,115:23433735,38897710
x1,115:24394548,38897710
k1,115:24697844,38897710:303296
x1,115:25275927,38897710
k1,115:25579223,38897710:303296
x1,115:26179233,38897710
x1,115:27740056,38897710
x1,115:28318138,38897710
k1,115:28637457,38897710:319319
x1,115:29913226,38897710
k1,115:30232544,38897710:319318
x1,115:30591354,38897710
x1,115:32365470,38897710
x1,115:32604676,38897710
k1,116:32604676,38897710:0
)
(1,116:6553600,39978842:26051076,538214,179404
x1,116:8867925,39978842
k1,115:9278220,39978842:410295
x1,115:10079562,39978842
x1,115:11718127,39978842
k1,115:12128422,39978842:410295
x1,115:12407497,39978842
x1,115:13364325,39978842
x1,115:14081945,39978842
x1,115:14440755,39978842
k1,115:14851049,39978842:410294
x1,115:15449066,39978842
k1,115:15859361,39978842:410295
x1,115:16616849,39978842
x1,115:16816188,39978842
k1,115:17226483,39978842:410295
x1,115:18661723,39978842
x1,115:19140137,39978842
k1,115:19593203,39978842:453066
x1,115:20709501,39978842
x1,115:22864355,39978842
x1,115:23821182,39978842
k1,115:24231477,39978842:410295
x1,115:24510552,39978842
x1,115:25331828,39978842
x1,115:26368391,39978842
k1,115:26778685,39978842:410294
x1,115:27934851,39978842
k1,115:28345146,39978842:410295
x1,115:29702645,39978842
x1,115:30081388,39978842
x1,115:30280727,39978842
k1,115:30691022,39978842:410295
x1,115:32126262,39978842
x1,115:32604676,39978842
k1,115:32604676,39978842:0
)
(1,116:6553600,41059974:26051076,538214,179404
x1,116:8945667,41059974
x1,116:9543684,41059974
x1,116:9922427,41059974
x1,116:10520444,41059974
x1,116:11198196,41059974
x1,116:12434098,41059974
k1,115:12808622,41059974:374524
x1,115:13087697,41059974
x1,115:15041219,41059974
k1,115:15415744,41059974:374525
x1,115:16013761,41059974
k1,115:16388285,41059974:374524
x1,115:17145773,41059974
x1,115:17345112,41059974
k1,115:17719636,41059974:374524
x1,115:19154876,41059974
x1,115:19633290,41059974
k1,115:20041643,41059974:408353
x1,115:21666255,41059974
k1,115:22040644,41059974:374389
x1,115:22642647,41059974
x1,115:24456630,41059974
x1,115:25413457,41059974
k1,115:25787981,41059974:374524
x1,115:26067056,41059974
x1,115:28012605,41059974
k1,115:28387129,41059974:374524
x1,115:28985146,41059974
k1,115:29359671,41059974:374525
x1,115:30117159,41059974
x1,115:30316498,41059974
k1,115:30691022,41059974:374524
x1,115:32126262,41059974
x1,115:32604676,41059974
k1,115:32604676,41059974:0
)
(1,116:6553600,42141106:26051076,538214,179404
x1,116:8307782,42141106
x1,116:9503816,42141106
x1,116:10586226,42141106
k1,115:10941502,42141106:355276
x1,115:11220577,42141106
x1,115:13178085,42141106
k1,115:13533361,42141106:355276
x1,115:14131378,42141106
k1,115:14486653,42141106:355275
x1,115:15244141,42141106
x1,115:15443480,42141106
k1,115:15798756,42141106:355276
x1,115:17233996,42141106
x1,115:17712410,42141106
k1,115:18096703,42141106:384293
x1,115:18734588,42141106
k1,115:19089864,42141106:355276
x1,115:20764311,42141106
k1,115:21119586,42141106:355275
x1,115:21478396,42141106
k1,115:21833672,42141106:355276
x1,115:23089507,42141106
k1,115:23756658,42141106:667151
x1,115:26108857,42141106
k1,115:26464132,42141106:355275
x1,115:26862810,42141106
x1,115:27839571,42141106
x1,115:28098711,42141106
k1,115:28453987,42141106:355276
x1,115:29891221,42141106
x1,115:31290580,42141106
k1,115:31645856,42141106:355276
x1,115:32604676,42141106
k1,115:32604676,42141106:0
)
(1,116:6553600,43222238:26051076,498346,139537
x1,116:7913092,43222238
x1,116:8830051,43222238
k1,115:9142433,43222238:312382
x1,115:9840120,43222238
x1,115:10836815,43222238
x1,115:11697960,43222238
x1,115:12575051,43222238
x1,115:12714587,43222238
k1,115:13045262,43222238:330675
x1,115:13723015,43222238
x1,115:14584158,43222238
k1,115:14914833,43222238:330675
x1,115:16270338,43222238
x1,115:16629148,43222238
k1,115:16941530,43222238:312382
x1,115:17583401,43222238
x1,115:17982079,43222238
x1,115:19202033,43222238
k1,115:19514415,43222238:312382
x1,115:20092498,43222238
k1,115:20404880,43222238:312382
x1,115:21325826,43222238
x1,115:22087301,43222238
x1,115:22565715,43222238
x1,115:23442806,43222238
k1,115:23755187,43222238:312381
x1,115:25708709,43222238
x1,115:26127321,43222238
x1,115:26685470,43222238
x1,115:27781835,43222238
k1,115:28094217,43222238:312382
x1,115:29053037,43222238
k1,115:29365419,43222238:312382
x1,115:30122907,43222238
x1,115:32604676,43222238
k1,115:32604676,43222238:0
)
(1,116:6553600,44303370:26051076,498346,139537
x1,116:7829369,44303370
k1,115:8077085,44303370:247716
x1,115:8475763,44303370
x1,115:8834573,44303370
x1,115:9233251,44303370
x1,115:10289748,44303370
x1,115:10608690,44303370
x1,115:11374151,44303370
k1,115:11620165,44303370:246014
x1,115:12780318,44303370
x1,115:13936484,44303370
k1,115:14184200,44303370:247716
x1,115:14503142,44303370
x1,115:16317125,44303370
k1,115:16563139,44303370:246014
x1,115:16961817,44303370
x1,115:17938578,44303370
x1,115:18197718,44303370
k1,115:18443731,44303370:246013
x1,115:19045734,44303370
x1,115:19524148,44303370
x1,115:20480975,44303370
x1,115:21916216,44303370
k1,115:22163932,44303370:247716
x1,115:23120759,44303370
x1,115:24057652,44303370
k1,115:24303666,44303370:246014
x1,115:25579435,44303370
x1,115:26875139,44303370
x1,115:27353553,44303370
x1,115:27712363,44303370
x1,115:27851899,44303370
k1,115:28099615,44303370:247716
x1,115:29375384,44303370
x1,115:30172740,44303370
x1,115:30810625,44303370
x1,115:32604676,44303370
k1,115:32604676,44303370:0
)
(1,116:6553600,45384502:26051076,498346,139537
x1,116:7450625,45384502
x1,116:7933025,45384502
x1,116:8730381,45384502
x1,116:9208795,45384502
x1,116:9567605,45384502
x1,116:9707141,45384502
k1,115:10044796,45384502:337655
x1,115:11440169,45384502
k1,115:11758135,45384502:317966
x1,115:13318959,45384502
x1,115:15079122,45384502
k1,115:15416778,45384502:337656
x1,115:16774276,45384502
x1,115:17252690,45384502
x1,115:18129781,45384502
k1,115:18447746,45384502:317965
x1,115:18846424,45384502
x1,115:19466368,45384502
x1,115:20325519,45384502
x1,115:22518247,45384502
k1,115:22855903,45384502:337656
x1,115:24171540,45384502
k1,115:24489506,45384502:317966
x1,115:25410451,45384502
k1,115:25728416,45384502:317965
x1,115:26587567,45384502
k1,115:26905533,45384502:317966
x1,115:27603220,45384502
x1,115:28560047,45384502
x1,115:29477006,45384502
k1,115:29794972,45384502:317966
x1,115:30791667,45384502
k1,115:31109633,45384502:317966
x1,115:32365470,45384502
x1,115:32604676,45384502
k1,116:32604676,45384502:0
)
(1,116:6553600,46465634:26051076,538214,179404
x1,116:6952278,46465634
x1,116:7331022,46465634
x1,116:8371572,46465634
k1,115:8679497,46465634:307925
x1,115:9829683,46465634
x1,115:11727390,46465634
k1,115:12035315,46465634:307925
x1,115:13191481,46465634
k1,115:13499406,46465634:307925
x1,115:14815044,46465634
x1,115:16033005,46465634
x1,115:16391815,46465634
k1,115:16699740,46465634:307925
x1,115:16978815,46465634
x1,115:18414055,46465634
x1,115:18892469,46465634
k1,115:19200394,46465634:307925
x1,115:20001736,46465634
x1,115:20360546,46465634
x1,115:21000424,46465634
x1,115:21359234,46465634
x1,115:21359234,46465634
k1,115:21667158,46465634:307924
x1,115:22823324,46465634
k1,115:23131249,46465634:307925
x1,115:24688087,46465634
x1,115:25046897,46465634
x1,115:25724650,46465634
k1,115:26032575,46465634:307925
x1,115:26311650,46465634
x1,115:27746890,46465634
x1,115:28225304,46465634
k1,115:28533229,46465634:307925
x1,115:29681422,46465634
x1,115:30100034,46465634
x1,115:31140585,46465634
k1,115:31448510,46465634:307925
x1,115:32604676,46465634
k1,115:32604676,46465634:0
)
(1,116:6553600,47546766:26051076,538214,179404
x1,116:8120405,47546766
x1,116:8877893,47546766
x1,116:10277254,47546766
k1,115:10519221,47546766:241967
x1,115:10798296,47546766
x1,115:12233536,47546766
x1,115:12711950,47546766
k1,115:12953916,47546766:241966
x1,115:14588495,47546766
k1,115:14830462,47546766:241967
x1,115:15986628,47546766
k1,115:16228595,47546766:241967
x1,115:18226969,47546766
k1,115:18468935,47546766:241966
x1,115:18748010,47546766
x1,115:20183250,47546766
x1,115:20661664,47546766
k1,115:20903631,47546766:241967
x1,115:22051824,47546766
x1,115:22470436,47546766
x1,115:23510987,47546766
k1,115:23752953,47546766:241966
x1,115:24032028,47546766
x1,115:25467268,47546766
x1,115:25746343,47546766
k1,115:25988310,47546766:241967
x1,115:26628188,47546766
k1,115:26870155,47546766:241967
x1,115:27866850,47546766
k1,115:28108816,47546766:241966
x1,115:28708826,47546766
x1,115:30124133,47546766
k1,115:30366100,47546766:241967
x1,115:31005978,47546766
x1,115:31484392,47546766
x1,115:32604676,47546766
k1,115:32604676,47546766:0
)
(1,116:6553600,48627898:26051076,538214,179404
x1,116:7809435,48627898
g1,115:8048641,48627898
x1,115:9204807,48627898
g1,115:9444013,48627898
x1,115:11000851,48627898
x1,115:11359661,48627898
x1,115:12037414,48627898
g1,115:12276620,48627898
x1,115:12555695,48627898
x1,115:13990935,48627898
x1,115:14469349,48627898
g1,115:14708555,48627898
x1,115:16233498,48627898
x1,115:16632176,48627898
x1,115:16990986,48627898
x1,115:17888010,48627898
g1,115:18127216,48627898
x1,115:18725233,48627898
g1,115:18964439,48627898
x1,115:19721927,48627898
g1,115:19961133,48627898
x1,115:20240208,48627898
x1,115:21675448,48627898
x1,115:22153862,48627898
k1,116:32604676,48627898:10450814
g1,116:32604676,48627898
)
(1,123:6553600,49709030:26051076,538214,179404
h1,117:6553600,49709030:1114112,0,0
x1,117:8405266,49709030
x1,117:8664405,49709030
k1,117:8962047,49709030:297642
x1,117:10700284,49709030
k1,117:10997926,49709030:297642
x1,117:11595943,49709030
x1,117:12313563,49709030
x1,117:12712241,49709030
x1,117:13449795,49709030
x1,117:14566093,49709030
x1,117:14825233,49709030
k1,117:15122875,49709030:297642
x1,117:16119570,49709030
x1,117:16498315,49709030
x1,117:17297664,49709030
x1,117:18254491,49709030
k1,117:18552133,49709030:297642
x1,117:19590689,49709030
x1,117:20946194,49709030
k1,117:21243837,49709030:297643
x1,117:21622582,49709030
x1,117:22421931,49709030
x1,117:23980761,49709030
k1,117:24278403,49709030:297642
x1,117:25085726,49709030
x1,117:26106341,49709030
k1,117:26403983,49709030:297642
x1,117:27719621,49709030
k1,117:28017263,49709030:297642
x1,117:28774751,49709030
x1,117:29133561,49709030
x1,117:29432568,49709030
k1,117:29730210,49709030:297642
x1,117:31285053,49709030
x1,117:32604676,49709030
k1,117:32604676,49709030:0
)
(1,123:6553600,50790162:26051076,598293,179404
x1,123:7630030,50790162
x1,123:8949654,50790162
x1,123:9208794,50790162
k1,117:9423050,50790162:214256
x1,117:10120737,50790162
x1,117:10519415,50790162
x1,117:11177233,50790162
x1,117:11815118,50790162
x1,117:13051020,50790162
k1,117:13265275,50790162:214255
x1,117:13544350,50790162
$1,117:13544350,50790162
x1,117:13976751,50790162
$1,117:13976751,50790162
x1,117:14255826,50790162
k1,117:14470082,50790162:214256
x1,117:15626248,50790162
k1,117:15840504,50790162:214256
x1,117:16219249,50790162
x1,117:17018598,50790162
x1,117:18413970,50790162
k1,117:18628225,50790162:214255
x1,117:18907300,50790162
$1,117:18907300,50790162
x1,117:19317357,50790162
(1,117:19343104,50529744:311300,337875,0
x1,117:19621636,50529744
)
$1,117:19654404,50790162
x1,117:20132818,50790162
k1,117:20443443,50790162:310625
x1,117:21679344,50790162
k1,117:21893599,50790162:214255
x1,117:23169368,50790162
k1,117:23383624,50790162:214256
x1,117:23866024,50790162
k1,117:24080280,50790162:214256
x1,117:24718165,50790162
k1,117:24932420,50790162:214255
x1,117:25650040,50790162
x1,117:26846074,50790162
k1,117:27060330,50790162:214256
x1,117:27379272,50790162
x1,117:29476316,50790162
k1,117:29690572,50790162:214256
x1,117:30288589,50790162
k1,117:30502844,50790162:214255
x1,117:30901522,50790162
x1,117:31958019,50790162
k1,117:32172275,50790162:214256
$1,117:32172275,50790162
x1,117:32604676,50790162
$1,117:32604676,50790162
k1,123:32604676,50790162:0
)
]
(1,123:6553600,54070270:26051076,462465,0
(1,123:6553600,54070270:26051076,462465,0
k1,123:19399733,54070270:12846133
x1,123:19758543,54070270
k1,123:32604676,54070270:12846133
)
)
]
]
]
!32856
}1
!10
{2
[1,130:4736286,54070270:27868390,49333984,267389
[1,130:4736286,4736286:0,0,0
(1,130:4736286,2096907:0,0,0
k1,130:4736286,2096907:-1751533
)
]
[1,130:4736286,54070270:27868390,49333984,267389
[1,130:6553600,54070270:26051076,51907582,267389
[1,130:6553600,2949120:26051076,786432,0
(1,130:6553600,2949120:26051076,786432,0
(1,130:6553600,2949120:26051076,786432,0
g1,130:6553600,2949120
(1,130:6553600,2949120:26051076,786432,0
[1,130:6553600,2949120:26051076,786432,0
(1,130:6553600,2786588:26051076,623900,267389
(1,130:6553600,2786588:0,623900,267389
[1,130:6553600,2786588:26051076,623900,267389
(1,130:6553600,2786588:26051076,623900,267389
h1,130:6553600,2786588:0,0,0
x1,130:7639999,2786588
x1,130:9396175,2786588
g1,130:9635381,2786588
x1,130:9954323,2786588
x1,130:11768306,2786588
g1,130:12007512,2786588
x1,130:12406190,2786588
x1,130:13382951,2786588
x1,130:13642091,2786588
g1,130:13881297,2786588
x1,130:16751778,2786588
r1,130:16751778,2786588:0,891289,267389
k1,130:24678227,2786588:7926449
k1,130:32604676,2786588:7926449
)
]
k1,130:6553600,2786588:-26051076
)
g1,130:6553600,2786588
[1,130:6553600,2786588:26051076,0,0
(1,130:6553600,2786588:26051076,0,0
k1,130:19579138,2786588:13025538
h1,130:19579138,2786588:0,0,0
g1,130:19579138,2786588
k1,130:32604676,2786588:13025538
)
]
g1,130:32604676,2786588
(1,130:32604676,2786588:0,623900,267389
k1,130:6553600,2786588:-26051076
[1,130:6553600,2786588:26051076,623900,267389
(1,130:6553600,2786588:26051076,623900,267389
k1,130:29365420,2786588:22811820
h1,130:29365420,2786588:0,0,0
x1,130:30222578,2786588
g1,130:30461784,2786588
x1,130:32604677,2786588
r1,130:32604677,2786588:0,891289,267389
g1,130:32604677,2786588
g1,130:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,130:6553600,52104190:26051076,47516670,0
(1,123:6553600,5308416:26051076,598293,139537
x1,123:7709766,5308416
k1,117:7920870,5308416:211104
$1,117:7920870,5308416
x1,117:8330927,5308416
(1,117:8356674,5047998:311300,337875,0
x1,117:8635206,5047998
)
$1,117:8667974,5308416
x1,117:8867313,5308416
k1,117:9176887,5308416:309574
x1,117:11032733,5308416
k1,118:11243837,5308416:211104
x1,118:12701005,5308416
k1,118:12912109,5308416:211104
x1,118:13988539,5308416
x1,118:15308163,5308416
x1,118:15567303,5308416
k1,118:15778407,5308416:211104
x1,118:17020289,5308416
k1,118:17231393,5308416:211104
x1,118:18387559,5308416
k1,118:18598663,5308416:211104
x1,118:19519608,5308416
x1,118:20675774,5308416
k1,118:20886878,5308416:211104
x1,118:21843705,5308416
x1,118:23159342,5308416
x1,118:23701543,5308416
k1,118:23912647,5308416:211104
x1,118:25906037,5308416
k1,118:26117141,5308416:211104
x1,118:27113835,5308416
x1,118:27492578,5308416
k1,118:27703682,5308416:211104
x1,118:28624627,5308416
x1,118:30059868,5308416
k1,118:30276593,5308416:216725
x1,118:31273288,5308416
k1,118:31484392,5308416:211104
x1,118:32365470,5308416
x1,118:32604676,5308416
k1,123:32604676,5308416:0
)
(1,123:6553600,6389548:26051076,498346,139537
x1,123:7313082,6389548
x1,123:8110438,6389548
x1,123:9346340,6389548
k1,118:9574239,6389548:227899
x1,118:10056639,6389548
k1,118:10284537,6389548:227898
x1,118:10842686,6389548
x1,118:11400835,6389548
x1,118:11899181,6389548
x1,118:12596866,6389548
k1,118:12824765,6389548:227899
x1,118:13462650,6389548
k1,118:13690549,6389548:227899
x1,118:14069294,6389548
x1,118:15048049,6389548
k1,118:15275947,6389548:227898
x1,118:15674625,6389548
x1,118:16013501,6389548
x1,118:16493908,6389548
x1,118:16852718,6389548
x1,118:17271330,6389548
x1,118:17470669,6389548
x1,118:18925844,6389548
x1,118:19065380,6389548
k1,118:19295541,6389548:230161
x1,118:19853690,6389548
x1,118:20411839,6389548
x1,118:20910185,6389548
x1,118:21867012,6389548
k1,118:22094910,6389548:227898
x1,118:22954061,6389548
k1,118:23181960,6389548:227899
x1,118:23560705,6389548
x1,118:24360054,6389548
x1,118:25516220,6389548
x1,118:25994634,6389548
x1,118:26353444,6389548
k1,118:26581343,6389548:227899
x1,118:27179360,6389548
k1,118:27407258,6389548:227898
x1,118:29362773,6389548
k1,118:29590672,6389548:227899
x1,118:30547499,6389548
x1,118:31863136,6389548
x1,118:32604676,6389548
k1,118:32604676,6389548:0
)
(1,123:6553600,7470680:26051076,498346,139537
x1,123:7952959,7470680
k1,118:8198872,7470680:245913
x1,118:8597550,7470680
x1,118:8936426,7470680
x1,118:9416833,7470680
x1,118:9775643,7470680
x1,118:10194255,7470680
x1,118:10712536,7470680
x1,118:11190950,7470680
x1,118:11549760,7470680
k1,118:11795673,7470680:245913
x1,118:12872103,7470680
k1,118:13118016,7470680:245913
x1,118:13915372,7470680
x1,118:14953928,7470680
x1,118:15312738,7470680
x1,118:15611745,7470680
k1,118:15857658,7470680:245913
x1,118:16854353,7470680
k1,118:17100266,7470680:245913
x1,118:18495639,7470680
x1,118:19013920,7470680
x1,118:19372730,7470680
x1,118:20329557,7470680
k1,118:20575470,7470680:245913
x1,118:21153553,7470680
k1,118:21399465,7470680:245912
x1,118:22557624,7470680
k1,118:22803537,7470680:245913
x1,118:24198910,7470680
k1,118:24444823,7470680:245913
x1,118:25086694,7470680
k1,118:25332607,7470680:245913
x1,118:26608376,7470680
x1,118:28364552,7470680
k1,118:28610465,7470680:245913
x1,118:29248350,7470680
k1,118:29494263,7470680:245913
x1,118:30889636,7470680
k1,118:31135549,7470680:245913
x1,118:31663797,7470680
x1,118:32604676,7470680
k1,118:32604676,7470680:0
)
(1,123:6553600,8551812:26051076,498346,139537
x1,123:7550295,8551812
k1,118:7892990,8551812:342695
x1,118:8730214,8551812
x1,118:9609299,8551812
k1,118:9951994,8551812:342695
x1,118:10530077,8551812
k1,118:10872772,8551812:342695
x1,118:12308012,8551812
x1,118:12686755,8551812
k1,118:13029450,8551812:342695
x1,118:13988270,8551812
k1,118:14330965,8551812:342695
x1,118:15008717,8551812
x1,118:15407395,8551812
x1,118:17340982,8551812
k1,118:17683677,8551812:342695
x1,118:18325548,8551812
k1,118:18668244,8551812:342696
x1,118:19027054,8551812
k1,118:19369749,8551812:342695
x1,118:20051488,8551812
x1,118:20390364,8551812
x1,118:21466794,8551812
k1,118:21809489,8551812:342695
x1,118:23288583,8551812
k1,118:23917991,8551812:629408
x1,118:24655545,8551812
x1,118:24914684,8551812
k1,118:25257379,8551812:342695
x1,118:25937125,8551812
x1,118:26295935,8551812
x1,118:27571704,8551812
k1,118:27914399,8551812:342695
x1,118:28273209,8551812
k1,118:28615904,8551812:342695
x1,118:29772070,8551812
x1,118:31169436,8551812
x1,118:32365470,8551812
x1,118:32604676,8551812
k1,123:32604676,8551812:0
)
(1,123:6553600,9632944:26051076,498346,139537
x1,123:7352949,9632944
k1,118:7658664,9632944:305715
x1,118:9612186,9632944
x1,118:10030798,9632944
k1,118:10336512,9632944:305714
x1,118:11195663,9632944
k1,118:11501378,9632944:305715
x1,118:12498073,9632944
k1,118:12803788,9632944:305715
x1,118:13521408,9632944
x1,118:14438367,9632944
x1,118:15674269,9632944
k1,118:15979983,9632944:305714
x1,118:16558066,9632944
k1,118:16863781,9632944:305715
x1,118:17182723,9632944
x1,118:18996706,9632944
k1,118:19302421,9632944:305715
x1,118:19701099,9632944
x1,118:20677860,9632944
x1,118:21220061,9632944
k1,118:21525776,9632944:305715
x1,118:22961016,9632944
x1,118:23339759,9632944
k1,118:23645473,9632944:305714
x1,118:24602300,9632944
x1,118:24961110,9632944
k1,118:25266825,9632944:305715
x1,118:25625635,9632944
x1,118:25964511,9632944
x1,118:26963199,9632944
k1,118:27268914,9632944:305715
x1,118:28026402,9632944
k1,118:28332116,9632944:305714
x1,118:28930133,9632944
x1,118:29508215,9632944
x1,118:29986629,9632944
x1,118:30903588,9632944
k1,118:31209303,9632944:305715
x1,118:32604676,9632944
k1,118:32604676,9632944:0
)
(1,123:6553600,10714076:26051076,498346,139537
x1,123:8515094,10714076
k1,118:8880057,10714076:364963
x1,118:10715968,10714076
k1,119:10970514,10714076:254546
x1,119:11452914,10714076
k1,119:11707461,10714076:254547
x1,119:12086206,10714076
x1,119:12967284,10714076
k1,119:13221830,10714076:254546
x1,119:13899583,10714076
x1,119:14499593,10714076
x1,119:14858403,10714076
x1,119:16136166,10714076
k1,119:16390713,10714076:254547
x1,119:17148201,10714076
k1,119:17402747,10714076:254546
x1,119:18160235,10714076
k1,119:18414782,10714076:254547
x1,119:19056653,10714076
x1,119:19455331,10714076
x1,119:20675285,10714076
k1,119:20929831,10714076:254546
x1,119:21846790,10714076
x1,119:22245468,10714076
x1,119:24378394,10714076
k1,119:24743357,10714076:364963
x1,119:25590547,10714076
x1,119:26987913,10714076
x1,119:27944740,10714076
k1,119:28199286,10714076:254546
x1,119:28797303,10714076
x1,119:29514923,10714076
x1,119:29913601,10714076
x1,119:30651155,10714076
x1,119:32604676,10714076
k1,119:32604676,10714076:0
)
(1,123:6553600,11795208:26051076,538214,179404
x1,123:7071881,11795208
x1,119:7370888,11795208
k1,119:7715791,11795208:344903
x1,119:8632750,11795208
x1,119:9031428,11795208
x1,119:10247395,11795208
k1,119:10592298,11795208:344903
x1,119:11393640,11795208
x1,119:11752450,11795208
x1,119:12392328,11795208
x1,119:12751138,11795208
x1,119:12751138,11795208
k1,119:13096040,11795208:344902
x1,119:14252206,11795208
k1,119:14597109,11795208:344903
x1,119:16153947,11795208
x1,119:16512757,11795208
x1,119:17190510,11795208
k1,119:17535413,11795208:344903
x1,119:17814488,11795208
x1,119:19249728,11795208
x1,119:19728142,11795208
k1,119:20073045,11795208:344903
x1,119:20994988,11795208
x1,119:21593005,11795208
x1,119:22330558,11795208
x1,119:22689368,11795208
k1,119:23034271,11795208:344903
x1,119:24190437,11795208
k1,119:24535339,11795208:344902
x1,119:26092177,11795208
x1,119:26450987,11795208
x1,119:27128740,11795208
k1,119:27473643,11795208:344903
x1,119:27752718,11795208
x1,119:29187958,11795208
x1,119:29666372,11795208
k1,119:30011275,11795208:344903
x1,119:31568113,11795208
x1,119:31926923,11795208
x1,119:32604676,11795208
k1,119:32604676,11795208:0
)
(1,123:6553600,12876340:26051076,538214,179404
x1,123:7709766,12876340
k1,119:7965395,12876340:255629
x1,119:8902288,12876340
x1,119:9223223,12876340
x1,119:9564094,12876340
x1,119:9902969,12876340
x1,119:10261779,12876340
x1,119:10620589,12876340
x1,119:10620589,12876340
k1,119:10876219,12876340:255630
x1,119:11155294,12876340
x1,119:12590534,12876340
x1,119:12869609,12876340
k1,119:13125238,12876340:255629
x1,119:13404313,12876340
$1,119:13404313,12876340
x1,119:13894287,12876340
$1,119:13972526,12876340
x1,119:14211732,12876340
x1,119:17452984,12876340
k1,119:17712719,12876340:259735
x1,119:19269557,12876340
x1,119:19628367,12876340
x1,119:20306120,12876340
k1,119:20561750,12876340:255630
x1,119:21717916,12876340
k1,119:21973545,12876340:255629
x1,119:23488521,12876340
k1,119:23744150,12876340:255629
x1,119:24023225,12876340
x1,119:25458465,12876340
x1,119:25936879,12876340
k1,119:26192509,12876340:255630
x1,119:28488893,12876340
k1,119:28744522,12876340:255629
x1,119:29342539,12876340
k1,119:29598169,12876340:255630
x1,119:30355657,12876340
k1,119:30611286,12876340:255629
x1,119:30890361,12876340
x1,119:32325601,12876340
x1,119:32604676,12876340
k1,119:32604676,12876340:0
)
(1,123:6553600,13957472:26051076,538214,179404
x1,123:7749634,13957472
x1,123:8628719,13957472
x1,123:8828058,13957472
x1,123:9705149,13957472
k1,119:9968721,13957472:263572
x1,119:10648467,13957472
x1,119:11007277,13957472
x1,119:13311634,13957472
k1,119:13581298,13957472:269664
x1,119:14737464,13957472
k1,119:15001037,13957472:263573
x1,119:16276806,13957472
x1,119:16874823,13957472
x1,119:18050922,13957472
k1,119:18314494,13957472:263572
x1,119:18593569,13957472
x1,119:20028809,13957472
x1,119:20507223,13957472
k1,119:20770795,13957472:263572
x1,119:21239242,13957472
x1,119:21978788,13957472
x1,119:22337598,13957472
k1,119:22601171,13957472:263573
x1,119:23199188,13957472
k1,119:23462760,13957472:263572
x1,119:24220248,13957472
k1,119:24483820,13957472:263572
x1,119:24762895,13957472
x1,119:26198135,13957472
x1,119:26676549,13957472
k1,119:26940122,13957472:263573
x1,119:27408569,13957472
x1,119:28465064,13957472
k1,119:28728636,13957472:263572
x1,119:29326653,13957472
k1,119:29590226,13957472:263573
x1,119:30347714,13957472
k1,119:30611286,13957472:263572
x1,119:30890361,13957472
x1,119:32325601,13957472
x1,119:32604676,13957472
k1,119:32604676,13957472:0
)
(1,123:6553600,15038604:26051076,538214,179404
x1,123:7610098,15038604
x1,123:7909105,15038604
x1,123:8307783,15038604
x1,123:9065271,15038604
x1,123:9444015,15038604
x1,123:9862627,15038604
k1,119:10128272,15038604:265645
x1,119:10768150,15038604
x1,119:12366849,15038604
k1,119:12639104,15038604:272255
x1,119:13635799,15038604
k1,119:13901444,15038604:265645
x1,119:15021729,15038604
k1,119:15287374,15038604:265645
x1,119:15566449,15038604
x1,119:16064795,15038604
x1,119:16403670,15038604
k1,119:16669315,15038604:265645
x1,119:17626142,15038604
x1,119:17984952,15038604
x1,119:19141118,15038604
k1,119:19406763,15038604:265645
x1,119:20004780,15038604
x1,119:20582862,15038604
x1,119:21061276,15038604
x1,119:21978235,15038604
k1,119:22243880,15038604:265645
x1,119:22562822,15038604
x1,119:24376805,15038604
k1,119:24642450,15038604:265645
x1,119:25041128,15038604
x1,119:26017889,15038604
x1,119:26759429,15038604
k1,119:27157688,15038604:398259
x1,119:27626135,15038604
k1,120:27157688,15038604:-59803
x1,120:28206210,15038604
k1,120:28471855,15038604:265645
x1,120:29468550,15038604
k1,120:29734195,15038604:265645
x1,120:30451815,15038604
x1,120:31368774,15038604
x1,120:32604676,15038604
k1,120:32604676,15038604:0
)
(1,123:6553600,16119736:26051076,498346,139537
x1,123:7131683,16119736
k1,120:7401757,16119736:270074
x1,120:7720699,16119736
x1,120:9817743,16119736
k1,120:10087818,16119736:270075
x1,120:10685835,16119736
k1,120:10955909,16119736:270074
$1,120:10955909,16119736
x1,120:11388310,16119736
$1,120:11388310,16119736
k1,120:11658385,16119736:270075
x1,120:12176666,16119736
x1,120:12475673,16119736
k1,120:12745747,16119736:270074
x1,120:13662706,16119736
x1,120:14061384,16119736
x1,120:15277351,16119736
k1,120:15547426,16119736:270075
x1,120:16544121,16119736
k1,120:16814195,16119736:270074
x1,120:17970361,16119736
x1,120:19367727,16119736
x1,120:20563761,16119736
x1,120:21363110,16119736
k1,120:21633184,16119736:270074
x1,120:23227896,16119736
x1,120:23586706,16119736
x1,120:24288379,16119736
k1,120:24558454,16119736:270075
x1,120:25136537,16119736
k1,120:25406611,16119736:270074
x1,120:26144165,16119736
x1,120:27180726,16119736
k1,120:27450801,16119736:270075
x1,120:28606967,16119736
k1,120:28877041,16119736:270074
x1,120:29594661,16119736
x1,120:30611288,16119736
x1,120:30990031,16119736
x1,120:31249171,16119736
x1,120:32604676,16119736
k1,120:32604676,16119736:0
)
(1,123:6553600,17200868:26051076,538214,179404
x1,123:6832675,17200868
x1,123:8267915,17200868
x1,123:8746329,17200868
k1,120:8941533,17200868:195204
x1,120:10498371,17200868
x1,120:10857181,17200868
x1,120:11534934,17200868
k1,120:11730138,17200868:195204
x1,120:12328155,17200868
k1,120:12523359,17200868:195204
x1,120:13280847,17200868
k1,120:13476051,17200868:195204
x1,120:13755126,17200868
x1,120:15190366,17200868
x1,120:15668780,17200868
k1,120:15863984,17200868:195204
x1,120:17271317,17200868
x1,120:17592252,17200868
x1,120:17933123,17200868
x1,120:18271998,17200868
x1,120:18630808,17200868
x1,120:18989618,17200868
x1,120:18989618,17200868
k1,120:19184822,17200868:195204
x1,120:19463897,17200868
x1,120:20899137,17200868
x1,120:21377551,17200868
k1,120:21587423,17200868:209872
x1,120:22227301,17200868
k1,120:22422505,17200868:195204
x1,120:24844473,17200868
k1,120:25039677,17200868:195204
x1,120:25637694,17200868
k1,120:25832898,17200868:195204
x1,120:26590386,17200868
k1,120:26785590,17200868:195204
x1,120:27064665,17200868
x1,120:28499905,17200868
x1,120:28978319,17200868
k1,120:29182323,17200868:204004
x1,120:30338489,17200868
k1,120:30533693,17200868:195204
x1,120:31131710,17200868
k1,120:31326914,17200868:195204
x1,120:32365470,17200868
x1,120:32604676,17200868
k1,123:32604676,17200868:0
)
(1,123:6553600,18282000:26051076,538214,179404
x1,123:7350956,18282000
x1,123:7749634,18282000
x1,123:8588851,18282000
k1,120:8806087,18282000:217236
x1,120:9406097,18282000
x1,120:10803463,18282000
x1,120:11760290,18282000
k1,120:11977525,18282000:217235
x1,120:12296467,18282000
x1,120:14110450,18282000
k1,120:14327686,18282000:217236
x1,120:14726364,18282000
x1,120:15703125,18282000
x1,120:16245326,18282000
k1,120:16462561,18282000:217235
x1,120:17220049,18282000
k1,120:17437285,18282000:217236
x1,120:18035302,18282000
x1,120:18613384,18282000
x1,120:19091798,18282000
x1,120:20008757,18282000
k1,120:20225992,18282000:217235
x1,120:21621365,18282000
k1,120:21838601,18282000:217236
x1,120:23600756,18282000
k1,120:23817992,18282000:217236
x1,120:24336273,18282000
x1,120:24635280,18282000
k1,120:24852515,18282000:217235
x1,120:25452525,18282000
x1,120:26271808,18282000
k1,120:26489044,18282000:217236
x1,120:27126929,18282000
k1,120:27344164,18282000:217235
x1,120:28141520,18282000
x1,120:28899009,18282000
x1,120:29835901,18282000
x1,120:30194711,18282000
k1,120:30411947,18282000:217236
x1,120:30691022,18282000
x1,120:32126262,18282000
x1,120:32604676,18282000
k1,120:32604676,18282000:0
)
(1,123:6553600,19363132:26051076,598293,179404
x1,123:7022047,19363132
x1,123:7622057,19363132
x1,123:9814784,19363132
k1,120:10066940,19363132:252156
x1,120:10346015,19363132
x1,120:11781255,19363132
x1,120:12259669,19363132
k1,120:12511824,19363132:252155
x1,120:13807528,19363132
x1,120:14405545,19363132
x1,120:15446094,19363132
k1,120:15698250,19363132:252156
x1,120:16854416,19363132
k1,120:17106572,19363132:252156
x1,120:19034179,19363132
k1,120:19286335,19363132:252156
x1,120:19565410,19363132
x1,120:21000650,19363132
x1,120:21479064,19363132
k1,120:21836854,19363132:357790
x1,120:22305301,19363132
x1,120:22885376,19363132
k1,120:23137531,19363132:252155
x1,120:24134226,19363132
k1,120:24386382,19363132:252156
x1,120:25104002,19363132
x1,120:26020961,19363132
x1,120:27256863,19363132
k1,120:27509019,19363132:252156
x1,120:28087102,19363132
k1,120:28339258,19363132:252156
x1,120:28658200,19363132
x1,120:30755244,19363132
k1,120:31007399,19363132:252155
x1,120:31605416,19363132
k1,120:31857572,19363132:252156
$1,120:31857572,19363132
x1,120:32267629,19363132
(1,120:32293376,19102714:311300,337875,0
x1,120:32571908,19102714
)
$1,120:32604676,19363132
k1,123:32604676,19363132:0
)
(1,123:6553600,20444264:26051076,538214,179404
x1,123:7071881,20444264
x1,120:7370888,20444264
k1,120:7676219,20444264:305331
x1,120:8593178,20444264
x1,120:8991856,20444264
x1,120:10207823,20444264
k1,120:10513154,20444264:305331
x1,120:11509849,20444264
k1,120:11815181,20444264:305332
x1,120:12455059,20444264
x1,120:12933473,20444264
x1,120:14053757,20444264
k1,120:14359088,20444264:305331
x1,120:14937171,20444264
k1,120:15242502,20444264:305331
x1,120:16462456,20444264
k1,120:16767787,20444264:305331
x1,120:17046862,20444264
x1,120:18482102,20444264
x1,120:18960516,20444264
k1,120:19265848,20444264:305332
x1,120:20441947,20444264
x1,120:20800757,20444264
x1,120:21199435,20444264
k1,120:21504766,20444264:305331
x1,120:22660932,20444264
k1,120:22966263,20444264:305331
x1,120:24401503,20444264
k1,120:24706834,20444264:305331
x1,120:24985909,20444264
x1,120:26421149,20444264
x1,120:26899563,20444264
k1,120:27204895,20444264:305332
x1,120:28839474,20444264
k1,120:29144805,20444264:305331
x1,120:30300971,20444264
k1,120:30606302,20444264:305331
x1,120:32604676,20444264
k1,120:32604676,20444264:0
)
(1,123:6553600,21525396:26051076,538214,179404
x1,123:6832675,21525396
x1,123:8267915,21525396
x1,123:8746329,21525396
k1,120:9015226,21525396:268897
x1,120:10948814,21525396
x1,120:11927567,21525396
k1,120:12196464,21525396:268897
x1,120:12794481,21525396
k1,120:13063378,21525396:268897
x1,120:13820866,21525396
k1,120:14089763,21525396:268897
x1,120:14368838,21525396
x1,120:15804078,21525396
x1,120:16282492,21525396
k1,120:16551389,21525396:268897
x1,120:17508217,21525396
x1,120:18225837,21525396
x1,120:18584647,21525396
k1,120:18853544,21525396:268897
x1,120:19451561,21525396
k1,120:19720458,21525396:268897
x1,120:20477946,21525396
k1,120:20746843,21525396:268897
x1,120:21025918,21525396
x1,120:22461158,21525396
x1,120:22939572,21525396
k1,120:23208469,21525396:268897
x1,120:24125429,21525396
x1,120:24785242,21525396
x1,120:25387245,21525396
k1,120:25656142,21525396:268897
x1,120:26812308,21525396
k1,120:27081205,21525396:268897
x1,120:27549652,21525396
x1,120:28149662,21525396
x1,120:30342389,21525396
k1,120:30611286,21525396:268897
x1,120:30890361,21525396
x1,120:32325601,21525396
x1,120:32604676,21525396
k1,120:32604676,21525396:0
)
(1,123:6553600,22606528:26051076,538214,179404
x1,123:7709766,22606528
k1,120:7978905,22606528:269139
x1,120:8337715,22606528
k1,120:8606854,22606528:269139
x1,120:9364342,22606528
x1,120:9763020,22606528
x1,120:10382964,22606528
k1,120:10652102,22606528:269138
x1,120:11511253,22606528
k1,120:11780392,22606528:269139
x1,120:12099334,22606528
x1,120:14196378,22606528
k1,120:14465517,22606528:269139
x1,120:15063534,22606528
k1,120:15332673,22606528:269139
x1,120:16811767,22606528
k1,120:17080906,22606528:269139
x1,120:17479584,22606528
x1,120:17838394,22606528
k1,120:18107532,22606528:269138
x1,120:19270675,22606528
x1,120:20151753,22606528
x1,120:20550431,22606528
x1,120:20929174,22606528
x1,120:22507938,22606528
k1,120:22777077,22606528:269139
x1,120:23375094,22606528
k1,120:23644233,22606528:269139
x1,120:24401721,22606528
k1,120:24670860,22606528:269139
x1,120:24949935,22606528
x1,120:26385175,22606528
x1,120:26863589,22606528
k1,120:27272328,22606528:408739
x1,120:28149419,22606528
x1,120:28747436,22606528
x1,120:29724196,22606528
x1,120:30681023,22606528
k1,121:30950162,22606528:269139
x1,121:31348840,22606528
x1,121:32604676,22606528
k1,121:32604676,22606528:0
)
(1,123:6553600,23687660:26051076,598293,179404
x1,123:6872542,23687660
x1,121:8969586,23687660
k1,121:9201202,23687660:231616
x1,121:9799219,23687660
k1,121:10030835,23687660:231616
$1,121:10030835,23687660
x1,121:10463236,23687660
$1,121:10463236,23687660
k1,121:10694853,23687660:231617
x1,121:11851019,23687660
k1,121:12082635,23687660:231616
$1,121:12082635,23687660
x1,121:12492692,23687660
(1,121:12518439,23427242:311300,337875,0
x1,121:12796971,23427242
)
$1,121:12829739,23687660
x1,121:13029078,23687660
k1,121:13262212,23687660:233134
x1,121:13780493,23687660
x1,121:14079500,23687660
k1,121:14311116,23687660:231616
x1,121:14911126,23687660
x1,121:15730409,23687660
k1,121:15962026,23687660:231617
x1,121:16599911,23687660
k1,121:16831527,23687660:231616
x1,121:17319907,23687660
x1,121:18216931,23687660
k1,121:18448547,23687660:231616
x1,121:19046564,23687660
k1,121:19278180,23687660:231616
x1,121:20035668,23687660
k1,121:20267285,23687660:231617
x1,121:20546360,23687660
x1,121:21981600,23687660
x1,121:22260675,23687660
k1,121:22492291,23687660:231616
x1,121:23768060,23687660
k1,121:23999676,23687660:231616
x1,121:25155842,23687660
k1,121:25387458,23687660:231616
x1,121:26025343,23687660
k1,121:26256960,23687660:231617
x1,121:26974580,23687660
x1,121:28170614,23687660
x1,121:29127441,23687660
k1,121:29359057,23687660:231616
x1,121:29677999,23687660
x1,121:31775043,23687660
k1,121:32006659,23687660:231616
x1,121:32604676,23687660
k1,121:32604676,23687660:0
)
(1,123:6553600,24768792:26051076,598293,179404
x1,123:6986001,24768792
$1,121:6986001,24768792
k1,121:7248702,24768792:262701
x1,121:7647380,24768792
x1,121:8006190,24768792
k1,121:8268892,24768792:262702
x1,121:8827041,24768792
x1,121:9385190,24768792
x1,121:9883536,24768792
x1,121:10840363,24768792
k1,121:11103064,24768792:262701
$1,121:11103064,24768792
x1,121:11513121,24768792
(1,121:11538868,24508374:311300,337875,0
x1,121:11817400,24508374
)
$1,121:11850168,24768792
k1,121:12112870,24768792:262702
x1,121:12750755,24768792
k1,121:13013456,24768792:262701
x1,121:13332398,24768792
x1,121:15146381,24768792
k1,121:15409082,24768792:262701
x1,121:15891482,24768792
x1,121:16489499,24768792
x1,121:17067581,24768792
x1,121:17705466,24768792
x1,121:18423086,24768792
x1,121:20041719,24768792
x1,121:20181255,24768792
k1,121:20570683,24768792:389428
x1,121:21946121,24768792
k1,121:22208822,24768792:262701
x1,121:22587567,24768792
x1,121:24008852,24768792
k1,121:24277427,24768792:268575
x1,121:25558180,24768792
k1,121:25820881,24768792:262701
x1,121:26418898,24768792
k1,121:26681600,24768792:262702
x1,121:27439088,24768792
k1,121:27701789,24768792:262701
x1,121:27980864,24768792
x1,121:29416104,24768792
x1,121:29695179,24768792
k1,121:29957881,24768792:262702
x1,121:30597759,24768792
k1,121:30860460,24768792:262701
x1,121:32604676,24768792
k1,121:32604676,24768792:0
)
(1,123:6553600,25849924:26051076,598293,179404
x1,123:7151617,25849924
k1,121:7353169,25849924:201552
x1,121:8110657,25849924
k1,121:8312209,25849924:201552
x1,121:8591284,25849924
x1,121:10026524,25849924
x1,121:10305599,25849924
k1,121:10507152,25849924:201553
x1,121:12245389,25849924
k1,121:12446941,25849924:201552
x1,121:12765883,25849924
x1,121:14862927,25849924
k1,121:15064479,25849924:201552
x1,121:15662496,25849924
k1,121:15864048,25849924:201552
$1,121:15864048,25849924
x1,121:16274105,25849924
(1,121:16299852,25589506:311300,337875,0
x1,121:16578384,25589506
)
$1,121:16611152,25849924
k1,121:16812705,25849924:201553
x1,121:17370854,25849924
x1,121:17929003,25849924
x1,121:18427349,25849924
x1,121:19384176,25849924
k1,121:19585728,25849924:201552
$1,121:19585728,25849924
x1,121:20018129,25849924
$1,121:20018129,25849924
k1,121:20219681,25849924:201552
x1,121:20857566,25849924
k1,121:21059118,25849924:201552
x1,121:21437863,25849924
x1,121:22416618,25849924
k1,121:22618171,25849924:201553
x1,121:23858059,25849924
x1,121:25492640,25849924
x1,121:25632176,25849924
k1,121:25938566,25849924:306390
x1,121:26407013,25849924
x1,121:27026956,25849924
x1,121:28504058,25849924
k1,122:28713140,25849924:209082
x1,122:29231421,25849924
x1,122:29530428,25849924
k1,122:29731981,25849924:201553
x1,122:31087486,25849924
k1,122:31289038,25849924:201552
x1,122:32604676,25849924
k1,122:32604676,25849924:0
)
(1,123:6553600,26931056:26051076,538214,179404
x1,123:7116733,26931056
x1,122:7475543,26931056
x1,122:8394495,26931056
x1,122:8952644,26931056
k1,122:9220863,26931056:268219
x1,122:9818880,26931056
k1,122:10087100,26931056:268220
x1,122:10844588,26931056
k1,122:11112807,26931056:268219
x1,122:11391882,26931056
x1,122:12827122,26931056
x1,122:13106197,26931056
k1,122:13374416,26931056:268219
x1,122:14530582,26931056
k1,122:14798802,26931056:268220
x1,122:16941695,26931056
k1,122:17209914,26931056:268219
x1,122:17807931,26931056
k1,122:18076150,26931056:268219
x1,122:18833638,26931056
k1,122:19101858,26931056:268220
x1,122:19380933,26931056
x1,122:20816173,26931056
x1,122:21095248,26931056
k1,122:21363467,26931056:268219
x1,122:22519633,26931056
k1,122:22787852,26931056:268219
x1,122:23425737,26931056
k1,122:23693957,26931056:268220
x1,122:24411577,26931056
x1,122:25607611,26931056
x1,122:26564438,26931056
k1,122:26832657,26931056:268219
x1,122:27151599,26931056
x1,122:29248643,26931056
k1,122:29516862,26931056:268219
x1,122:30114879,26931056
k1,122:30383099,26931056:268220
$1,122:30383099,26931056
x1,122:30815500,26931056
$1,122:30815500,26931056
k1,122:31083719,26931056:268219
x1,122:31362794,26931056
x1,122:32604676,26931056
k1,122:32604676,26931056:0
)
(1,123:6553600,28012188:26051076,538214,179404
x1,123:7510427,28012188
x1,123:8826064,28012188
x1,123:9364279,28012188
k1,122:9624067,28012188:259788
x1,122:11258646,28012188
k1,122:11518434,28012188:259788
x1,122:11877244,28012188
k1,122:12137032,28012188:259788
x1,122:13055984,28012188
x1,122:14291886,28012188
k1,122:14551674,28012188:259788
x1,122:15269294,28012188
x1,122:16547056,28012188
k1,122:16806844,28012188:259788
x1,122:17384927,28012188
k1,122:17644715,28012188:259788
x1,122:18641410,28012188
x1,122:21561724,28012188
x1,122:22359080,28012188
x1,122:22837494,28012188
x1,122:23196304,28012188
x1,122:23335840,28012188
k1,122:23600774,28012188:264934
x1,122:24717072,28012188
k1,122:24982005,28012188:264933
x1,122:25360750,28012188
x1,122:26160099,28012188
x1,122:27316265,28012188
x1,122:27794679,28012188
x1,122:28153489,28012188
k1,122:28413277,28012188:259788
x1,122:29011294,28012188
k1,122:29271082,28012188:259788
x1,122:30267777,28012188
k1,122:30527565,28012188:259788
x1,122:31448510,28012188
x1,122:32604676,28012188
k1,122:32604676,28012188:0
)
(1,123:6553600,29093320:26051076,498346,139537
x1,123:7510427,29093320
x1,123:8826064,29093320
x1,123:9284543,29093320
k1,122:9516509,29093320:231966
x1,122:9998909,29093320
k1,122:10229065,29093320:230156
x1,122:10787214,29093320
x1,122:11345363,29093320
x1,122:11843709,29093320
x1,122:12740733,29093320
k1,122:13056657,29093320:315924
x1,122:13714475,29093320
k1,122:13944631,29093320:230156
x1,122:15104784,29093320
k1,122:15334940,29093320:230156
x1,122:15853221,29093320
x1,122:17051248,29093320
k1,122:17283214,29093320:231966
x1,122:18279909,29093320
k1,122:18510064,29093320:230155
x1,122:19347288,29093320
x1,122:20226373,29093320
k1,122:20456529,29093320:230156
x1,122:20938929,29093320
k1,122:21169085,29093320:230156
x1,122:21866772,29093320
x1,122:23979765,29093320
k1,122:24209921,29093320:230156
x1,122:24807938,29093320
k1,122:25038094,29093320:230156
x1,122:26034789,29093320
k1,122:26264945,29093320:230156
x1,122:27867629,29093320
k1,122:28097784,29093320:230155
x1,122:29413422,29093320
k1,122:29643578,29093320:230156
x1,122:30161859,29093320
x1,122:30460866,29093320
k1,122:30691022,29093320:230156
x1,122:31408642,29093320
x1,122:32604676,29093320
k1,122:32604676,29093320:0
)
(1,123:6553600,30174452:26051076,598293,139537
x1,123:6872542,30174452
x1,122:8969586,30174452
g1,122:9208792,30174452
x1,122:9806809,30174452
g1,122:10046015,30174452
x1,122:10444693,30174452
x1,122:11501190,30174452
g1,122:11740396,30174452
$1,122:11740396,30174452
x1,122:12172797,30174452
$1,122:12172797,30174452
g1,122:12412003,30174452
x1,122:13568169,30174452
g1,122:13807375,30174452
$1,122:13807375,30174452
x1,122:14217432,30174452
(1,122:14243179,29914034:311300,337875,0
x1,122:14521711,29914034
)
$1,122:14554479,30174452
x1,122:14753818,30174452
g1,122:14993024,30174452
x1,122:16627603,30174452
g1,122:16866809,30174452
x1,122:17385090,30174452
x1,122:17684097,30174452
g1,122:17923303,30174452
x1,122:19123323,30174452
g1,122:19362529,30174452
x1,122:19920678,30174452
x1,122:20478827,30174452
x1,122:20977173,30174452
g1,122:21216379,30174452
x1,122:22075530,30174452
g1,122:22314736,30174452
x1,122:22693481,30174452
x1,122:23492830,30174452
x1,122:24648996,30174452
x1,122:25127410,30174452
x1,122:25486220,30174452
g1,122:25725426,30174452
x1,122:26323443,30174452
g1,122:26562649,30174452
x1,122:28518164,30174452
g1,122:28757370,30174452
x1,122:29714197,30174452
x1,122:31029834,30174452
x1,122:31771374,30174452
k1,123:32604676,30174452:833302
g1,123:32604676,30174452
)
(1,127:6553600,31255584:26051076,598293,139537
h1,125:6553600,31255584:1114112,0,0
x1,125:8405266,31255584
x1,125:8664405,31255584
k1,125:8885391,31255584:220986
x1,125:10322625,31255584
x1,125:11303372,31255584
k1,125:11524357,31255584:220985
x1,125:11883167,31255584
k1,125:12104153,31255584:220986
x1,125:13080915,31255584
x1,125:14837091,31255584
k1,125:15058077,31255584:220986
x1,125:17011599,31255584
x1,125:17430211,31255584
k1,125:17651196,31255584:220985
x1,125:18289081,31255584
k1,125:18510067,31255584:220986
x1,125:19686167,31255584
x1,125:20523391,31255584
k1,125:20744377,31255584:220986
x1,125:22279286,31255584
x1,125:23335783,31255584
k1,125:23556768,31255584:220985
x1,125:23875710,31255584
x1,125:25689693,31255584
k1,125:25910679,31255584:220986
x1,125:26508696,31255584
k1,125:26729681,31255584:220985
$1,125:26729681,31255584
x1,125:27162082,31255584
$1,125:27162082,31255584
k1,125:27383068,31255584:220986
x1,125:28539234,31255584
k1,125:28760220,31255584:220986
$1,125:28760220,31255584
x1,125:29170277,31255584
(1,125:29196024,30995166:311300,337875,0
x1,125:29474556,30995166
)
$1,125:29507324,31255584
x1,125:29706663,31255584
k1,125:30019530,31255584:312867
x1,125:30487977,31255584
x1,125:31068052,31255584
k1,125:31289038,31255584:220986
x1,125:32604676,31255584
k1,125:32604676,31255584:0
)
(1,127:6553600,32336716:26051076,538214,179404
x1,127:7071881,32336716
x1,125:7370888,32336716
k1,125:7615483,32336716:244595
x1,125:10173001,32336716
k1,125:10417597,32336716:244596
x1,125:10696672,32336716
x1,125:11195018,32336716
x1,125:11533893,32336716
k1,125:11778488,32336716:244595
x1,125:12735315,32336716
x1,125:14050952,32336716
k1,125:14295548,32336716:244596
x1,125:15575304,32336716
k1,125:15819899,32336716:244595
x1,125:16858455,32336716
x1,125:18684398,32336716
k1,125:18928994,32336716:244596
x1,125:22497164,32336716
k1,125:22741759,32336716:244595
x1,125:24137132,32336716
k1,125:24381728,32336716:244596
x1,125:25340548,32336716
k1,125:25585143,32336716:244595
x1,125:25983821,32336716
x1,125:26960582,32336716
x1,125:27219722,32336716
x1,125:28519410,32336716
k1,125:28764006,32336716:244596
x1,125:31722196,32336716
k1,125:31966791,32336716:244595
x1,125:32604676,32336716
k1,125:32604676,32336716:0
)
(1,127:6553600,33417848:26051076,498346,139537
x1,127:8925733,33417848
x1,125:9184873,33417848
k1,125:9383171,33417848:198298
x1,125:11256957,33417848
x1,125:12038364,33417848
k1,125:12236663,33417848:198299
x1,125:13693831,33417848
k1,125:13892129,33417848:198298
x1,125:15327369,33417848
x1,125:15706112,33417848
k1,125:15904411,33417848:198299
x1,125:17146293,33417848
k1,125:17344591,33417848:198298
x1,125:18341286,33417848
k1,125:18539584,33417848:198298
x1,125:20497092,33417848
k1,125:20695391,33417848:198299
x1,125:21851557,33417848
k1,125:22049855,33417848:198298
x1,125:24126966,33417848
k1,125:24325265,33417848:198299
x1,125:25321960,33417848
k1,125:25520258,33417848:198298
x1,125:28392732,33417848
k1,125:28591031,33417848:198299
x1,125:28969776,33417848
x1,125:31447558,33417848
k1,125:31645856,33417848:198298
x1,125:32604676,33417848
k1,125:32604676,33417848:0
)
(1,127:6553600,34498980:26051076,498346,139537
x1,127:9784884,34498980
k1,125:10083049,34498980:298165
x1,125:11318950,34498980
k1,125:11495826,34498980:176876
x1,125:12737708,34498980
k1,125:12914585,34498980:176877
x1,125:15394362,34498980
k1,125:15571238,34498980:176876
x1,125:16053638,34498980
k1,125:16230515,34498980:176877
x1,125:18570755,34498980
x1,125:18869762,34498980
k1,125:19046638,34498980:176876
x1,125:19684523,34498980
k1,125:19861400,34498980:176877
x1,125:20180342,34498980
x1,125:22277386,34498980
k1,125:22454262,34498980:176876
x1,125:23052279,34498980
k1,125:23229156,34498980:176877
$1,125:23229156,34498980
x1,125:23661557,34498980
$1,125:23661557,34498980
k1,125:23838433,34498980:176876
x1,125:24994599,34498980
k1,125:25171476,34498980:176877
x1,125:26168171,34498980
k1,125:26345047,34498980:176876
x1,125:28422158,34498980
k1,125:28599035,34498980:176877
x1,125:29236920,34498980
k1,125:29413796,34498980:176876
x1,125:29732738,34498980
x1,125:31829782,34498980
k1,125:32006659,34498980:176877
x1,125:32604676,34498980
k1,125:32604676,34498980:0
)
(1,127:6553600,35580112:26051076,598293,179404
x1,127:6963657,35580112
(1,125:6989404,35319694:311300,337875,0
x1,125:7267936,35319694
)
$1,125:7300704,35580112
x1,125:7500043,35580112
k1,125:7802433,35580112:302390
x1,125:8838995,35580112
k1,125:9028548,35580112:189553
x1,125:11053832,35580112
k1,125:11243385,35580112:189553
x1,125:11602195,35580112
k1,125:11791748,35580112:189553
x1,125:12650899,35580112
k1,125:12840452,35580112:189553
x1,125:13597940,35580112
k1,125:13787493,35580112:189553
x1,125:16358966,35580112
k1,125:16548519,35580112:189553
x1,125:17126602,35580112
k1,125:17316155,35580112:189553
x1,125:18312850,35580112
k1,125:18502403,35580112:189553
x1,125:18781478,35580112
x1,125:19279824,35580112
x1,125:19618699,35580112
k1,125:19808252,35580112:189553
x1,125:21183692,35580112
x1,125:22939868,35580112
k1,125:23129421,35580112:189553
x1,125:24167977,35580112
x1,125:25993920,35580112
k1,125:26183473,35580112:189553
x1,125:27967558,35580112
k1,125:28157062,35580112:189504
x1,125:29313228,35580112
k1,125:29502781,35580112:189553
x1,125:30979883,35580112
k1,125:31169436,35580112:189553
x1,125:32345536,35580112
x1,125:32604676,35580112
k1,125:32604676,35580112:0
)
(1,127:6553600,36661244:26051076,538214,179404
x1,127:10705830,36661244
k1,125:11017482,36661244:311652
x1,125:12323153,36661244
k1,125:12634804,36661244:311651
x1,125:14672048,36661244
k1,125:14983700,36661244:311652
x1,125:15942520,36661244
k1,125:16254172,36661244:311652
x1,125:19224323,36661244
k1,125:19535975,36661244:311652
x1,125:21172548,36661244
k1,125:21708826,36661244:536278
x1,125:24910209,36661244
k1,125:25221860,36661244:311651
x1,125:26597300,36661244
x1,125:28353476,36661244
k1,125:28665128,36661244:311652
x1,125:31475809,36661244
k1,125:31787388,36661244:311579
x1,125:32305669,36661244
x1,125:32604676,36661244
k1,125:32604676,36661244:0
)
(1,127:6553600,37742376:26051076,538214,179404
x1,127:7869237,37742376
x1,125:9085204,37742376
k1,125:9252198,37742376:166994
x1,125:12242282,37742376
x1,125:12621025,37742376
k1,125:12788018,37742376:166993
x1,125:13944184,37742376
k1,125:14111178,37742376:166994
x1,125:15520504,37742376
x1,125:16018850,37742376
x1,125:16357725,37742376
x1,125:16736469,37742376
x1,125:17155081,37742376
k1,125:17322074,37742376:166993
x1,125:17601149,37742376
x1,125:19036389,37742376
x1,125:19514803,37742376
k1,125:19681797,37742376:166994
x1,125:20618690,37742376
x1,125:21236640,37742376
x1,125:21575516,37742376
x1,125:21954259,37742376
k1,125:22121253,37742376:166994
x1,125:23277419,37742376
k1,125:23444412,37742376:166993
x1,125:24381305,37742376
x1,125:24702240,37742376
x1,125:25043111,37742376
x1,125:25381986,37742376
x1,125:25740796,37742376
x1,125:26099606,37742376
x1,125:26099606,37742376
k1,125:26266600,37742376:166994
x1,125:26545675,37742376
x1,125:27980915,37742376
x1,125:28459329,37742376
k1,125:28626322,37742376:166993
x1,125:29563215,37742376
x1,125:29884150,37742376
x1,125:30225021,37742376
x1,125:30563896,37742376
x1,125:30922706,37742376
x1,125:31281516,37742376
x1,125:31281516,37742376
k1,125:31448510,37742376:166994
x1,125:32604676,37742376
k1,125:32604676,37742376:0
)
(1,127:6553600,38823508:26051076,538214,179404
x1,127:7909105,38823508
x1,125:8277883,38823508
x1,125:8287850,38823508
k1,125:8539869,38823508:252019
x1,125:8818944,38823508
x1,125:10254184,38823508
x1,125:10533259,38823508
k1,125:10785277,38823508:252018
x1,125:11941443,38823508
k1,125:12193462,38823508:252019
x1,125:13200123,38823508
x1,125:15135703,38823508
k1,125:15387722,38823508:252019
x1,125:16543888,38823508
k1,125:16795906,38823508:252018
x1,125:18153405,38823508
x1,125:18532148,38823508
k1,125:18784167,38823508:252019
x1,125:19063242,38823508
x1,125:20498482,38823508
x1,125:20976896,38823508
k1,125:21334275,38823508:357379
x1,125:22590110,38823508
k1,126:21334275,38823508:19934
x1,126:24286485,38823508
x1,126:25123709,38823508
x1,126:25263245,38823508
k1,126:25518467,38823508:255222
x1,126:26515162,38823508
k1,126:26767180,38823508:252018
x1,126:27743942,38823508
x1,126:29500118,38823508
k1,126:29752137,38823508:252019
x1,126:32225933,38823508
x1,126:32604676,38823508
k1,126:32604676,38823508:0
)
(1,127:6553600,39904640:26051076,498346,139537
x1,127:8552969,39904640
x1,126:9529729,39904640
k1,126:9779648,39904640:249919
x1,126:11097278,39904640
k1,126:11347196,39904640:249918
x1,126:12945894,39904640
k1,126:13195813,39904640:249919
x1,126:13554623,39904640
x1,126:13913433,39904640
x1,126:16088219,39904640
k1,126:16338138,39904640:249919
x1,126:17095626,39904640
x1,126:17593972,39904640
x1,126:18291657,39904640
k1,126:18541576,39904640:249919
x1,126:21314380,39904640
k1,126:21564298,39904640:249918
x1,126:22206169,39904640
k1,126:22456088,39904640:249919
x1,126:25488033,39904640
k1,126:25737952,39904640:249919
x1,126:26375837,39904640
k1,126:26625755,39904640:249918
x1,126:29223141,39904640
k1,126:29473060,39904640:249919
x1,126:30848500,39904640
x1,126:32604676,39904640
k1,126:32604676,39904640:0
)
(1,127:6553600,40985772:26051076,498346,139537
x1,127:9027396,40985772
x1,126:10207481,40985772
k1,126:10514012,40985772:306531
x1,126:12092776,40985772
k1,126:12302198,40985772:209422
x1,126:12780612,40985772
k1,126:12982587,40985772:201975
x1,126:15259037,40985772
k1,126:15461013,40985772:201976
x1,126:15819823,40985772
k1,126:16021799,40985772:201976
x1,126:18180640,40985772
x1,126:19817212,40985772
x1,126:20835833,40985772
k1,126:21037809,40985772:201976
x1,126:21635826,40985772
x1,126:25367451,40985772
k1,126:25569426,40985772:201975
x1,126:26147509,40985772
k1,126:26349485,40985772:201976
x1,126:27346180,40985772
k1,126:27548156,40985772:201976
x1,126:27827231,40985772
x1,126:28584719,40985772
x1,126:29206656,40985772
k1,126:29408631,40985772:201975
x1,126:29986714,40985772
k1,126:30188690,40985772:201976
x1,126:30507632,40985772
x1,126:32604676,40985772
k1,126:32604676,40985772:0
)
(1,127:6553600,42066904:26051076,598293,179404
x1,127:6832675,42066904
$1,126:6832675,42066904
x1,126:7265076,42066904
$1,126:7265076,42066904
x1,126:7464415,42066904
k1,126:7757515,42066904:293100
$1,126:7757515,42066904
x1,126:8167572,42066904
(1,126:8193319,41806486:311300,337875,0
x1,126:8471851,41806486
)
$1,126:8504619,42066904
k1,126:8786941,42066904:282322
x1,126:9426819,42066904
k1,126:9709140,42066904:282321
x1,126:10107818,42066904
x1,126:11642729,42066904
k1,126:11935830,42066904:293101
x1,126:12577701,42066904
k1,126:12860022,42066904:282321
x1,126:13378303,42066904
x1,126:14075988,42066904
k1,126:14358310,42066904:282322
x1,126:15000181,42066904
k1,126:15282502,42066904:282321
x1,126:16759604,42066904
k1,126:17041926,42066904:282322
x1,126:19922374,42066904
k1,126:20204695,42066904:282321
x1,126:20802712,42066904
x1,126:22138283,42066904
k1,126:22420605,42066904:282322
x1,126:24302364,42066904
k1,126:24595464,42066904:293100
x1,126:26230043,42066904
k1,126:26512365,42066904:282322
x1,126:27712385,42066904
k1,126:27994706,42066904:282321
x1,126:29071136,42066904
x1,126:31325659,42066904
k1,126:31607981,42066904:282322
x1,126:32604676,42066904
k1,126:32604676,42066904:0
)
(1,127:6553600,43148036:26051076,538214,179404
x1,127:8074556,43148036
k1,126:8278499,43148036:203943
x1,126:9634004,43148036
x1,126:12065939,43148036
k1,126:12269881,43148036:203942
x1,126:12847964,43148036
k1,126:13051907,43148036:203943
x1,126:14052588,43148036
x1,126:14431331,43148036
k1,126:14635273,43148036:203942
x1,126:17469873,43148036
x1,126:18211413,43148036
k1,126:18518600,43148036:307187
x1,126:20531924,43148036
x1,126:23880819,43148036
x1,126:24020355,43148036
k1,126:24231350,43148036:210995
x1,126:24749631,43148036
x1,126:25048638,43148036
k1,126:25252581,43148036:203943
x1,126:28168910,43148036
k1,126:28372852,43148036:203942
x1,126:29614734,43148036
k1,126:29818677,43148036:203943
x1,126:30177487,43148036
k1,126:30381429,43148036:203942
x1,126:31541582,43148036
k1,126:31745525,43148036:203943
x1,126:32604676,43148036
k1,126:32604676,43148036:0
)
(1,127:6553600,44229168:26051076,498346,139537
x1,127:7550295,44229168
k1,126:7741321,44229168:191026
x1,126:8139999,44229168
x1,126:8917420,44229168
k1,126:9108447,44229168:191027
x1,126:9507125,44229168
x1,126:10264613,44229168
x1,126:12405513,44229168
k1,126:12596539,44229168:191026
x1,126:13174622,44229168
k1,126:13365649,44229168:191027
x1,126:14123137,44229168
k1,126:14314163,44229168:191026
x1,126:16710216,44229168
k1,126:16901243,44229168:191027
x1,126:17479326,44229168
k1,126:17670352,44229168:191026
x1,126:17989294,44229168
x1,126:19803277,44229168
k1,126:19994304,44229168:191027
x1,126:20392982,44229168
x1,126:21369743,44229168
x1,126:22111283,44229168
k1,126:22414164,44229168:302881
x1,126:24806231,44229168
k1,126:25006894,44229168:200663
x1,126:25525175,44229168
x1,126:25824182,44229168
k1,126:26015208,44229168:191026
x1,126:27452442,44229168
x1,126:28433189,44229168
k1,126:28624215,44229168:191026
x1,126:29381703,44229168
k1,126:29572730,44229168:191027
x1,126:32604676,44229168
k1,126:32604676,44229168:0
)
(1,127:6553600,45310300:26051076,498346,139537
x1,127:7412751,45310300
g1,126:7651957,45310300
x1,126:7970899,45310300
x1,126:9784882,45310300
g1,126:10024088,45310300
x1,126:10422766,45310300
x1,126:11399527,45310300
x1,126:11658667,45310300
g1,126:11897873,45310300
x1,126:14768354,45310300
g1,126:15007560,45310300
x1,126:16442800,45310300
x1,126:16821543,45310300
g1,126:17060749,45310300
x1,126:17543149,45310300
g1,126:17782355,45310300
x1,126:18860779,45310300
g1,126:19099985,45310300
x1,126:19518597,45310300
g1,126:19757803,45310300
x1,126:20754498,45310300
g1,126:20993704,45310300
x1,126:21392382,45310300
x1,126:22169803,45310300
g1,126:22409009,45310300
x1,126:22807687,45310300
x1,126:23565175,45310300
x1,126:25706075,45310300
g1,126:25945281,45310300
x1,126:26427681,45310300
g1,126:26666887,45310300
x1,126:29320088,45310300
k1,127:32604676,45310300:3284588
g1,127:32604676,45310300
)
(1,130:6553600,46391432:26051076,498346,139537
h1,128:6553600,46391432:1114112,0,0
x1,128:8405266,46391432
x1,128:8664405,46391432
k1,128:8996961,46391432:332556
x1,128:9913920,46391432
x1,128:10312598,46391432
x1,128:11528565,46391432
k1,128:11861121,46391432:332556
x1,128:13457826,46391432
k1,128:13790382,46391432:332556
x1,128:14189060,46391432
x1,128:14926614,46391432
x1,128:15245556,46391432
x1,128:16405709,46391432
k1,128:16911350,46391432:505641
x1,128:18352571,46391432
k1,128:18708463,46391432:355892
x1,128:19705158,46391432
k1,128:20037714,46391432:332556
x1,128:21076270,46391432
x1,128:21474948,46391432
x1,128:22854373,46391432
k1,128:23186929,46391432:332556
x1,128:24183624,46391432
x1,128:25202247,46391432
k1,128:25534803,46391432:332556
x1,128:26017203,46391432
k1,128:26349759,46391432:332556
x1,128:28283348,46391432
k1,128:28615904,46391432:332556
x1,128:29772070,46391432
x1,128:31169436,46391432
x1,128:32365470,46391432
x1,128:32604676,46391432
k1,130:32604676,46391432:0
)
(1,130:6553600,47472564:26051076,498346,139537
x1,130:7352949,47472564
k1,128:7658615,47472564:305666
x1,128:9093855,47472564
x1,128:9472598,47472564
k1,128:9778263,47472564:305665
x1,128:10495883,47472564
x1,128:12054713,47472564
k1,128:12360379,47472564:305666
x1,128:14034825,47472564
x1,128:16389018,47472564
k1,128:16694684,47472564:305666
x1,128:17452172,47472564
x1,128:18249528,47472564
x1,128:18927280,47472564
x1,128:19724636,47472564
x1,128:20203050,47472564
x1,128:20561860,47472564
x1,128:20701396,47472564
k1,128:21219715,47472564:518319
x1,128:23294834,47472564
k1,128:23600500,47472564:305666
x1,128:23999178,47472564
x1,128:24619122,47472564
x1,128:25478273,47472564
x1,128:27471662,47472564
k1,128:27777328,47472564:305666
x1,128:28259728,47472564
k1,128:28565393,47472564:305665
x1,128:29605942,47472564
x1,128:30502966,47472564
k1,128:30808632,47472564:305666
x1,128:31605988,47472564
x1,128:32604676,47472564
k1,128:32604676,47472564:0
)
(1,130:6553600,48553696:26051076,498346,139537
x1,130:7151617,48553696
x1,130:8170239,48553696
x1,130:8887859,48553696
x1,130:9146999,48553696
k1,128:9520888,48553696:373889
x1,128:10401966,48553696
x1,128:11161448,48553696
x1,128:11958804,48553696
x1,128:13752855,48553696
k1,128:14126745,48553696:373890
x1,128:14768616,48553696
x1,128:16447050,48553696
x1,128:18165352,48553696
k1,128:18572911,48553696:407559
x1,128:19170928,48553696
x1,128:20486565,48553696
x1,128:21443392,48553696
k1,128:21817282,48553696:373890
x1,128:24251210,48553696
x1,128:24450549,48553696
k1,128:24858108,48553696:407559
x1,128:25954473,48553696
x1,128:27449515,48553696
x1,128:28705349,48553696
k1,128:29079239,48553696:373890
x1,128:29719117,48553696
k1,128:30093006,48553696:373889
x1,128:32604676,48553696
k1,130:32604676,48553696:0
)
(1,130:6553600,49634828:26051076,498346,139537
x1,130:9988211,49634828
k1,128:10286061,49634828:297850
x1,128:11880773,49634828
k1,128:12375645,49634828:494872
x1,128:13412207,49634828
x1,128:14767712,49634828
k1,128:15080222,49634828:312510
x1,128:15678239,49634828
x1,128:16973941,49634828
x1,128:18453035,49634828
k1,128:18750885,49634828:297850
x1,128:19392756,49634828
x1,128:19791434,49634828
x1,128:21011388,49634828
k1,128:21309238,49634828:297850
x1,128:22268058,49634828
k1,128:22565907,49634828:297849
x1,128:23642337,49634828
x1,128:25518117,49634828
k1,128:25830628,49634828:312511
x1,128:27505075,49634828
x1,128:28461902,49634828
k1,128:28759752,49634828:297850
x1,128:30075390,49634828
k1,128:30373239,49634828:297849
x1,128:31369934,49634828
k1,128:31667784,49634828:297850
x1,128:32026594,49634828
x1,128:32365470,49634828
x1,128:32604676,49634828
k1,130:32604676,49634828:0
)
(1,130:6553600,50715960:26051076,498346,139537
x1,130:7552288,50715960
x1,130:9188860,50715960
k1,128:9436288,50715960:247428
x1,128:10014371,50715960
k1,128:10261798,50715960:247427
x1,128:11402017,50715960
k1,128:11649445,50715960:247428
x1,128:12291316,50715960
k1,128:12538744,50715960:247428
x1,128:13057025,50715960
x1,128:13754710,50715960
k1,128:14002138,50715960:247428
x1,128:14644009,50715960
k1,128:14891436,50715960:247427
x1,128:15732646,50715960
x1,128:16230992,50715960
k1,128:16478420,50715960:247428
x1,128:16797362,50715960
x1,128:18611345,50715960
k1,128:18858773,50715960:247428
x1,128:19257451,50715960
x1,128:20234212,50715960
x1,128:20776413,50715960
k1,128:21023840,50715960:247427
x1,128:22419213,50715960
k1,128:22666641,50715960:247428
x1,128:23264658,50715960
x1,128:24283280,50715960
x1,128:25000900,50715960
x1,128:25260040,50715960
k1,128:25507468,50715960:247428
x1,128:28387916,50715960
k1,128:28635344,50715960:247428
x1,128:29213427,50715960
k1,128:29460854,50715960:247427
x1,128:29779796,50715960
x1,128:31398428,50715960
k1,128:31645856,50715960:247428
x1,128:32604676,50715960
k1,128:32604676,50715960:0
)
(1,130:6553600,51797092:26051076,498346,139537
x1,130:7510427,51797092
x1,130:7869237,51797092
x1,130:8985535,51797092
k1,128:9498178,51797092:512643
x1,128:11493561,51797092
k1,129:11813475,51797092:319914
x1,129:12810170,51797092
k1,129:13113943,51797092:303773
x1,129:15067465,51797092
x1,129:15486077,51797092
k1,129:15789851,51797092:303774
x1,129:16272251,51797092
k1,129:16576024,51797092:303773
x1,129:18312267,51797092
k1,129:18616040,51797092:303773
x1,129:19253925,51797092
k1,129:19557698,51797092:303773
x1,129:20757718,51797092
k1,129:21270361,51797092:512643
x1,129:22506262,51797092
x1,129:23524885,51797092
k1,129:23828658,51797092:303773
x1,129:24311058,51797092
k1,129:24614831,51797092:303773
x1,129:25653387,51797092
x1,129:26012197,51797092
x1,129:26709882,51797092
k1,129:27013656,51797092:303774
x1,129:28409029,51797092
k1,129:28712802,51797092:303773
x1,129:29470290,51797092
k1,129:29774063,51797092:303773
x1,129:30571419,51797092
x1,129:31707652,51797092
x1,129:32604676,51797092
k1,129:32604676,51797092:0
)
]
(1,130:6553600,54070270:26051076,891289,267389
(1,130:6553600,54070270:26051076,891289,267389
g1,130:6553600,54070270
(1,130:6553600,54070270:26051076,891289,267389
[1,130:6553600,54070270:26051076,891289,267389
(1,130:6553600,54070270:26051076,623900,267389
(1,130:6553600,54070270:0,0,0
[1,130:6553600,54070270:26051076,0,0
(1,130:6553600,54070270:26051076,0,0
h1,130:6553600,54070270:0,0,0
k1,130:19579138,54070270:13025538
k1,130:32604676,54070270:13025538
)
]
k1,130:6553600,54070270:-26051076
)
g1,130:6553600,54070270
[1,130:6553600,54070270:26051076,623900,267389
(1,130:6553600,54070270:26051076,623900,267389
k1,130:19399733,54070270:12846133
h1,130:19399733,54070270:0,0,0
x1,130:19758543,54070270
r1,130:19758543,54070270:0,891289,267389
g1,130:19758543,54070270
k1,130:32604676,54070270:12846133
)
]
g1,130:32604676,54070270
(1,130:32604676,54070270:0,0,0
k1,130:6553600,54070270:-26051076
[1,130:6553600,54070270:26051076,0,0
(1,130:6553600,54070270:26051076,0,0
k1,130:32604676,54070270:26051076
h1,130:32604676,54070270:0,0,0
g1,130:32604676,54070270
g1,130:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!51902
}2
!10
{3
[1,165:4736286,54070270:27868390,49333984,267389
[1,165:4736286,4736286:0,0,0
(1,165:4736286,2096907:0,0,0
k1,165:4736286,2096907:-1751533
)
]
[1,165:4736286,54070270:27868390,49333984,267389
[1,165:6553600,54070270:26051076,51907582,267389
[1,165:6553600,2949120:26051076,786432,0
(1,165:6553600,2949120:26051076,786432,0
(1,165:6553600,2949120:26051076,786432,0
g1,165:6553600,2949120
(1,165:6553600,2949120:26051076,786432,0
[1,165:6553600,2949120:26051076,786432,0
(1,165:6553600,2786588:26051076,623900,267389
(1,165:6553600,2786588:0,623900,267389
[1,165:6553600,2786588:26051076,623900,267389
(1,165:6553600,2786588:26051076,623900,267389
h1,165:6553600,2786588:0,0,0
x1,165:7639999,2786588
x1,165:9396175,2786588
g1,165:9635381,2786588
x1,165:9954323,2786588
x1,165:11768306,2786588
g1,165:12007512,2786588
x1,165:12406190,2786588
x1,165:13382951,2786588
x1,165:13642091,2786588
g1,165:13881297,2786588
x1,165:16751778,2786588
r1,165:16751778,2786588:0,891289,267389
k1,165:24678227,2786588:7926449
k1,165:32604676,2786588:7926449
)
]
k1,165:6553600,2786588:-26051076
)
g1,165:6553600,2786588
[1,165:6553600,2786588:26051076,0,0
(1,165:6553600,2786588:26051076,0,0
k1,165:19579138,2786588:13025538
h1,165:19579138,2786588:0,0,0
g1,165:19579138,2786588
k1,165:32604676,2786588:13025538
)
]
g1,165:32604676,2786588
(1,165:32604676,2786588:0,623900,267389
k1,165:6553600,2786588:-26051076
[1,165:6553600,2786588:26051076,623900,267389
(1,165:6553600,2786588:26051076,623900,267389
k1,165:29365420,2786588:22811820
h1,165:29365420,2786588:0,0,0
x1,165:30222578,2786588
g1,165:30461784,2786588
x1,165:32604677,2786588
r1,165:32604677,2786588:0,891289,267389
g1,165:32604677,2786588
g1,165:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,165:6553600,52104190:26051076,47516670,0
(1,130:6553600,5308416:26051076,538214,179404
x1,130:7689831,5308416
x1,130:8088509,5308416
x1,130:8546988,5308416
x1,130:9627405,5308416
k1,129:9911186,5308416:283781
x1,129:10511196,5308416
x1,129:12504585,5308416
k1,129:12788366,5308416:283781
x1,129:13187044,5308416
x1,129:13545854,5308416
k1,129:13829636,5308416:283782
x1,129:14587124,5308416
x1,129:15625680,5308416
x1,129:16504765,5308416
x1,129:17461592,5308416
k1,129:17745373,5308416:283781
x1,129:18347376,5308416
x1,129:18825790,5308416
x1,129:19782617,5308416
x1,129:21183970,5308416
k1,129:21636637,5308416:452667
x1,129:22174852,5308416
k1,129:22458588,5308416:283736
x1,129:23734357,5308416
x1,129:24890523,5308416
x1,129:25847350,5308416
k1,129:26131132,5308416:283782
$1,129:26131132,5308416
(1,129:26131132,5308416:376746,438545,0
(1,129:26131132,5308416:376746,438545,0
x1,129:26507878,5308416
)
)
$1,129:26507878,5308416
x1,129:26747084,5308416
x1,129:27823514,5308416
x1,129:28182324,5308416
x1,129:29179018,5308416
k1,129:29462799,5308416:283781
$1,129:29462799,5308416
(1,129:29462799,5308416:1130238,438545,159471
(1,129:29462799,5308416:1130238,438545,159471
x1,129:30593037,5308416
)
)
$1,129:30593037,5308416
k1,129:30876818,5308416:283781
x1,129:32604676,5308416
k1,129:32604676,5308416:0
)
(1,130:6553600,6389548:26051076,538214,179404
x1,130:8680927,6389548
k1,129:8874204,6389548:193277
x1,129:9240985,6389548
x1,129:10433021,6389548
k1,129:10671312,6389548:170217
x1,129:11388932,6389548
x1,129:12305891,6389548
x1,129:13741132,6389548
k1,129:13925147,6389548:184015
x1,129:16068040,6389548
k1,129:16238258,6389548:170218
x1,129:16517333,6389548
x1,129:17952573,6389548
x1,129:18510723,6389548
k1,129:18680940,6389548:170217
x1,129:19163340,6389548
k1,129:19333558,6389548:170218
x1,129:20013304,6389548
x1,129:20372114,6389548
x1,129:22046561,6389548
k1,129:22216778,6389548:170217
x1,129:24094550,6389548
k1,129:24264768,6389548:170218
x1,129:26060812,6389548
x1,129:26260151,6389548
x1,129:27137242,6389548
k1,129:27307459,6389548:170217
x1,129:28344022,6389548
x1,129:29420453,6389548
k1,129:29590671,6389548:170218
x1,129:30168754,6389548
x1,129:30886374,6389548
x1,129:31085713,6389548
x1,129:32604676,6389548
k1,129:32604676,6389548:0
)
(1,130:6553600,7470680:26051076,479268,139537
x1,130:6752939,7470680
x1,130:7151617,7470680
x1,130:8010767,7470680
x1,130:9009455,7470680
x1,130:9647340,7470680
x1,130:11082581,7470680
k1,130:32604677,7470680:21522096
g1,130:32604677,7470680
)
(1,132:6553600,8551812:26051076,498346,139537
h1,131:6553600,8551812:1114112,0,0
x1,131:8903613,8551812
k1,131:9194503,8551812:290890
x1,131:10350669,8551812
x1,131:10970613,8551812
k1,131:11261502,8551812:290889
x1,131:11743902,8551812
k1,131:12034792,8551812:290890
x1,131:15026869,8551812
k1,131:15317758,8551812:290889
x1,131:15959629,8551812
k1,131:16250519,8551812:290890
x1,131:17586090,8551812
x1,131:18566836,8551812
k1,131:18989144,8551812:422308
x1,131:19587161,8551812
k1,131:19878051,8551812:290890
x1,131:22150515,8551812
k1,131:22441404,8551812:290889
x1,131:22800214,8551812
k1,131:23091104,8551812:290890
x1,131:23609385,8551812
x1,131:23908392,8551812
k1,131:24199281,8551812:290889
x1,131:26198650,8551812
x1,131:26457790,8551812
k1,131:26748680,8551812:290890
x1,131:28307510,8551812
k1,131:28598399,8551812:290889
x1,131:31472866,8551812
k1,131:31946858,8551812:473992
x1,131:32604676,8551812
k1,131:32604676,8551812:0
)
(1,132:6553600,9632944:26051076,498346,139537
x1,132:8826064,9632944
k1,131:9022190,9632944:196126
x1,131:9381000,9632944
k1,131:9577126,9632944:196126
x1,131:10095407,9632944
x1,131:10394414,9632944
k1,131:10590539,9632944:196125
x1,131:11188556,9632944
x1,131:12087574,9632944
x1,131:13542748,9632944
k1,131:13738874,9632944:196126
x1,131:14735569,9632944
k1,131:14931695,9632944:196126
x1,131:15888522,9632944
x1,131:17024754,9632944
k1,131:17229496,9632944:204742
x1,131:18385662,9632944
k1,131:18581788,9632944:196126
x1,131:19179805,9632944
k1,131:19375931,9632944:196126
x1,131:21648395,9632944
k1,131:21844521,9632944:196126
x1,131:22203331,9632944
k1,131:22399456,9632944:196125
x1,131:22917737,9632944
x1,131:23216744,9632944
k1,131:23412870,9632944:196126
x1,131:24130490,9632944
x1,131:25246788,9632944
k1,131:25442914,9632944:196126
x1,131:26439609,9632944
k1,131:26635735,9632944:196126
x1,131:29446416,9632944
k1,131:29642499,9632944:196083
x1,131:32604676,9632944
k1,131:32604676,9632944:0
)
(1,132:6553600,10714076:26051076,498346,139537
x1,132:7291154,10714076
x1,131:7550293,10714076
k1,131:7790601,10714076:240308
x1,131:10706930,10714076
k1,131:10947238,10714076:240308
x1,131:11943933,10714076
k1,131:12184241,10714076:240308
x1,131:13344394,10714076
k1,131:13584703,10714076:240309
x1,131:14182720,10714076
k1,131:14423028,10714076:240308
x1,131:16695492,10714076
k1,131:16935800,10714076:240308
x1,131:17294610,10714076
k1,131:17534918,10714076:240308
x1,131:18691084,10714076
k1,131:18931392,10714076:240308
x1,131:21096212,10714076
k1,131:21336520,10714076:240308
x1,131:21655462,10714076
x1,131:23469445,10714076
k1,131:23709753,10714076:240308
x1,131:24108431,10714076
x1,131:25085192,10714076
x1,131:25344332,10714076
k1,131:25584641,10714076:240309
x1,131:28455122,10714076
k1,131:28695430,10714076:240308
x1,131:29293447,10714076
k1,131:29533755,10714076:240308
x1,131:31806219,10714076
k1,131:32046527,10714076:240308
x1,131:32405337,10714076
x1,131:32604676,10714076
k1,131:32604676,10714076:0
)
(1,132:6553600,11795208:26051076,498346,139537
x1,132:7211418,11795208
k1,131:7411630,11795208:200212
x1,131:9684094,11795208
k1,131:9884306,11795208:200212
x1,131:10243116,11795208
k1,131:10443329,11795208:200213
x1,131:10961610,11795208
x1,131:11260617,11795208
k1,131:11460829,11795208:200212
x1,131:12397723,11795208
x1,131:12696730,11795208
k1,131:12896942,11795208:200212
x1,131:16046498,11795208
k1,131:16246710,11795208:200212
x1,131:18262028,11795208
x1,131:18401564,11795208
k1,131:18707508,11795208:305944
x1,131:19365326,11795208
k1,131:19565538,11795208:200212
x1,131:21838002,11795208
k1,131:22038214,11795208:200212
x1,131:22397024,11795208
k1,131:22597236,11795208:200212
x1,131:25310239,11795208
k1,131:25510452,11795208:200213
x1,131:26551001,11795208
x1,131:27770955,11795208
k1,131:27971167,11795208:200212
x1,131:28929987,11795208
k1,131:29130199,11795208:200212
x1,131:32604676,11795208
k1,131:32604676,11795208:0
)
(1,132:6553600,12876340:26051076,498346,159471
x1,132:8507122,12876340
x1,131:10580248,12876340
k1,131:10917367,12876340:337119
x1,131:11399767,12876340
k1,131:11736886,12876340:337119
x1,131:14746905,12876340
k1,131:15108502,12876340:361597
x1,131:16105197,12876340
k1,131:16442316,12876340:337119
x1,131:16819062,12876340
x1,131:17058268,12876340
x1,131:18134698,12876340
x1,131:18493508,12876340
x1,131:19490202,12876340
k1,131:19827321,12876340:337119
x1,131:20957559,12876340
k1,131:21294678,12876340:337119
x1,131:21777078,12876340
k1,131:22114197,12876340:337119
x1,131:25195976,12876340
k1,131:25557573,12876340:361597
x1,131:26637990,12876340
x1,131:28810784,12876340
k1,131:29147903,12876340:337119
x1,131:31308737,12876340
k1,131:31645856,12876340:337119
x1,131:32604676,12876340
k1,131:32604676,12876340:0
)
(1,132:6553600,13957472:26051076,498346,139537
x1,132:6952278,13957472
x1,131:9946349,13957472
k1,131:10162783,13957472:216434
x1,131:11318949,13957472
k1,131:11529690,13957472:210741
x1,131:11888500,13957472
k1,131:12099241,13957472:210741
x1,131:13257400,13957472
k1,131:13468140,13957472:210740
x1,131:14863513,13957472
k1,131:15074254,13957472:210741
x1,131:17645727,13957472
k1,131:17856468,13957472:210741
x1,131:18338868,13957472
k1,131:18549609,13957472:210741
x1,131:19590158,13957472
x1,131:20686521,13957472
k1,131:20995974,13957472:309453
x1,131:22124232,13957472
x1,131:23005310,13957472
k1,131:23216051,13957472:210741
x1,131:24372217,13957472
k1,131:24582957,13957472:210740
x1,131:27335830,13957472
k1,131:27546571,13957472:210741
x1,131:29589795,13957472
k1,131:29800536,13957472:210741
x1,131:30759356,13957472
k1,131:30970097,13957472:210741
x1,131:31906991,13957472
x1,131:32604676,13957472
k1,131:32604676,13957472:0
)
(1,132:6553600,15038604:26051076,498346,139537
x1,132:7151617,15038604
g1,131:7390823,15038604
x1,131:8387518,15038604
g1,131:8626724,15038604
x1,131:9962295,15038604
x1,131:11875950,15038604
k1,132:32604676,15038604:20728726
g1,132:32604676,15038604
)
(1,136:6553600,17550923:26051076,655359,183500
(1,136:6553600,17550923:1592523,608173,0
g1,136:6553600,17550923
x1,136:7084441,17550923
g1,136:8146123,17550923
)
x1,136:9958737,17550923
g1,136:10312631,17550923
x1,136:12197880,17550923
g1,136:12551774,17550923
x1,136:13407018,17550923
g1,136:13760912,17550923
x1,136:16905435,17550923
g1,136:17259329,17550923
x1,136:18955070,17550923
g1,136:19308964,17550923
x1,136:19780823,17550923
x1,136:22462333,17550923
g1,136:22816227,17550923
x1,136:23406050,17550923
x1,136:24851116,17550923
x1,136:25234500,17550923
g1,136:25588394,17550923
x1,136:29860243,17550923
k1,136:32604676,17550923:2744433
g1,136:32604676,17550923
)
(1,138:6553600,19342696:26051076,498346,139537
x1,138:7291154,19342696
x1,137:7550293,19342696
k1,137:7821685,19342696:271392
x1,137:8862234,19342696
x1,137:9360580,19342696
k1,137:9631972,19342696:271392
x1,137:10389460,19342696
x1,137:10887806,19342696
k1,137:11159199,19342696:271393
x1,137:13969880,19342696
k1,137:14241239,19342696:271359
x1,137:15279795,19342696
x1,137:17105738,19342696
k1,137:17377131,19342696:271393
x1,137:18335951,19342696
k1,137:18607343,19342696:271392
x1,137:20006702,19342696
k1,137:20278094,19342696:271392
x1,137:21137245,19342696
k1,137:21408637,19342696:271392
x1,137:23525617,19342696
k1,137:23797009,19342696:271392
x1,137:24953175,19342696
k1,137:25224568,19342696:271393
x1,137:25543510,19342696
x1,137:27357493,19342696
k1,137:27628885,19342696:271392
x1,137:28027563,19342696
x1,137:29004324,19342696
x1,137:29263464,19342696
k1,137:29534856,19342696:271392
x1,137:32604676,19342696
k1,137:32604676,19342696:0
)
(1,138:6553600,20423828:26051076,498346,139537
x1,138:7041980,20423828
x1,137:10275258,20423828
x1,137:10414794,20423828
k1,137:10609328,20423828:194534
x1,137:11127609,20423828
x1,137:11426616,20423828
k1,137:11609981,20423828:183365
x1,137:13423967,20423828
x1,137:14340926,20423828
k1,137:14524292,20423828:183366
x1,137:15520987,20423828
k1,137:15704352,20423828:183365
x1,137:16681114,20423828
x1,137:18437290,20423828
k1,137:18620656,20423828:183366
x1,137:19661205,20423828
x1,137:20797437,20423828
k1,137:21097764,20423828:300327
x1,137:21566211,20423828
x1,137:22146286,20423828
k1,137:22329652,20423828:183366
x1,137:23844629,20423828
k1,137:24039162,20423828:194533
x1,137:26596680,20423828
k1,137:26780046,20423828:183366
x1,137:27776741,20423828
k1,137:27960106,20423828:183365
x1,137:29556811,20423828
k1,137:29740177,20423828:183366
x1,137:30778733,20423828
x1,137:32604676,20423828
k1,137:32604676,20423828:0
)
(1,138:6553600,21504960:26051076,498346,139537
x1,138:7151617,21504960
g1,137:7390823,21504960
x1,137:9416107,21504960
g1,137:9655313,21504960
x1,137:10014123,21504960
x1,137:10213462,21504960
g1,137:10452668,21504960
x1,137:11050685,21504960
x1,137:12786927,21504960
x1,137:14600911,21504960
g1,137:14840117,21504960
x1,137:15438134,21504960
g1,137:15677340,21504960
x1,137:17634848,21504960
g1,137:17874054,21504960
x1,137:18332533,21504960
g1,137:18571739,21504960
x1,137:18830879,21504960
x1,137:19309292,21504960
g1,137:19548498,21504960
x1,137:20704664,21504960
g1,137:20943870,21504960
x1,137:21203010,21504960
x1,137:21482084,21504960
x1,137:21960497,21504960
k1,138:32604676,21504960:10644179
g1,138:32604676,21504960
)
(1,160:6553600,22586092:26051076,598293,179404
h1,159:6553600,22586092:1114112,0,0
x1,159:8405266,22586092
x1,159:8664405,22586092
k1,159:8873324,22586092:208919
x1,159:11430842,22586092
k1,159:11639762,22586092:208920
$1,159:11639762,22586092
x1,159:12059121,22586092
k1,159:12358126,22586092:199335
x1,159:12916276,22586092
k1,159:13115611,22586092:199335
x1,159:14550851,22586092
$1,159:14550851,22586092
k1,159:14759770,22586092:208919
x1,159:16474085,22586092
x1,159:18327937,22586092
x1,159:18587077,22586092
k1,159:18795996,22586092:208919
x1,159:19324244,22586092
x1,159:20065784,22586092
k1,159:20274704,22586092:208920
x1,159:21590342,22586092
k1,159:21799261,22586092:208919
x1,159:22758081,22586092
k1,159:22967000,22586092:208919
x1,159:25841466,22586092
k1,159:26050386,22586092:208920
$1,159:26050386,22586092
x1,159:26626973,22586092
x1,159:27616027,22586092
k1,159:27735628,22586092:119601
x1,159:28145685,22586092
(1,159:28171432,22325674:311300,337875,0
x1,159:28449964,22325674
)
x1,159:28761807,22586092
$1,159:28761807,22586092
k1,159:28970726,22586092:208919
x1,159:32604676,22586092
k1,159:32604676,22586092:0
)
(1,160:6553600,23667224:26051076,538214,179404
x1,160:7474545,23667224
k1,159:7679011,23667224:204466
x1,159:8677699,23667224
k1,159:8882165,23667224:204466
x1,159:9280843,23667224
x1,159:10257604,23667224
x1,159:10799805,23667224
k1,159:11004271,23667224:204466
x1,159:11602288,23667224
k1,159:11806754,23667224:204466
x1,159:14083204,23667224
x1,159:14625405,23667224
k1,159:14829871,23667224:204466
x1,159:15368086,23667224
k1,159:15572518,23667224:204432
x1,159:16728684,23667224
k1,159:16933150,23667224:204466
x1,159:17969713,23667224
k1,159:18174179,23667224:204466
x1,159:18722361,23667224
k1,159:18926793,23667224:204432
x1,159:22833837,23667224
k1,159:23141198,23667224:307361
x1,159:23799016,23667224
k1,159:24003482,23667224:204466
x1,159:25677929,23667224
k1,159:25882395,23667224:204466
x1,159:26340874,23667224
k1,159:26545340,23667224:204466
x1,159:28142045,23667224
k1,159:28346511,23667224:204466
x1,159:29305331,23667224
k1,159:29509797,23667224:204466
x1,159:30267285,23667224
k1,159:30471751,23667224:204466
x1,159:30790693,23667224
x1,159:32604676,23667224
k1,159:32604676,23667224:0
)
(1,160:6553600,24748356:26051076,538214,179404
x1,160:6952278,24748356
x1,159:7929039,24748356
x1,159:8670579,24748356
k1,159:8857320,24748356:186741
$1,159:8857320,24748356
x1,159:9370217,24748356
k1,159:9620881,24748356:199335
x1,159:10179031,24748356
k1,159:10378366,24748356:199335
x1,159:10737176,24748356
$1,159:10737176,24748356
x1,159:10936515,24748356
k1,159:11233596,24748356:297081
x1,159:11891414,24748356
k1,159:12065038,24748356:173624
x1,159:14022546,24748356
k1,159:14196171,24748356:173625
x1,159:14455311,24748356
x1,159:14734385,24748356
k1,159:14907945,24748356:173560
x1,159:16064111,24748356
k1,159:16237735,24748356:173624
x1,159:16496875,24748356
x1,159:16775949,24748356
x1,159:17055023,24748356
k1,159:17228583,24748356:173560
x1,159:18825288,24748356
k1,159:18998912,24748356:173624
x1,159:19957732,24748356
k1,159:20131357,24748356:173625
x1,159:21728062,24748356
k1,159:21901687,24748356:173625
x1,159:22220629,24748356
x1,159:24034612,24748356
k1,159:24208236,24748356:173624
x1,159:24606914,24748356
x1,159:25583675,24748356
x1,159:26125876,24748356
k1,159:26299501,24748356:173625
$1,159:26299501,24748356
x1,159:26812398,24748356
k1,159:27063062,24748356:199335
x1,159:27621212,24748356
k1,159:27820547,24748356:199335
x1,159:29455126,24748356
k1,159:29574727,24748356:119601
x1,159:30850496,24748356
k1,159:30970097,24748356:119601
x1,159:32405337,24748356
$1,159:32405337,24748356
x1,159:32604676,24748356
k1,159:32604676,24748356:0
)
(1,160:6553600,25829488:26051076,538214,179404
x1,160:7211418,25829488
k1,159:7414605,25829488:203187
x1,159:7813283,25829488
x1,159:8869780,25829488
k1,159:9072968,25829488:203188
x1,159:9332108,25829488
x1,159:9611182,25829488
k1,159:9814334,25829488:203152
x1,159:10970500,25829488
k1,159:11173687,25829488:203187
x1,159:11432827,25829488
x1,159:11711901,25829488
x1,159:11990975,25829488
k1,159:12194127,25829488:203152
x1,159:13190822,25829488
k1,159:13394009,25829488:203187
x1,159:13673084,25829488
x1,159:14430572,25829488
x1,159:15052509,25829488
k1,159:15255697,25829488:203188
x1,159:15833780,25829488
k1,159:16036967,25829488:203187
x1,159:16355909,25829488
x1,159:18452953,25829488
k1,159:18656141,25829488:203188
x1,159:21367150,25829488
k1,159:21668082,25829488:300932
x1,159:22026892,25829488
k1,159:22230079,25829488:203187
x1,159:22549021,25829488
x1,159:24363004,25829488
k1,159:24566192,25829488:203188
x1,159:25164209,25829488
k1,159:25367396,25829488:203187
$1,159:25367396,25829488
x1,159:25799797,25829488
$1,159:25799797,25829488
k1,159:26002985,25829488:203188
x1,159:26640870,25829488
k1,159:26844057,25829488:203187
$1,159:26844057,25829488
x1,159:27920487,25829488
$1,159:27920487,25829488
k1,159:28123675,25829488:203188
x1,159:30398133,25829488
k1,159:30601320,25829488:203187
x1,159:32604676,25829488
k1,159:32604676,25829488:0
)
(1,160:6553600,26910620:26051076,598293,179404
x1,160:7311088,26910620
k1,159:7514485,26910620:203397
x1,159:9992267,26910620
k1,159:10195664,26910620:203397
x1,159:10793681,26910620
k1,159:10997078,26910620:203397
$1,159:10997078,26910620
x1,159:11407135,26910620
(1,159:11432882,26650202:311300,337875,0
x1,159:11711414,26650202
)
$1,159:11744182,26910620
k1,159:11947578,26910620:203396
x1,159:12585463,26910620
k1,159:12788860,26910620:203397
$1,159:12788860,26910620
x1,159:13865290,26910620
$1,159:13865290,26910620
k1,159:14068687,26910620:203397
x1,159:15663399,26910620
k1,159:15866796,26910620:203397
x1,159:17870152,26910620
k1,159:18080711,26910620:210559
x1,159:19236877,26910620
k1,159:19440273,26910620:203396
x1,159:19799083,26910620
k1,159:20002480,26910620:203397
x1,159:22599865,26910620
k1,159:22803262,26910620:203397
x1,159:23401279,26910620
k1,159:23604676,26910620:203397
x1,159:24003354,26910620
x1,159:25059851,26910620
k1,159:25263248,26910620:203397
$1,159:25263248,26910620
x1,159:25695649,26910620
$1,159:25695649,26910620
k1,159:25899046,26910620:203397
x1,159:27055212,26910620
k1,159:27258608,26910620:203396
$1,159:27258608,26910620
x1,159:27668665,26910620
(1,159:27694412,26650202:311300,337875,0
x1,159:27972944,26650202
)
$1,159:28005712,26910620
k1,159:28209109,26910620:203397
x1,159:28846994,26910620
k1,159:29050391,26910620:203397
$1,159:29050391,26910620
x1,159:30126821,26910620
$1,159:30126821,26910620
k1,159:30330218,26910620:203397
x1,159:32604676,26910620
k1,159:32604676,26910620:0
)
(1,160:6553600,27991752:26051076,538214,179404
x1,160:7709766,27991752
k1,159:7927495,27991752:217729
x1,159:9243132,27991752
k1,159:9460860,27991752:217728
x1,159:11464216,27991752
k1,159:11775998,27991752:311782
x1,159:12035138,27991752
x1,159:12314212,27991752
k1,159:12531919,27991752:217707
x1,159:13688085,27991752
k1,159:13905814,27991752:217729
x1,159:14164954,27991752
x1,159:14444028,27991752
x1,159:14723102,27991752
k1,159:14940809,27991752:217707
x1,159:16276381,27991752
k1,159:16494110,27991752:217729
x1,159:17092127,27991752
x1,159:18110749,27991752
k1,159:18328477,27991752:217728
x1,159:18966362,27991752
k1,159:19184091,27991752:217729
$1,159:19184091,27991752
x1,159:20260521,27991752
$1,159:20260521,27991752
x1,159:20459860,27991752
k1,159:20768062,27991752:308202
x1,159:22364767,27991752
k1,159:22582496,27991752:217729
x1,159:23064896,27991752
k1,159:23282624,27991752:217728
x1,159:23641434,27991752
k1,159:23859163,27991752:217729
x1,159:25497729,27991752
k1,159:25715457,27991752:217728
x1,159:28193239,27991752
k1,159:28410968,27991752:217729
x1,159:29008985,27991752
k1,159:29226714,27991752:217729
$1,159:29226714,27991752
x1,159:29659115,27991752
$1,159:29659115,27991752
k1,159:29876843,27991752:217728
x1,159:30474860,27991752
k1,159:30692589,27991752:217729
x1,159:30951729,27991752
x1,159:31230803,27991752
k1,159:31448510,27991752:217707
x1,159:32604676,27991752
k1,159:32604676,27991752:0
)
(1,160:6553600,29072884:26051076,498346,139537
x1,160:6912410,29072884
g1,159:7151616,29072884
x1,159:10103826,29072884
x1,159:10362966,29072884
g1,159:10602172,29072884
x1,159:13199557,29072884
g1,159:13438763,29072884
x1,159:14036780,29072884
g1,159:14275986,29072884
$1,159:14275986,29072884
x1,159:14708387,29072884
$1,159:14708387,29072884
g1,159:14947593,29072884
x1,159:15545610,29072884
g1,159:15784816,29072884
x1,159:16043956,29072884
x1,159:16323030,29072884
x1,159:16801443,29072884
k1,160:32604676,29072884:15803233
g1,160:32604676,29072884
)
(1,165:6553600,30154016:26051076,498346,139537
h1,161:6553600,30154016:1114112,0,0
x1,161:10478393,30154016
k1,161:10661401,30154016:183008
x1,161:11699957,30154016
x1,161:13525900,30154016
k1,161:13708964,30154016:183064
x1,161:14667784,30154016
k1,161:14850848,30154016:183064
x1,161:15891397,30154016
x1,161:16788421,30154016
k1,161:16971485,30154016:183064
x1,161:17569502,30154016
k1,161:17752566,30154016:183064
x1,161:20029016,30154016
x1,161:20571217,30154016
k1,161:20754281,30154016:183064
x1,161:21461935,30154016
k1,161:21644999,30154016:183064
x1,161:22362619,30154016
k1,161:22545683,30154016:183064
x1,161:23701849,30154016
k1,161:23884913,30154016:183064
x1,161:24632434,30154016
k1,161:24815498,30154016:183064
x1,161:25852060,30154016
x1,161:26190935,30154016
k1,161:26373999,30154016:183064
x1,161:28746132,30154016
x1,161:29005272,30154016
k1,161:29188336,30154016:183064
x1,161:31062122,30154016
x1,161:31843529,30154016
k1,161:32026593,30154016:183064
x1,161:32604676,30154016
k1,161:32604676,30154016:0
)
(1,165:6553600,31235148:26051076,538214,179404
x1,165:7673884,31235148
k1,161:7834330,31235148:160446
$1,161:7834330,31235148
x1,161:8247792,31235148
k1,161:8447127,31235148:199335
x1,161:9005277,31235148
k1,161:9204612,31235148:199335
x1,161:9922232,31235148
$1,161:9922232,31235148
k1,161:10082679,31235148:160447
x1,161:11282699,31235148
k1,161:11443145,31235148:160446
x1,161:13117592,31235148
k1,161:13278038,31235148:160446
x1,161:14354468,31235148
k1,161:14514836,31235148:160368
x1,161:15473656,31235148
k1,161:15634103,31235148:160447
x1,161:17731149,31235148
k1,161:17891595,31235148:160446
x1,161:20365392,31235148
k1,161:20525838,31235148:160446
x1,161:21921211,31235148
k1,161:22081658,31235148:160447
x1,161:23237824,31235148
k1,161:23398270,31235148:160446
x1,161:26161108,31235148
k1,161:26321554,31235148:160446
x1,161:27280374,31235148
k1,161:27440821,31235148:160447
x1,161:28138508,31235148
x1,161:30410972,31235148
k1,161:30571418,31235148:160446
x1,161:31129567,31235148
x1,161:32604676,31235148
k1,161:32604676,31235148:0
)
(1,165:6553600,32316280:26051076,538214,218855
x1,165:8010768,32316280
k1,161:8308310,32316280:297542
x1,161:9305005,32316280
k1,161:9602548,32316280:297543
x1,161:10130796,32316280
x1,161:10872336,32316280
k1,161:11169878,32316280:297542
x1,161:11767895,32316280
k1,161:12065437,32316280:297542
x1,161:13062132,32316280
k1,161:13359675,32316280:297543
x1,161:15233461,32316280
x1,161:16214207,32316280
k1,161:16708157,32316280:493950
x1,161:17944058,32316280
k1,161:18241600,32316280:297542
x1,161:19483482,32316280
k1,161:19781024,32316280:297542
x1,161:22543862,32316280
k1,161:22841405,32316280:297543
$1,161:22841405,32316280
x1,161:23371148,32316280
(1,161:23371148,32433190:709679,364089,101945
x1,161:24048059,32433190
)
$1,161:24080827,32316280
k1,161:24378369,32316280:297542
x1,161:25365098,32316280
k1,161:25662640,32316280:297542
x1,161:27695897,32316280
x1,161:28592922,32316280
k1,161:28890465,32316280:297543
x1,161:29372865,32316280
k1,161:29670407,32316280:297542
x1,161:31863136,32316280
x1,161:32604676,32316280
k1,161:32604676,32316280:0
)
(1,165:6553600,33397412:26051076,498346,139537
x1,165:7749634,33397412
x1,161:8128378,33397412
x1,161:9424081,33397412
k1,161:9637447,33397412:213366
$1,161:9637447,33397412
x1,161:9896588,33397412
$1,161:9896588,33397412
x1,161:10135794,33397412
x1,161:12814910,33397412
k1,161:13033443,33397412:218533
x1,161:14149741,33397412
k1,161:14368275,33397412:218534
x1,161:15105829,33397412
x1,161:15883249,33397412
x1,161:16744392,33397412
k1,161:16957758,33397412:213366
x1,161:19636874,33397412
k1,161:19855408,33397412:218534
x1,161:21290648,33397412
x1,161:21669391,33397412
k1,161:21882756,33397412:213365
x1,161:24799084,33397412
k1,161:25012450,33397412:213366
x1,161:26009145,33397412
k1,161:26222511,33397412:213366
x1,161:29094985,33397412
k1,161:29308350,33397412:213365
x1,161:31465197,33397412
k1,161:31683731,33397412:218534
x1,161:32604676,33397412
k1,161:32604676,33397412:0
)
(1,165:6553600,34478544:26051076,538214,218855
x1,165:6832675,34478544
x1,165:7191485,34478544
x1,165:7669899,34478544
k1,161:8201072,34478544:531173
x1,161:8739287,34478544
k1,161:9049237,34478544:309950
x1,161:9531637,34478544
k1,161:9841586,34478544:309949
x1,161:12181826,34478544
x1,161:12480833,34478544
k1,161:12790783,34478544:309950
x1,161:13428668,34478544
k1,161:13738618,34478544:309950
x1,161:14057560,34478544
x1,161:16154604,34478544
k1,161:16464554,34478544:309950
x1,161:17062571,34478544
k1,161:17372521,34478544:309950
$1,161:17372521,34478544
x1,161:17804922,34478544
$1,161:17804922,34478544
x1,161:18004261,34478544
k1,161:18535434,34478544:531173
x1,161:19771335,34478544
k1,161:20081285,34478544:309950
x1,161:22158396,34478544
k1,161:22468345,34478544:309949
x1,161:24948122,34478544
k1,161:25258072,34478544:309950
$1,161:25258072,34478544
x1,161:25676683,34478544
(1,161:25676683,34595454:709679,364089,101945
x1,161:26353594,34595454
)
$1,161:26386362,34478544
k1,161:26696312,34478544:309950
x1,161:27693007,34478544
k1,161:28002957,34478544:309950
x1,161:29597669,34478544
k1,161:29907619,34478544:309950
x1,161:32604676,34478544
k1,161:32604676,34478544:0
)
(1,165:6553600,35559676:26051076,598293,139537
x1,165:9469928,35559676
k1,161:9709792,35559676:239864
x1,161:10706487,35559676
k1,161:10946351,35559676:239864
x1,161:13619486,35559676
k1,161:13859350,35559676:239864
x1,161:14238095,35559676
x1,161:16715877,35559676
k1,161:16955741,35559676:239864
x1,161:18111907,35559676
k1,161:18351771,35559676:239864
x1,161:18834171,35559676
k1,161:19074035,35559676:239864
x1,161:19751788,35559676
x1,161:20413592,35559676
k1,161:20653456,35559676:239864
x1,161:22993696,35559676
x1,161:23292703,35559676
k1,161:23532566,35559676:239863
x1,161:24170451,35559676
k1,161:24410315,35559676:239864
x1,161:24729257,35559676
x1,161:26826301,35559676
k1,161:27066165,35559676:239864
x1,161:27664182,35559676
k1,161:27904046,35559676:239864
$1,161:27904046,35559676
x1,161:28314103,35559676
(1,161:28339850,35299258:311300,337875,0
x1,161:28618382,35299258
)
$1,161:28651150,35559676
x1,161:28850489,35559676
k1,161:29171404,35559676:320915
x1,161:29829222,35559676
k1,161:30069086,35559676:239864
x1,161:32345536,35559676
x1,161:32604676,35559676
k1,161:32604676,35559676:0
)
(1,165:6553600,36640808:26051076,624507,218855
x1,165:7101782,36640808
k1,161:7334506,36640808:232724
x1,161:7852787,36640808
x1,161:8151794,36640808
k1,161:8384524,36640808:232730
x1,161:9305469,36640808
k1,161:9538199,36640808:232730
x1,161:9897009,36640808
k1,161:10129739,36640808:232730
x1,161:11106501,36640808
x1,161:12862677,36640808
k1,161:13095407,36640808:232730
x1,161:14133963,36640808
x1,161:15357903,36640808
k1,161:15590633,36640808:232730
x1,161:17145477,36640808
x1,161:17783362,36640808
k1,161:18016092,36640808:232730
x1,161:18952986,36640808
x1,161:19650671,36640808
k1,161:19883401,36640808:232730
x1,161:20282079,36640808
x1,161:20640889,36640808
k1,161:20873619,36640808:232730
x1,161:21870314,36640808
k1,161:22103044,36640808:232730
x1,161:23279144,36640808
x1,161:23538284,36640808
k1,161:23771014,36640808:232730
x1,161:26250791,36640808
k1,161:26483521,36640808:232730
$1,161:26483521,36640808
x1,161:26881450,36640808
(1,161:26881450,36757718:709679,364089,101945
x1,161:27558361,36757718
)
k1,161:27790464,36640808:199335
x1,161:28547953,36640808
k1,161:28747288,36640808:199335
x1,161:29556106,36640808
(1,161:29556106,36757718:709679,364089,101945
x1,161:30233017,36757718
)
x1,161:30465124,36640808
k1,161:30584725,36640808:119601
x1,161:31003336,36640808
(1,161:31003336,36757718:709679,364089,101945
x1,161:31680247,36757718
)
x1,161:31992090,36640808
(1,161:31992090,36380390:413247,364089,0
x1,161:32372569,36380390
)
$1,161:32405337,36640808
x1,161:32604676,36640808
k1,161:32604676,36640808:0
)
(1,165:6553600,37721940:26051076,498346,139537
x1,165:8389511,37721940
k1,161:8569939,37721940:180428
$1,161:8569939,37721940
x1,161:9058319,37721940
$1,161:9058319,37721940
k1,161:9238746,37721940:180427
x1,161:11594932,37721940
k1,161:11775360,37721940:180428
x1,161:13774730,37721940
x1,161:15592701,37721940
k1,161:15892049,37721940:299348
x1,161:16370462,37721940
k1,161:16550890,37721940:180428
x1,161:17547585,37721940
k1,161:17728012,37721940:180427
x1,161:19601798,37721940
x1,161:20383205,37721940
k1,161:20563633,37721940:180428
x1,161:21321121,37721940
k1,161:21501549,37721940:180428
x1,161:22538112,37721940
k1,161:22718539,37721940:180427
x1,161:23077349,37721940
x1,161:23436159,37721940
x1,161:24973061,37721940
k1,161:25153489,37721940:180428
x1,161:25512299,37721940
k1,161:25692726,37721940:180427
x1,161:26011668,37721940
x1,161:27825651,37721940
k1,161:28006079,37721940:180428
x1,161:28404757,37721940
x1,161:29381518,37721940
x1,161:29839997,37721940
k1,161:30032180,37721940:192183
x1,161:31427553,37721940
k1,161:31607981,37721940:180428
x1,161:32604676,37721940
k1,161:32604676,37721940:0
)
(1,165:6553600,38803072:26051076,498346,139537
x1,165:6832675,38803072
x1,161:7331021,38803072
x1,161:7669896,38803072
k1,161:7852635,38803072:182739
x1,161:10770957,38803072
k1,161:10953696,38803072:182739
x1,161:12410864,38803072
k1,161:12593603,38803072:182739
x1,161:13590298,38803072
k1,161:13773038,38803072:182740
x1,161:14789667,38803072
k1,161:14972406,38803072:182739
x1,161:16128572,38803072
k1,161:16311311,38803072:182739
x1,161:17549206,38803072
x1,161:17808346,38803072
k1,161:17991085,38803072:182739
x1,161:19864871,38803072
x1,161:20363217,38803072
k1,161:20545956,38803072:182739
x1,161:20825031,38803072
x1,161:23237033,38803072
k1,161:23419772,38803072:182739
x1,161:25219802,38803072
x1,161:26116826,38803072
k1,161:26299565,38803072:182739
x1,161:27296259,38803072
x1,161:27675002,38803072
k1,161:27857741,38803072:182739
x1,161:29693653,38803072
k1,161:29887686,38803072:194033
x1,161:32604676,38803072
k1,161:32604676,38803072:0
)
(1,165:6553600,39884204:26051076,498346,139537
x1,165:7151617,39884204
k1,161:7375180,39884204:223563
x1,161:7733990,39884204
k1,161:7957552,39884204:223562
x1,161:10437329,39884204
k1,161:10660892,39884204:223563
x1,161:12139986,39884204
k1,161:12363549,39884204:223563
x1,161:13001434,39884204
k1,161:13224997,39884204:223563
x1,161:14702098,39884204
k1,161:15015824,39884204:313726
x1,161:15554039,39884204
k1,161:15777586,39884204:223547
x1,161:17737088,39884204
k1,161:17960651,39884204:223563
x1,161:20851067,39884204
k1,161:21074630,39884204:223563
x1,161:22531798,39884204
k1,161:22755361,39884204:223563
x1,161:24033123,39884204
k1,161:24256685,39884204:223562
x1,161:27011549,39884204
k1,161:27235112,39884204:223563
x1,161:27593922,39884204
k1,161:27817485,39884204:223563
x1,161:28136427,39884204
x1,161:30149749,39884204
k1,161:30463475,39884204:313726
x1,161:31201029,39884204
k1,162:30463475,39884204:-59803
x1,162:31460168,39884204
k1,162:31683731,39884204:223563
x1,162:32604676,39884204
k1,162:32604676,39884204:0
)
(1,165:6553600,40965336:26051076,538214,179404
x1,165:7592156,40965336
x1,162:8489180,40965336
k1,162:8740812,40965336:251632
x1,162:11433881,40965336
k1,162:11685514,40965336:251633
x1,162:12084192,40965336
x1,162:15100190,40965336
k1,162:15351822,40965336:251632
x1,162:16338551,40965336
k1,162:16590183,40965336:251632
x1,162:17108464,40965336
k1,162:17360084,40965336:251620
x1,162:19674409,40965336
x1,162:20491698,40965336
k1,162:20743330,40965336:251632
x1,162:22142689,40965336
k1,162:22394321,40965336:251632
x1,162:23032206,40965336
k1,162:23283839,40965336:251633
$1,162:23283839,40965336
x1,162:23841989,40965336
k1,162:24062034,40965336:220045
x1,162:25895953,40965336
$1,162:25895953,40965336
x1,162:26095292,40965336
k1,162:26350031,40965336:254739
x1,162:26898213,40965336
k1,162:27149832,40965336:251619
x1,162:28786404,40965336
k1,162:29038037,40965336:251633
x1,162:30433410,40965336
k1,162:30685042,40965336:251632
x1,162:32604676,40965336
k1,162:32604676,40965336:0
)
(1,165:6553600,42046468:26051076,498346,139537
x1,165:7111750,42046468
k1,162:7372952,42046468:261202
x1,162:7731762,42046468
$1,162:7731762,42046468
x1,162:7931101,42046468
k1,162:8361403,42046468:430302
x1,162:9597304,42046468
k1,162:9873631,42046468:276327
x1,162:10272309,42046468
x1,162:13288307,42046468
k1,162:13564634,42046468:276327
x1,162:16076304,42046468
k1,162:16352630,42046468:276326
x1,162:16751308,42046468
x1,162:17369259,42046468
x1,162:17867605,42046468
x1,162:18884232,42046468
k1,162:19160559,42046468:276327
x1,162:20157254,42046468
k1,162:20433580,42046468:276326
x1,162:22391088,42046468
k1,162:22667415,42046468:276327
x1,162:23743846,42046468
k1,162:24020173,42046468:276327
x1,162:25176339,42046468
x1,162:26155093,42046468
k1,162:26431419,42046468:276326
x1,162:27029436,42046468
x1,162:28765678,42046468
x1,162:29024818,42046468
k1,162:29301145,42046468:276327
x1,162:30417443,42046468
k1,162:30693769,42046468:276326
x1,162:31331654,42046468
k1,162:31607981,42046468:276327
x1,162:32604676,42046468
k1,162:32604676,42046468:0
)
(1,165:6553600,43127600:26051076,538214,179404
x1,165:8670579,43127600
k1,162:8956529,43127600:285950
x1,162:9534612,43127600
k1,162:9820561,43127600:285949
x1,162:11638533,43127600
k1,162:12097705,43127600:459172
x1,162:13333606,43127600
k1,162:13619555,43127600:285949
x1,162:14895324,43127600
k1,162:15181274,43127600:285950
x1,162:15663674,43127600
k1,162:15949623,43127600:285949
x1,162:17265261,43127600
k1,162:17551211,43127600:285950
x1,162:18547906,43127600
k1,162:18833855,43127600:285949
x1,162:19872411,43127600
x1,162:21698354,43127600
k1,162:21984304,43127600:285950
x1,162:22701924,43127600
x1,162:24338497,43127600
k1,162:24624446,43127600:285949
x1,162:25342066,43127600
k1,162:25628016,43127600:285950
x1,162:27621406,43127600
k1,162:27907355,43127600:285949
x1,162:28904050,43127600
k1,162:29190000,43127600:285950
x1,162:29588678,43127600
x1,162:32604676,43127600
k1,162:32604676,43127600:0
)
(1,165:6553600,44208732:26051076,538214,139537
x1,165:7948973,44208732
k1,162:8169636,44208732:220663
x1,162:8528446,44208732
k1,162:8749109,44208732:220663
x1,162:10465417,44208732
x1,162:11980393,44208732
k1,162:12201056,44208732:220663
x1,162:15272870,44208732
x1,162:15631680,44208732
k1,162:15852342,44208732:220662
x1,162:16430425,44208732
k1,162:16651088,44208732:220663
$1,162:16651088,44208732
x1,162:17009898,44208732
k1,162:17132281,44208732:122383
x1,162:17690431,44208732
k1,162:17812813,44208732:122382
x1,162:18271875,44208732
$1,162:18274531,44208732
x1,162:18473870,44208732
k1,162:18698241,44208732:224371
x1,162:20015871,44208732
k1,162:20236534,44208732:220663
$1,162:20236534,44208732
x1,162:21552171,44208732
$1,162:21552171,44208732
x1,162:21751510,44208732
k1,162:21975882,44208732:224372
x1,162:22573899,44208732
k1,162:22794561,44208732:220662
x1,162:24074316,44208732
k1,162:24294979,44208732:220663
x1,162:24693657,44208732
x1,162:25471078,44208732
k1,162:25691741,44208732:220663
x1,162:26090419,44208732
x1,162:26847907,44208732
x1,162:28988807,44208732
k1,162:29209470,44208732:220663
$1,162:29209470,44208732
x1,162:29815511,44208732
(1,162:29815511,44316374:311300,337875,0
x1,162:30094043,44316374
)
k1,162:30326146,44208732:199335
x1,162:30525485,44208732
k1,162:30724820,44208732:199335
x1,162:31237717,44208732
k1,162:31488381,44208732:199335
x1,162:32046531,44208732
k1,162:32245866,44208732:199335
x1,162:32604676,44208732
$1,162:32604676,44208732
k1,165:32604676,44208732:0
)
(1,165:6553600,45289864:26051076,498346,139537
x1,165:8192166,45289864
k1,162:8534635,45289864:342469
x1,162:10011737,45289864
k1,162:10380021,45289864:368284
x1,162:11300966,45289864
k1,162:11643435,45289864:342469
x1,162:13317882,45289864
k1,162:13660350,45289864:342468
x1,162:13919490,45289864
k1,162:14261856,45289864:342366
x1,162:15418022,45289864
k1,162:15760491,45289864:342469
x1,162:18032955,45289864
k1,162:18375423,45289864:342468
x1,162:18734233,45289864
k1,162:19076702,45289864:342469
x1,162:19935853,45289864
k1,162:20278322,45289864:342469
x1,162:22514905,45289864
k1,162:23143635,45289864:628730
x1,162:23622048,45289864
k1,163:23964517,45289864:342469
x1,163:24961212,45289864
k1,163:25303680,45289864:342468
x1,163:25702358,45289864
x1,163:28718356,45289864
k1,163:29060825,45289864:342469
x1,163:30019645,45289864
k1,163:30362114,45289864:342469
x1,163:32604676,45289864
k1,163:32604676,45289864:0
)
(1,165:6553600,46370996:26051076,538214,179404
x1,165:7191485,46370996
k1,163:7519675,46370996:328190
x1,163:9078505,46370996
k1,163:9406696,46370996:328191
x1,163:9805374,46370996
x1,163:10782135,46370996
x1,163:11041275,46370996
k1,163:11369465,46370996:328190
x1,163:11907680,46370996
x1,163:12186754,46370996
k1,163:12514855,46370996:328101
x1,163:13671021,46370996
k1,163:13999211,46370996:328190
x1,163:14258351,46370996
x1,163:14537425,46370996
x1,163:14816499,46370996
k1,163:15144601,46370996:328102
x1,163:15742618,46370996
k1,163:16070808,46370996:328190
x1,163:17296743,46370996
k1,163:17624844,46370996:328101
x1,163:18781010,46370996
k1,163:19109200,46370996:328190
x1,163:20135796,46370996
k1,163:20463987,46370996:328191
x1,163:21460682,46370996
k1,163:21788872,46370996:328190
x1,163:22187550,46370996
x1,163:22964971,46370996
k1,163:23293161,46370996:328190
x1,163:23691839,46370996
x1,163:24449327,46370996
x1,163:26590227,46370996
k1,163:26918418,46370996:328191
x1,163:27400818,46370996
k1,163:27729008,46370996:328190
x1,163:30382209,46370996
k1,163:30968103,46370996:585894
x1,163:32604676,46370996
k1,163:32604676,46370996:0
)
(1,165:6553600,47452128:26051076,538214,179404
x1,165:9446008,47452128
k1,163:9661320,47452128:215312
x1,163:10658015,47452128
k1,163:10867354,47452128:209339
x1,163:11748432,47452128
k1,163:11957770,47452128:209338
$1,163:11957770,47452128
x1,163:12470667,47452128
$1,163:12521996,47452128
k1,163:12731335,47452128:209339
x1,163:13213735,47452128
k1,163:13423074,47452128:209339
x1,163:16457013,47452128
k1,163:16666351,47452128:209338
x1,163:18621866,47452128
k1,163:18831205,47452128:209339
x1,163:20431897,47452128
k1,163:20641236,47452128:209339
x1,163:21578130,47452128
k1,163:21787468,47452128:209338
x1,163:24570239,47452128
x1,163:24869246,47452128
k1,163:25078585,47452128:209339
$1,163:25078585,47452128
(1,163:25078585,47452128:1008654,308974,139537
x1,163:26077273,47452128
)
k1,163:25967638,47452128:-119601
k1,163:26087239,47452128:119601
(1,163:26087239,47452128:1335572,308974,0
x1,163:27422811,47452128
)
$1,163:27422811,47452128
k1,163:27632149,47452128:209338
x1,163:31104634,47452128
k1,163:31408642,47452128:304008
x1,163:32604676,47452128
k1,163:32604676,47452128:0
)
(1,165:6553600,48533260:26051076,498346,139537
x1,165:7550295,48533260
k1,163:7735512,48533260:185217
x1,163:9814617,48533260
k1,163:9999833,48533260:185216
x1,163:12890249,48533260
k1,163:13075466,48533260:185217
x1,163:14532634,48533260
k1,163:14717851,48533260:185217
x1,163:16194952,48533260
k1,163:16390966,48533260:196014
x1,163:17407596,48533260
x1,163:17706603,48533260
k1,163:17891820,48533260:185217
x1,163:18888515,48533260
k1,163:19073732,48533260:185217
x1,163:21786735,48533260
x1,163:22045875,48533260
k1,163:22231092,48533260:185217
x1,163:22872963,48533260
k1,163:23058179,48533260:185216
x1,163:23416989,48533260
k1,163:23602206,48533260:185217
x1,163:23921148,48533260
x1,163:25735131,48533260
k1,163:25920348,48533260:185217
x1,163:26319026,48533260
x1,163:27295787,48533260
x1,163:27554927,48533260
k1,163:27740143,48533260:185216
x1,163:30574743,48533260
k1,163:30770758,48533260:196015
x1,163:32604676,48533260
k1,163:32604676,48533260:0
)
(1,165:6553600,49614392:26051076,498346,139537
x1,165:7550295,49614392
k1,163:7831250,49614392:280955
x1,163:8869806,49614392
x1,163:10093746,49614392
k1,163:10374700,49614392:280954
x1,163:10972717,49614392
k1,163:11253672,49614392:280955
x1,163:12250367,49614392
k1,163:12531321,49614392:280954
$1,163:12531321,49614392
x1,163:12944783,49614392
$1,163:12944783,49614392
x1,163:13183989,49614392
x1,163:14858436,49614392
x1,163:15237179,49614392
x1,163:16654479,49614392
x1,163:17033223,49614392
x1,163:17451835,49614392
k1,163:17732790,49614392:280955
x1,163:18310873,49614392
k1,163:18591828,49614392:280955
x1,163:19588523,49614392
k1,163:19869477,49614392:280954
x1,163:22504738,49614392
k1,163:22785693,49614392:280955
x1,163:23941859,49614392
k1,163:24222813,49614392:280954
x1,163:25221501,49614392
x1,163:26198262,49614392
k1,163:26479217,49614392:280955
x1,163:27276573,49614392
x1,163:27934391,49614392
k1,163:28215345,49614392:280954
x1,163:29212040,49614392
k1,163:29492995,49614392:280955
x1,163:32604676,49614392
k1,163:32604676,49614392:0
)
(1,165:6553600,50695524:26051076,538214,179404
x1,165:7592156,50695524
x1,163:8816096,50695524
k1,163:9030148,50695524:214052
x1,163:10030829,50695524
k1,163:10244882,50695524:214053
x1,163:12238272,50695524
k1,163:12452324,50695524:214052
x1,163:13449019,50695524
k1,163:13663072,50695524:214053
x1,163:14061750,50695524
x1,163:17077748,50695524
k1,163:17291800,50695524:214052
x1,163:18770895,50695524
k1,163:18984947,50695524:214052
x1,163:19905892,50695524
k1,163:20119945,50695524:214053
x1,163:22145229,50695524
k1,163:22359281,50695524:214052
x1,163:22718091,50695524
x1,163:23196505,50695524
k1,163:23507062,50695524:310557
x1,163:24164880,50695524
k1,163:24378932,50695524:214052
x1,163:26404216,50695524
k1,163:26618269,50695524:214053
x1,163:26977079,50695524
k1,163:27191131,50695524:214052
x1,163:28865578,50695524
k1,163:29079631,50695524:214053
x1,163:29338771,50695524
x1,163:29617845,50695524
k1,163:29831872,50695524:214027
x1,163:32604676,50695524
k1,163:32604676,50695524:0
)
(1,165:6553600,51776656:26051076,598293,139537
x1,165:7036000,51776656
k1,163:7332881,51776656:296881
x1,163:10608019,51776656
k1,163:10904900,51776656:296881
x1,163:11546771,51776656
k1,163:11843651,51776656:296880
x1,163:12441668,51776656
k1,163:12738549,51776656:296881
x1,163:13246864,51776656
k1,163:13543687,51776656:296823
x1,163:14540382,51776656
k1,163:14837263,51776656:296881
x1,163:15116338,51776656
x1,163:15614684,51776656
x1,163:15953559,51776656
k1,163:16250440,51776656:296881
x1,163:16569382,51776656
x1,163:18666426,51776656
k1,163:18963306,51776656:296880
x1,163:19561323,51776656
k1,163:19858204,51776656:296881
$1,163:19858204,51776656
x1,163:20290605,51776656
$1,163:20290605,51776656
x1,163:20489944,51776656
k1,163:20801243,51776656:311299
x1,163:21399260,51776656
k1,163:21696141,51776656:296881
x1,163:23972591,51776656
x1,163:24231731,51776656
k1,163:24528612,51776656:296881
x1,163:25046893,51776656
k1,163:25343716,51776656:296823
x1,163:26340411,51776656
k1,163:26637292,51776656:296881
x1,163:26916367,51776656
x1,163:27414713,51776656
x1,163:27753588,51776656
k1,163:28050468,51776656:296880
x1,163:28369410,51776656
x1,163:30466454,51776656
k1,163:30763335,51776656:296881
x1,163:31361352,51776656
k1,163:31658233,51776656:296881
$1,163:31658233,51776656
x1,163:32068290,51776656
(1,163:32094037,51516238:311300,337875,0
x1,163:32372569,51516238
)
$1,163:32405337,51776656
x1,163:32604676,51776656
k1,163:32604676,51776656:0
)
]
(1,165:6553600,54070270:26051076,891289,267389
(1,165:6553600,54070270:26051076,891289,267389
g1,165:6553600,54070270
(1,165:6553600,54070270:26051076,891289,267389
[1,165:6553600,54070270:26051076,891289,267389
(1,165:6553600,54070270:26051076,623900,267389
(1,165:6553600,54070270:0,0,0
[1,165:6553600,54070270:26051076,0,0
(1,165:6553600,54070270:26051076,0,0
h1,165:6553600,54070270:0,0,0
k1,165:19579138,54070270:13025538
k1,165:32604676,54070270:13025538
)
]
k1,165:6553600,54070270:-26051076
)
g1,165:6553600,54070270
[1,165:6553600,54070270:26051076,623900,267389
(1,165:6553600,54070270:26051076,623900,267389
k1,165:19399733,54070270:12846133
h1,165:19399733,54070270:0,0,0
x1,165:19758543,54070270
r1,165:19758543,54070270:0,891289,267389
g1,165:19758543,54070270
k1,165:32604676,54070270:12846133
)
]
g1,165:32604676,54070270
(1,165:32604676,54070270:0,0,0
k1,165:6553600,54070270:-26051076
[1,165:6553600,54070270:26051076,0,0
(1,165:6553600,54070270:26051076,0,0
k1,165:32604676,54070270:26051076
h1,165:32604676,54070270:0,0,0
g1,165:32604676,54070270
g1,165:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!46250
}3
!10
{4
[1,166:4736286,54070270:27868390,49333984,267389
[1,166:4736286,4736286:0,0,0
(1,166:4736286,2096907:0,0,0
k1,166:4736286,2096907:-1751533
)
]
[1,166:4736286,54070270:27868390,49333984,267389
[1,166:6553600,54070270:26051076,51907582,267389
[1,166:6553600,2949120:26051076,786432,0
(1,166:6553600,2949120:26051076,786432,0
(1,166:6553600,2949120:26051076,786432,0
g1,166:6553600,2949120
(1,166:6553600,2949120:26051076,786432,0
[1,166:6553600,2949120:26051076,786432,0
(1,166:6553600,2786588:26051076,623900,267389
(1,166:6553600,2786588:0,623900,267389
[1,166:6553600,2786588:26051076,623900,267389
(1,166:6553600,2786588:26051076,623900,267389
h1,166:6553600,2786588:0,0,0
x1,166:7639999,2786588
x1,166:9396175,2786588
g1,166:9635381,2786588
x1,166:9954323,2786588
x1,166:11768306,2786588
g1,166:12007512,2786588
x1,166:12406190,2786588
x1,166:13382951,2786588
x1,166:13642091,2786588
g1,166:13881297,2786588
x1,166:16751778,2786588
r1,166:16751778,2786588:0,891289,267389
k1,166:24678227,2786588:7926449
k1,166:32604676,2786588:7926449
)
]
k1,166:6553600,2786588:-26051076
)
g1,166:6553600,2786588
[1,166:6553600,2786588:26051076,0,0
(1,166:6553600,2786588:26051076,0,0
k1,166:19579138,2786588:13025538
h1,166:19579138,2786588:0,0,0
g1,166:19579138,2786588
k1,166:32604676,2786588:13025538
)
]
g1,166:32604676,2786588
(1,166:32604676,2786588:0,623900,267389
k1,166:6553600,2786588:-26051076
[1,166:6553600,2786588:26051076,623900,267389
(1,166:6553600,2786588:26051076,623900,267389
k1,166:29365420,2786588:22811820
h1,166:29365420,2786588:0,0,0
x1,166:30222578,2786588
g1,166:30461784,2786588
x1,166:32604677,2786588
r1,166:32604677,2786588:0,891289,267389
g1,166:32604677,2786588
g1,166:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,166:6553600,52104190:26051076,47516670,0
[1,157:6553600,34957991:26051076,30370471,0
[1,157:6553600,34957991:26051076,30370471,0
(1,149:6553600,12348437:26051076,7375893,0
h1,147:6553600,12348437:0,0,0
(1,147:6553600,12348437:13025538,7375893,0
(1,147:6553600,12348437:13025538,7375893,0
(1,147:6553600,12348437:13025538,7375893,0
(1,147:6553600,12348437:13025538,7375893,0
(1,147:6553600,12348437:13025538,7375893,0
(1,147:6553600,12348437:13025547,7375912,0
(1,147:6553600,12348437:13025547,7375912,0
(1,147:6553600,12348437:0,7375912,0
(1,147:6553600,12348437:0,18550456,0
(1,147:6553600,12348437:32759316,18550456,0
)
k1,147:6553600,12348437:-32759316
)
)
g1,147:19579147,12348437
)
)
)
)
)
)
)
k1,147:19738609,12348437:159471
(1,148:19738609,12348437:13025538,7375893,0
(1,148:19738609,12348437:13025538,7375893,0
(1,148:19738609,12348437:13025538,7375893,0
(1,148:19738609,12348437:13025538,7375893,0
(1,148:19738609,12348437:13025538,7375893,0
(1,148:19738609,12348437:13025547,7375912,0
(1,148:19738609,12348437:13025547,7375912,0
(1,148:19738609,12348437:0,7375912,0
(1,148:19738609,12348437:0,18550456,0
(1,148:19738609,12348437:32759316,18550456,0
)
k1,148:19738609,12348437:-32759316
)
)
g1,148:32764156,12348437
)
)
)
)
)
)
)
k1,149:32764147,12348437:0
k1,149:32764147,12348437:0
)
(1,149:6553600,13239727:26051076,0,0
k1,149:32604676,13239727:26051076
g1,149:32604676,13239727
)
(1,152:6553600,21359454:26051076,7375893,0
h1,150:6553600,21359454:0,0,0
(1,150:6553600,21359454:13025538,7375893,0
(1,150:6553600,21359454:13025538,7375893,0
(1,150:6553600,21359454:13025538,7375893,0
(1,150:6553600,21359454:13025538,7375893,0
(1,150:6553600,21359454:13025538,7375893,0
(1,150:6553600,21359454:13025547,7375912,0
(1,150:6553600,21359454:13025547,7375912,0
(1,150:6553600,21359454:0,7375912,0
(1,150:6553600,21359454:0,18550456,0
(1,150:6553600,21359454:32759316,18550456,0
)
k1,150:6553600,21359454:-32759316
)
)
g1,150:19579147,21359454
)
)
)
)
)
)
)
k1,150:19738609,21359454:159471
(1,151:19738609,21359454:13025538,7375893,0
(1,151:19738609,21359454:13025538,7375893,0
(1,151:19738609,21359454:13025538,7375893,0
(1,151:19738609,21359454:13025538,7375893,0
(1,151:19738609,21359454:13025538,7375893,0
(1,151:19738609,21359454:13025547,7375912,0
(1,151:19738609,21359454:13025547,7375912,0
(1,151:19738609,21359454:0,7375912,0
(1,151:19738609,21359454:0,18550456,0
(1,151:19738609,21359454:32759316,18550456,0
)
k1,151:19738609,21359454:-32759316
)
)
g1,151:32764156,21359454
)
)
)
)
)
)
)
k1,152:32764147,21359454:0
k1,152:32764147,21359454:0
)
(1,152:6553600,22250744:26051076,0,0
k1,152:32604676,22250744:26051076
g1,152:32604676,22250744
)
(1,155:6553600,30370471:26051076,7375893,0
h1,153:6553600,30370471:0,0,0
(1,153:6553600,30370471:13025538,7375893,0
(1,153:6553600,30370471:13025538,7375893,0
(1,153:6553600,30370471:13025538,7375893,0
(1,153:6553600,30370471:13025538,7375893,0
(1,153:6553600,30370471:13025538,7375893,0
(1,153:6553600,30370471:13025547,7375912,0
(1,153:6553600,30370471:13025547,7375912,0
(1,153:6553600,30370471:0,7375912,0
(1,153:6553600,30370471:0,18550456,0
(1,153:6553600,30370471:32759316,18550456,0
)
k1,153:6553600,30370471:-32759316
)
)
g1,153:19579147,30370471
)
)
)
)
)
)
)
k1,153:19738609,30370471:159471
(1,154:19738609,30370471:13025538,7375893,0
(1,154:19738609,30370471:13025538,7375893,0
(1,154:19738609,30370471:13025538,7375893,0
(1,154:19738609,30370471:13025538,7375893,0
(1,154:19738609,30370471:13025538,7375893,0
(1,154:19738609,30370471:13025547,7375912,0
(1,154:19738609,30370471:13025547,7375912,0
(1,154:19738609,30370471:0,7375912,0
(1,154:19738609,30370471:0,18550456,0
(1,154:19738609,30370471:32759316,18550456,0
)
k1,154:19738609,30370471:-32759316
)
)
g1,154:32764156,30370471
)
)
)
)
)
)
)
k1,155:32764147,30370471:0
k1,155:32764147,30370471:0
)
(1,155:6553600,34722059:26051076,3696228,235932
h1,155:6553600,34722059:0,0,0
g1,155:6553600,34722059
[1,155:6553600,34722059:26051076,3696228,235932
(1,155:6553600,31576331:26051076,550500,163840
h1,155:6553600,31576331:0,0,0
x1,155:8403176,31576331
k1,155:8700622,31576331:297446
x1,155:9210348,31576331
k1,155:9659606,31576331:449258
r1,166:9659606,31576331:0,714340,163840
k1,155:9659606,31576331:0
x1,155:11043148,31576331
x1,155:12646963,31576331
k1,155:12944409,31576331:297446
x1,155:14573711,31576331
k1,155:14871077,31576331:297366
x1,155:15926938,31576331
k1,155:16224384,31576331:297446
x1,155:17116405,31576331
x1,155:18720220,31576331
k1,155:19017667,31576331:297447
x1,155:20028016,31576331
k1,155:20325382,31576331:297366
x1,155:21273836,31576331
x1,155:23591265,31576331
k1,155:24119516,31576331:528251
$1,155:24119516,31576331
x1,155:24502492,31576331
k1,155:24907208,31576331:313693
x1,155:25416934,31576331
k1,155:25730627,31576331:313693
x1,155:27041351,31576331
$1,155:27041351,31576331
x1,155:27223396,31576331
k1,155:27540590,31576331:317194
$1,155:27540590,31576331
x1,155:28110386,31576331
$1,155:28110386,31576331
k1,155:28407832,31576331:297446
x1,155:31032915,31576331
k1,155:31330361,31576331:297446
x1,155:32604676,31576331
k1,155:32604676,31576331:0
)
(1,155:6553600,32362763:26051076,620771,163840
x1,155:7080163,32362763
x1,155:7983408,32362763
k1,155:8092632,32362763:109224
x1,155:8467113,32362763
(1,155:8490626,32124938:294003,295640,0
x1,155:8751861,32124938
)
x1,155:9039492,32362763
$1,155:9039492,32362763
k1,155:9213892,32362763:174400
x1,155:12350525,32362763
k1,155:12524925,32362763:174400
x1,155:13708217,32362763
k1,155:13882617,32362763:174400
x1,155:14301320,32362763
k1,155:14475720,32362763:174400
$1,155:14475720,32362763
x1,155:14944120,32362763
k1,155:15173036,32362763:182040
x1,155:15682762,32362763
k1,155:15864802,32362763:182040
x1,155:16192483,32362763
$1,155:16192483,32362763
x1,155:16374528,32362763
k1,155:16651115,32362763:276587
x1,155:16887773,32362763
x1,155:17324681,32362763
k1,155:17499081,32362763:174400
x1,155:17735739,32362763
x1,155:17990602,32362763
x1,155:18427510,32362763
k1,155:18601910,32362763:174400
$1,155:18601910,32362763
x1,155:19070310,32362763
k1,155:19299226,32362763:182040
x1,155:19808952,32362763
k1,155:19990992,32362763:182040
x1,155:21483761,32362763
k1,155:21592985,32362763:109224
x1,155:22758073,32362763
k1,155:22867297,32362763:109224
x1,155:24178021,32362763
$1,155:24178021,32362763
k1,155:24352420,32362763:174399
x1,155:26986606,32362763
k1,155:27169817,32362763:183211
x1,155:28700813,32362763
k1,155:28875213,32362763:174400
x1,155:30082170,32362763
k1,155:30256570,32362763:174400
x1,155:31732955,32362763
k1,155:31907355,32362763:174400
$1,155:31907355,32362763
[1,155:31907355,32362763:515276,620771,0
(1,155:32055768,32197103:0,455111,0
x1,155:32383449,32197103
)
(1,155:31907355,32362763:515276,447828,0
x1,155:32375755,32362763
)
]
$1,155:32422631,32362763
x1,155:32604676,32362763
k1,155:32604676,32362763:0
)
(1,155:6553600,33149195:26051076,620771,163840
x1,155:6972303,33149195
k1,155:7185604,33149195:213301
$1,155:7185604,33149195
x1,155:7580490,33149195
k1,155:7762530,33149195:182040
x1,155:8272256,33149195
k1,155:8454296,33149195:182040
x1,155:9109658,33149195
$1,155:9109658,33149195
x1,155:9291703,33149195
k1,155:9506034,33149195:214331
$1,155:9506034,33149195
x1,155:9880515,33149195
k1,155:10086068,33149195:182040
x1,155:10595794,33149195
k1,155:10777834,33149195:182040
x1,155:11105515,33149195
$1,155:11105515,33149195
x1,155:11287560,33149195
k1,155:11577113,33149195:289553
x1,155:11813771,33149195
x1,155:12250679,33149195
k1,155:12463980,33149195:213301
$1,155:12463980,33149195
x1,155:12858866,33149195
k1,155:13040906,33149195:182040
x1,155:13550632,33149195
k1,155:13732672,33149195:182040
x1,155:14242398,33149195
k1,155:14351622,33149195:109224
x1,155:15189029,33149195
k1,155:15298253,33149195:109224
x1,155:16135660,33149195
k1,155:16244884,33149195:109224
x1,155:16572565,33149195
$1,155:16572565,33149195
x1,155:16754610,33149195
k1,155:16968941,33149195:214331
$1,155:16968941,33149195
x1,155:17343422,33149195
k1,155:17548975,33149195:182040
x1,155:18058701,33149195
k1,155:18240741,33149195:182040
x1,155:18750467,33149195
k1,155:18859691,33149195:109224
x1,155:19369417,33149195
k1,155:19478641,33149195:109224
x1,155:20316048,33149195
k1,155:20425272,33149195:109224
x1,155:20752953,33149195
$1,155:20752953,33149195
x1,155:20934998,33149195
k1,155:21149329,33149195:214331
x1,155:22205190,33149195
k1,155:22418491,33149195:213301
$1,155:22418491,33149195
[1,155:22418491,33149195:515276,620771,0
(1,155:22566904,32983535:0,455111,0
x1,155:22894585,32983535
)
(1,155:22418491,33149195:515276,447828,0
x1,155:22886891,33149195
)
]
k1,155:23115807,33149195:182040
x1,155:23625533,33149195
k1,155:23807573,33149195:182040
x1,155:25300342,33149195
k1,155:25409566,33149195:109224
x1,155:26720290,33149195
$1,155:26720290,33149195
k1,155:26933590,33149195:213300
x1,155:28089576,33149195
k1,155:28302877,33149195:213301
$1,155:28302877,33149195
[1,155:28302877,33149195:515276,620771,0
(1,155:28451290,32983535:0,455111,0
x1,155:28778971,32983535
)
(1,155:28302877,33149195:515276,447828,0
x1,155:28771277,33149195
)
]
k1,155:29000193,33149195:182040
x1,155:29509919,33149195
k1,155:29691959,33149195:182040
x1,155:31184728,33149195
k1,155:31293952,33149195:109224
x1,155:32604676,33149195
$1,155:32604676,33149195
k1,155:32604676,33149195:0
)
(1,155:6553600,33935627:26051076,620771,163840
x1,155:7718687,33935627
k1,155:7952869,33935627:234182
$1,155:7952869,33935627
[1,155:7952869,33935627:515276,620771,0
(1,155:8101282,33769967:0,455111,0
x1,155:8428963,33769967
)
(1,155:7952869,33935627:515276,447828,0
x1,155:8421269,33935627
)
]
k1,155:8676400,33935627:208255
x1,155:9186126,33935627
k1,155:9394381,33935627:208255
x1,155:10887150,33935627
k1,155:10996374,33935627:109224
x1,155:12161462,33935627
k1,155:12270686,33935627:109224
x1,155:13581410,33935627
$1,155:13581410,33935627
k1,155:13815592,33935627:234182
x1,155:15007986,33935627
k1,155:15242168,33935627:234182
x1,155:15478826,33935627
x1,155:15733689,33935627
x1,155:16170597,33935627
k1,155:16404780,33935627:234183
$1,155:16404780,33935627
x1,155:16799666,33935627
k1,155:17007920,33935627:208254
x1,155:17517646,33935627
k1,155:17725901,33935627:208255
x1,155:18563308,33935627
k1,155:18672532,33935627:109224
x1,155:19509939,33935627
k1,155:19619163,33935627:109224
x1,155:20456570,33935627
k1,155:20565794,33935627:109224
x1,155:20893475,33935627
$1,155:20893475,33935627
x1,155:21075520,33935627
k1,155:21313635,33935627:238115
$1,155:21313635,33935627
x1,155:21688116,33935627
k1,155:21919884,33935627:208255
x1,155:22429610,33935627
k1,155:22637864,33935627:208254
x1,155:23147590,33935627
k1,155:23256814,33935627:109224
x1,155:23766540,33935627
k1,155:23875764,33935627:109224
x1,155:24713171,33935627
k1,155:24822395,33935627:109224
x1,155:25150076,33935627
$1,155:25150076,33935627
x1,155:25332121,33935627
k1,155:25570236,33935627:238115
x1,155:26626097,33935627
k1,155:26860279,33935627:234182
$1,155:26860279,33935627
[1,155:26860279,33935627:515276,620771,0
(1,155:27008692,33769967:0,455111,0
x1,155:27336373,33769967
)
(1,155:26860279,33935627:515276,447828,0
x1,155:27328679,33935627
)
]
k1,155:27583810,33935627:208255
x1,155:28093536,33935627
k1,155:28301791,33935627:208255
x1,155:29794560,33935627
k1,155:29903784,33935627:109224
x1,155:31214508,33935627
$1,155:31214508,33935627
k1,155:31448690,33935627:234182
x1,155:32604676,33935627
k1,155:32604676,33935627:0
)
(1,155:6553600,34722059:26051076,620771,235932
[1,155:6553600,34722059:515276,620771,0
(1,155:6702013,34556399:0,455111,0
x1,155:7029694,34556399
)
(1,155:6553600,34722059:515276,447828,0
x1,155:7022000,34722059
)
]
g1,155:7250916,34722059
x1,155:7760642,34722059
g1,155:7942682,34722059
x1,155:9435451,34722059
g1,155:9544675,34722059
x1,155:10709763,34722059
g1,155:10818987,34722059
x1,155:11984075,34722059
g1,155:12093299,34722059
x1,155:13404023,34722059
$1,155:13404023,34722059
g1,155:13622476,34722059
x1,155:14787563,34722059
g1,155:15006016,34722059
$1,155:15006016,34722059
[1,155:15006016,34722059:515276,620771,0
(1,155:15154429,34556399:0,455111,0
x1,155:15482110,34556399
)
(1,155:15006016,34722059:515276,447828,0
x1,155:15474416,34722059
)
]
g1,155:15703332,34722059
x1,155:16213058,34722059
g1,155:16395098,34722059
x1,155:17887867,34722059
g1,155:17997091,34722059
x1,155:19162179,34722059
g1,155:19271403,34722059
x1,155:20582127,34722059
$1,155:20582127,34722059
g1,155:20800580,34722059
x1,155:21992974,34722059
r1,166:21992974,34722059:0,235932,235932
k1,155:32604676,34722059:10611702
g1,155:32604676,34722059
)
]
g1,155:32604676,34722059
g1,155:32604676,34722059
)
]
]
(1,165:6553600,36989607:26051076,498346,139537
x1,165:7709766,36989607
k1,163:7932770,36989607:223004
x1,163:8530787,36989607
k1,163:8753792,36989607:223005
x1,163:9301974,36989607
k1,163:9524962,36989607:222988
x1,163:10282450,36989607
k1,163:10505454,36989607:223004
x1,163:12102159,36989607
k1,163:12325163,36989607:223004
x1,163:12644105,36989607
x1,163:14458088,36989607
k1,163:14681093,36989607:223005
x1,163:15079771,36989607
x1,163:16056532,36989607
x1,163:16598733,36989607
k1,163:16821737,36989607:223004
x1,163:17340018,36989607
x1,163:18239035,36989607
k1,163:18462039,36989607:223004
x1,163:21292652,36989607
k1,163:21606193,36989607:313541
x1,163:22264011,36989607
k1,163:22487015,36989607:223004
x1,163:22746155,36989607
x1,163:23025229,36989607
x1,163:23304303,36989607
k1,163:23527291,36989607:222988
x1,163:24623656,36989607
x1,163:27155261,36989607
k1,163:27378266,36989607:223005
x1,163:27697208,36989607
x1,163:29511191,36989607
k1,163:29734195,36989607:223004
x1,163:32604676,36989607
k1,163:32604676,36989607:0
)
(1,165:6553600,38070739:26051076,498346,139537
x1,165:9192846,38070739
k1,163:9372062,38070739:179216
x1,163:9970079,38070739
k1,163:10149295,38070739:179216
x1,163:10856949,38070739
k1,163:11036164,38070739:179215
x1,163:12112595,38070739
k1,163:12291811,38070739:179216
x1,163:16559660,38070739
k1,163:16738876,38070739:179216
x1,163:17117621,38070739
x1,163:19312342,38070739
k1,163:19491558,38070739:179216
x1,163:22264362,38070739
k1,163:22443578,38070739:179216
x1,163:23041595,38070739
k1,163:23220810,38070739:179215
x1,163:25497260,38070739
x1,163:25756400,38070739
k1,163:25935616,38070739:179216
x1,163:26453897,38070739
k1,163:26633054,38070739:179157
x1,163:27892876,38070739
k1,163:28072091,38070739:179215
x1,163:28713962,38070739
k1,163:28893178,38070739:179216
x1,163:29172253,38070739
x1,163:29670599,38070739
x1,163:30009474,38070739
k1,163:30188690,38070739:179216
x1,163:30507632,38070739
x1,163:32604676,38070739
k1,163:32604676,38070739:0
)
(1,165:6553600,39151871:26051076,598293,139537
x1,165:7151617,39151871
k1,163:7428491,39151871:276874
$1,163:7428491,39151871
x1,163:7838548,39151871
(1,163:7864295,38891453:311300,337875,0
x1,163:8142827,38891453
)
$1,163:8175595,39151871
k1,163:8452469,39151871:276874
x1,163:9411289,39151871
k1,163:9688163,39151871:276874
x1,163:11645672,39151871
k1,163:11922546,39151871:276874
x1,163:15155824,39151871
k1,163:15587769,39151871:431945
x1,163:16987128,39151871
k1,163:17264002,39151871:276874
x1,163:17746402,39151871
k1,163:18023276,39151871:276874
x1,163:20100387,39151871
k1,163:20377262,39151871:276875
x1,163:20775940,39151871
x1,163:21134750,39151871
k1,163:21411624,39151871:276874
x1,163:22408319,39151871
k1,163:22685193,39151871:276874
x1,163:25637403,39151871
x1,163:25896543,39151871
k1,163:26173417,39151871:276874
x1,163:26492359,39151871
x1,163:28306342,39151871
k1,163:28583216,39151871:276874
x1,163:29181233,39151871
k1,163:29458107,39151871:276874
$1,163:29458107,39151871
x1,163:29890508,39151871
$1,163:29890508,39151871
x1,163:30089847,39151871
k1,163:30521792,39151871:431945
x1,163:30990239,39151871
x1,163:31570314,39151871
k1,163:31847188,39151871:276874
x1,163:32604676,39151871
k1,163:32604676,39151871:0
)
(1,165:6553600,40233003:26051076,498346,139537
x1,165:7151617,40233003
x1,163:9444015,40233003
k1,163:9679131,40233003:235116
x1,163:11355571,40233003
k1,163:11589665,40233003:234094
x1,163:12905303,40233003
k1,163:13139397,40233003:234094
x1,163:14136092,40233003
k1,163:14370185,40233003:234093
x1,163:17242659,40233003
k1,163:17476753,40233003:234094
x1,163:17855498,40233003
x1,163:20050219,40233003
k1,163:20284313,40233003:234094
x1,163:20766713,40233003
k1,163:21000806,40233003:234093
x1,163:21997501,40233003
k1,163:22231595,40233003:234094
x1,163:23906042,40233003
k1,163:24140136,40233003:234094
x1,163:26558116,40233003
k1,163:26792210,40233003:234094
x1,163:29682626,40233003
k1,163:29916719,40233003:234093
x1,163:31373887,40233003
k1,163:31607981,40233003:234094
x1,163:32604676,40233003
k1,163:32604676,40233003:0
)
(1,165:6553600,41314135:26051076,498346,139537
x1,165:8427386,41314135
k1,163:8834773,41314135:407387
x1,163:9751732,41314135
x1,163:10612875,41314135
k1,163:10888934,41314135:276059
x1,163:12523513,41314135
k1,163:12792201,41314135:268688
$1,163:12792201,41314135
x1,163:13224602,41314135
$1,163:13224602,41314135
k1,163:13493290,41314135:268688
x1,163:13812232,41314135
x1,163:16108615,41314135
k1,163:16384673,41314135:276058
x1,163:17544826,41314135
k1,163:17813514,41314135:268688
x1,163:20249436,41314135
k1,163:20518124,41314135:268688
x1,163:21514819,41314135
k1,163:21783507,41314135:268688
x1,163:23457954,41314135
k1,163:23726643,41314135:268689
x1,163:24882809,41314135
k1,163:25151497,41314135:268688
x1,163:25829250,41314135
x1,163:26491054,41314135
k1,163:26759742,41314135:268688
x1,163:27756437,41314135
k1,163:28025125,41314135:268688
x1,163:28403870,41314135
x1,163:30797930,41314135
k1,163:31205317,41314135:407387
x1,163:32604676,41314135
k1,163:32604676,41314135:0
)
(1,165:6553600,42395267:26051076,498346,139537
x1,165:9107132,42395267
k1,163:9359737,42395267:252605
x1,163:10559757,42395267
k1,163:10812361,42395267:252604
x1,163:11968527,42395267
x1,163:13230342,42395267
k1,163:13482947,42395267:252605
x1,163:14080964,42395267
k1,163:14333568,42395267:252604
x1,163:16008015,42395267
k1,163:16260620,42395267:252605
x1,163:16519760,42395267
x1,163:16998173,42395267
k1,163:17250778,42395267:252605
x1,163:18327209,42395267
k1,163:18579813,42395267:252604
x1,163:19058227,42395267
k1,163:19310832,42395267:252605
x1,163:19793232,42395267
k1,163:20045836,42395267:252604
x1,163:23336923,42395267
k1,163:23589528,42395267:252605
x1,163:26539744,42395267
k1,163:26792349,42395267:252605
x1,163:27434220,42395267
k1,163:27686824,42395267:252604
x1,163:28683519,42395267
k1,163:28936124,42395267:252605
x1,163:29255066,42395267
x1,163:31069049,42395267
k1,163:31321653,42395267:252604
x1,163:31919670,42395267
k1,163:32172275,42395267:252605
$1,163:32172275,42395267
x1,163:32604676,42395267
$1,163:32604676,42395267
k1,165:32604676,42395267:0
)
(1,165:6553600,43476399:26051076,598293,139537
x1,165:7036000,43476399
k1,163:7334511,43476399:298511
x1,163:9172416,43476399
k1,163:9669272,43476399:496856
x1,163:11044710,43476399
k1,163:11343221,43476399:298511
x1,163:11721966,43476399
x1,163:13143251,43476399
k1,163:13456587,43476399:313336
x1,163:13775529,43476399
x1,163:15872573,43476399
k1,163:16171084,43476399:298511
x1,163:16769101,43476399
k1,163:17067612,43476399:298511
$1,163:17067612,43476399
x1,163:17477669,43476399
(1,163:17503416,43215981:311300,337875,0
x1,163:17781948,43215981
)
$1,163:17814716,43476399
k1,163:18113227,43476399:298511
x1,163:21404314,43476399
k1,163:21702825,43476399:298511
x1,163:22460313,43476399
k1,163:22758824,43476399:298511
x1,163:23795387,43476399
k1,163:24093898,43476399:298511
x1,163:26246759,43476399
k1,163:26545270,43476399:298511
x1,163:27641635,43476399
x1,163:30173240,43476399
k1,163:30471751,43476399:298511
x1,163:30790693,43476399
x1,163:32604676,43476399
k1,163:32604676,43476399:0
)
(1,165:6553600,44557531:26051076,498346,139537
x1,165:9623420,44557531
k1,163:9852721,44557531:229301
x1,163:10450738,44557531
x1,163:12165054,44557531
x1,163:13042145,44557531
x1,163:13181681,44557531
k1,163:13410982,44557531:229301
x1,163:13809660,44557531
x1,163:15826969,44557531
k1,163:16053793,44557531:226824
x1,163:17050488,44557531
k1,163:17277313,44557531:226825
x1,163:18951760,44557531
k1,163:19178584,44557531:226824
x1,163:19660984,44557531
k1,163:19887809,44557531:226825
x1,163:20884504,44557531
k1,163:21111329,44557531:226825
x1,163:22353211,44557531
k1,163:22580035,44557531:226824
x1,163:24852499,44557531
x1,163:25111639,44557531
k1,163:25338464,44557531:226825
x1,163:26494630,44557531
k1,163:26721454,44557531:226824
x1,163:27758017,44557531
k1,163:27984842,44557531:226825
x1,163:28343652,44557531
x1,163:30396843,44557531
k1,163:30623667,44557531:226824
x1,163:31042279,44557531
k1,163:31269104,44557531:226825
x1,163:32604676,44557531
k1,163:32604676,44557531:0
)
(1,165:6553600,45638663:26051076,498346,139537
x1,165:7550295,45638663
k1,163:7780384,45638663:230089
x1,163:9857495,45638663
k1,163:10087584,45638663:230089
x1,163:12360048,45638663
x1,163:12619188,45638663
k1,163:12849278,45638663:230090
x1,163:13168220,45638663
x1,163:15464603,45638663
k1,163:15780505,45638663:315902
x1,163:18730722,45638663
x1,163:19272923,45638663
k1,163:19503012,45638663:230089
x1,163:20260500,45638663
x1,163:21316997,45638663
k1,163:21547086,45638663:230089
x1,163:24830198,45638663
k1,163:25060287,45638663:230089
x1,163:26019107,45638663
k1,163:26249196,45638663:230089
x1,163:27329613,45638663
x1,163:28505712,45638663
k1,163:28735802,45638663:230090
x1,163:29313885,45638663
k1,163:29543974,45638663:230089
x1,163:31816438,45638663
k1,163:32046527,45638663:230089
x1,163:32405337,45638663
x1,163:32604676,45638663
k1,163:32604676,45638663:0
)
(1,165:6553600,46719795:26051076,598293,139537
x1,165:7829370,46719795
k1,164:8108306,46719795:278936
x1,164:8626587,46719795
x1,164:8965462,46719795
x1,164:9324272,46719795
k1,164:9603208,46719795:278936
x1,164:10241093,46719795
k1,164:10520028,46719795:278935
x1,164:11476855,46719795
x1,164:12353946,46719795
k1,164:12632882,46719795:278936
x1,164:14012307,46719795
k1,164:14291243,46719795:278936
$1,164:14291243,46719795
x1,164:14701300,46719795
(1,164:14727047,46459377:311300,337875,0
x1,164:15005579,46459377
)
$1,164:15038347,46719795
x1,164:15277553,46719795
x1,164:18050357,46719795
k1,164:18329293,46719795:278936
x1,164:18811693,46719795
k1,164:19090629,46719795:278936
x1,164:19728514,46719795
k1,164:20007449,46719795:278935
x1,164:21962964,46719795
x1,164:23579603,46719795
k1,164:23858539,46719795:278936
x1,164:27508436,46719795
k1,164:27787372,46719795:278936
x1,164:28544860,46719795
x1,164:29601357,46719795
k1,164:29880293,46719795:278936
$1,164:29880293,46719795
x1,164:30312694,46719795
$1,164:30312694,46719795
x1,164:30512033,46719795
k1,164:30910433,46719795:398400
x1,164:31329045,46719795
k1,164:31607981,46719795:278936
x1,164:32604676,46719795
k1,164:32604676,46719795:0
)
(1,165:6553600,47800927:26051076,598293,139537
x1,165:9426074,47800927
k1,164:9623185,47800927:197111
x1,164:10001930,47800927
x1,164:12479712,47800927
k1,164:12676824,47800927:197112
x1,164:13635644,47800927
k1,164:13832755,47800927:197111
x1,164:14869317,47800927
x1,164:16446087,47800927
k1,164:16643198,47800927:197111
x1,164:19378129,47800927
k1,164:19575241,47800927:197112
x1,164:20970614,47800927
k1,164:21167725,47800927:197111
$1,164:21167725,47800927
x1,164:21577782,47800927
(1,164:21603529,47540509:311300,337875,0
x1,164:21882061,47540509
)
$1,164:21914829,47800927
x1,164:22154035,47800927
x1,164:25427181,47800927
k1,164:25624292,47800927:197111
x1,164:26740590,47800927
k1,164:26937702,47800927:197112
x1,164:27974265,47800927
k1,164:28171376,47800927:197111
x1,164:32604676,47800927
k1,164:32604676,47800927:0
)
(1,165:6553600,48882059:26051076,498346,139537
x1,165:8110437,48882059
k1,164:8374788,48882059:264351
x1,164:10332297,48882059
k1,164:10596647,48882059:264350
x1,164:11234532,48882059
k1,164:11498883,48882059:264351
x1,164:11817825,48882059
x1,164:13914869,48882059
k1,164:14179220,48882059:264351
x1,164:14777237,48882059
k1,164:15041587,48882059:264350
$1,164:15041587,48882059
x1,164:15473988,48882059
$1,164:15473988,48882059
x1,164:15673327,48882059
k1,164:16067703,48882059:394376
x1,164:16725521,48882059
k1,164:16989871,48882059:264350
x1,164:17986566,48882059
k1,164:18250917,48882059:264351
x1,164:19327347,48882059
x1,164:20563249,48882059
k1,164:20827600,48882059:264351
x1,164:21405683,48882059
k1,164:21670033,48882059:264350
x1,164:22590979,48882059
x1,164:22929855,48882059
x1,164:24747825,48882059
k1,164:25012176,48882059:264351
x1,164:25410854,48882059
x1,164:26387615,48882059
x1,164:26646755,48882059
k1,164:26911106,48882059:264351
x1,164:27949662,48882059
x1,164:29775605,48882059
k1,164:30039955,48882059:264350
x1,164:31200108,48882059
k1,164:31464459,48882059:264351
x1,164:31982740,48882059
x1,164:32604676,48882059
k1,164:32604676,48882059:0
)
(1,165:6553600,49963191:26051076,538214,179404
x1,165:8830051,49963191
k1,164:9076077,49963191:246026
x1,164:9674094,49963191
k1,164:9920121,49963191:246027
x1,164:11056353,49963191
x1,164:11955372,49963191
k1,164:12201398,49963191:246026
x1,164:12799415,49963191
k1,164:13045441,49963191:246026
x1,164:13802929,49963191
k1,164:14048956,49963191:246027
x1,164:14328031,49963191
x1,164:15763271,49963191
x1,164:16241685,49963191
k1,164:16581086,49963191:339401
x1,164:17119301,49963191
k1,164:17365321,49963191:246020
x1,164:19442432,49963191
k1,164:19688458,49963191:246026
x1,164:20206739,49963191
x1,164:20545614,49963191
x1,164:20904424,49963191
k1,164:21150450,49963191:246026
x1,164:21728533,49963191
k1,164:21974560,49963191:246027
x1,164:24448357,49963191
k1,164:24694383,49963191:246026
x1,164:25854536,49963191
k1,164:26100562,49963191:246026
x1,164:28654094,49963191
k1,164:28900121,49963191:246027
x1,164:29382521,49963191
k1,164:29628547,49963191:246026
x1,164:31627916,49963191
x1,164:32604676,49963191
k1,164:32604676,49963191:0
)
(1,165:6553600,51044323:26051076,498346,139537
x1,165:7151617,51044323
k1,164:7423185,51044323:271568
x1,164:8583338,51044323
k1,164:8854906,51044323:271568
x1,164:10011072,51044323
x1,164:10830355,51044323
k1,164:11214021,51044323:383666
x1,164:12210716,51044323
k1,164:12482284,51044323:271568
x1,164:13658384,51044323
x1,164:13917524,51044323
k1,164:14189092,51044323:271568
x1,164:16208396,51044323
x1,164:17763240,51044323
k1,164:18034808,51044323:271568
x1,164:18612891,51044323
k1,164:18884459,51044323:271568
x1,164:19283137,51044323
x1,164:20339634,51044323
k1,164:20611202,51044323:271568
x1,164:21649758,51044323
x1,164:23675040,51044323
k1,164:24091068,51044323:416028
x1,164:24748886,51044323
k1,164:25020454,51044323:271568
x1,164:26694901,51044323
k1,164:26966469,51044323:271568
x1,164:27225609,51044323
x1,164:27504683,51044323
x1,164:28331939,51044323
k1,164:28603475,51044323:271536
x1,164:29600170,51044323
k1,164:29871738,51044323:271568
x1,164:30848500,51044323
x1,164:32604676,51044323
k1,164:32604676,51044323:0
)
]
(1,166:6553600,54070270:26051076,891289,267389
(1,166:6553600,54070270:26051076,891289,267389
g1,166:6553600,54070270
(1,166:6553600,54070270:26051076,891289,267389
[1,166:6553600,54070270:26051076,891289,267389
(1,166:6553600,54070270:26051076,623900,267389
(1,166:6553600,54070270:0,0,0
[1,166:6553600,54070270:26051076,0,0
(1,166:6553600,54070270:26051076,0,0
h1,166:6553600,54070270:0,0,0
k1,166:19579138,54070270:13025538
k1,166:32604676,54070270:13025538
)
]
k1,166:6553600,54070270:-26051076
)
g1,166:6553600,54070270
[1,166:6553600,54070270:26051076,623900,267389
(1,166:6553600,54070270:26051076,623900,267389
k1,166:19399733,54070270:12846133
h1,166:19399733,54070270:0,0,0
x1,166:19758543,54070270
r1,166:19758543,54070270:0,891289,267389
g1,166:19758543,54070270
k1,166:32604676,54070270:12846133
)
]
g1,166:32604676,54070270
(1,166:32604676,54070270:0,0,0
k1,166:6553600,54070270:-26051076
[1,166:6553600,54070270:26051076,0,0
(1,166:6553600,54070270:26051076,0,0
k1,166:32604676,54070270:26051076
h1,166:32604676,54070270:0,0,0
g1,166:32604676,54070270
g1,166:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!29766
}4
!10
{5
[1,205:4736286,54070270:27868390,49333984,267389
[1,205:4736286,4736286:0,0,0
(1,205:4736286,2096907:0,0,0
k1,205:4736286,2096907:-1751533
)
]
[1,205:4736286,54070270:27868390,49333984,267389
[1,205:6553600,54070270:26051076,51907582,267389
[1,205:6553600,2949120:26051076,786432,0
(1,205:6553600,2949120:26051076,786432,0
(1,205:6553600,2949120:26051076,786432,0
g1,205:6553600,2949120
(1,205:6553600,2949120:26051076,786432,0
[1,205:6553600,2949120:26051076,786432,0
(1,205:6553600,2786588:26051076,623900,267389
(1,205:6553600,2786588:0,623900,267389
[1,205:6553600,2786588:26051076,623900,267389
(1,205:6553600,2786588:26051076,623900,267389
h1,205:6553600,2786588:0,0,0
x1,205:7639999,2786588
x1,205:9396175,2786588
g1,205:9635381,2786588
x1,205:9954323,2786588
x1,205:11768306,2786588
g1,205:12007512,2786588
x1,205:12406190,2786588
x1,205:13382951,2786588
x1,205:13642091,2786588
g1,205:13881297,2786588
x1,205:16751778,2786588
r1,205:16751778,2786588:0,891289,267389
k1,205:24678227,2786588:7926449
k1,205:32604676,2786588:7926449
)
]
k1,205:6553600,2786588:-26051076
)
g1,205:6553600,2786588
[1,205:6553600,2786588:26051076,0,0
(1,205:6553600,2786588:26051076,0,0
k1,205:19579138,2786588:13025538
h1,205:19579138,2786588:0,0,0
g1,205:19579138,2786588
k1,205:32604676,2786588:13025538
)
]
g1,205:32604676,2786588
(1,205:32604676,2786588:0,623900,267389
k1,205:6553600,2786588:-26051076
[1,205:6553600,2786588:26051076,623900,267389
(1,205:6553600,2786588:26051076,623900,267389
k1,205:29365420,2786588:22811820
h1,205:29365420,2786588:0,0,0
x1,205:30222578,2786588
g1,205:30461784,2786588
x1,205:32604677,2786588
r1,205:32604677,2786588:0,891289,267389
g1,205:32604677,2786588
g1,205:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,205:6553600,52104190:26051076,47516670,0
(1,165:6553600,5308416:26051076,498346,139537
x1,165:9364281,5308416
g1,164:9603487,5308416
x1,164:9962297,5308416
x1,164:10321107,5308416
x1,164:12778954,5308416
g1,164:13018160,5308416
x1,164:14014855,5308416
g1,164:14254061,5308416
x1,164:16807593,5308416
g1,164:17046799,5308416
x1,164:18202965,5308416
g1,164:18442171,5308416
x1,164:22042232,5308416
g1,164:22281438,5308416
x1,164:24912712,5308416
g1,164:25151918,5308416
x1,164:26748623,5308416
g1,164:26987829,5308416
x1,164:27306771,5308416
x1,164:29120754,5308416
g1,164:29359960,5308416
x1,164:29758638,5308416
x1,164:30735399,5308416
x1,164:31476939,5308416
k1,165:32604676,5308416:1127737
g1,165:32604676,5308416
)
(1,169:6553600,6389548:26051076,498346,218855
h1,166:6553600,6389548:1114112,0,0
x1,166:8903613,6389548
k1,166:9115590,6389548:211977
x1,166:11148847,6389548
k1,166:11360824,6389548:211977
x1,166:13077133,6389548
x1,166:14777494,6389548
k1,166:14989472,6389548:211978
x1,166:15587489,6389548
k1,166:15799466,6389548:211977
x1,166:18075916,6389548
x1,166:18335056,6389548
k1,166:18547033,6389548:211977
x1,166:19095215,6389548
k1,166:19307165,6389548:211950
x1,166:20347714,6389548
x1,166:20846060,6389548
k1,166:21058038,6389548:211978
x1,166:22054733,6389548
k1,166:22266710,6389548:211977
x1,166:25719262,6389548
k1,166:25931239,6389548:211977
x1,166:29605057,6389548
k1,166:29817034,6389548:211977
x1,166:30395117,6389548
k1,166:30607095,6389548:211978
$1,166:30607095,6389548
x1,166:31005024,6389548
(1,166:31005024,6506458:749790,364089,101945
x1,166:31722046,6506458
)
$1,166:31754814,6389548
k1,166:31966791,6389548:211977
x1,166:32604676,6389548
k1,166:32604676,6389548:0
)
(1,169:6553600,7470680:26051076,498346,139537
x1,169:6912410,7470680
k1,166:7136000,7470680:223590
x1,166:8413763,7470680
k1,166:8637352,7470680:223589
x1,166:8956294,7470680
x1,166:10770277,7470680
k1,166:10993867,7470680:223590
x1,166:11392545,7470680
x1,166:12369306,7470680
x1,166:12628446,7470680
k1,166:12852036,7470680:223590
$1,166:12852036,7470680
x1,166:13162590,7470680
$1,166:13162590,7470680
x1,166:13361929,7470680
k1,166:13675664,7470680:313735
x1,166:15075023,7470680
k1,166:15298613,7470680:223590
x1,166:18972431,7470680
k1,166:19196021,7470680:223590
x1,166:19678421,7470680
k1,166:19902010,7470680:223589
x1,166:20878772,7470680
x1,166:22634948,7470680
k1,166:22858538,7470680:223590
x1,166:25252599,7470680
k1,166:25479312,7470680:226713
x1,166:26476007,7470680
k1,166:26699597,7470680:223590
x1,166:28732854,7470680
k1,166:28956443,7470680:223589
x1,166:30481385,7470680
k1,166:30704975,7470680:223590
x1,166:32604676,7470680
k1,166:32604676,7470680:0
)
(1,169:6553600,8551812:26051076,538214,139537
x1,169:7550295,8551812
k1,166:7754488,8551812:204193
x1,166:8850853,8551812
x1,166:11382458,8551812
k1,166:11586651,8551812:204193
x1,166:12742817,8551812
k1,166:12947011,8551812:204194
x1,166:13943706,8551812
k1,166:14147899,8551812:204193
x1,166:16067532,8551812
k1,166:16271725,8551812:204193
x1,166:17268420,8551812
k1,166:17472613,8551812:204193
$1,166:17472613,8551812
x1,166:18788250,8551812
$1,166:18788250,8551812
x1,166:19027456,8551812
k1,166:19231649,8551812:204193
x1,166:20387815,8551812
k1,166:20592009,8551812:204194
$1,166:20592009,8551812
x1,166:21907646,8551812
$1,166:21907646,8551812
x1,166:22146852,8551812
x1,166:23223282,8551812
x1,166:24520978,8551812
k1,166:24725171,8551812:204193
x1,166:26323869,8551812
k1,166:26535065,8551812:211196
x1,166:27456010,8551812
k1,166:27660203,8551812:204193
x1,166:29187139,8551812
x1,166:31284185,8551812
k1,166:31488378,8551812:204193
x1,166:32405337,8551812
x1,166:32604676,8551812
k1,166:32604676,8551812:0
)
(1,169:6553600,9632944:26051076,538214,218855
x1,169:8407452,9632944
k1,167:8571276,9632944:163824
x1,167:9567971,9632944
k1,167:9731794,9632944:163823
x1,167:11769038,9632944
k1,167:11932862,9632944:163824
x1,167:13806648,9632944
x1,167:14588055,9632944
k1,167:14751879,9632944:163824
x1,167:15830303,9632944
k1,167:15994127,9632944:163824
x1,167:16592144,9632944
x1,167:17210094,9632944
k1,167:17373917,9632944:163823
$1,167:17373917,9632944
x1,167:17684471,9632944
$1,167:17684471,9632944
x1,167:17883810,9632944
k1,167:18062711,9632944:178901
x1,167:19458084,9632944
k1,167:19621907,9632944:163823
$1,167:19621907,9632944
x1,167:20298911,9632944
(1,167:20298911,9749854:709679,364089,101945
x1,167:20975822,9749854
)
x1,167:21287665,9632944
(1,167:21287665,9740586:233930,322479,0
x1,167:21488827,9740586
)
$1,167:21521595,9632944
k1,167:21685419,9632944:163824
x1,167:23449569,9632944
k1,167:23613393,9632944:163824
x1,167:24370881,9632944
k1,167:24534704,9632944:163823
x1,167:27470967,9632944
k1,167:27634791,9632944:163824
x1,167:30108587,9632944
x1,167:31444157,9632944
k1,167:31607981,9632944:163824
x1,167:32604676,9632944
k1,167:32604676,9632944:0
)
(1,169:6553600,10714076:26051076,538214,218855
x1,169:7590162,10714076
x1,167:8449312,10714076
k1,167:8688211,10714076:238899
x1,167:9266294,10714076
k1,167:9505193,10714076:238899
x1,167:10501888,10714076
k1,167:10740787,10714076:238899
x1,167:12457096,10714076
x1,167:14073735,10714076
k1,167:14392573,10714076:318838
x1,167:15628474,10714076
k1,167:15867373,10714076:238899
x1,167:16866061,10714076
k1,167:17104960,10714076:238899
x1,167:19231905,10714076
k1,167:19470804,10714076:238899
x1,167:19749879,10714076
$1,167:19749879,10714076
x1,167:20308029,10714076
$1,167:20308029,10714076
x1,167:20587104,10714076
k1,167:20826003,10714076:238899
x1,167:22442643,10714076
k1,167:22681541,10714076:238898
$1,167:22681541,10714076
x1,167:23079470,10714076
(1,167:23079470,10830986:749790,364089,101945
x1,167:23796492,10830986
)
$1,167:23829260,10714076
k1,167:24068159,10714076:238899
x1,167:25184457,10714076
k1,167:25423417,10714076:238960
x1,167:26798857,10714076
k1,167:27037756,10714076:238899
x1,167:28114186,10714076
k1,167:28353085,10714076:238899
x1,167:28751763,10714076
x1,167:29090639,10714076
k1,167:29329538,10714076:238899
x1,167:32604676,10714076
k1,167:32604676,10714076:0
)
(1,169:6553600,11795208:26051076,498346,139537
x1,169:6912410,11795208
k1,167:7188399,11795208:275989
x1,167:10459551,11795208
k1,167:10735540,11795208:275989
x1,167:12192708,11795208
k1,167:12468697,11795208:275989
x1,167:12827507,11795208
k1,167:13103496,11795208:275989
x1,167:14819805,11795208
x1,167:16436444,11795208
k1,167:16865734,11795208:429290
x1,167:18719586,11795208
k1,167:18995575,11795208:275989
x1,167:19992270,11795208
k1,167:20268259,11795208:275989
x1,167:22305503,11795208
k1,167:22581492,11795208:275989
x1,167:24455278,11795208
x1,167:25236685,11795208
k1,167:25512674,11795208:275989
x1,167:27998430,11795208
k1,167:28274419,11795208:275989
$1,167:28274419,11795208
x1,167:28584973,11795208
$1,167:28584973,11795208
x1,167:28784312,11795208
k1,167:29069496,11795208:285184
x1,167:30066191,11795208
k1,167:30342180,11795208:275989
x1,167:31380736,11795208
x1,167:32604676,11795208
k1,167:32604676,11795208:0
)
(1,169:6553600,12876340:26051076,498346,139537
x1,169:8794170,12876340
k1,167:8960844,12876340:166674
x1,167:9598729,12876340
k1,167:9765403,12876340:166674
x1,167:11043165,12876340
k1,167:11209839,12876340:166674
x1,167:14797941,12876340
k1,167:15092706,12876340:294765
x1,167:17653215,12876340
k1,167:17819889,12876340:166674
x1,167:18457774,12876340
k1,167:18624448,12876340:166674
x1,167:20649732,12876340
k1,167:20816406,12876340:166674
x1,167:21175216,12876340
k1,167:21341890,12876340:166674
x1,167:22201041,12876340
k1,167:22367715,12876340:166674
x1,167:23364410,12876340
k1,167:23531084,12876340:166674
x1,167:27111212,12876340
k1,167:27277887,12876340:166675
x1,167:27855970,12876340
k1,167:28022644,12876340:166674
x1,167:29019339,12876340
k1,167:29186013,12876340:166674
x1,167:32604676,12876340
k1,167:32604676,12876340:0
)
(1,169:6553600,13957472:26051076,498346,139537
x1,169:7789501,13957472
k1,168:7954202,13957472:164701
x1,168:8233277,13957472
x1,168:8990765,13957472
x1,168:9329641,13957472
k1,168:9494343,13957472:164702
x1,168:10650509,13957472
k1,168:10815210,13957472:164701
x1,168:11811905,13957472
k1,168:11976607,13957472:164702
x1,168:14573994,13957472
k1,168:14738695,13957472:164701
x1,168:15316778,13957472
k1,168:15481480,13957472:164702
x1,168:16478175,13957472
k1,168:16642876,13957472:164701
x1,168:16961818,13957472
x1,168:18775801,13957472
k1,168:18940502,13957472:164701
x1,168:19299312,13957472
x1,168:20634883,13957472
k1,168:20799585,13957472:164702
x1,168:21796280,13957472
k1,168:21960981,13957472:164701
x1,168:25258048,13957472
k1,168:25422750,13957472:164702
x1,168:26463299,13957472
x1,168:27400192,13957472
k1,168:27564893,13957472:164701
x1,168:28142976,13957472
k1,168:28307678,13957472:164702
x1,168:29304373,13957472
k1,168:29469074,13957472:164701
x1,168:32604676,13957472
k1,168:32604676,13957472:0
)
(1,169:6553600,15038604:26051076,498346,139537
x1,169:6972212,15038604
k1,168:7284999,15038604:312787
x1,168:8881704,15038604
k1,168:9194490,15038604:312786
x1,168:9676890,15038604
k1,168:9989677,15038604:312787
x1,168:10348487,15038604
k1,168:10661273,15038604:312786
x1,168:10980215,15038604
x1,168:12794198,15038604
k1,168:13106985,15038604:312787
x1,168:14442557,15038604
k1,168:14755343,15038604:312786
x1,168:15353360,15038604
k1,168:15666147,15038604:312787
$1,168:15666147,15038604
x1,168:16098548,15038604
$1,168:16098548,15038604
x1,168:16297887,15038604
k1,168:16629068,15038604:331181
x1,168:17625763,15038604
k1,168:17938549,15038604:312786
x1,168:18977105,15038604
x1,168:20201045,15038604
k1,168:20513832,15038604:312787
x1,168:22192266,15038604
k1,168:22505052,15038604:312786
x1,168:23142937,15038604
k1,168:23455724,15038604:312787
x1,168:24332815,15038604
x1,168:24691625,15038604
x1,168:24990632,15038604
k1,168:25303418,15038604:312786
x1,168:26300113,15038604
k1,168:26612900,15038604:312787
x1,168:28249472,15038604
k1,168:28562259,15038604:312787
x1,168:29160276,15038604
k1,168:29473062,15038604:312786
x1,168:31787387,15038604
x1,168:32604676,15038604
k1,168:32604676,15038604:0
)
(1,169:6553600,16119736:26051076,498346,139537
x1,169:9505810,16119736
k1,168:9712683,16119736:206873
x1,168:10350568,16119736
k1,168:10549357,16119736:198789
x1,168:11546052,16119736
k1,168:11744842,16119736:198790
x1,168:12982737,16119736
x1,168:13241877,16119736
k1,168:13440666,16119736:198789
x1,168:13859278,16119736
k1,168:14058067,16119736:198789
x1,168:15654772,16119736
k1,168:15853562,16119736:198790
x1,168:16335962,16119736
k1,168:16534751,16119736:198789
x1,168:17292239,16119736
k1,168:17491029,16119736:198790
x1,168:19968811,16119736
k1,168:20167600,16119736:198789
x1,168:20765617,16119736
k1,168:20964406,16119736:198789
$1,168:20964406,16119736
x1,168:21396807,16119736
$1,168:21396807,16119736
k1,168:21595597,16119736:198790
x1,168:22751763,16119736
k1,168:22950552,16119736:198789
x1,168:23588437,16119736
k1,168:23787227,16119736:198790
x1,168:24783922,16119736
k1,168:24982711,16119736:198789
x1,168:25999340,16119736
k1,168:26198129,16119736:198789
x1,168:26796146,16119736
k1,168:26994936,16119736:198790
x1,168:28274691,16119736
k1,168:28473480,16119736:198789
x1,168:29051563,16119736
k1,168:29250353,16119736:198790
x1,168:29609163,16119736
k1,168:29807952,16119736:198789
x1,168:32604676,16119736
k1,168:32604676,16119736:0
)
(1,169:6553600,17200868:26051076,498346,139537
x1,169:8845997,17200868
k1,168:9102067,17200868:256070
x1,168:9739952,17200868
k1,168:9992649,17200868:252697
x1,168:11388022,17200868
k1,168:11640719,17200868:252697
$1,168:11640719,17200868
x1,168:12717149,17200868
$1,168:12717149,17200868
k1,168:12969846,17200868:252697
x1,168:13966541,17200868
k1,168:14219238,17200868:252697
x1,168:15935547,17200868
x1,168:17352847,17200868
k1,168:17605544,17200868:252697
x1,168:18087944,17200868
k1,168:18340641,17200868:252697
x1,168:20437687,17200868
k1,168:20690385,17200868:252698
x1,168:22025957,17200868
k1,168:22278654,17200868:252697
x1,168:23953101,17200868
k1,168:24205798,17200868:252697
x1,168:25202493,17200868
k1,168:25455190,17200868:252697
x1,168:28138291,17200868
k1,168:28497705,17200868:359414
x1,168:29155523,17200868
k1,168:29408220,17200868:252697
x1,168:31082667,17200868
k1,168:31335364,17200868:252697
x1,168:31594504,17200868
x1,168:31873578,17200868
k1,168:32126262,17200868:252684
x1,168:32604676,17200868
k1,168:32604676,17200868:0
)
(1,169:6553600,18282000:26051076,498346,139537
x1,169:7036000,18282000
k1,168:7331627,18282000:295627
x1,168:9105744,18282000
k1,168:9401371,18282000:295627
x1,168:10039256,18282000
k1,168:10334883,18282000:295627
x1,168:11331578,18282000
k1,168:11627205,18282000:295627
x1,168:12865100,18282000
x1,168:13124240,18282000
k1,168:13419867,18282000:295627
x1,168:14619887,18282000
k1,168:14915514,18282000:295627
x1,168:15557385,18282000
k1,168:15853012,18282000:295627
x1,168:17449717,18282000
k1,168:17745344,18282000:295627
x1,168:18227744,18282000
k1,168:18523371,18282000:295627
x1,168:19280859,18282000
k1,168:19576486,18282000:295627
x1,168:22054268,18282000
k1,168:22349895,18282000:295627
x1,168:22947912,18282000
k1,168:23243539,18282000:295627
$1,168:23243539,18282000
x1,168:23675940,18282000
$1,168:23675940,18282000
x1,168:23875279,18282000
k1,168:24185011,18282000:309732
x1,168:25341177,18282000
k1,168:25636804,18282000:295627
x1,168:26234821,18282000
k1,168:26530448,18282000:295627
x1,168:26789588,18282000
x1,168:27068662,18282000
x1,168:27347736,18282000
k1,168:27643306,18282000:295570
x1,168:28121720,18282000
k1,168:28417347,18282000:295627
x1,168:28899747,18282000
k1,168:29195374,18282000:295627
x1,168:31292420,18282000
k1,168:31588047,18282000:295627
x1,168:32604676,18282000
k1,168:32604676,18282000:0
)
(1,169:6553600,19363132:26051076,498346,139537
x1,169:7669898,19363132
k1,168:7934237,19363132:264339
x1,168:8572122,19363132
k1,168:8836460,19363132:264338
x1,168:9833155,19363132
k1,168:10097494,19363132:264339
x1,168:12694879,19363132
k1,168:12959218,19363132:264339
x1,168:13557235,19363132
k1,168:13821574,19363132:264339
$1,168:13821574,19363132
x1,168:14253975,19363132
$1,168:14253975,19363132
x1,168:14453314,19363132
k1,168:14847653,19363132:394339
x1,168:15316100,19363132
x1,168:17413145,19363132
k1,168:17683767,19363132:270622
x1,168:18281784,19363132
k1,168:18546122,19363132:264338
x1,168:20220569,19363132
k1,168:20484908,19363132:264339
x1,168:20744048,19363132
x1,168:21023122,19363132
x1,168:21302196,19363132
k1,168:21566509,19363132:264313
x1,168:22044923,19363132
k1,168:22309262,19363132:264339
x1,168:23309943,19363132
k1,168:23574282,19363132:264339
x1,168:24433433,19363132
k1,168:24697772,19363132:264339
x1,168:25734335,19363132
k1,168:25998673,19363132:264338
x1,168:26640544,19363132
k1,168:26904883,19363132:264339
x1,168:27901578,19363132
k1,168:28165917,19363132:264339
x1,168:28484859,19363132
x1,168:30298842,19363132
k1,168:30563181,19363132:264339
x1,168:31161198,19363132
k1,168:31425536,19363132:264338
$1,168:31425536,19363132
x1,168:31857937,19363132
$1,168:31857937,19363132
k1,168:32122276,19363132:264339
x1,168:32604676,19363132
k1,168:32604676,19363132:0
)
(1,169:6553600,20444264:26051076,598293,139537
x1,169:8712441,20444264
k1,168:9081781,20444264:369340
x1,168:9560194,20444264
k1,168:9816199,20444264:256005
x1,168:11412904,20444264
k1,168:11668910,20444264:256006
x1,168:12151310,20444264
k1,168:12407315,20444264:256005
x1,168:12766125,20444264
k1,168:13022131,20444264:256006
x1,168:13341073,20444264
x1,168:15155056,20444264
k1,168:15411062,20444264:256006
x1,168:16746634,20444264
k1,168:17002639,20444264:256005
x1,168:17600656,20444264
k1,168:17856662,20444264:256006
$1,168:17856662,20444264
x1,168:18266719,20444264
(1,168:18292466,20183846:311300,337875,0
x1,168:18570998,20183846
)
$1,168:18603766,20444264
x1,168:18803105,20444264
k1,168:19063310,20444264:260205
x1,168:20060005,20444264
k1,168:20316011,20444264:256006
x1,168:21354567,20444264
x1,168:22578507,20444264
k1,168:22834512,20444264:256005
x1,168:27267812,20444264
k1,168:27523818,20444264:256006
x1,168:28480645,20444264
x1,168:28839455,20444264
x1,168:29421523,20444264
k1,168:29677528,20444264:256005
x1,168:31351975,20444264
k1,168:31607981,20444264:256006
x1,168:32604676,20444264
k1,168:32604676,20444264:0
)
(1,169:6553600,21525396:26051076,498346,139537
x1,169:9346339,21525396
k1,168:9573614,21525396:227275
x1,168:10370970,21525396
x1,168:10869316,21525396
x1,168:12170998,21525396
k1,168:12395291,21525396:224293
x1,168:12993308,21525396
k1,168:13217601,21525396:224293
x1,168:14497356,21525396
k1,168:14721649,21525396:224293
x1,168:15299732,21525396
k1,168:15524024,21525396:224292
x1,168:16281512,21525396
k1,168:16505805,21525396:224293
x1,168:18983587,21525396
k1,168:19207880,21525396:224293
x1,168:20364046,21525396
k1,168:20588338,21525396:224292
x1,168:21345826,21525396
x1,168:22242850,21525396
x1,168:22741196,21525396
x1,168:24042878,21525396
k1,168:24267171,21525396:224293
x1,168:24865188,21525396
k1,168:25089481,21525396:224293
x1,168:26369236,21525396
k1,168:26593529,21525396:224293
x1,168:27171612,21525396
k1,168:27395904,21525396:224292
x1,168:30192628,21525396
k1,168:30506598,21525396:313970
x1,168:31044813,21525396
x1,168:31303953,21525396
k1,168:31528246,21525396:224293
$1,168:31528246,21525396
x1,168:32604676,21525396
$1,168:32604676,21525396
k1,169:32604676,21525396:0
)
(1,169:6553600,22606528:26051076,498346,139537
x1,169:7550295,22606528
k1,168:7788568,22606528:238273
x1,168:9504877,22606528
x1,168:10922177,22606528
k1,168:11160450,22606528:238273
x1,168:11642850,22606528
k1,168:11881123,22606528:238273
x1,168:13978169,22606528
k1,168:14216441,22606528:238272
x1,168:15552013,22606528
k1,168:15790286,22606528:238273
x1,168:17464733,22606528
k1,168:17703006,22606528:238273
x1,168:18699701,22606528
k1,168:18937974,22606528:238273
x1,168:21730713,22606528
k1,168:22049343,22606528:318630
x1,168:22707161,22606528
k1,168:22945434,22606528:238273
x1,168:24225189,22606528
k1,168:24463462,22606528:238273
x1,168:25041545,22606528
k1,168:25279818,22606528:238273
x1,168:25638628,22606528
k1,168:25876901,22606528:238273
x1,168:26195843,22606528
x1,168:28009826,22606528
k1,168:28248098,22606528:238272
x1,168:28846115,22606528
k1,168:29084388,22606528:238273
x1,168:29483066,22606528
x1,168:30539563,22606528
k1,168:30777836,22606528:238273
$1,168:30777836,22606528
x1,168:31210237,22606528
$1,168:31210237,22606528
k1,168:31448510,22606528:238273
x1,168:32604676,22606528
k1,168:32604676,22606528:0
)
(1,169:6553600,23687660:26051076,598293,139537
x1,169:6963657,23687660
(1,168:6989404,23427242:311300,337875,0
x1,168:7267936,23427242
)
$1,168:7300704,23687660
x1,168:7500043,23687660
k1,168:7716925,23687660:216882
x1,168:8713620,23687660
k1,168:8924922,23687660:211302
x1,168:9963478,23687660
x1,168:11187418,23687660
k1,168:11398719,23687660:211301
x1,168:12275810,23687660
x1,168:12634620,23687660
x1,168:13216688,23687660
k1,168:13427989,23687660:211301
x1,168:14424684,23687660
k1,168:14635985,23687660:211301
x1,168:16272557,23687660
k1,168:16483859,23687660:211302
x1,168:17081876,23687660
k1,168:17293177,23687660:211301
x1,168:17691855,23687660
x1,168:18748352,23687660
k1,168:18959653,23687660:211301
x1,168:21273978,23687660
x1,168:22091267,23687660
k1,168:22302569,23687660:211302
x1,168:23458735,23687660
k1,168:23670036,23687660:211301
x1,168:24048781,23687660
x1,168:25984361,23687660
k1,168:26195662,23687660:211301
x1,168:29147872,23687660
k1,168:29457512,23687660:309640
x1,168:31749909,23687660
k1,168:31966791,23687660:216882
x1,168:32604676,23687660
k1,168:32604676,23687660:0
)
(1,169:6553600,24768792:26051076,598293,139537
x1,169:7630030,24768792
$1,168:7630030,24768792
k1,168:7879324,24768792:249294
x1,168:8876019,24768792
k1,168:9125313,24768792:249294
x1,168:10841622,24768792
x1,168:12258922,24768792
k1,168:12508216,24768792:249294
x1,168:13508897,24768792
k1,168:13758191,24768792:249294
x1,168:15715699,24768792
x1,168:16233980,24768792
x1,168:17095123,24768792
k1,168:17344417,24768792:249294
x1,168:18460715,24768792
k1,168:18710009,24768792:249294
x1,168:19347894,24768792
k1,168:19597188,24768792:249294
x1,168:20593883,24768792
k1,168:20843177,24768792:249294
x1,168:22996037,24768792
k1,168:23245331,24768792:249294
x1,168:23843348,24768792
k1,168:24092642,24768792:249294
x1,168:24491320,24768792
x1,168:25547817,24768792
k1,168:25797111,24768792:249294
$1,168:25797111,24768792
x1,168:26229512,24768792
$1,168:26229512,24768792
k1,168:26478806,24768792:249294
x1,168:27634972,24768792
k1,168:27884266,24768792:249294
$1,168:27884266,24768792
x1,168:28294323,24768792
(1,168:28320070,24508374:311300,337875,0
x1,168:28598602,24508374
)
$1,168:28631370,24768792
x1,168:28830709,24768792
k1,168:29179914,24768792:349205
x1,168:30555352,24768792
k1,168:30804646,24768792:249294
x1,168:31183391,24768792
x1,168:32604676,24768792
k1,168:32604676,24768792:0
)
(1,169:6553600,25849924:26051076,498346,139537
x1,169:7550295,25849924
g1,168:7789501,25849924
x1,168:8347650,25849924
x1,168:10281238,25849924
g1,168:10520444,25849924
x1,168:11098527,25849924
g1,168:11337733,25849924
x1,168:11696543,25849924
g1,168:11935749,25849924
x1,168:13652058,25849924
x1,168:15069358,25849924
g1,168:15308564,25849924
x1,168:18322569,25849924
g1,168:18561775,25849924
x1,168:18880717,25849924
x1,168:20694700,25849924
g1,168:20933906,25849924
x1,168:21332584,25849924
x1,168:22309345,25849924
x1,168:22568485,25849924
g1,168:22807691,25849924
x1,168:23405708,25849924
x1,168:27336672,25849924
g1,168:27575878,25849924
x1,168:28496823,25849924
g1,168:28736029,25849924
x1,168:31008493,25849924
g1,168:31247699,25849924
x1,168:31606509,25849924
x1,168:31805848,25849924
k1,169:32604676,25849924:798828
g1,169:32604676,25849924
)
(1,176:6553600,28362243:26051076,655359,0
(1,176:6553600,28362243:1592523,608173,0
g1,176:6553600,28362243
x1,176:7084441,28362243
g1,176:8146123,28362243
)
x1,176:9958737,28362243
g1,176:10312631,28362243
x1,176:11850542,28362243
x1,176:13249187,28362243
k1,176:32604675,28362243:19355488
g1,176:32604675,28362243
)
(1,179:6553600,30154016:26051076,538214,179404
g1,178:6553600,30154016
(1,178:6553600,30154016:0,0,0
(1,178:6553600,30154016:0,0,0
(1,178:6553600,29072884:0,0,0
)
)
g1,178:6553600,30154016
)
x1,178:9935857,30154016
g1,178:10210942,30154016
x1,178:11421917,30154016
x1,178:13544661,30154016
g1,178:14262282,30154016
x1,178:17019139,30154016
g1,178:17258345,30154016
x1,178:17617155,30154016
g1,178:17856361,30154016
x1,178:19614530,30154016
g1,178:19853736,30154016
x1,178:22925550,30154016
x1,178:23284360,30154016
g1,178:23523566,30154016
x1,178:25201999,30154016
g1,178:25441205,30154016
$1,178:25441205,30154016
x1,178:26437900,30154016
g1,178:26557501,30154016
x1,178:27329838,30154016
g1,178:27449439,30154016
x1,178:28167060,30154016
$1,178:28167060,30154016
g1,178:28406266,30154016
x1,178:32115965,30154016
k1,179:32604676,30154016:488711
g1,179:32604676,30154016
)
(1,183:6553600,31824972:26051076,598293,209587
(1,181:6553600,31824972:0,0,0
(1,181:6553600,30743840:0,0,0
)
)
x1,181:7564739,31824972
x1,181:10132204,31824972
k1,179:6553600,31824972:0
k1,179:10468559,31824972:336355
x1,179:11523053,31824972
x1,179:11752291,31824972
k1,179:12109164,31824972:356873
x1,179:12647379,31824972
k1,181:12939810,31824972:292431
x1,181:15674738,31824972
k1,181:15967223,31824972:292485
$1,181:15967223,31824972
x1,181:16591149,31824972
k1,181:16879280,31824972:288131
x1,181:17437430,31824972
k1,181:17725561,31824972:288131
x1,181:18599164,31824972
(1,181:18599164,31932614:222426,346600,0
x1,181:18788822,31932614
)
x1,181:19100665,31824972
(1,181:19100665,31932614:1986462,346600,101945
x1,181:20590139,31932614
(1,181:20590139,31932614:464220,58254,0
x1,181:21054359,31932614
)
)
$1,181:21087127,31824972
k1,181:21379611,31824972:292484
x1,181:21957694,31824972
k1,181:22250179,31824972:292485
x1,181:23964494,31824972
x1,181:25818346,31824972
x1,181:26077486,31824972
k1,181:26369970,31824972:292484
x1,181:26898218,31824972
x1,181:27639758,31824972
k1,181:27932243,31824972:292485
x1,181:28510326,31824972
k1,181:28802810,31824972:292484
$1,181:28802810,31824972
x1,181:29429814,31824972
(1,181:29567521,31564554:311300,337875,0
x1,181:29846053,31564554
)
x1,181:30875516,31824972
k1,181:30995117,31824972:119601
x1,181:31767454,31824972
k1,181:31887055,31824972:119601
x1,181:32604676,31824972
$1,181:32604676,31824972
k1,183:32604676,31824972:0
)
(1,183:6553600,32906104:26051076,538214,179404
x1,183:7036000,32906104
k1,181:7310037,32906104:274037
x1,181:9104087,32906104
k1,181:9378124,32906104:274037
x1,181:10135612,32906104
k1,181:10409650,32906104:274038
x1,181:13135787,32906104
k1,181:13424577,32906104:288790
x1,181:14093952,32906104
x1,181:14424054,32906104
x1,181:14717477,32906104
x1,181:15797089,32906104
k1,181:16079834,32906104:282745
x1,181:16498446,32906104
k1,181:16772483,32906104:274037
x1,181:18369188,32906104
k1,181:18643225,32906104:274037
x1,181:20385448,32906104
k1,181:20659486,32906104:274038
x1,181:21018296,32906104
k1,181:21292333,32906104:274037
$1,181:21292333,32906104
x1,181:21653385,32906104
k1,181:21910771,32906104:257386
x1,181:22389185,32906104
k1,181:22646571,32906104:257386
x1,181:23563530,32906104
k1,181:23683131,32906104:119601
x1,181:24241280,32906104
k1,181:24360881,32906104:119601
(1,181:24360881,32906104:837219,75748,0
x1,181:24560220,32906104
g1,181:24679821,32906104
x1,181:24879160,32906104
g1,181:24998761,32906104
x1,181:25198100,32906104
)
x1,181:25556910,32906104
$1,181:25556910,32906104
k1,181:25830947,32906104:274037
x1,181:26831628,32906104
x1,181:27210371,32906104
k1,181:27484408,32906104:274037
x1,181:28800046,32906104
k1,181:29074084,32906104:274038
x1,181:29933235,32906104
k1,181:30207272,32906104:274037
x1,181:30964760,32906104
k1,181:31238797,32906104:274037
$1,181:31238797,32906104
x1,181:31868876,32906104
k1,181:32126262,32906104:257386
x1,181:32604676,32906104
k1,183:32604676,32906104:0
)
(1,183:6553600,33987236:26051076,842650,209587
x1,183:7470559,33987236
g1,181:7590160,33987236
x1,181:8148309,33987236
g1,181:8267910,33987236
(1,181:8267910,33987236:837219,75748,0
x1,181:8467249,33987236
g1,181:8586850,33987236
x1,181:8786189,33987236
g1,181:8905790,33987236
x1,181:9105129,33987236
)
g1,181:9224730,33987236
x1,181:9424069,33987236
g1,181:9543670,33987236
x1,181:10263532,33987236
$1,181:10263532,33987236
g1,181:10502738,33987236
x1,181:10981152,33987236
g1,181:11220358,33987236
x1,181:12858924,33987236
g1,181:13098130,33987236
x1,181:14413768,33987236
g1,181:14652974,33987236
$1,182:14652974,33987236
x1,182:15247502,33987236
(1,182:15247502,34094878:1428851,346600,101945
x1,182:16643585,34094878
)
g1,182:16875688,33987236
(1,182:16875688,33987236:558150,842650,0
[1,182:16875688,33987236:558150,842650,0
(1,182:16875688,33580437:558150,364089,0
k1,182:17011447,33580437:135759
x1,182:17298079,33580437
k1,182:17433838,33580437:135759
)
(1,182:16875688,33987236:558150,263276,0
x1,182:17433838,33987236
)
]
)
g1,182:17633173,33987236
x1,182:18227701,33987236
(1,182:18227701,34094878:525508,225735,0
x1,182:18720441,34094878
)
$1,182:18753209,33987236
g1,182:18992415,33987236
x1,182:19851566,33987236
g1,182:20090772,33987236
x1,182:20848260,33987236
g1,182:21087466,33987236
$1,182:21087466,33987236
x1,182:21334695,33987236
g1,182:21534030,33987236
x1,182:22092180,33987236
g1,182:22291515,33987236
x1,182:22849664,33987236
g1,182:22969265,33987236
x1,182:23328075,33987236
g1,182:23447676,33987236
(1,182:23447676,33987236:837219,75748,0
x1,182:23647015,33987236
g1,182:23766616,33987236
x1,182:23965955,33987236
g1,182:24085556,33987236
x1,182:24284895,33987236
)
$1,182:24284895,33987236
x1,182:24484234,33987236
g1,182:24723440,33987236
x1,182:25879606,33987236
g1,182:26118812,33987236
x1,182:27318832,33987236
g1,182:27558038,33987236
x1,182:28873676,33987236
k1,183:32604676,33987236:3731000
g1,183:32604676,33987236
)
(1,185:6553600,35942813:26051076,756789,324342
g1,185:8755816,35942813
(1,185:8755816,35942813:6325428,756789,324342
g1,185:8755816,35942813
(1,185:8755816,35942813:0,756789,324342
[1,185:8755816,35942813:0,756789,324342
(1,93:8755816,35942813:0,756789,324342
r1,205:8755816,35942813:0,1081131,324342
)
]
)
(1,185:8755816,35942813:6325428,538214,179404
$1,185:8755816,35942813
(1,185:8755816,35942813:6325428,538214,179404
x1,185:10028097,35942813
(1,185:10028097,36050455:525508,225735,0
x1,185:10520837,36050455
)
x1,185:10752944,35942813
g1,185:10952279,35942813
x1,185:11510429,35942813
g1,185:11709764,35942813
x1,185:12982045,35942813
(1,185:12982045,36050455:311300,337875,0
x1,185:13260577,36050455
)
x1,185:13492684,35942813
g1,185:13692019,35942813
x1,185:14449508,35942813
g1,185:14648843,35942813
x1,185:15081244,35942813
)
$1,185:15081244,35942813
)
)
g1,185:15081244,35942813
(1,185:15081244,35942813:0,756789,324342
(1,185:15081244,35942813:0,0,0
$1,185:15081244,35942813
h1,185:15081244,35942813:0,0,0
$1,185:15081244,35942813
)
g1,185:15081244,35942813
)
g1,185:17283460,35942813
(1,185:17283460,35942813:1156166,756789,324342
g1,185:17283460,35942813
(1,185:17283460,35942813:0,756789,324342
[1,185:17283460,35942813:0,756789,324342
(1,93:17283460,35942813:0,756789,324342
r1,205:17283460,35942813:0,1081131,324342
)
]
)
(1,185:17283460,35942813:1156166,498346,0
$1,185:17283460,35942813
(1,185:17283460,35942813:1156166,498346,0
(1,185:17283460,35942813:1156166,498346,0
x1,185:18439626,35942813
)
)
$1,185:18439626,35942813
)
)
g1,185:18439626,35942813
(1,185:18439626,35942813:0,756789,324342
(1,185:18439626,35942813:0,0,0
$1,185:18439626,35942813
h1,185:18439626,35942813:0,0,0
$1,185:18439626,35942813
)
g1,185:18439626,35942813
)
g1,185:20641842,35942813
(1,185:20641842,35942813:9760616,756789,324342
g1,185:20641842,35942813
(1,185:20641842,35942813:0,756789,324342
[1,185:20641842,35942813:0,756789,324342
(1,93:20641842,35942813:0,756789,324342
r1,205:20641842,35942813:0,1081131,324342
)
]
)
(1,185:20641842,35942813:9760616,634174,179404
$1,185:20641842,35942813
(1,185:20641842,35942813:9760616,634174,179404
x1,185:21160123,35942813
g1,185:21040522,35942813
x1,185:21743608,35942813
x1,185:22637145,35942813
(1,185:22637145,36050455:525508,225735,0
x1,185:23129885,36050455
)
x1,185:23441728,35942813
g1,185:23641063,35942813
x1,185:24199213,35942813
g1,185:24398548,35942813
x1,185:24916829,35942813
g1,185:24797228,35942813
x1,185:25500314,35942813
x1,185:26393851,35942813
(1,185:26393851,36050455:311300,337875,0
x1,185:26672383,36050455
)
x1,185:26984226,35942813
g1,185:27183561,35942813
x1,185:27941050,35942813
g1,185:28140385,35942813
x1,185:28550442,35942813
(1,185:28576189,35646514:311300,337875,0
x1,185:28854721,35646514
)
g1,185:29086824,35942813
x1,185:29644974,35942813
g1,185:29844309,35942813
x1,185:30402458,35942813
)
$1,185:30402458,35942813
)
)
g1,185:30402458,35942813
(1,185:30402458,35942813:0,756789,324342
(1,185:30402458,35942813:0,0,0
$1,185:30402458,35942813
h1,185:30402458,35942813:0,0,0
$1,185:30402458,35942813
)
g1,185:30402458,35942813
)
g1,185:32604674,35942813
(1,185:32604674,35942813:2,756789,324342
(1,185:32604676,35942813:0,756789,324342
k1,185:31687716,35942813:-916960
(1,185:31687716,35942813:916960,756789,324342
(1,185:31687716,35942813:0,756789,324342
[1,185:31687716,35942813:0,756789,324342
(1,93:31687716,35942813:0,756789,324342
r1,205:31687716,35942813:0,1081131,324342
)
]
)
(1,185:31687716,35942813:0,0,0
(1,185:31687716,34665073:0,0,0
)
)
(1,185:31687716,35942813:916960,538214,179404
x1,185:32325601,35942813
x1,185:32604676,35942813
)
)
)
)
g1,185:32604676,35942813
)
(1,190:6553600,37898390:26051076,498346,139537
h1,187:6553600,37898390:1114112,0,0
x1,187:8903613,37898390
k1,187:9143436,37898390:239823
x1,187:12817254,37898390
k1,187:13057076,37898390:239822
x1,187:13435821,37898390
x1,187:14837173,37898390
k1,187:15076996,37898390:239823
x1,187:16472369,37898390
k1,187:16712191,37898390:239822
x1,187:17110869,37898390
x1,187:18288962,37898390
x1,187:18707574,37898390
k1,187:18947397,37898390:239823
$1,187:18947397,37898390
x1,187:19308449,37898390
$1,187:19308449,37898390
k1,187:19548271,37898390:239822
x1,187:21182850,37898390
k1,187:21422673,37898390:239823
x1,187:22419368,37898390
k1,187:22659190,37898390:239822
x1,187:23901072,37898390
k1,187:24140895,37898390:239823
x1,187:24419970,37898390
x1,187:24918316,37898390
x1,187:25257191,37898390
k1,187:25497013,37898390:239822
x1,187:27769477,37898390
x1,187:28311678,37898390
k1,187:28551501,37898390:239823
x1,187:29510321,37898390
k1,187:29750143,37898390:239822
x1,187:32146197,37898390
x1,187:32604676,37898390
k1,187:32604676,37898390:0
)
(1,190:6553600,38979522:26051076,498346,139537
x1,190:7952959,38979522
k1,188:8259694,38979522:306735
x1,188:10775351,38979522
k1,188:11082086,38979522:306735
x1,188:12477459,38979522
k1,188:12784194,38979522:306735
x1,188:16001522,38979522
k1,188:16523050,38979522:521528
x1,188:18618102,38979522
k1,188:18924838,38979522:306736
x1,188:21197302,38979522
x1,188:21739503,38979522
k1,188:22046238,38979522:306735
x1,188:23003065,38979522
x1,188:23361875,38979522
k1,188:23668610,38979522:306735
x1,188:24047355,38979522
x1,188:25026110,38979522
k1,188:25332845,38979522:306735
x1,188:25731523,38979522
x1,188:26909616,38979522
x1,188:28982742,38979522
x1,188:29122278,38979522
k1,188:29643806,38979522:521528
x1,188:30560765,38979522
x1,188:31421908,38979522
k1,188:31745525,38979522:323617
x1,188:32604676,38979522
k1,188:32604676,38979522:0
)
(1,190:6553600,40060654:26051076,653634,179404
x1,190:6927195,40060654
k1,188:7200050,40060654:250264
x1,188:7758200,40060654
k1,188:8008463,40060654:250263
x1,188:8566612,40060654
k1,188:8686213,40060654:119601
(1,188:8686213,40060654:837219,75748,0
x1,188:8885552,40060654
g1,188:9005153,40060654
x1,188:9204492,40060654
g1,188:9324093,40060654
x1,188:9523432,40060654
)
k1,188:9643033,40060654:119601
x1,188:9842372,40060654
k1,188:9961973,40060654:119601
x1,188:10320783,40060654
$1,188:10320783,40060654
k1,188:10590547,40060654:269764
x1,188:11108828,40060654
x1,188:11407835,40060654
k1,188:11677599,40060654:269764
x1,188:14968686,40060654
k1,188:15238449,40060654:269763
x1,188:16235144,40060654
k1,188:16504908,40060654:269764
$1,188:16504908,40060654
x1,188:16878503,40060654
$1,188:16901094,40060654
x1,188:17140300,40060654
x1,188:17818053,40060654
k1,188:18087817,40060654:269764
x1,188:20360281,40060654
x1,188:20619421,40060654
k1,188:20889185,40060654:269764
x1,188:22045351,40060654
k1,188:22315114,40060654:269763
x1,188:23351676,40060654
x1,188:24928446,40060654
k1,188:25198210,40060654:269764
x1,188:27470674,40060654
x1,188:27729814,40060654
k1,188:27999578,40060654:269764
x1,188:28936472,40060654
k1,188:29206235,40060654:269763
$1,189:29206235,40060654
x1,189:30826865,40060654
(1,189:30826865,39800236:770058,393216,131072
x1,189:31333562,39800236
x1,189:31564155,39800236
)
k1,189:31847187,40060654:250264
x1,189:32604676,40060654
k1,190:32604676,40060654:0
)
(1,190:6553600,41141786:26051076,653634,179404
x1,190:7825881,41141786
[1,189:7825881,41319193:525508,801914,0
(1,189:7882193,40881368:336786,364089,0
x1,189:8172254,40881368
)
(1,189:7825881,41319193:525508,225735,0
x1,189:8318621,41319193
)
]
x1,189:8550728,41141786
$1,189:8550728,41141786
g1,189:8789934,41141786
x1,189:9946100,41141786
g1,189:10185306,41141786
$1,189:10185306,41141786
x1,189:11805936,41141786
(1,189:11805936,40881368:893850,393216,131072
x1,189:12374529,40881368
x1,189:12667018,40881368
)
g1,189:12899121,41141786
x1,189:13656610,41141786
g1,189:13855945,41141786
x1,189:15407301,41141786
(1,189:15407301,41249428:525508,225735,0
x1,189:15900041,41249428
)
g1,189:16092277,41141786
x1,189:16650427,41141786
g1,189:16809895,41141786
x1,189:17521371,41141786
(1,189:17521371,40881368:336786,364089,0
x1,189:17811432,40881368
)
x1,189:18057496,41141786
$1,189:18057496,41141786
x1,189:18256835,41141786
g1,189:18575776,41141786
x1,189:19313330,41141786
x1,189:19572469,41141786
g1,189:19811675,41141786
x1,189:20692753,41141786
g1,189:20931959,41141786
x1,189:21290769,41141786
x1,189:21649579,41141786
x1,189:23664894,41141786
g1,189:23904100,41141786
x1,189:26176564,41141786
x1,189:26718765,41141786
g1,189:26957971,41141786
x1,189:28951361,41141786
g1,189:29190567,41141786
x1,189:29549377,41141786
g1,189:29788583,41141786
x1,189:30187261,41141786
x1,189:31365354,41141786
x1,189:31783966,41141786
k1,190:32604676,41141786:820710
g1,190:32604676,41141786
)
(1,194:6553600,43209110:26051076,947939,631788
g1,194:8775236,43209110
(1,194:8775236,43209110:7780721,947939,631788
g1,194:8775236,43209110
(1,194:8775236,43209110:0,756789,324342
[1,194:8775236,43209110:0,756789,324342
(1,93:8775236,43209110:0,756789,324342
r1,205:8775236,43209110:0,1081131,324342
)
]
)
(1,194:8775236,43209110:7780721,947939,631788
$1,194:8775236,43209110
(1,194:8775236,43209110:7780721,947939,631788
x1,194:9207637,43209110
(1,194:9207637,42912811:770058,393216,131072
x1,194:9714334,42912811
x1,194:9944927,42912811
)
g1,194:10177030,43209110
x1,194:10934519,43209110
g1,194:11133854,43209110
(1,194:11133854,43209110:518338,947939,631788
(1,194:11133854,43209110:518338,947939,631788
h1,194:11133854,43209110:78643,0,0
[1,194:11212497,43209110:361052,947939,631788
(1,194:11212497,42723636:361052,462465,0
k1,194:11213618,42723636:1121
x1,194:11572428,42723636
k1,194:11573549,42723636:1121
)
(1,194:11212497,43701361:361052,308974,139537
x1,194:11573549,43701361
)
]
h1,194:11573549,43209110:78643,0,0
)
)
g1,194:11771793,43209110
(1,194:11771793,42527369:1036563,71762,1076437
x1,194:12808356,42527369
)
[1,194:12808356,43636574:1237312,1199171,0
(1,194:12808356,42663138:313181,225735,101945
x1,194:13088769,42663138
)
(1,194:12808356,43636574:1237312,337875,0
x1,194:14012900,43636574
)
]
g1,194:14165269,43209110
x1,194:15785899,43209110
(1,194:15785899,42912811:770058,393216,131072
x1,194:16292596,42912811
x1,194:16523189,42912811
)
)
$1,194:16555957,43209110
)
)
g1,194:16555957,43209110
(1,194:16555957,43209110:0,947939,631788
(1,194:16555957,43209110:0,0,0
$1,194:16555957,43209110
h1,194:16555957,43209110:0,0,0
$1,194:16555957,43209110
)
g1,194:16555957,43209110
)
g1,194:18777593,43209110
(1,194:18777593,43209110:1156166,947939,631788
g1,194:18777593,43209110
(1,194:18777593,43209110:0,756789,324342
[1,194:18777593,43209110:0,756789,324342
(1,93:18777593,43209110:0,756789,324342
r1,205:18777593,43209110:0,1081131,324342
)
]
)
(1,194:18777593,43209110:1156166,498346,0
$1,194:18777593,43209110
(1,194:18777593,43209110:1156166,498346,0
(1,194:18777593,43209110:1156166,498346,0
x1,194:19933759,43209110
)
)
$1,194:19933759,43209110
)
)
g1,194:19933759,43209110
(1,194:19933759,43209110:0,947939,631788
(1,194:19933759,43209110:0,0,0
$1,194:19933759,43209110
h1,194:19933759,43209110:0,0,0
$1,194:19933759,43209110
)
g1,194:19933759,43209110
)
g1,194:22155395,43209110
(1,194:22155395,43209110:8227644,947939,631788
g1,194:22155395,43209110
(1,194:22155395,43209110:0,756789,324342
[1,194:22155395,43209110:0,756789,324342
(1,93:22155395,43209110:0,756789,324342
r1,205:22155395,43209110:0,1081131,324342
)
]
)
(1,194:22155395,43209110:8227644,947939,631788
$1,194:22155395,43209110
(1,194:22155395,43209110:8227644,947939,631788
x1,194:22587796,43209110
(1,194:22587796,42912811:893850,393216,131072
x1,194:23156389,42912811
x1,194:23448878,42912811
)
g1,194:23680981,43209110
x1,194:24438470,43209110
g1,194:24637805,43209110
(1,194:24637805,43209110:518338,947939,631788
(1,194:24637805,43209110:518338,947939,631788
h1,194:24637805,43209110:78643,0,0
[1,194:24716448,43209110:361052,947939,631788
(1,194:24716448,42723636:361052,462465,0
k1,194:24717569,42723636:1121
x1,194:25076379,42723636
k1,194:25077500,42723636:1121
)
(1,194:24716448,43701361:361052,308974,139537
x1,194:25077500,43701361
)
]
h1,194:25077500,43209110:78643,0,0
)
)
g1,194:25275744,43209110
(1,194:25275744,42527369:1036563,71762,1076437
x1,194:26312307,42527369
)
[1,194:26312307,43636574:1237312,1199171,0
(1,194:26312307,42663138:313181,225735,101945
x1,194:26592720,42663138
)
(1,194:26312307,43636574:1237312,337875,0
x1,194:27516851,43636574
)
]
g1,194:27669220,43209110
x1,194:29289850,43209110
(1,194:29289850,42912811:893850,393216,131072
x1,194:29858443,42912811
x1,194:30150932,42912811
)
x1,194:30383039,43209110
)
$1,194:30383039,43209110
)
)
g1,194:30383039,43209110
(1,194:30383039,43209110:0,947939,631788
(1,194:30383039,43209110:0,0,0
$1,194:30383039,43209110
h1,194:30383039,43209110:0,0,0
$1,194:30383039,43209110
)
g1,194:30383039,43209110
)
g1,194:32604675,43209110
(1,194:32604675,43209110:1,947939,631788
(1,194:32604676,43209110:0,756789,324342
k1,194:31687716,43209110:-916960
(1,194:31687716,43209110:916960,756789,324342
(1,194:31687716,43209110:0,756789,324342
[1,194:31687716,43209110:0,756789,324342
(1,93:31687716,43209110:0,756789,324342
r1,205:31687716,43209110:0,1081131,324342
)
]
)
(1,194:31687716,43209110:0,0,0
(1,194:31687716,41931370:0,0,0
)
)
(1,194:31687716,43209110:916960,538214,179404
x1,194:32325601,43209110
x1,194:32604676,43209110
)
)
)
)
g1,194:32604676,43209110
)
(1,196:6553600,45434513:26051076,653634,179404
x1,196:7022047,45434513
x1,195:7602122,45434513
k1,195:7879148,45434513:277026
$1,195:7879148,45434513
x1,195:8252743,45434513
k1,195:8537702,45434513:262368
x1,195:9095852,45434513
k1,195:9358219,45434513:262367
x1,195:9916368,45434513
k1,195:10035969,45434513:119601
x1,195:10394779,45434513
$1,195:10394779,45434513
x1,195:10594118,45434513
k1,195:10880599,45434513:286481
x1,195:11159674,45434513
x1,195:11518484,45434513
x1,195:11797559,45434513
k1,195:12074585,45434513:277026
x1,195:14271300,45434513
k1,195:14548326,45434513:277026
x1,195:16944380,45434513
x1,195:17486581,45434513
k1,195:17763607,45434513:277026
$1,195:17763607,45434513
x1,195:19384237,45434513
(1,195:19384237,45174095:744572,393216,131072
x1,195:20096041,45174095
)
k1,195:20391177,45434513:262368
x1,195:20949327,45434513
k1,195:21211694,45434513:262367
x1,195:21644095,45434513
$1,195:21644095,45434513
x1,195:21843434,45434513
k1,195:22129915,45434513:286481
$1,195:22129915,45434513
x1,195:23750545,45434513
(1,195:23750545,45174095:744572,393216,131072
x1,195:24462349,45174095
)
k1,195:24757485,45434513:262368
x1,195:25315635,45434513
k1,195:25578002,45434513:262367
x1,195:26010403,45434513
(1,195:26010403,45174095:744572,393216,131072
x1,195:26722207,45174095
)
$1,195:26754975,45434513
x1,195:26954314,45434513
k1,195:27240795,45434513:286481
$1,195:27240795,45434513
x1,195:28861425,45434513
(1,195:28861425,45174095:868364,393216,131072
x1,195:29697021,45174095
)
k1,195:29992156,45434513:262367
x1,195:30550306,45434513
k1,195:30812674,45434513:262368
x1,195:31171484,45434513
$1,195:31171484,45434513
k1,195:31448510,45434513:277026
x1,195:32604676,45434513
k1,195:32604676,45434513:0
)
(1,196:6553600,46515645:26051076,653634,179404
x1,196:8174230,46515645
(1,195:8174230,46255227:868364,393216,131072
x1,195:9009826,46255227
)
k1,195:9241929,46515645:199335
x1,195:9800079,46515645
k1,195:9999414,46515645:199335
x1,195:10409471,46515645
(1,195:10435218,46255227:311300,337875,0
x1,195:10713750,46255227
)
$1,195:10746518,46515645
x1,195:10945857,46515645
k1,195:11247418,46515645:301561
x1,195:11715865,46515645
x1,195:13613571,46515645
k1,195:13800638,46515645:187067
x1,195:14681716,46515645
k1,195:14868782,46515645:187066
$1,195:14868782,46515645
x1,195:15223273,46515645
x1,195:16457184,46515645
(1,195:16457184,46255227:311300,337875,0
x1,195:16735716,46255227
)
k1,195:16967819,46515645:199335
x1,195:17725308,46515645
k1,195:17924643,46515645:199335
x1,195:18442924,46515645
k1,195:18323323,46515645:-119601
x1,195:19026409,46515645
x1,195:20199021,46515645
(1,195:20199021,46623287:525508,225735,0
x1,195:20691761,46623287
)
k1,195:20779719,46515645:55190
x1,195:21337869,46515645
k1,195:21393059,46515645:55190
x1,195:22104535,46515645
(1,195:22104535,46255227:311300,337875,0
x1,195:22383067,46255227
)
x1,195:22694910,46515645
k1,195:22894245,46515645:199335
x1,195:23452395,46515645
k1,195:23651730,46515645:199335
x1,195:25272360,46515645
(1,195:25272360,46255227:868364,393216,131072
x1,195:26107956,46255227
)
k1,195:26195915,46515645:55191
x1,195:26754065,46515645
k1,195:26809255,46515645:55190
x1,195:27219312,46515645
(1,195:27245059,46255227:311300,337875,0
x1,195:27523591,46255227
)
$1,195:27556359,46515645
k1,195:27743425,46515645:187066
x1,195:28899591,46515645
k1,195:29086658,46515645:187067
x1,195:30083353,46515645
k1,195:30270419,46515645:187066
x1,195:30629229,46515645
x1,195:30988039,46515645
x1,195:32604676,46515645
k1,196:32604676,46515645:0
k1,196:32604676,46515645:0
)
(1,199:6553600,48774138:26051076,1139108,631788
g1,199:8607970,48774138
(1,199:8607970,48774138:10879863,1139108,631788
g1,199:8607970,48774138
(1,199:8607970,48774138:0,756789,324342
[1,199:8607970,48774138:0,756789,324342
(1,93:8607970,48774138:0,756789,324342
r1,205:8607970,48774138:0,1081131,324342
)
]
)
(1,199:8607970,48774138:10879863,947939,631788
$1,199:8607970,48774138
(1,199:8607970,48774138:10879863,947939,631788
x1,199:8962461,48774138
(1,199:9008143,48477839:311300,337875,0
x1,199:9286675,48477839
)
g1,199:9518778,48774138
x1,199:10276267,48774138
g1,199:10475602,48774138
(1,199:10475602,48774138:518338,947939,631788
(1,199:10475602,48774138:518338,947939,631788
h1,199:10475602,48774138:78643,0,0
[1,199:10554245,48774138:361052,947939,631788
(1,199:10554245,48288664:361052,462465,0
k1,199:10555366,48288664:1121
x1,199:10914176,48288664
k1,199:10915297,48288664:1121
)
(1,199:10554245,49266389:361052,308974,139537
x1,199:10915297,49266389
)
]
h1,199:10915297,48774138:78643,0,0
)
)
g1,199:11113541,48774138
(1,199:11113541,48092397:1036563,71762,1076437
x1,199:12150104,48092397
)
[1,199:12150104,49201602:1237312,1199171,0
(1,199:12150104,48228166:313181,225735,101945
x1,199:12430517,48228166
)
(1,199:12150104,49201602:1237312,337875,0
x1,199:13354648,49201602
)
]
g1,199:13507017,48774138
x1,199:13861508,48774138
x1,199:15095419,48774138
(1,199:15095419,48477839:311300,337875,0
x1,199:15373951,48477839
)
g1,199:15606054,48774138
x1,199:16164204,48774138
g1,199:16363539,48774138
x1,199:16795940,48774138
(1,199:16795940,48477839:868364,393216,131072
x1,199:17631536,48477839
)
g1,199:17823772,48774138
x1,199:18381922,48774138
g1,199:18541390,48774138
x1,199:18951447,48774138
(1,199:18977194,48477839:311300,337875,0
x1,199:19255726,48477839
)
x1,199:19487833,48774138
)
$1,199:19487833,48774138
)
)
g1,199:19487833,48774138
(1,199:19487833,48774138:0,1139108,631788
(1,199:19487833,48774138:0,0,0
$1,199:19487833,48774138
h1,199:19487833,48774138:0,0,0
$1,199:19487833,48774138
)
g1,199:19487833,48774138
)
g1,199:21542203,48774138
(1,199:21542203,48774138:3715676,1139108,631788
g1,199:21542203,48774138
(1,199:21542203,48774138:0,756789,324342
[1,199:21542203,48774138:0,756789,324342
(1,93:21542203,48774138:0,756789,324342
r1,205:21542203,48774138:0,1081131,324342
)
]
)
(1,199:21542203,48774138:3715676,498346,0
$1,199:21542203,48774138
(1,199:21542203,48774138:3715676,498346,0
(1,199:21542203,48774138:3715676,498346,0
x1,199:22698369,48774138
g1,199:22937575,48774138
x1,199:24137595,48774138
g1,199:24376801,48774138
x1,199:25257879,48774138
)
)
$1,199:25257879,48774138
)
)
g1,199:25257879,48774138
(1,199:25257879,48774138:0,1139108,631788
(1,199:25257879,48774138:0,0,0
$1,199:25257879,48774138
h1,199:25257879,48774138:0,0,0
$1,199:25257879,48774138
)
g1,199:25257879,48774138
)
g1,199:27312249,48774138
(1,199:27312249,48774138:3238056,1139108,631788
g1,199:27312249,48774138
(1,199:27312249,48774138:0,756789,324342
[1,199:27312249,48774138:0,756789,324342
(1,93:27312249,48774138:0,756789,324342
r1,205:27312249,48774138:0,1081131,324342
)
]
)
(1,199:27312249,48774138:3238056,1139108,492251
$1,199:27312249,48774138
(1,199:27312249,48774138:3238056,1139108,492251
x1,199:27683269,48774138
g1,199:27882604,48774138
x1,199:28640093,48774138
g1,199:28839428,48774138
(1,199:28839428,48774138:1511538,1139108,492251
(1,199:28839428,48774138:1511538,1139108,492251
h1,199:28839428,48774138:78643,0,0
[1,199:28918071,48774138:1354252,1139108,492251
(1,199:28918071,48288664:1354252,653634,139537
k1,199:28944815,48288664:26744
x1,199:29377216,48288664
(1,199:29377216,48028246:868364,393216,131072
x1,199:30212812,48028246
)
k1,199:30272323,48288664:26743
)
(1,199:28918071,49266389:1354252,318942,0
x1,199:29328128,49266389
g1,199:29513343,49266389
x1,199:29712682,49266389
g1,199:29872150,49266389
x1,199:30226641,49266389
)
]
h1,199:30272323,48774138:78643,0,0
)
)
x1,199:30550305,48774138
)
$1,199:30550305,48774138
)
)
g1,199:30550305,48774138
(1,199:30550305,48774138:0,1139108,631788
(1,199:30550305,48774138:0,0,0
$1,199:30550305,48774138
h1,199:30550305,48774138:0,0,0
$1,199:30550305,48774138
)
g1,199:30550305,48774138
)
g1,199:32604675,48774138
(1,199:32604675,48774138:1,1139108,631788
(1,199:32604676,48774138:0,756789,324342
k1,199:31687716,48774138:-916960
(1,199:31687716,48774138:916960,756789,324342
(1,199:31687716,48774138:0,756789,324342
[1,199:31687716,48774138:0,756789,324342
(1,93:31687716,48774138:0,756789,324342
r1,205:31687716,48774138:0,1081131,324342
)
]
)
(1,199:31687716,48774138:0,0,0
(1,199:31687716,47496398:0,0,0
)
)
(1,199:31687716,48774138:916960,538214,179404
x1,199:32325601,48774138
x1,199:32604676,48774138
)
)
)
)
g1,199:32604676,48774138
)
(1,205:6553600,50999541:26051076,653634,179404
x1,205:8048642,50999541
k1,200:8355603,50999541:306961
x1,200:9671241,50999541
k1,200:9978202,50999541:306961
$1,200:9978202,50999541
x1,200:10388259,50999541
(1,200:10414006,50739123:311300,337875,0
x1,200:10692538,50739123
)
k1,200:11037564,50999541:312258
x1,200:11595714,50999541
k1,200:11907971,50999541:312257
x1,200:12266781,50999541
$1,200:12266781,50999541
k1,200:12573742,50999541:306961
x1,200:13371098,50999541
x1,200:14770457,50999541
k1,200:15077418,50999541:306961
$1,200:15077418,50999541
x1,200:15431909,50999541
x1,200:16665820,50999541
(1,200:16665820,50739123:311300,337875,0
x1,200:16944352,50739123
)
k1,200:17289378,50999541:312258
x1,200:17847528,50999541
k1,200:18159786,50999541:312258
x1,200:18518596,50999541
$1,200:18518596,50999541
k1,200:18825557,50999541:306961
x1,200:19981723,50999541
k1,200:20288683,50999541:306960
x1,200:20966436,50999541
x1,200:21628240,50999541
k1,200:21935201,50999541:306961
$1,200:21935201,50999541
x1,200:22289692,50999541
(1,200:22335374,50739123:311300,337875,0
x1,200:22613906,50739123
)
k1,200:22958932,50999541:312258
x1,200:23517082,50999541
k1,200:23829340,50999541:312258
x1,200:24188150,50999541
$1,200:24188150,50999541
x1,200:24387489,50999541
k1,200:24909694,50999541:522205
x1,200:25378141,50999541
x1,200:25998084,50999541
x1,200:27275847,50999541
k1,200:27582808,50999541:306961
x1,200:28938313,50999541
k1,200:29245274,50999541:306961
$1,200:29245274,50999541
x1,200:30865904,50999541
(1,200:30865904,50739123:868364,393216,131072
x1,200:31701500,50739123
)
k1,200:32046526,50999541:312258
x1,200:32604676,50999541
k1,205:32604676,50999541:0
)
(1,205:6553600,52080673:26051076,598293,179404
x1,205:7767574,52080673
x1,200:8666924,52080673
(1,200:8666924,52188315:525508,225735,0
x1,200:9159664,52188315
)
x1,200:9391771,52080673
k1,200:9511372,52080673:119601
x1,200:10384975,52080673
(1,200:10384975,52188315:525508,225735,0
x1,200:10877715,52188315
)
k1,200:11123714,52080673:213231
x1,200:11681864,52080673
k1,200:11895095,52080673:213231
x1,200:12606571,52080673
(1,200:12606571,51820255:311300,337875,0
x1,200:12885103,51820255
)
x1,200:13196946,52080673
$1,200:13196946,52080673
x1,200:13396285,52080673
k1,200:13957162,52080673:560877
x1,200:14495377,52080673
k1,200:14815229,52080673:319852
x1,200:15297629,52080673
k1,200:15617480,52080673:319851
$1,200:15617480,52080673
x1,200:16387178,52080673
k1,200:16720920,52080673:333742
x1,200:17279070,52080673
k1,200:17612812,52080673:333742
x1,200:17971622,52080673
$1,200:17971622,52080673
k1,200:18291473,52080673:319851
x1,200:18933344,52080673
k1,200:19253196,52080673:319852
$1,200:19253196,52080673
x1,200:20126799,52080673
(1,200:20126799,52188315:525508,225735,0
x1,200:20619539,52188315
)
k1,200:20865538,52080673:213231
x1,200:21423688,52080673
k1,200:21636918,52080673:213230
x1,200:22348394,52080673
(1,200:22348394,51820255:311300,337875,0
x1,200:22626926,51820255
)
$1,200:22659694,52080673
k1,200:22979546,52080673:319852
x1,200:23461946,52080673
k1,200:23781798,52080673:319852
x1,200:24818361,52080673
k1,200:25138212,52080673:319851
x1,200:25935568,52080673
x1,200:26894388,52080673
k1,200:27214240,52080673:319852
x1,200:27812257,52080673
k1,200:28132108,52080673:319851
$1,200:28132108,52080673
x1,200:28726636,52080673
(1,200:28726636,52188315:525508,225735,0
x1,200:29219376,52188315
)
$1,200:29252144,52080673
x1,200:29451483,52080673
k1,200:30012361,52080673:560878
x1,200:31288130,52080673
k1,201:31607981,52080673:319851
x1,201:32604676,52080673
k1,201:32604676,52080673:0
)
]
(1,205:6553600,54070270:26051076,891289,267389
(1,205:6553600,54070270:26051076,891289,267389
g1,205:6553600,54070270
(1,205:6553600,54070270:26051076,891289,267389
[1,205:6553600,54070270:26051076,891289,267389
(1,205:6553600,54070270:26051076,623900,267389
(1,205:6553600,54070270:0,0,0
[1,205:6553600,54070270:26051076,0,0
(1,205:6553600,54070270:26051076,0,0
h1,205:6553600,54070270:0,0,0
k1,205:19579138,54070270:13025538
k1,205:32604676,54070270:13025538
)
]
k1,205:6553600,54070270:-26051076
)
g1,205:6553600,54070270
[1,205:6553600,54070270:26051076,623900,267389
(1,205:6553600,54070270:26051076,623900,267389
k1,205:19399733,54070270:12846133
h1,205:19399733,54070270:0,0,0
x1,205:19758543,54070270
r1,205:19758543,54070270:0,891289,267389
g1,205:19758543,54070270
k1,205:32604676,54070270:12846133
)
]
g1,205:32604676,54070270
(1,205:32604676,54070270:0,0,0
k1,205:6553600,54070270:-26051076
[1,205:6553600,54070270:26051076,0,0
(1,205:6553600,54070270:26051076,0,0
k1,205:32604676,54070270:26051076
h1,205:32604676,54070270:0,0,0
g1,205:32604676,54070270
g1,205:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!55729
}5
Input:83:C:\Users\MichaelMesser\AppData\Local\MiKTeX\tex\latex\bbm\ubbm.fd
!85
{6
[1,267:4736286,54070270:27868390,49333984,267389
[1,267:4736286,4736286:0,0,0
(1,267:4736286,2096907:0,0,0
k1,267:4736286,2096907:-1751533
)
]
[1,267:4736286,54070270:27868390,49333984,267389
[1,267:6553600,54070270:26051076,51907582,267389
[1,267:6553600,2949120:26051076,786432,0
(1,267:6553600,2949120:26051076,786432,0
(1,267:6553600,2949120:26051076,786432,0
g1,267:6553600,2949120
(1,267:6553600,2949120:26051076,786432,0
[1,267:6553600,2949120:26051076,786432,0
(1,267:6553600,2786588:26051076,623900,267389
(1,267:6553600,2786588:0,623900,267389
[1,267:6553600,2786588:26051076,623900,267389
(1,267:6553600,2786588:26051076,623900,267389
h1,267:6553600,2786588:0,0,0
x1,267:7639999,2786588
x1,267:9396175,2786588
g1,267:9635381,2786588
x1,267:9954323,2786588
x1,267:11768306,2786588
g1,267:12007512,2786588
x1,267:12406190,2786588
x1,267:13382951,2786588
x1,267:13642091,2786588
g1,267:13881297,2786588
x1,267:16751778,2786588
r1,267:16751778,2786588:0,891289,267389
k1,267:24678227,2786588:7926449
k1,267:32604676,2786588:7926449
)
]
k1,267:6553600,2786588:-26051076
)
g1,267:6553600,2786588
[1,267:6553600,2786588:26051076,0,0
(1,267:6553600,2786588:26051076,0,0
k1,267:19579138,2786588:13025538
h1,267:19579138,2786588:0,0,0
g1,267:19579138,2786588
k1,267:32604676,2786588:13025538
)
]
g1,267:32604676,2786588
(1,267:32604676,2786588:0,623900,267389
k1,267:6553600,2786588:-26051076
[1,267:6553600,2786588:26051076,623900,267389
(1,267:6553600,2786588:26051076,623900,267389
k1,267:29365420,2786588:22811820
h1,267:29365420,2786588:0,0,0
x1,267:30222578,2786588
g1,267:30461784,2786588
x1,267:32604677,2786588
r1,267:32604677,2786588:0,891289,267389
g1,267:32604677,2786588
g1,267:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,267:6553600,52104190:26051076,47516670,0
(1,205:6553600,5308416:26051076,653634,179404
x1,205:6912410,5308416
x1,205:7271220,5308416
x1,205:7851295,5308416
x1,205:9170918,5308416
k1,201:9432013,5308416:261095
$1,201:9432013,5308416
x1,201:9864414,5308416
$1,201:9864414,5308416
x1,201:10063753,5308416
k1,201:10330321,5308416:266568
$1,201:10330321,5308416
x1,201:10740378,5308416
(1,201:10766125,5047998:311300,337875,0
x1,201:11044657,5047998
)
$1,201:11077425,5308416
x1,201:11276764,5308416
k1,201:11543332,5308416:266568
$1,201:11543332,5308416
x1,201:11897823,5308416
(1,201:11943505,5047998:311300,337875,0
x1,201:12222037,5047998
)
$1,201:12254805,5308416
x1,201:12454144,5308416
k1,201:12720711,5308416:266567
$1,201:12720711,5308416
x1,201:13091731,5308416
$1,201:13091731,5308416
x1,201:13291070,5308416
k1,201:13557638,5308416:266568
$1,201:13557638,5308416
x1,201:13990039,5308416
(1,201:13990039,5047998:893850,393216,131072
x1,201:14558632,5047998
x1,201:14851121,5047998
)
$1,201:14883889,5308416
k1,201:15144984,5308416:261095
x1,201:16301150,5308416
k1,201:16562246,5308416:261096
$1,201:16562246,5308416
x1,201:16994647,5308416
(1,201:16994647,5047998:770058,393216,131072
x1,201:17501344,5047998
x1,201:17731937,5047998
)
$1,201:17764705,5308416
k1,201:18025800,5308416:261095
x1,201:18623817,5308416
k1,201:18884912,5308416:261095
x1,201:19163987,5308416
x1,201:19522797,5308416
x1,201:20001211,5308416
k1,201:20267779,5308416:266568
x1,201:20546854,5308416
x1,201:20905664,5308416
x1,201:21184739,5308416
k1,201:21445834,5308416:261095
x1,201:22602000,5308416
k1,201:22863096,5308416:261096
x1,201:23142171,5308416
x1,201:23500981,5308416
x1,201:23780056,5308416
k1,201:24041151,5308416:261095
x1,201:25037846,5308416
k1,201:25298942,5308416:261096
x1,201:25697620,5308416
x1,201:26475042,5308416
x1,201:26873720,5308416
x1,201:27431869,5308416
x1,201:28667771,5308416
k1,201:28928866,5308416:261095
x1,201:29686354,5308416
x1,201:30924249,5308416
x1,201:31243191,5308416
x1,201:32604676,5308416
k1,201:32604676,5308416:0
)
(1,205:6553600,6389548:26051076,538214,179404
x1,205:7829369,6389548
x1,205:8427386,6389548
x1,205:9663288,6389548
k1,202:9888855,6389548:225567
x1,202:10167930,6389548
x1,202:10526740,6389548
x1,202:10805815,6389548
k1,202:11031382,6389548:225567
x1,202:11513782,6389548
k1,202:11739349,6389548:225567
x1,202:12421088,6389548
x1,202:13019105,6389548
x1,202:14255006,6389548
x1,202:14514146,6389548
k1,202:14739713,6389548:225567
x1,202:15598864,6389548
k1,202:15824431,6389548:225567
x1,202:16781258,6389548
x1,202:18096895,6389548
x1,202:18356035,6389548
k1,202:18581603,6389548:225568
x1,202:19183606,6389548
x1,202:19662020,6389548
x1,202:20618847,6389548
x1,202:21820861,6389548
k1,202:22046428,6389548:225567
x1,202:22684313,6389548
k1,202:22909880,6389548:225567
x1,202:23667368,6389548
x1,202:24705924,6389548
x1,202:25585009,6389548
x1,202:27119920,6389548
k1,202:27345487,6389548:225567
x1,202:27947490,6389548
x1,202:28425904,6389548
x1,202:29980748,6389548
k1,202:30206315,6389548:225567
x1,202:30963803,6389548
k1,202:31189370,6389548:225567
x1,202:31588048,6389548
x1,202:32365470,6389548
x1,202:32604676,6389548
k1,205:32604676,6389548:0
)
(1,205:6553600,7470680:26051076,498346,139537
x1,205:6952278,7470680
x1,205:7510427,7470680
x1,205:8746329,7470680
g1,202:8985535,7470680
x1,202:9743023,7470680
x1,202:10980918,7470680
x1,202:11299860,7470680
x1,202:12462006,7470680
g1,202:12701212,7470680
x1,202:13060022,7470680
g1,202:13299228,7470680
x1,202:14295923,7470680
g1,202:14535129,7470680
x1,202:14933807,7470680
x1,202:15272683,7470680
x1,202:15753090,7470680
x1,202:16111900,7470680
x1,202:16530512,7470680
x1,202:17048793,7470680
x1,202:17527207,7470680
x1,202:17886017,7470680
g1,202:18125223,7470680
x1,202:18607623,7470680
g1,202:18846829,7470680
x1,202:19205639,7470680
x1,202:19564449,7470680
x1,202:20144524,7470680
x1,202:21579764,7470680
g1,202:21818970,7470680
x1,202:22855533,7470680
g1,202:23094739,7470680
x1,202:23453549,7470680
x1,202:23812359,7470680
x1,202:24392434,7470680
g1,202:24631640,7470680
x1,202:26148609,7470680
g1,202:26387815,7470680
x1,202:27627703,7470680
x1,202:29027062,7470680
k1,203:32604676,7470680:3577614
g1,205:32604676,7470680
)
(1,205:6553600,8551812:26051076,538214,179404
x1,205:7022047,8551812
x1,203:7602122,8551812
k1,203:7861676,8551812:259554
$1,203:7861676,8551812
x1,203:8235187,8551812
k1,203:8468434,8551812:233247
x1,203:9026584,8551812
k1,203:9259832,8551812:233248
x1,203:9817981,8551812
k1,203:9937582,8551812:119601
x1,203:10495731,8551812
k1,203:10615332,8551812:119601
(1,203:10615332,8551812:837219,75748,0
x1,203:10814671,8551812
g1,203:10934272,8551812
x1,203:11133611,8551812
g1,203:11253212,8551812
x1,203:11452551,8551812
)
k1,203:11572152,8551812:119601
$1,203:11572152,8551812
k1,203:11831706,8551812:259554
x1,203:12629062,8551812
k1,203:12888615,8551812:259553
$1,203:12888615,8551812
x1,203:13465202,8551812
(1,203:13465202,8668722:319400,364089,0
x1,203:13751834,8668722
)
x1,203:14577433,8551812
x1,203:14796082,8551812
k1,203:14915683,8551812:119601
x1,203:15713039,8551812
$1,203:15713039,8551812
k1,203:15972593,8551812:259554
x1,203:16690213,8551812
x1,203:18045718,8551812
k1,203:18305272,8551812:259554
x1,203:19301967,8551812
k1,203:19561521,8551812:259554
$1,203:19561521,8551812
x1,203:19935032,8551812
$1,203:19935032,8551812
x1,203:20174238,8551812
x1,203:20552983,8551812
x1,203:22309159,8551812
k1,203:22568713,8551812:259554
x1,203:23607269,8551812
x1,203:24763435,8551812
k1,203:25022988,8551812:259553
x1,203:25904066,8551812
x1,203:26663548,8551812
x1,203:27460904,8551812
x1,203:28696806,8551812
k1,203:28956360,8551812:259554
x1,203:30351733,8551812
k1,203:30611287,8551812:259554
x1,203:31308974,8551812
x1,203:31707652,8551812
x1,203:32365470,8551812
x1,203:32604676,8551812
k1,205:32604676,8551812:0
)
(1,205:6553600,9632944:26051076,624507,212178
x1,205:7191485,9632944
x1,205:8427387,9632944
k1,203:8710134,9632944:282747
$1,203:8710134,9632944
x1,203:9223890,9632944
k1,203:9515103,9632944:271903
x1,203:9993517,9632944
k1,203:10265420,9632944:271903
x1,203:10783701,9632944
(1,203:10783701,9372526:319400,364089,0
x1,203:11070333,9372526
)
$1,203:11103101,9632944
k1,203:11385849,9632944:282748
x1,203:12542015,9632944
k1,203:12824762,9632944:282747
$1,203:12824762,9632944
x1,203:13198273,9632944
k1,203:13386768,9632944:188495
x1,203:13944918,9632944
k1,203:14133413,9632944:188495
x1,203:14506924,9632944
$1,203:14506924,9632944
k1,203:14789672,9632944:282748
x1,203:15108614,9632944
x1,203:15467424,9632944
x1,203:15826234,9632944
x1,203:16625583,9632944
x1,203:18020955,9632944
k1,203:18303702,9632944:282747
x1,203:19260529,9632944
x1,203:20398756,9632944
k1,203:20681504,9632944:282748
$1,203:20681504,9632944
x1,203:21199785,9632944
$1,203:21199785,9632944
x1,203:21399124,9632944
k1,203:21848689,9632944:449565
x1,203:22317136,9632944
k1,204:21848689,9632944:-59803
x1,204:22897211,9632944
k1,204:23179958,9632944:282747
x1,204:24176653,9632944
k1,204:24459401,9632944:282748
x1,204:26133848,9632944
k1,204:26416595,9632944:282747
$1,204:26416595,9632944
[1,204:26416595,9632944:432401,498346,139537
(1,204:26473325,9632944:0,498346,0
x1,204:26832135,9632944
)
(1,204:26416595,9632944:432401,308974,139537
x1,204:26848996,9632944
)
]
k1,204:27120899,9632944:271903
x1,204:27878388,9632944
k1,204:28150291,9632944:271903
x1,204:29856801,9632944
k1,204:29976402,9632944:119601
(1,204:29976402,9094726:757489,0,717628
x1,204:30733891,9094726
)
[1,204:30733891,9845122:934230,768600,0
(1,204:30733891,9302257:370768,225735,0
x1,204:31071891,9302257
)
(1,204:30733891,9845122:934230,346600,0
x1,204:31635353,9845122
)
]
k1,204:31787722,9632944:119601
x1,204:32382250,9632944
(1,204:32382250,9740586:222426,346600,0
x1,204:32571908,9740586
)
$1,204:32604676,9632944
k1,205:32604676,9632944:0
)
(1,205:6553600,10714076:26051076,598293,212178
x1,205:7709766,10714076
g1,204:7948972,10714076
x1,204:8945667,10714076
g1,204:9184873,10714076
x1,204:10101832,10714076
x1,204:10980917,10714076
x1,204:11180256,10714076
x1,204:12057347,10714076
g1,204:12296553,10714076
x1,204:12675298,10714076
x1,204:13474647,10714076
x1,204:14870019,10714076
g1,204:15109225,10714076
$1,204:15109225,10714076
[1,204:15109225,10714076:747104,598293,0
(1,204:15147722,10714076:0,498346,0
x1,204:15506532,10714076
)
(1,204:15109225,10714076:747104,598293,0
x1,204:15519282,10714076
(1,204:15545029,10453658:311300,337875,0
x1,204:15823561,10453658
)
)
]
g1,204:16055664,10714076
x1,204:16813153,10714076
g1,204:17012488,10714076
x1,204:18718998,10714076
g1,204:18838599,10714076
(1,204:18838599,10175858:757489,0,717628
x1,204:19596088,10175858
)
[1,204:19596088,10926254:934230,768600,0
(1,204:19596088,10383389:370768,225735,0
x1,204:19934088,10383389
)
(1,204:19596088,10926254:934230,346600,0
x1,204:20497550,10926254
)
]
x1,204:21403921,10714076
(1,204:21403921,10821718:222426,346600,0
x1,204:21593579,10821718
)
g1,204:21785815,10714076
x1,204:22343965,10714076
g1,204:22503433,10714076
[1,204:22503433,10714076:432401,498346,139537
(1,204:22560163,10714076:0,498346,0
x1,204:22918973,10714076
)
(1,204:22503433,10714076:432401,308974,139537
x1,204:22935834,10714076
)
]
x1,204:23214909,10714076
(1,204:23214909,10453658:311300,337875,0
x1,204:23493441,10453658
)
$1,204:23526209,10714076
g1,204:23765415,10714076
x1,204:24283696,10714076
x1,204:24582703,10714076
g1,204:24821909,10714076
x1,204:25998009,10714076
x1,204:26835233,10714076
g1,204:27074439,10714076
x1,204:27831927,10714076
x1,204:29067829,10714076
g1,204:29307035,10714076
x1,204:29948906,10714076
g1,204:30188112,10714076
$1,204:30188112,10714076
x1,204:30618852,10714076
g1,204:30818187,10714076
x1,204:31535808,10714076
g1,204:31735143,10714076
x1,204:32452764,10714076
$1,204:32452764,10714076
k1,205:32604676,10714076:151912
g1,205:32604676,10714076
)
(1,228:6553600,13126770:26051076,1260535,901727
g1,228:8933599,13126770
(1,228:8933599,13126770:21291077,1260535,901727
g1,228:8933599,13126770
(1,228:8933599,13126770:0,756789,324342
[1,228:8933599,13126770:0,756789,324342
(1,93:8933599,13126770:0,756789,324342
r1,267:8933599,13126770:0,1081131,324342
)
]
)
(1,228:8933599,13126770:21291077,1260535,901727
$1,228:8933599,13126770
(1,228:8933599,13126770:21291077,1260535,901727
(1,228:8933599,13126770:1028757,609326,136996
(1,228:8933599,12574852:598017,28704,688914
x1,228:9531616,12574852
)
[1,228:9531616,13126770:430740,609326,0
(1,228:9531616,13126770:430740,308974,0
x1,228:9962356,13126770
)
]
)
g1,228:10081957,13126770
(1,228:10081957,13126770:5480986,1260535,901727
(1,228:10081957,11899631:418612,28704,2124174
x1,228:10500569,11899631
)
(1,228:10500569,13126770:1883338,1260535,901727
(1,228:10500569,11899631:568117,28704,2124174
x1,228:11068686,11899631
)
g1,228:10741006,13126770
[1,228:10741006,13126770:1402464,1260535,901727
(1,228:10741006,12623024:1402464,756789,324342
g1,228:10741006,12623024
(1,228:10741006,12623024:1402464,756789,324342
r1,267:10741006,12623024:0,1081131,324342
g1,228:11068686,12623024
r1,267:11068686,12623024:0,822688,324342
k1,228:11226038,12623024:157352
$1,228:11226038,12623024
[1,228:11226038,12623024:432401,498346,139537
(1,228:11282768,12623024:0,498346,0
x1,228:11641578,12623024
)
(1,228:11226038,12623024:432401,308974,139537
x1,228:11658439,12623024
)
]
$1,228:11658439,12623024
k1,228:11815790,12623024:157351
g1,228:12143470,12623024
)
g1,228:12143470,12623024
)
(1,228:10741006,13704155:1402464,756789,324342
g1,228:10741006,13704155
(1,228:10741006,13704155:1402464,756789,324342
r1,267:10741006,13704155:0,1081131,324342
g1,228:11068686,13704155
r1,267:11068686,13704155:0,922635,324342
g1,228:11068686,13704155
$1,228:11068686,13704155
[1,228:11068686,13704155:747104,598293,0
(1,228:11107183,13704155:0,498346,0
x1,228:11465993,13704155
)
(1,228:11068686,13704155:747104,598293,0
x1,228:11478743,13704155
(1,228:11504490,13443737:311300,337875,0
x1,228:11783022,13443737
)
)
]
$1,228:11815790,13704155
g1,228:11815790,13704155
g1,228:12143470,13704155
)
g1,228:12143470,13704155
)
]
g1,228:11815790,13126770
(1,228:11815790,11899631:568117,28704,2124174
x1,228:12383907,11899631
)
)
g1,228:12543375,13126770
x1,228:13101525,13126770
g1,228:13260993,13126770
(1,228:13260993,13126770:1883338,1260535,901727
(1,228:13260993,11899631:568117,28704,2124174
x1,228:13829110,11899631
)
g1,228:13501430,13126770
[1,228:13501430,13126770:1402464,1260535,901727
(1,228:13501430,12623024:1402464,756789,324342
g1,228:13501430,12623024
(1,228:13501430,12623024:1402464,756789,324342
r1,267:13501430,12623024:0,1081131,324342
g1,228:13829110,12623024
r1,267:13829110,12623024:0,633316,324342
k1,228:13986462,12623024:157352
$1,228:13986462,12623024
x1,228:14418863,12623024
$1,228:14418863,12623024
k1,228:14576214,12623024:157351
g1,228:14903894,12623024
)
g1,228:14903894,12623024
)
(1,228:13501430,13704155:1402464,756789,324342
g1,228:13501430,13704155
(1,228:13501430,13704155:1402464,756789,324342
r1,267:13501430,13704155:0,1081131,324342
g1,228:13829110,13704155
r1,267:13829110,13704155:0,922635,324342
g1,228:13829110,13704155
$1,228:13829110,13704155
x1,228:14239167,13704155
(1,228:14264914,13443737:311300,337875,0
x1,228:14543446,13443737
)
$1,228:14576214,13704155
g1,228:14576214,13704155
g1,228:14903894,13704155
)
g1,228:14903894,13704155
)
]
g1,228:14576214,13126770
(1,228:14576214,11899631:568117,28704,2124174
x1,228:15144331,11899631
)
)
(1,228:15144331,11899631:418612,28704,2124174
x1,228:15562943,11899631
)
)
g1,228:15762278,13126770
(1,228:15762278,13126770:1156170,842650,0
[1,228:15762278,13126770:1156170,842650,0
(1,228:15762278,12719971:1156170,364089,0
k1,228:16197047,12719971:434769
x1,228:16483679,12719971
k1,228:16918448,12719971:434769
)
(1,228:15762278,13126770:1156170,263276,0
(1,228:15762278,13126770:558150,0,0
(1,228:15762278,13126770:558150,0,0
$1,228:15762278,13126770
(1,228:15762278,13126770:558150,418611,59802
x1,228:16320428,13126770
)
$1,228:16320428,13126770
)
)
(1,228:16320428,13126770:-119601,0,0
)
x1,228:16918448,13126770
)
]
)
g1,228:17117783,13126770
x1,228:17694370,13126770
(1,228:17694370,13234412:311300,337875,0
x1,228:17972902,13234412
)
x1,228:18842894,13126770
g1,228:18962495,13126770
x1,228:19759851,13126770
g1,228:21195093,13126770
(1,228:21195093,13126770:1395373,498346,0
(1,228:21195093,13126770:1395373,498346,0
x1,228:22590466,13126770
)
)
g1,228:24025708,13126770
x1,228:24543989,13126770
g1,228:24743324,13126770
x1,228:25500813,13126770
g1,228:25700148,13126770
(1,228:25700148,13126770:4205588,1260535,901727
(1,228:25700148,11899631:568117,28704,2124174
x1,228:26268265,11899631
)
g1,228:25940585,13126770
[1,228:25940585,13126770:3724714,1260535,901727
(1,228:25940585,12623024:3724714,756789,324342
g1,228:25940585,12623024
(1,228:25940585,12623024:1862357,756789,324342
r1,267:25940585,12623024:0,1081131,324342
g1,228:26268265,12623024
r1,267:26268265,12623024:0,922635,324342
k1,228:26498212,12623024:229947
$1,228:26498212,12623024
x1,228:26908269,12623024
(1,228:26934016,12362606:311300,337875,0
x1,228:27212548,12362606
)
$1,228:27245316,12623024
k1,228:27475262,12623024:229946
g1,228:27802942,12623024
)
g1,228:27802942,12623024
(1,228:27802942,12623024:1862357,756789,324342
g1,228:28130622,12623024
r1,267:28130622,12623024:0,633316,324342
g1,228:28130622,12623024
$1,228:28130622,12623024
x1,228:28911699,12623024
x1,228:29291937,12623024
$1,228:29337619,12623024
g1,228:29337619,12623024
g1,228:29665299,12623024
)
g1,228:29665299,12623024
)
(1,228:25940585,13704155:3724714,756789,324342
g1,228:25940585,13704155
(1,228:25940585,13704155:1862357,756789,324342
r1,267:25940585,13704155:0,1081131,324342
g1,228:26268265,13704155
r1,267:26268265,13704155:0,633316,324342
g1,228:26268265,13704155
$1,228:26268265,13704155
x1,228:27049342,13704155
x1,228:27429580,13704155
$1,228:27475262,13704155
g1,228:27475262,13704155
g1,228:27802942,13704155
)
g1,228:27802942,13704155
(1,228:27802942,13704155:1862357,756789,324342
g1,228:28130622,13704155
r1,267:28130622,13704155:0,922635,324342
k1,228:28378384,13704155:247762
$1,228:28378384,13704155
x1,228:28732875,13704155
(1,228:28778557,13443737:311300,337875,0
x1,228:29057089,13443737
)
$1,228:29089857,13704155
k1,228:29337619,13704155:247762
g1,228:29665299,13704155
)
g1,228:29665299,13704155
)
]
g1,228:29337619,13126770
(1,228:29337619,11899631:568117,28704,2124174
x1,228:29905736,11899631
)
)
g1,228:30025337,13126770
x1,228:30224676,13126770
)
$1,228:30224676,13126770
)
)
g1,228:30224676,13126770
(1,228:30224676,13126770:0,1260535,901727
(1,228:30224676,13126770:0,0,0
$1,228:30224676,13126770
h1,228:30224676,13126770:0,0,0
$1,228:30224676,13126770
)
g1,228:30224676,13126770
)
g1,228:32604675,13126770
(1,228:32604675,13126770:1,1260535,901727
(1,228:32604676,13126770:0,756789,324342
k1,228:31687716,13126770:-916960
(1,228:31687716,13126770:916960,756789,324342
(1,228:31687716,13126770:0,756789,324342
[1,228:31687716,13126770:0,756789,324342
(1,93:31687716,13126770:0,756789,324342
r1,267:31687716,13126770:0,1081131,324342
)
]
)
(1,228:31687716,13126770:0,0,0
(1,228:31687716,11849030:0,0,0
)
)
(1,228:31687716,13126770:916960,538214,179404
x1,228:32325601,13126770
x1,228:32604676,13126770
)
)
)
)
g1,228:32604676,13126770
)
(1,231:6553600,15811128:26051076,842650,139537
x1,231:8188179,15811128
k1,229:8445114,15811128:256935
$1,229:8445114,15811128
(1,229:8445114,15811128:1156170,842650,0
[1,229:8445114,15811128:1156170,842650,0
(1,229:8445114,15404329:1156170,364089,0
k1,229:8879883,15404329:434769
x1,229:9166515,15404329
k1,229:9601284,15404329:434769
)
(1,229:8445114,15811128:1156170,263276,0
(1,229:8445114,15811128:558150,0,0
(1,229:8445114,15811128:558150,0,0
$1,229:8445114,15811128
(1,229:8445114,15811128:558150,418611,59802
x1,229:9003264,15811128
)
$1,229:9003264,15811128
)
)
(1,229:9003264,15811128:-119601,0,0
)
x1,229:9601284,15811128
)
]
)
$1,229:9601284,15811128
k1,229:9858219,15811128:256935
x1,229:10575839,15811128
x1,229:12214405,15811128
k1,229:12471340,15811128:256935
x1,229:13149092,15811128
x1,229:13547770,15811128
x1,229:13906580,15811128
x1,229:14486655,15811128
x1,229:16200969,15811128
k1,229:16457904,15811128:256935
x1,229:17055921,15811128
k1,229:17312856,15811128:256935
x1,229:18193934,15811128
x1,229:18953416,15811128
x1,229:19750772,15811128
x1,229:21186013,15811128
k1,229:21447381,15811128:261368
x1,229:22368326,15811128
k1,229:22625261,15811128:256935
x1,229:24152197,15811128
x1,229:24530941,15811128
x1,229:25013341,15811128
x1,229:26249243,15811128
k1,229:26506178,15811128:256935
x1,229:27423137,15811128
x1,229:27622476,15811128
k1,229:27994604,15811128:372128
$1,229:27994604,15811128
x1,229:28512885,15811128
$1,229:28512885,15811128
k1,229:28769820,15811128:256935
x1,229:29252220,15811128
k1,229:29509155,15811128:256935
x1,229:30467975,15811128
x1,229:30866653,15811128
x1,229:31705870,15811128
k1,229:31962805,15811128:256935
x1,229:32604676,15811128
k1,229:32604676,15811128:0
)
(1,231:6553600,16892260:26051076,598293,179404
x1,231:8596825,16892260
g1,229:8796160,16892260
x1,229:9354310,16892260
g1,229:9553645,16892260
x1,229:10191530,16892260
g1,229:10350998,16892260
x1,229:10909148,16892260
g1,229:11068616,16892260
x1,229:12128768,16892260
(1,229:12154515,16631842:311300,337875,0
x1,229:12433047,16631842
)
x1,229:12820306,16892260
(1,229:12865988,16631842:311300,337875,0
x1,229:13144520,16631842
)
g1,229:13376623,16892260
x1,229:13934773,16892260
g1,229:14134108,16892260
x1,229:14492918,16892260
$1,229:14492918,16892260
x1,229:14692257,16892260
k1,230:32604677,16892260:17912420
g1,231:32604677,16892260
)
(1,231:6553600,17973392:26051076,538214,179404
x1,231:7291154,17973392
x1,230:7550293,17973392
k1,230:7954979,17973392:404686
x1,230:8891873,17973392
x1,230:9190880,17973392
k1,230:9595565,17973392:404685
x1,230:10353053,17973392
k1,230:10757739,17973392:404686
x1,230:11455426,17973392
x1,230:12412253,17973392
x1,230:13528551,17973392
k1,230:14178451,17973392:649900
x1,230:14975807,17973392
k1,230:15380493,17973392:404686
$1,230:15380493,17973392
x1,230:15797111,17973392
$1,230:15956582,17973392
k1,230:16361267,17973392:404685
x1,230:16759945,17973392
x1,230:17098821,17973392
k1,230:17503507,17973392:404686
x1,230:17862317,17973392
k1,230:18267003,17973392:404686
x1,230:19443104,17973392
k1,230:19847789,17973392:404685
x1,230:20425872,17973392
k1,230:20830558,17973392:404686
x1,230:21827253,17973392
x1,230:23284421,17973392
k1,230:23689106,17973392:404685
x1,230:24217354,17973392
x1,230:24958894,17973392
k1,230:25363580,17973392:404686
x1,230:26758953,17973392
k1,230:27163639,17973392:404686
x1,230:28279937,17973392
x1,230:29041412,17973392
x1,230:29400222,17973392
k1,230:29804907,17973392:404685
$1,230:29804907,17973392
x1,230:30156243,17973392
(1,230:30156243,18084476:479421,358263,0
x1,230:30479104,18084476
)
x1,230:31266574,17973392
x1,230:31571396,17973392
k1,230:32046526,17973392:475130
x1,230:32604676,17973392
k1,231:32604676,17973392:0
)
(1,231:6553600,19054524:26051076,538214,277109
x1,231:9552406,19054524
(1,230:9552406,19200561:1887126,393216,131072
x1,230:11406764,19200561
)
x1,230:12070442,19054524
x1,230:12375264,19054524
k1,230:12421186,19054524:45922
x1,230:12979336,19054524
k1,230:13025257,19054524:45921
x1,230:16024063,19054524
(1,230:16024063,19200561:2885562,393216,131072
x1,230:18876857,19200561
)
x1,230:19540535,19054524
x1,230:19845357,19054524
$1,230:19845357,19054524
k1,230:20027789,19054524:182432
x1,230:20886940,19054524
k1,230:21069372,19054524:182432
$1,230:21069372,19054524
x1,230:21501773,19054524
k1,230:21701108,19054524:199335
x1,230:22179522,19054524
k1,230:22378857,19054524:199335
x1,230:22897138,19054524
$1,230:22897138,19054524
k1,230:23079570,19054524:182432
x1,230:24235736,19054524
k1,230:24418168,19054524:182432
$1,230:24418168,19054524
x1,230:24791679,19054524
k1,230:24991014,19054524:199335
x1,230:25549164,19054524
k1,230:25748499,19054524:199335
x1,230:26107309,19054524
$1,230:26107309,19054524
x1,230:26306648,19054524
k1,230:26606665,19054524:300017
x1,230:28241244,19054524
k1,230:28423676,19054524:182432
$1,230:28423676,19054524
x1,230:29518047,19054524
x1,230:29876857,19054524
k1,230:30076192,19054524:199335
x1,230:30634342,19054524
k1,230:30833677,19054524:199335
x1,230:31266078,19054524
$1,230:31266078,19054524
k1,230:31448510,19054524:182432
x1,230:32604676,19054524
k1,230:32604676,19054524:0
)
(1,231:6553600,20135656:26051076,598293,179404
x1,231:7071881,20135656
k1,230:6952280,20135656:-119601
x1,230:7655366,20135656
x1,230:8370993,20135656
x1,230:8809539,20135656
k1,230:9024631,20135656:215092
x1,230:9582781,20135656
k1,230:9797872,20135656:215091
x1,230:10530193,20135656
(1,230:10530193,19875238:311300,337875,0
x1,230:10808725,19875238
)
x1,230:11559113,20135656
k1,230:11774205,20135656:215092
x1,230:12531694,20135656
k1,230:12746785,20135656:215091
x1,230:13156842,20135656
(1,230:13182589,19875238:311300,337875,0
x1,230:13461121,19875238
)
$1,230:13493889,20135656
x1,230:13693228,20135656
k1,230:13944252,20135656:251024
x1,230:15100418,20135656
k1,230:15349078,20135656:248660
$1,230:15349078,20135656
x1,230:15700414,20135656
(1,230:15700414,20246740:479421,358263,0
x1,230:16023275,20246740
)
$1,230:16179835,20135656
k1,230:16428495,20135656:248660
x1,230:17469044,20135656
k1,230:17717704,20135656:248660
x1,230:18116382,20135656
x1,230:18778187,20135656
x1,230:18977526,20135656
x1,230:19834685,20135656
x1,230:20133692,20135656
k1,230:20382352,20135656:248660
x1,230:21044158,20135656
x1,230:21861446,20135656
x1,230:23145188,20135656
k1,230:23393849,20135656:248661
x1,230:24035720,20135656
k1,230:24284380,20135656:248660
$1,230:24284380,20135656
x1,230:24643190,20135656
k1,230:24858281,20135656:215091
x1,230:25416431,20135656
k1,230:25631523,20135656:215092
x1,230:25990333,20135656
$1,230:25990333,20135656
x1,230:26189672,20135656
k1,230:26536975,20135656:347303
x1,230:27005422,20135656
x1,230:27625365,20135656
x1,230:29102467,20135656
k1,230:29353491,20135656:251024
x1,230:30150847,20135656
k1,230:30399507,20135656:248660
$1,230:30399507,20135656
x1,230:30889382,20135656
$1,230:30940711,20135656
k1,230:31189371,20135656:248660
x1,230:31946859,20135656
x1,230:32305669,20135656
x1,230:32604676,20135656
k1,230:32604676,20135656:0
)
(1,231:6553600,21216788:26051076,538214,179404
x1,231:7669898,21216788
x1,231:8431373,21216788
x1,231:8790183,21216788
k1,230:9047727,21216788:257544
$1,230:9047727,21216788
x1,230:9399063,21216788
(1,230:9399063,21327872:447288,358263,0
x1,230:9776537,21327872
)
x1,230:10459154,21216788
x1,230:10769790,21216788
k1,230:10999689,21216788:229899
x1,230:11557839,21216788
k1,230:11787737,21216788:229898
x1,230:12139073,21216788
(1,230:12139073,21327872:479421,358263,0
x1,230:12461934,21327872
)
x1,230:13688780,21216788
k1,230:13860474,21216788:171694
x1,230:14418624,21216788
k1,230:14590317,21216788:171693
x1,230:14924045,21216788
x1,230:15234681,21216788
$1,230:15234681,21216788
x1,230:15434020,21216788
k1,230:15696149,21216788:262129
x1,230:16812447,21216788
k1,230:17074576,21216788:262129
$1,230:17074576,21216788
x1,230:17425912,21216788
(1,230:17425912,21327872:447288,358263,0
x1,230:17803386,21327872
)
$1,230:17873200,21216788
k1,230:18130744,21216788:257544
x1,230:18730754,21216788
x1,230:20173968,21216788
k1,230:20431512,21216788:257544
x1,230:21888680,21216788
k1,230:22146225,21216788:257545
$1,230:22146225,21216788
x1,230:22497561,21216788
(1,230:22497561,21327872:479421,358263,0
x1,230:22820422,21327872
)
$1,230:22976982,21216788
k1,230:23234526,21216788:257544
x1,230:23633204,21216788
x1,230:23992014,21216788
k1,230:24249558,21216788:257544
x1,230:25327982,21216788
x1,230:26248928,21216788
x1,230:27205755,21216788
k1,230:27463300,21216788:257545
x1,230:28101185,21216788
k1,230:28358729,21216788:257544
$1,230:28358729,21216788
x1,230:28791130,21216788
$1,230:28791130,21216788
x1,230:28990469,21216788
k1,230:29364425,21216788:373956
x1,230:30281384,21216788
x1,230:31142527,21216788
k1,230:31404656,21216788:262129
x1,230:32604676,21216788
k1,230:32604676,21216788:0
)
(1,231:6553600,22297920:26051076,598293,179404
x1,231:7721228,22297920
x1,230:7971896,22297920
k1,230:8198365,22297920:226469
x1,230:8756515,22297920
k1,230:8982983,22297920:226468
x1,230:9415384,22297920
$1,230:9415384,22297920
k1,230:9670871,22297920:255487
x1,230:10827037,22297920
k1,230:11082523,22297920:255486
$1,230:11082523,22297920
x1,230:11600804,22297920
k1,230:11481203,22297920:-119601
x1,230:12184289,22297920
x1,230:12973173,22297920
x1,230:13303577,22297920
k1,230:13530046,22297920:226469
x1,230:14088196,22297920
k1,230:14314665,22297920:226469
x1,230:14724722,22297920
(1,230:14750469,22037502:311300,337875,0
x1,230:15029001,22037502
)
$1,230:15061769,22297920
x1,230:15261108,22297920
k1,230:15520664,22297920:259556
x1,230:16597095,22297920
k1,230:16852582,22297920:255487
x1,230:17514388,22297920
x1,230:18331676,22297920
x1,230:19615418,22297920
k1,230:19870904,22297920:255486
x1,230:21469602,22297920
x1,230:22450348,22297920
k1,230:22705835,22297920:255487
x1,230:23702530,22297920
k1,230:23958016,22297920:255486
x1,230:25397243,22297920
k1,230:25765026,22297920:367783
x1,230:27040795,22297920
x1,230:28521883,22297920
k1,230:28777369,22297920:255486
x1,230:29375386,22297920
x1,230:30093006,22297920
x1,230:30491684,22297920
x1,230:31229238,22297920
x1,230:32345536,22297920
x1,230:32604676,22297920
k1,230:32604676,22297920:0
)
(1,231:6553600,23379052:26051076,538214,179404
x1,231:8431372,23379052
k1,230:8643589,23379052:212217
x1,230:9221672,23379052
k1,230:9433889,23379052:212217
$1,230:9433889,23379052
x1,230:9850507,23379052
$1,230:10009978,23379052
k1,230:10222194,23379052:212216
x1,230:11378360,23379052
k1,230:11590577,23379052:212217
$1,230:11590577,23379052
x1,230:12080452,23379052
$1,230:12131781,23379052
x1,230:12331120,23379052
k1,230:12641065,23379052:309945
x1,230:13637760,23379052
k1,230:13849977,23379052:212217
$1,230:13849977,23379052
x1,230:14211029,23379052
$1,230:14211029,23379052
k1,230:14423245,23379052:212216
x1,230:15120932,23379052
x1,230:16017956,23379052
k1,230:16327901,23379052:309945
x1,230:17175091,23379052
x1,230:17573769,23379052
x1,230:18550530,23379052
x1,230:19846234,23379052
k1,230:20058451,23379052:212217
x1,230:20855807,23379052
k1,230:21068024,23379052:212217
$1,230:21068024,23379052
x1,230:22146696,23379052
$1,230:22146696,23379052
k1,230:22358913,23379052:212217
x1,230:24236685,23379052
k1,230:24448901,23379052:212216
x1,230:25026984,23379052
k1,230:25239201,23379052:212217
$1,230:25239201,23379052
x1,230:25729076,23379052
$1,230:25780405,23379052
k1,230:25992622,23379052:212217
x1,230:26770044,23379052
x1,230:27328193,23379052
x1,230:27826539,23379052
k1,230:28038756,23379052:212217
$1,230:28038756,23379052
x1,230:29117428,23379052
$1,230:29117428,23379052
k1,230:29329644,23379052:212216
x1,230:29907727,23379052
k1,230:30119944,23379052:212217
$1,230:30119944,23379052
x1,230:30536562,23379052
$1,230:30696033,23379052
x1,230:30895372,23379052
k1,230:31205317,23379052:309945
x1,230:32604676,23379052
k1,230:32604676,23379052:0
)
(1,231:6553600,24460184:26051076,498346,277109
x1,231:7036000,24460184
g1,230:7275206,24460184
x1,230:8032694,24460184
g1,230:8271900,24460184
x1,230:9408133,24460184
x1,230:9806811,24460184
x1,230:11024773,24460184
g1,230:11263979,24460184
x1,230:11943725,24460184
x1,230:12302535,24460184
x1,230:13526475,24460184
g1,230:13765681,24460184
x1,230:15161054,24460184
g1,230:15400260,24460184
x1,230:15798938,24460184
x1,230:16137814,24460184
x1,230:16977031,24460184
x1,230:17395643,24460184
g1,230:17634849,24460184
$1,230:17634849,24460184
x1,230:17995901,24460184
$1,230:17995901,24460184
x1,230:18195240,24460184
g1,230:18434446,24460184
x1,230:19355391,24460184
g1,230:19594597,24460184
x1,230:20621193,24460184
x1,230:21619881,24460184
g1,230:21859087,24460184
x1,230:22217897,24460184
g1,230:22457103,24460184
$1,230:22457103,24460184
x1,230:23081029,24460184
(1,230:23081029,24567826:311300,337875,0
x1,230:23359561,24567826
)
x1,230:23591668,24460184
g1,230:23711269,24460184
(1,230:23711269,24460184:837219,75748,0
x1,230:23910608,24460184
g1,230:24030209,24460184
x1,230:24229548,24460184
g1,230:24349149,24460184
x1,230:24548488,24460184
)
g1,230:24668089,24460184
x1,230:24867428,24460184
g1,230:24987029,24460184
x1,230:25610955,24460184
(1,230:25610955,24606221:1488124,393216,131072
x1,230:26162721,24606221
x1,230:27066311,24606221
)
$1,230:27099079,24460184
x1,230:27298418,24460184
k1,231:32604676,24460184:5306258
g1,231:32604676,24460184
)
(1,239:6553600,26545481:26051076,498346,139537
k1,236:6553600,26545481:0
(1,236:6553600,26545481:0,0,0
(1,236:6553600,26545481:0,0,0
(1,236:6553600,25464349:0,0,0
)
)
g1,236:6553600,26545481
)
x1,236:7964410,26545481
k1,236:8219785,26545481:255375
x1,236:9415810,26545481
x1,236:10504690,26545481
k1,236:10760065,26545481:255375
$1,236:10760065,26545481
x1,236:11621853,26545481
$1,236:11621853,26545481
k1,236:12339474,26545481:717621
x1,236:12877689,26545481
k1,236:13099739,26545481:222050
x1,236:14654582,26545481
x1,236:15974205,26545481
k1,236:16196271,26545481:222066
x1,236:16874023,26545481
x1,236:17472040,26545481
x1,236:18050122,26545481
x1,236:18807610,26545481
x1,236:20043512,26545481
k1,236:20265579,26545481:222067
x1,236:20843662,26545481
k1,236:21065729,26545481:222067
x1,236:22201962,26545481
x1,236:22600640,26545481
x1,236:23818602,26545481
k1,236:24040669,26545481:222067
x1,236:24720415,26545481
x1,236:25079225,26545481
x1,236:26905168,26545481
k1,236:27127234,26545481:222066
x1,236:28203664,26545481
x1,236:28965139,26545481
x1,236:30523970,26545481
k1,236:30746037,26545481:222067
x1,236:31104847,26545481
k1,236:31326914,26545481:222067
x1,236:32006660,26545481
x1,236:32604676,26545481
k1,239:32604676,26545481:0
)
(1,239:6553600,27626613:26051076,538214,179404
x1,239:7757606,27626613
k1,236:7920095,27626613:162489
x1,236:9315468,27626613
k1,236:9477957,27626613:162489
x1,236:9796899,27626613
x1,236:11610882,27626613
k1,236:11773371,27626613:162489
x1,236:12172049,27626613
x1,236:13148810,27626613
x1,236:13890350,27626613
k1,236:14170933,27626613:280583
x1,236:14689214,27626613
x1,236:14988221,27626613
k1,236:15150710,27626613:162489
x1,236:15928133,27626613
k1,236:16090622,27626613:162489
$1,236:16090622,27626613
x1,236:16509981,27626613
k1,236:16808986,27626613:199335
x1,236:17287400,27626613
k1,236:17486735,27626613:199335
x1,236:19280785,27626613
k1,236:19400386,27626613:119601
x1,236:20118006,27626613
$1,236:20118006,27626613
k1,236:20280495,27626613:162489
x1,236:21436661,27626613
k1,236:21599150,27626613:162489
x1,236:22675580,27626613
x1,236:24156668,27626613
k1,236:24319156,27626613:162488
x1,236:24677966,27626613
k1,236:24840455,27626613:162489
x1,236:25920872,27626613
x1,236:26801950,27626613
k1,236:26964439,27626613:162489
$1,236:26964439,27626613
x1,236:27477336,27626613
k1,236:27728000,27626613:199335
x1,236:28286150,27626613
k1,236:28485485,27626613:199335
x1,236:29402444,27626613
k1,236:29522045,27626613:119601
(1,236:29522045,27626613:837219,75748,0
x1,236:29721384,27626613
g1,236:29840985,27626613
x1,236:30040324,27626613
g1,236:30159925,27626613
x1,236:30359264,27626613
)
k1,236:30478865,27626613:119601
x1,236:30678204,27626613
k1,236:30797805,27626613:119601
x1,236:31217164,27626613
k1,236:31322870,27626613:6036
x1,236:31881020,27626613
k1,236:31887056,27626613:6036
x1,236:32604676,27626613
$1,236:32604676,27626613
k1,239:32604676,27626613:0
)
(1,239:6553600,28707745:26051076,538214,277109
x1,239:7131683,28707745
k1,236:7309435,28707745:177752
x1,236:8268255,28707745
x1,236:8866272,28707745
x1,236:9823099,28707745
x1,236:10301513,28707745
x1,236:10660323,28707745
k1,236:10838075,28707745:177752
$1,236:10838075,28707745
x1,236:11550311,28707745
x1,236:11800979,28707745
$1,236:11800979,28707745
k1,236:11978732,28707745:177753
x1,236:13374105,28707745
k1,236:13551857,28707745:177752
x1,236:14191735,28707745
x1,236:15908043,28707745
k1,236:16085795,28707745:177752
x1,236:16604076,28707745
x1,236:16923018,28707745
x1,236:18238655,28707745
x1,236:18780856,28707745
k1,236:18958608,28707745:177752
$1,236:18958608,28707745
x1,236:19269162,28707745
(1,236:19269162,28815387:311300,337875,0
x1,236:19547694,28815387
)
k1,236:19779797,28707745:199335
x1,236:20337947,28707745
k1,236:20537282,28707745:199335
x1,236:20847836,28707745
(1,236:20847836,28815387:311300,337875,0
x1,236:21126368,28815387
)
k1,236:21358471,28707745:199335
x1,236:21916621,28707745
k1,236:22115956,28707745:199335
(1,236:22115956,28707745:837219,75748,0
x1,236:22315295,28707745
g1,236:22434896,28707745
x1,236:22634235,28707745
g1,236:22753836,28707745
x1,236:22953175,28707745
)
k1,236:23152510,28707745:199335
x1,236:23710660,28707745
k1,236:23909995,28707745:199335
x1,236:24220549,28707745
(1,236:24220549,28853782:776320,393216,131072
x1,236:24772315,28853782
x1,236:24964101,28853782
)
$1,236:24996869,28707745
x1,236:25196208,28707745
k1,236:25494665,28707745:298457
x1,236:26770434,28707745
k1,236:26948186,28707745:177752
$1,236:26948186,28707745
x1,236:27258740,28707745
(1,236:27258740,28815387:355294,225735,0
x1,236:27581266,28815387
)
$1,236:27614034,28707745
k1,236:27791787,28707745:177753
x1,236:28788482,28707745
k1,236:28966234,28707745:177752
$1,236:28966234,28707745
x1,236:29377040,28707745
$1,236:29377040,28707745
x1,236:29616246,28707745
x1,236:30293999,28707745
k1,236:30471751,28707745:177752
x1,236:30790693,28707745
x1,236:32604676,28707745
k1,236:32604676,28707745:0
)
(1,239:6553600,29788877:26051076,538214,179404
x1,239:6952278,29788877
x1,236:7929039,29788877
x1,236:8188179,29788877
k1,236:8475479,29788877:287300
x1,236:9631645,29788877
k1,236:9918944,29788877:287299
$1,236:9918944,29788877
x1,236:10431841,29788877
$1,236:10483170,29788877
k1,236:10770470,29788877:287300
x1,236:11767165,29788877
k1,236:12054465,29788877:287300
x1,236:12935543,29788877
k1,236:13222842,29788877:287299
x1,236:13800925,29788877
k1,236:14088225,29788877:287300
x1,236:14407167,29788877
x1,236:16221150,29788877
k1,236:16508450,29788877:287300
x1,236:16907128,29788877
x1,236:17883889,29788877
x1,236:18625429,29788877
k1,236:19088651,29788877:463222
x1,236:20229868,29788877
k1,237:19088651,29788877:-19935
x1,237:20927553,29788877
k1,237:21214852,29788877:287299
$1,237:21214852,29788877
x1,237:21727749,29788877
$1,237:21779078,29788877
x1,237:21978417,29788877
k1,237:22277740,29788877:299323
x1,237:22796021,29788877
x1,237:23095028,29788877
k1,237:23382328,29788877:287300
x1,237:24458758,29788877
x1,237:25939846,29788877
k1,237:26227146,29788877:287300
$1,237:26227146,29788877
x1,237:26939382,29788877
x1,237:27190050,29788877
k1,237:27381579,29788877:191529
x1,237:27939729,29788877
k1,237:28131259,29788877:191530
x1,237:28490069,29788877
$1,237:28490069,29788877
k1,237:28777369,29788877:287300
x1,237:29375386,29788877
x1,237:30093006,29788877
x1,237:30491684,29788877
x1,237:31229238,29788877
x1,237:32345536,29788877
x1,237:32604676,29788877
k1,237:32604676,29788877:0
)
(1,239:6553600,30870009:26051076,538214,277109
x1,239:7689833,30870009
x1,239:8088511,30870009
x1,239:9306473,30870009
k1,237:9543932,30870009:237459
x1,237:10223678,30870009
x1,237:10582488,30870009
x1,237:12408431,30870009
k1,237:12645889,30870009:237458
$1,237:12645889,30870009
x1,237:13269815,30870009
(1,237:13269815,30977651:311300,337875,0
x1,237:13548347,30977651
)
x1,237:13780454,30870009
k1,237:13900055,30870009:119601
(1,237:13900055,30870009:837219,75748,0
x1,237:14099394,30870009
g1,237:14218995,30870009
x1,237:14418334,30870009
g1,237:14537935,30870009
x1,237:14737274,30870009
)
k1,237:14856875,30870009:119601
x1,237:15056214,30870009
k1,237:15175815,30870009:119601
x1,237:15799741,30870009
(1,237:15799741,31016046:1488124,393216,131072
x1,237:16351507,31016046
x1,237:17255097,31016046
)
$1,237:17287865,30870009
x1,237:17487204,30870009
k1,237:17725012,30870009:237808
x1,237:19120385,30870009
k1,237:19357844,30870009:237459
$1,237:19357844,30870009
x1,237:19981770,30870009
(1,237:19981770,30977651:355294,225735,0
x1,237:20304296,30977651
)
k1,237:20536399,30870009:199335
x1,237:21094549,30870009
k1,237:21293884,30870009:199335
x1,237:22167487,30870009
(1,237:22167487,30977651:699692,346600,101945
x1,237:22834411,30977651
)
x1,237:23146254,30870009
(1,237:23146254,30977651:1986462,346600,101945
x1,237:24635728,30977651
(1,237:24635728,30977651:464220,58254,0
x1,237:25099948,30977651
)
)
$1,237:25132716,30870009
k1,237:25370175,30870009:237459
x1,237:26526341,30870009
k1,237:26763799,30870009:237458
x1,237:27162477,30870009
x1,237:27939899,30870009
x1,237:28338577,30870009
x1,237:28896726,30870009
x1,237:30132628,30870009
k1,237:30370087,30870009:237459
x1,237:31127575,30870009
x1,237:32365470,30870009
x1,237:32604676,30870009
k1,239:32604676,30870009:0
)
(1,239:6553600,31951141:26051076,598293,209587
x1,239:6872542,31951141
x1,239:8034688,31951141
k1,237:8285245,31951141:250557
x1,237:8883262,31951141
x1,237:10697247,31951141
k1,237:10947803,31951141:250556
x1,237:11346481,31951141
x1,237:11705291,31951141
k1,237:11955848,31951141:250557
$1,237:11955848,31951141
x1,237:12366654,31951141
$1,237:12366654,31951141
x1,237:12565993,31951141
k1,237:12819387,31951141:253394
x1,237:14095156,31951141
k1,237:14348550,31951141:253394
$1,237:14348550,31951141
x1,237:14780951,31951141
(1,237:14780951,32058783:355294,225735,0
x1,237:15103477,32058783
)
k1,237:15354497,31951141:218252
x1,237:16111986,31951141
k1,237:16330238,31951141:218252
x1,237:17602519,31951141
(1,237:17602519,32058783:788566,337875,101945
x1,237:18358317,32058783
)
x1,237:18590424,31951141
$1,237:18590424,31951141
k1,237:18840981,31951141:250557
x1,237:19997147,31951141
k1,237:20247703,31951141:250556
$1,237:20247703,31951141
x1,237:20657760,31951141
[1,237:20657760,32128548:355294,775700,0
(1,237:20683507,31690723:311300,337875,0
x1,237:20962039,31690723
)
(1,237:20657760,32128548:355294,225735,0
x1,237:20980286,32128548
)
]
k1,237:21231307,31951141:218253
x1,237:21988796,31951141
k1,237:22207048,31951141:218252
x1,237:22725329,31951141
k1,237:22605728,31951141:-119601
x1,237:23308814,31951141
x1,237:24202351,31951141
(1,237:24202351,32058783:788566,337875,101945
x1,237:24958149,32058783
)
x1,237:25269992,31951141
$1,237:25269992,31951141
x1,237:25469331,31951141
k1,237:25722725,31951141:253394
x1,237:26581876,31951141
k1,237:26832433,31951141:250557
$1,237:26832433,31951141
x1,237:27243239,31951141
k1,237:27461491,31951141:218252
x1,237:28019641,31951141
k1,237:28237893,31951141:218252
x1,237:28796042,31951141
k1,237:28915643,31951141:119601
(1,237:28915643,31951141:837219,75748,0
x1,237:29114982,31951141
g1,237:29234583,31951141
x1,237:29433922,31951141
g1,237:29553523,31951141
x1,237:29752862,31951141
)
k1,237:29872463,31951141:119601
x1,237:30071802,31951141
k1,237:30191403,31951141:119601
x1,237:30903639,31951141
x1,237:31154307,31951141
k1,237:31321342,31951141:167035
x1,237:31879492,31951141
k1,237:32046527,31951141:167035
x1,237:32405337,31951141
$1,237:32405337,31951141
x1,237:32604676,31951141
k1,237:32604676,31951141:0
)
(1,239:6553600,33032273:26051076,598293,246889
x1,239:7291154,33032273
x1,237:7550293,33032273
k1,237:7864722,33032273:314429
x1,237:8506593,33032273
x1,237:10105291,33032273
k1,237:10419719,33032273:314428
$1,237:10419719,33032273
x1,237:11131195,33032273
(1,237:11131195,33139915:355294,225735,0
x1,237:11453721,33139915
)
x1,237:11685828,33032273
k1,237:11805429,33032273:119601
x1,237:12215486,33032273
[1,237:12215486,33209680:355294,775700,0
(1,237:12241233,32771855:311300,337875,0
x1,237:12519765,32771855
)
(1,237:12215486,33209680:355294,225735,0
x1,237:12538012,33209680
)
]
x1,237:12849855,33032273
k1,237:13174559,33032273:324704
x1,237:13732709,33032273
k1,237:14057413,33032273:324704
x1,237:14768889,33032273
(1,237:14768889,33139915:1067098,337875,54616
x1,237:15803219,33139915
)
x1,237:16035326,33032273
k1,237:16154927,33032273:119601
x1,237:16564984,33032273
[1,237:16564984,33224546:1067098,790566,54616
(1,237:16590731,32771855:311300,337875,0
x1,237:16869263,32771855
)
(1,237:16564984,33224546:1067098,337875,54616
x1,237:17599314,33224546
)
]
x1,237:17911157,33032273
$1,237:17911157,33032273
x1,237:18110496,33032273
k1,237:18443730,33032273:333234
x1,237:19302881,33032273
k1,237:19617309,33032273:314428
$1,237:19617309,33032273
x1,237:20028115,33032273
k1,237:20352819,33032273:324704
x1,237:20910969,33032273
k1,237:21235673,33032273:324704
x1,237:21793822,33032273
k1,237:21913423,33032273:119601
(1,237:21913423,33032273:837219,75748,0
x1,237:22112762,33032273
g1,237:22232363,33032273
x1,237:22431702,33032273
g1,237:22551303,33032273
x1,237:22750642,33032273
)
k1,237:22870243,33032273:119601
x1,237:23069582,33032273
k1,237:23189183,33032273:119601
x1,237:23901419,33032273
x1,237:24152087,33032273
$1,237:24152087,33032273
x1,237:24351426,33032273
k1,237:24684660,33032273:333234
x1,237:25800958,33032273
k1,237:26134192,33032273:333234
x1,237:26772077,33032273
k1,237:27086505,33032273:314428
x1,237:27843993,33032273
x1,237:28202803,33032273
k1,237:28517232,33032273:314429
$1,237:28517232,33032273
x1,237:28827786,33032273
(1,237:28827786,33139915:355294,225735,0
x1,237:29150312,33139915
)
$1,237:29183080,33032273
k1,237:29497508,33032273:314428
x1,237:30015789,33032273
x1,237:31293552,33032273
k1,237:31607981,33032273:314429
x1,237:32604676,33032273
k1,237:32604676,33032273:0
)
(1,239:6553600,34113405:26051076,538214,179404
x1,239:7251287,34113405
x1,239:7649965,34113405
x1,239:8307783,34113405
x1,239:8945668,34113405
x1,239:10181570,34113405
k1,237:10456345,34113405:274775
x1,237:11096223,34113405
k1,237:11370998,34113405:274775
x1,237:12367693,34113405
k1,237:12642467,34113405:274774
x1,237:13021212,34113405
x1,237:13820561,34113405
x1,237:15215933,34113405
k1,237:15490708,34113405:274775
x1,237:16409661,34113405
k1,237:16684436,34113405:274775
x1,237:17083114,34113405
x1,237:18418686,34113405
k1,237:18693461,34113405:274775
x1,237:19012403,34113405
x1,237:21025725,34113405
k1,237:21309392,34113405:283667
x1,237:22943971,34113405
k1,237:23218746,34113405:274775
x1,237:24855319,34113405
k1,237:25130093,34113405:274774
x1,237:25887581,34113405
x1,237:27125476,34113405
x1,237:27444418,34113405
x1,237:28606564,34113405
k1,237:28881339,34113405:274775
x1,237:29838166,34113405
x1,237:30196976,34113405
k1,237:30471751,34113405:274775
x1,237:30790693,34113405
x1,237:32604676,34113405
k1,237:32604676,34113405:0
)
(1,239:6553600,35194537:26051076,498346,277109
x1,239:7191485,35194537
x1,237:7769568,35194537
k1,237:8099475,35194537:329907
x1,237:8567922,35194537
k1,238:8099475,35194537:-59803
x1,238:9147997,35194537
k1,238:9390858,35194537:242861
x1,238:11408169,35194537
x1,238:13126471,35194537
k1,238:13369333,35194537:242862
x1,238:13887614,35194537
x1,238:14186621,35194537
k1,238:14429482,35194537:242861
x1,238:15226838,35194537
k1,238:15469700,35194537:242862
$1,238:15469700,35194537
x1,238:15889059,35194537
$1,238:15988729,35194537
k1,238:16231590,35194537:242861
x1,238:17387756,35194537
k1,238:17630617,35194537:242861
$1,238:17630617,35194537
x1,238:17941171,35194537
(1,238:17941171,35302179:311300,337875,0
x1,238:18219703,35302179
)
x1,238:18451810,35194537
k1,238:18571411,35194537:119601
(1,238:18571411,35194537:837219,75748,0
x1,238:18770750,35194537
g1,238:18890351,35194537
x1,238:19089690,35194537
g1,238:19209291,35194537
x1,238:19408630,35194537
)
k1,238:19528231,35194537:119601
x1,238:19727570,35194537
k1,238:19847171,35194537:119601
x1,238:20157725,35194537
(1,238:20157725,35340574:776320,393216,131072
x1,238:20709491,35340574
x1,238:20901277,35340574
)
$1,238:20934045,35194537
k1,238:21176907,35194537:242862
x1,238:21894527,35194537
x1,238:22293205,35194537
x1,238:23429437,35194537
k1,238:23672298,35194537:242861
x1,238:24429786,35194537
k1,238:24672647,35194537:242861
x1,238:25031457,35194537
k1,238:25274319,35194537:242862
x1,238:26171344,35194537
x1,238:27090297,35194537
k1,238:27333158,35194537:242861
$1,238:27333158,35194537
x1,238:27763898,35194537
$1,238:27763898,35194537
x1,238:27963237,35194537
k1,238:28207012,35194537:243775
x1,238:29323310,35194537
k1,238:29567086,35194537:243776
x1,238:30085367,35194537
x1,238:30384374,35194537
k1,238:30627235,35194537:242861
x1,238:32225933,35194537
x1,238:32604676,35194537
k1,238:32604676,35194537:0
)
(1,239:6553600,36275669:26051076,498346,277109
x1,239:7191485,36275669
g1,238:7430691,36275669
$1,238:7430691,36275669
x1,238:8280790,36275669
$1,238:8380460,36275669
g1,238:8619666,36275669
x1,238:9775832,36275669
g1,238:10015038,36275669
$1,238:10015038,36275669
x1,238:10756332,36275669
(1,238:10756332,36383311:311300,337875,0
x1,238:11034864,36383311
)
x1,238:11266971,36275669
g1,238:11386572,36275669
(1,238:11386572,36275669:837219,75748,0
x1,238:11585911,36275669
g1,238:11705512,36275669
x1,238:11904851,36275669
g1,238:12024452,36275669
x1,238:12223791,36275669
)
g1,238:12343392,36275669
x1,238:12542731,36275669
g1,238:12662332,36275669
x1,238:13403626,36275669
(1,238:13403626,36421706:776320,393216,131072
x1,238:13955392,36421706
x1,238:14147178,36421706
)
$1,238:14179946,36275669
x1,238:14379285,36275669
g1,238:14698226,36275669
x1,238:15166673,36275669
x1,238:15746748,36275669
g1,238:15985954,36275669
$1,238:15985954,36275669
x1,238:16416694,36275669
g1,238:16616029,36275669
x1,238:17174179,36275669
g1,238:17373514,36275669
x1,238:17931663,36275669
g1,238:18051264,36275669
x1,238:18609413,36275669
g1,238:18729014,36275669
(1,238:18729014,36275669:837219,75748,0
x1,238:18928353,36275669
g1,238:19047954,36275669
x1,238:19247293,36275669
g1,238:19366894,36275669
x1,238:19566233,36275669
)
$1,238:19566233,36275669
g1,238:19805439,36275669
x1,238:20323720,36275669
x1,238:20622727,36275669
g1,238:20861933,36275669
x1,238:21579553,36275669
x1,238:22695851,36275669
g1,238:22935057,36275669
x1,238:23293867,36275669
g1,238:23533073,36275669
x1,238:24808842,36275669
x1,238:25207520,36275669
x1,238:26782298,36275669
g1,238:27021504,36275669
x1,238:27701250,36275669
x1,238:28060060,36275669
x1,238:29284000,36275669
k1,239:32604676,36275669:3320676
g1,239:32604676,36275669
)
(1,241:8630008,38231246:21898261,490372,358665
x1,241:9224536,38231246
(1,241:9224536,38338888:744572,337875,101945
x1,241:9936340,38338888
)
x1,241:10168447,38231246
g1,241:10288048,38231246
(1,241:10288048,38231246:837219,75748,0
x1,241:10487387,38231246
g1,241:10606988,38231246
x1,241:10806327,38231246
g1,241:10925928,38231246
x1,241:11125267,38231246
)
g1,241:11244868,38231246
x1,241:11444207,38231246
g1,241:11563808,38231246
x1,241:12158336,38231246
(1,241:12158336,38338888:1318376,337875,101945
x1,241:13170881,38338888
(1,241:13170881,38411705:273063,253405,0
x1,241:13411176,38411705
)
)
x1,241:13676051,38231246
g1,241:13795652,38231246
x1,241:14390180,38231246
(1,241:14390180,38338888:2030180,337875,101945
x1,241:15402725,38338888
(1,241:15402725,38411705:273063,253405,0
x1,241:15643020,38411705
)
x1,241:16387592,38338888
)
x1,241:16619699,38231246
g1,241:16739300,38231246
(1,241:16739300,38231246:837219,75748,0
x1,241:16938639,38231246
g1,241:17058240,38231246
x1,241:17257579,38231246
g1,241:17377180,38231246
x1,241:17576519,38231246
)
g1,241:17696120,38231246
x1,241:17895459,38231246
g1,241:18015060,38231246
x1,241:18609588,38231246
(1,241:18609588,38338888:1318376,337875,101945
x1,241:19622133,38338888
(1,241:19622133,38411705:273063,253405,0
x1,241:19862428,38411705
)
)
x1,241:20127303,38231246
g1,241:20246904,38231246
(1,241:20246904,38231246:837219,75748,0
x1,241:20446243,38231246
g1,241:20565844,38231246
x1,241:20765183,38231246
g1,241:20884784,38231246
x1,241:21084123,38231246
)
g1,241:21203724,38231246
x1,241:21403063,38231246
g1,241:21522664,38231246
x1,241:22117192,38231246
(1,241:22117192,38377283:3639959,393216,212628
x1,241:22668958,38377283
x1,241:24306561,38377283
(1,241:24306561,38491607:706018,294912,98304
x1,241:24803320,38491607
x1,241:24979811,38491607
)
x1,241:25724383,38377283
)
x1,241:25956490,38231246
g1,241:26076091,38231246
(1,241:26076091,38231246:837219,75748,0
x1,241:26275430,38231246
g1,241:26395031,38231246
x1,241:26594370,38231246
g1,241:26713971,38231246
x1,241:26913310,38231246
)
g1,241:27032911,38231246
x1,241:27232250,38231246
g1,241:27351851,38231246
x1,241:27946379,38231246
(1,241:27946379,38377283:2382551,393216,131072
x1,241:28498145,38377283
x1,241:30218792,38377283
)
x1,241:30528269,38231246
)
(1,245:6553600,40186823:26051076,598293,246889
x1,245:7669898,40186823
k1,242:7855180,40186823:185282
x1,242:9312348,40186823
k1,242:9484149,40186823:171801
$1,242:9484149,40186823
x1,242:10225443,40186823
(1,242:10225443,40294465:355294,225735,0
x1,242:10547969,40294465
)
$1,242:10580737,40186823
k1,242:10752538,40186823:171801
x1,242:11270819,40186823
x1,242:11569826,40186823
k1,242:11741626,40186823:171800
x1,242:12459246,40186823
x1,242:13318396,40186823
k1,242:13490197,40186823:171801
$1,242:13490197,40186823
x1,242:14114123,40186823
(1,242:14114123,40294465:1067098,337875,54616
x1,242:15148453,40294465
)
$1,242:15181221,40186823
k1,242:15353022,40186823:171801
x1,242:16748395,40186823
k1,242:16920196,40186823:171801
$1,242:16920196,40186823
x1,242:17631672,40186823
(1,242:17631672,40294465:1067098,337875,54616
x1,242:18666002,40294465
)
x1,242:18898109,40186823
k1,242:19017710,40186823:119601
x1,242:19427767,40186823
[1,242:19427767,40379096:1067098,790566,54616
(1,242:19453514,39926405:311300,337875,0
x1,242:19732046,39926405
)
(1,242:19427767,40379096:1067098,337875,54616
x1,242:20462097,40379096
)
]
x1,242:20773940,40186823
$1,242:20773940,40186823
x1,242:20973279,40186823
k1,242:21269752,40186823:296473
x1,242:22410969,40186823
k1,243:21269752,40186823:-19935
x1,243:23108654,40186823
k1,243:23280455,40186823:171801
$1,243:23280455,40186823
x1,243:23699814,40186823
$1,243:23799484,40186823
x1,243:23998823,40186823
k1,243:24184105,40186823:185282
x1,243:25180800,40186823
k1,243:25352601,40186823:171801
x1,243:26233679,40186823
k1,243:26405479,40186823:171800
$1,243:26405479,40186823
x1,243:27267267,40186823
$1,243:27267267,40186823
k1,243:27439068,40186823:171801
x1,243:28017151,40186823
k1,243:28188952,40186823:171801
x1,243:29189633,40186823
x1,243:29568376,40186823
k1,243:29740177,40186823:171801
x1,243:30778733,40186823
x1,243:32604676,40186823
k1,243:32604676,40186823:0
)
(1,245:6553600,41267955:26051076,498346,139537
x1,245:9950336,41267955
k1,243:10229302,41267955:278966
x1,243:11225997,41267955
k1,243:11504964,41267955:278967
x1,243:12461791,41267955
x1,243:13598023,41267955
k1,243:14036245,41267955:438222
x1,243:14504692,41267955
x1,243:15084767,41267955
k1,243:15363733,41267955:278966
x1,243:19099346,41267955
k1,243:19378313,41267955:278967
x1,243:19896594,41267955
x1,243:20195601,41267955
k1,243:20474567,41267955:278966
x1,243:21271923,41267955
k1,243:21550890,41267955:278967
$1,243:21550890,41267955
x1,243:21981630,41267955
k1,243:22247231,41267955:265601
x1,243:22964852,41267955
k1,243:23230453,41267955:265601
x1,243:23948074,41267955
$1,243:23948074,41267955
k1,243:24227041,41267955:278967
x1,243:25383207,41267955
k1,243:25662173,41267955:278966
x1,243:27179143,41267955
k1,243:27458109,41267955:278966
$1,243:27458109,41267955
x1,243:27971006,41267955
$1,243:28022335,41267955
x1,243:28221674,41267955
k1,243:28510581,41267955:288907
x1,243:29152452,41267955
k1,243:29431418,41267955:278966
x1,243:29949699,41267955
x1,243:30647384,41267955
k1,243:30926351,41267955:278967
x1,243:31568222,41267955
k1,243:31847188,41267955:278966
x1,243:32604676,41267955
k1,243:32604676,41267955:0
)
(1,245:6553600,42349087:26051076,498346,139537
x1,245:6952278,42349087
x1,243:9922429,42349087
k1,243:10258955,42349087:336526
x1,243:13735426,42349087
k1,243:14071953,42349087:336527
x1,243:16942434,42349087
k1,243:17278960,42349087:336526
x1,243:18275655,42349087
k1,243:18612182,42349087:336527
x1,243:19010860,42349087
x1,243:20188953,42349087
x1,243:21089965,42349087
k1,243:21450821,42349087:360856
x1,243:22092692,42349087
k1,243:22429218,42349087:336526
x1,243:24123600,42349087
k1,243:24484456,42349087:360856
x1,243:25600754,42349087
k1,243:25961610,42349087:360856
x1,243:26998173,42349087
k1,243:27334699,42349087:336526
x1,243:28450997,42349087
x1,243:30544056,42349087
k1,243:30880583,42349087:336527
x1,243:31638071,42349087
k1,243:31974597,42349087:336526
$1,243:31974597,42349087
x1,243:32405337,42349087
$1,243:32405337,42349087
x1,243:32604676,42349087
k1,243:32604676,42349087:0
)
(1,245:6553600,43430219:26051076,498346,139537
x1,245:7630031,43430219
k1,243:7906676,43430219:276645
x1,243:9840265,43430219
x1,243:10936628,43430219
k1,243:11367888,43430219:431260
x1,243:12254948,43430219
k1,243:12531593,43430219:276645
x1,243:15647260,43430219
k1,243:15923906,43430219:276646
$1,243:15923906,43430219
x1,243:16354646,43430219
$1,243:16354646,43430219
x1,243:16553985,43430219
k1,243:16839990,43430219:286005
x1,243:17836685,43430219
k1,243:18113330,43430219:276645
x1,243:19508703,43430219
k1,243:19785348,43430219:276645
x1,243:20303629,43430219
x1,243:20602636,43430219
k1,243:20879282,43430219:276646
x1,243:23034136,43430219
k1,243:23310781,43430219:276645
x1,243:23908798,43430219
k1,243:24185444,43430219:276646
x1,243:25182138,43430219
x1,243:25560881,43430219
k1,243:25837526,43430219:276645
$1,243:25837526,43430219
(1,243:25837526,43430219:623926,492366,0
(1,243:25837526,43430219:623926,492366,0
x1,243:26461452,43430219
)
)
(1,243:26461452,43537861:355294,225735,0
x1,243:26783978,43537861
)
$1,243:26816746,43430219
k1,243:27093392,43430219:276646
x1,243:29854235,43430219
k1,243:30130880,43430219:276645
x1,243:32465140,43430219
x1,243:32604676,43430219
k1,243:32604676,43430219:0
)
(1,245:6553600,44511351:26051076,498346,139537
x1,245:10305160,44511351
g1,243:10544366,44511351
x1,243:10903176,44511351
g1,243:11142382,44511351
x1,243:14256057,44511351
g1,243:14495263,44511351
x1,243:16373036,44511351
g1,243:16691977,44511351
x1,243:17429531,44511351
k1,244:16691977,44511351:-59803
x1,244:17688670,44511351
g1,244:17927876,44511351
x1,244:19004306,44511351
g1,244:19243512,44511351
$1,244:19243512,44511351
x1,244:19674252,44511351
g1,244:19873587,44511351
x1,244:20431737,44511351
g1,244:20631072,44511351
x1,244:20989882,44511351
$1,244:20989882,44511351
g1,244:21229088,44511351
x1,244:22225783,44511351
g1,244:22464989,44511351
x1,244:23623148,44511351
g1,244:23862354,44511351
x1,244:25257727,44511351
g1,244:25496933,44511351
x1,244:28213922,44511351
g1,244:28453128,44511351
x1,244:29374073,44511351
g1,244:29613279,44511351
x1,244:31638563,44511351
g1,244:31877769,44511351
x1,244:32236579,44511351
x1,244:32435918,44511351
k1,245:32604676,44511351:168758
g1,245:32604676,44511351
)
(1,261:6553600,45592483:26051076,538214,139537
h1,260:6553600,45592483:1114112,0,0
x1,260:8136159,45592483
x1,260:8716234,45592483
k1,260:8901363,45592483:185129
$1,260:8901363,45592483
x1,260:9525289,45592483
k1,260:9724624,45592483:199335
x1,260:10203038,45592483
k1,260:10402373,45592483:199335
x1,260:11264161,45592483
$1,260:11264161,45592483
k1,260:11449289,45592483:185128
x1,260:11967570,45592483
x1,260:12266577,45592483
k1,260:12451706,45592483:185129
x1,260:12969987,45592483
x1,260:13707540,45592483
x1,260:13966680,45592483
k1,260:14151809,45592483:185129
x1,260:14789694,45592483
k1,260:14974823,45592483:185129
x1,260:16134976,45592483
k1,260:16320104,45592483:185128
$1,260:16320104,45592483
x1,260:16926145,45592483
(1,260:16926145,45700125:311300,337875,0
x1,260:17204677,45700125
)
k1,260:17436780,45592483:199335
x1,260:17636119,45592483
k1,260:17835454,45592483:199335
x1,260:18348351,45592483
k1,260:18599015,45592483:199335
x1,260:19157165,45592483
k1,260:19356500,45592483:199335
x1,260:19715310,45592483
$1,260:19715310,45592483
x1,260:19914649,45592483
k1,260:20215565,45592483:300916
x1,260:20873383,45592483
k1,260:21058512,45592483:185129
x1,260:22338267,45592483
k1,260:22523395,45592483:185128
x1,260:23101478,45592483
k1,260:23286607,45592483:185129
x1,260:25979676,45592483
k1,260:26164805,45592483:185129
x1,260:26683086,45592483
x1,260:26982093,45592483
k1,260:27167222,45592483:185129
x1,260:28323388,45592483
k1,260:28508516,45592483:185128
x1,260:29146401,45592483
k1,260:29331530,45592483:185129
x1,260:32604676,45592483
k1,260:32604676,45592483:0
)
(1,261:6553600,46673615:26051076,598293,192273
x1,261:7066497,46673615
$1,260:7117826,46673615
x1,260:7317165,46673615
g1,260:7636106,46673615
x1,260:8114519,46673615
g1,260:8353725,46673615
$1,260:8353725,46673615
x1,260:8866622,46673615
g1,260:9117286,46673615
x1,260:9675436,46673615
g1,260:9874771,46673615
x1,260:10233581,46673615
$1,260:10233581,46673615
g1,260:10472787,46673615
x1,260:10991068,46673615
x1,260:11290075,46673615
g1,260:11529281,46673615
x1,260:12964522,46673615
g1,260:13203728,46673615
x1,260:15320707,46673615
g1,260:15559913,46673615
$1,260:15559913,46673615
x1,260:15992314,46673615
g1,260:16191649,46673615
x1,260:16949138,46673615
g1,260:17148473,46673615
x1,260:17580874,46673615
(1,260:17580874,46781257:311300,337875,0
x1,260:17859406,46781257
)
$1,260:17892174,46673615
x1,260:18091513,46673615
g1,260:18330719,46673615
$1,260:18330719,46673615
x1,260:18740776,46673615
(1,260:18766523,46413197:311300,337875,0
x1,260:19045055,46413197
)
g1,260:19277158,46673615
x1,260:20034647,46673615
g1,260:20233982,46673615
x1,260:20644039,46673615
[1,260:20644039,46865888:337047,790566,0
(1,260:20669786,46413197:311300,337875,0
x1,260:20948318,46413197
)
(1,260:20644039,46865888:311300,337875,0
x1,260:20922571,46865888
)
]
$1,260:20981086,46673615
x1,260:21180425,46673615
g1,260:21419631,46673615
$1,260:21419631,46673615
x1,260:21774122,46673615
(1,260:21819804,46413197:311300,337875,0
x1,260:22098336,46413197
)
g1,260:22330439,46673615
x1,260:23087928,46673615
g1,260:23287263,46673615
x1,260:23641754,46673615
[1,260:23641754,46865888:356982,790566,0
(1,260:23687436,46413197:311300,337875,0
x1,260:23965968,46413197
)
(1,260:23641754,46865888:311300,337875,0
x1,260:23920286,46865888
)
]
$1,260:23998736,46673615
g1,260:24237942,46673615
x1,260:25354240,46673615
k1,261:32604676,46673615:7250436
g1,261:32604676,46673615
)
(1,265:6553600,49185934:26051076,655359,183500
(1,265:6553600,49185934:1592523,608173,0
g1,265:6553600,49185934
x1,265:7084441,49185934
g1,265:8146123,49185934
)
x1,265:9958737,49185934
g1,265:10312631,49185934
x1,265:11728207,49185934
x1,265:13674622,49185934
g1,265:14028516,49185934
x1,265:15921850,49185934
g1,265:16275744,49185934
x1,265:17830038,49185934
x1,265:20556556,49185934
k1,265:32604676,49185934:12048120
g1,265:32604676,49185934
)
(1,267:6553600,50977707:26051076,498346,139537
x1,267:7022047,50977707
x1,266:7602122,50977707
k1,266:7869328,50977707:267206
$1,266:7869328,50977707
(1,266:7869328,50977707:623926,492366,0
(1,266:7869328,50977707:623926,492366,0
x1,266:8493254,50977707
)
)
k1,266:8739255,50977707:246001
x1,266:9217669,50977707
k1,266:9463670,50977707:246001
x1,266:10325458,50977707
$1,266:10325458,50977707
k1,266:10592664,50977707:267206
x1,266:11110945,50977707
x1,266:11409952,50977707
k1,266:11677158,50977707:267206
x1,266:13415395,50977707
k1,266:13682601,50977707:267206
x1,266:14639428,50977707
x1,266:15955065,50977707
k1,266:16222271,50977707:267206
x1,266:17502027,50977707
k1,266:17769233,50977707:267206
x1,266:18807789,50977707
x1,266:20633732,50977707
k1,266:20900938,50977707:267206
x1,266:21498955,50977707
k1,266:21766161,50977707:267206
x1,266:23201401,50977707
x1,266:23580144,50977707
k1,266:23847350,50977707:267206
x1,266:24365631,50977707
x1,266:24664638,50977707
k1,266:24931844,50977707:267206
x1,266:25489993,50977707
x1,266:26965102,50977707
k1,266:27232308,50977707:267206
x1,266:27929995,50977707
x1,266:29803781,50977707
k1,266:30070987,50977707:267206
x1,266:31067682,50977707
k1,266:31334888,50977707:267206
x1,266:31863136,50977707
x1,266:32604676,50977707
k1,266:32604676,50977707:0
)
(1,267:6553600,52058839:26051076,538214,179404
x1,267:9511790,52058839
k1,266:9831444,52058839:319654
x1,266:10469329,52058839
k1,266:10788984,52058839:319655
x1,266:11147794,52058839
k1,266:11467448,52058839:319654
x1,266:12439415,52058839
k1,266:12827144,52058839:319655
x1,266:14700930,52058839
x1,266:15199276,52058839
k1,266:15518930,52058839:319654
$1,266:15518930,52058839
x1,266:16057146,52058839
k1,266:16270246,52058839:213100
x1,266:16828396,52058839
k1,266:17041495,52058839:213099
x1,266:17654296,52058839
k1,266:17773897,52058839:119601
x1,266:18232377,52058839
$1,266:18232377,52058839
k1,266:18552032,52058839:319655
x1,266:19708198,52058839
k1,266:20027852,52058839:319654
x1,266:20785340,52058839
k1,266:21104994,52058839:319654
x1,266:23477127,52058839
x1,266:23736267,52058839
k1,266:24055922,52058839:319655
x1,266:25513874,52058839
k1,266:25901602,52058839:319654
x1,266:27775388,52058839
x1,266:28273734,52058839
k1,266:28593389,52058839:319655
$1,266:28593389,52058839
x1,266:29330944,52058839
k1,266:29450545,52058839:119601
x1,266:29709686,52058839
k1,266:29922785,52058839:213099
x1,266:30480935,52058839
k1,266:30694035,52058839:213100
x1,266:31306836,52058839
$1,266:31306836,52058839
x1,266:31506175,52058839
k1,266:32066461,52058839:560286
x1,266:32604676,52058839
k1,266:32604676,52058839:0
)
]
(1,267:6553600,54070270:26051076,891289,267389
(1,267:6553600,54070270:26051076,891289,267389
g1,267:6553600,54070270
(1,267:6553600,54070270:26051076,891289,267389
[1,267:6553600,54070270:26051076,891289,267389
(1,267:6553600,54070270:26051076,623900,267389
(1,267:6553600,54070270:0,0,0
[1,267:6553600,54070270:26051076,0,0
(1,267:6553600,54070270:26051076,0,0
h1,267:6553600,54070270:0,0,0
k1,267:19579138,54070270:13025538
k1,267:32604676,54070270:13025538
)
]
k1,267:6553600,54070270:-26051076
)
g1,267:6553600,54070270
[1,267:6553600,54070270:26051076,623900,267389
(1,267:6553600,54070270:26051076,623900,267389
k1,267:19399733,54070270:12846133
h1,267:19399733,54070270:0,0,0
x1,267:19758543,54070270
r1,267:19758543,54070270:0,891289,267389
g1,267:19758543,54070270
k1,267:32604676,54070270:12846133
)
]
g1,267:32604676,54070270
(1,267:32604676,54070270:0,0,0
k1,267:6553600,54070270:-26051076
[1,267:6553600,54070270:26051076,0,0
(1,267:6553600,54070270:26051076,0,0
k1,267:32604676,54070270:26051076
h1,267:32604676,54070270:0,0,0
g1,267:32604676,54070270
g1,267:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!66134
}6
!10
{7
[1,302:4736286,54070270:27868390,49333984,267389
[1,302:4736286,4736286:0,0,0
(1,302:4736286,2096907:0,0,0
k1,302:4736286,2096907:-1751533
)
]
[1,302:4736286,54070270:27868390,49333984,267389
[1,302:6553600,54070270:26051076,51907582,267389
[1,302:6553600,2949120:26051076,786432,0
(1,302:6553600,2949120:26051076,786432,0
(1,302:6553600,2949120:26051076,786432,0
g1,302:6553600,2949120
(1,302:6553600,2949120:26051076,786432,0
[1,302:6553600,2949120:26051076,786432,0
(1,302:6553600,2786588:26051076,623900,267389
(1,302:6553600,2786588:0,623900,267389
[1,302:6553600,2786588:26051076,623900,267389
(1,302:6553600,2786588:26051076,623900,267389
h1,302:6553600,2786588:0,0,0
x1,302:7639999,2786588
x1,302:9396175,2786588
g1,302:9635381,2786588
x1,302:9954323,2786588
x1,302:11768306,2786588
g1,302:12007512,2786588
x1,302:12406190,2786588
x1,302:13382951,2786588
x1,302:13642091,2786588
g1,302:13881297,2786588
x1,302:16751778,2786588
r1,302:16751778,2786588:0,891289,267389
k1,302:24678227,2786588:7926449
k1,302:32604676,2786588:7926449
)
]
k1,302:6553600,2786588:-26051076
)
g1,302:6553600,2786588
[1,302:6553600,2786588:26051076,0,0
(1,302:6553600,2786588:26051076,0,0
k1,302:19579138,2786588:13025538
h1,302:19579138,2786588:0,0,0
g1,302:19579138,2786588
k1,302:32604676,2786588:13025538
)
]
g1,302:32604676,2786588
(1,302:32604676,2786588:0,623900,267389
k1,302:6553600,2786588:-26051076
[1,302:6553600,2786588:26051076,623900,267389
(1,302:6553600,2786588:26051076,623900,267389
k1,302:29365420,2786588:22811820
h1,302:29365420,2786588:0,0,0
x1,302:30222578,2786588
g1,302:30461784,2786588
x1,302:32604677,2786588
r1,302:32604677,2786588:0,891289,267389
g1,302:32604677,2786588
g1,302:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,302:6553600,52104190:26051076,47516670,0
[1,258:6553600,13407053:26051076,8819533,0
[1,258:6553600,13407053:26051076,8819533,0
(1,256:6553600,11178829:26051076,6591309,0
k1,256:11763736,11178829:5210136
h1,253:11763736,11178829:0,0,0
(1,253:11763736,11178829:15630804,6591309,0
(1,253:11763736,11178829:15630804,6591309,0
(1,253:11763736,11178829:15630804,6591309,0
(1,253:11763736,11178829:15630804,6591309,0
(1,253:11763736,11178829:15630804,6591309,0
(1,253:11763736,11178829:15630856,6591325,0
(1,253:11763736,11178829:15630856,6591325,0
(1,253:11763736,11178829:0,6591325,0
(1,253:11763736,11178829:0,13814170,0
(1,253:11763736,11178829:32759316,13814170,0
)
k1,253:11763736,11178829:-32759316
)
)
g1,253:27394592,11178829
)
)
)
)
)
)
)
g1,256:27394540,11178829
k1,256:32604676,11178829:5210136
)
(1,256:6553600,13171121:26051076,1336932,235932
h1,256:6553600,13171121:0,0,0
g1,256:6553600,13171121
[1,256:6553600,13171121:26051076,1336932,235932
(1,256:6553600,12384689:26051076,550500,233018
h1,256:6553600,12384689:0,0,0
x1,256:8403176,12384689
k1,256:8618247,12384689:215071
x1,256:9127973,12384689
k1,256:9417553,12384689:289580
r1,302:9417553,12384689:0,783518,233018
k1,256:9417553,12384689:0
x1,256:13136729,12384689
k1,256:13351799,12384689:215070
x1,256:13879730,12384689
k1,256:14094801,12384689:215071
$1,256:14094801,12384689
x1,256:14664597,12384689
$1,256:14664597,12384689
x1,256:14846642,12384689
k1,256:15136786,12384689:290144
x1,256:15992397,12384689
k1,256:16207468,12384689:215071
$1,256:16207468,12384689
(1,256:16207468,12384689:569796,449650,0
(1,256:16207468,12384689:569796,449650,0
x1,256:16777264,12384689
)
)
(1,256:16777264,12482992:294003,295640,0
x1,256:17038499,12482992
)
x1,256:17253312,12384689
k1,256:17362536,12384689:109224
(1,256:17362536,12384689:569796,449650,0
(1,256:17362536,12384689:569796,449650,0
x1,256:17932332,12384689
)
)
(1,256:17932332,12482992:294003,295640,0
x1,256:18193567,12482992
)
x1,256:18408380,12384689
k1,256:18517604,12384689:109224
(1,256:18517604,12384689:569796,449650,0
(1,256:18517604,12384689:569796,449650,0
x1,256:19087400,12384689
)
)
(1,256:19087400,12482992:294003,295640,0
x1,256:19348635,12482992
)
$1,256:19381403,12384689
k1,256:19596473,12384689:215070
x1,256:20652334,12384689
k1,256:20867405,12384689:215071
$1,256:20867405,12384689
(1,256:20867405,12384689:569796,449650,0
(1,256:20867405,12384689:569796,449650,0
x1,256:21437201,12384689
)
)
(1,256:21437201,12503019:1415645,344064,114688
x1,256:21968745,12503019
x1,256:22820078,12503019
)
$1,256:22852846,12384689
k1,256:23067917,12384689:215071
x1,256:24342231,12384689
k1,256:24557302,12384689:215071
$1,256:24557302,12384689
x1,256:24887030,12384689
k1,256:25069070,12384689:182040
x1,256:25578796,12384689
k1,256:25760836,12384689:182040
x1,256:26416198,12384689
$1,256:26416198,12384689
k1,256:26631268,12384689:215070
x1,256:28071243,12384689
x1,256:28344309,12384689
k1,256:28559380,12384689:215071
x1,256:29890129,12384689
k1,256:30105200,12384689:215071
x1,256:32604676,12384689
k1,256:32604676,12384689:0
)
(1,256:6553600,13171121:26051076,491520,235932
x1,256:7081531,13171121
g1,256:7299984,13171121
x1,256:9540958,13171121
g1,256:9759411,13171121
x1,256:10241829,13171121
x1,256:10919034,13171121
g1,256:11137487,13171121
x1,256:12233395,13171121
g1,256:12451848,13171121
x1,256:14842097,13171121
g1,256:15060550,13171121
x1,256:18231773,13171121
g1,256:18450226,13171121
x1,256:19724540,13171121
g1,256:19942993,13171121
$1,256:19942993,13171121
x1,256:20337879,13171121
g1,256:20519919,13171121
x1,256:21029645,13171121
g1,256:21211685,13171121
x1,256:22049092,13171121
g1,256:22158316,13171121
x1,256:22995723,13171121
g1,256:23104947,13171121
x1,256:23614673,13171121
g1,256:23723897,13171121
x1,256:24379259,13171121
$1,256:24379259,13171121
g1,256:24597712,13171121
x1,256:25653573,13171121
g1,256:25872026,13171121
$1,256:25872026,13171121
x1,256:26246507,13171121
g1,256:26452060,13171121
x1,256:26961786,13171121
g1,256:27143826,13171121
x1,256:27981233,13171121
g1,256:28090457,13171121
x1,256:28600183,13171121
g1,256:28709407,13171121
x1,256:29219133,13171121
g1,256:29328357,13171121
x1,256:29983719,13171121
$1,256:29983719,13171121
x1,256:30165764,13171121
r1,302:30165764,13171121:0,235932,235932
k1,256:32604676,13171121:2438912
g1,256:32604676,13171121
)
]
g1,256:32604676,13171121
g1,256:32604676,13171121
)
]
]
(1,267:6553600,15365848:26051076,498346,139537
x1,267:10107813,15365848
k1,266:10332105,15365848:224292
x1,266:10910188,15365848
k1,266:11134481,15365848:224293
x1,266:13091989,15365848
k1,266:13316281,15365848:224292
x1,266:13798681,15365848
k1,266:14022973,15365848:224292
x1,266:16363213,15365848
x1,266:16662220,15365848
k1,266:16886513,15365848:224293
x1,266:17524398,15365848
k1,266:17748690,15365848:224292
x1,266:18067632,15365848
x1,266:20164676,15365848
k1,266:20388968,15365848:224292
x1,266:20986985,15365848
k1,266:21211277,15365848:224292
x1,266:22207972,15365848
k1,266:22432265,15365848:224293
x1,266:23528630,15365848
x1,266:26060235,15365848
k1,266:26284527,15365848:224292
x1,266:27440693,15365848
k1,266:27664985,15365848:224292
x1,266:28023795,15365848
k1,266:28248088,15365848:224293
x1,266:31802301,15365848
k1,266:32026593,15365848:224292
x1,266:32604676,15365848
k1,266:32604676,15365848:0
)
(1,267:6553600,16446980:26051076,498346,139537
x1,267:9426074,16446980
g1,266:9665280,16446980
x1,266:10044025,16446980
x1,266:12521807,16446980
g1,266:12761013,16446980
x1,266:13243413,16446980
g1,266:13482619,16446980
x1,266:15822859,16446980
x1,266:16121866,16446980
g1,266:16361072,16446980
x1,266:16998957,16446980
g1,266:17238163,16446980
x1,266:17557105,16446980
x1,266:19654149,16446980
g1,266:19893355,16446980
x1,266:20491372,16446980
g1,266:20730578,16446980
x1,266:21727273,16446980
g1,266:21966479,16446980
x1,266:22345224,16446980
x1,266:24739284,16446980
k1,267:32604676,16446980:7865392
g1,267:32604676,16446980
)
(1,270:6553600,18515111:26051076,771467,333671
k1,269:6553600,18515111:0
(1,269:6553600,18515111:0,0,0
(1,269:6553600,18515111:0,0,0
(1,269:6553600,17433979:0,0,0
)
)
g1,269:6553600,18515111
)
x1,269:7564739,18515111
x1,269:10132204,18515111
k1,269:10472947,18515111:340743
x1,269:11137737,18515111
k1,269:11478480,18515111:340743
$1,269:11478480,18515111
x1,269:12287298,18515111
[1,269:12287298,18746837:845402,1003193,101945
(1,269:12328660,18136860:804040,393216,131072
x1,269:13099932,18136860
)
(1,269:12287298,18746837:709679,364089,101945
x1,269:12964209,18746837
)
]
x1,269:13411775,18515111
(1,269:13411775,18622753:233930,322479,0
x1,269:13612937,18622753
)
$1,269:13645705,18515111
k1,269:13986448,18515111:340743
x1,269:15304566,18515111
k1,269:15645309,18515111:340743
$1,269:15645309,18515111
x1,269:16342995,18515111
[1,269:16342995,18746837:963511,1003193,101945
(1,269:16502466,18136860:804040,393216,131072
x1,269:17273738,18136860
)
(1,269:16342995,18746837:709679,364089,101945
x1,269:17019906,18746837
)
]
x1,269:17585581,18515111
(1,269:17585581,18622753:233930,322479,0
x1,269:17786743,18622753
)
$1,269:17819511,18515111
k1,269:18160254,18515111:340743
x1,269:19226210,18515111
k1,269:19566953,18515111:340743
x1,269:20208819,18515111
x1,269:21228927,18515111
k1,269:21569670,18515111:340743
x1,269:25275353,18515111
k1,269:25616096,18515111:340743
x1,269:29357858,18515111
k1,269:30075479,18515111:717621
x1,269:31122009,18515111
k1,269:31418309,18515111:296300
$1,269:31418309,18515111
x1,269:31831771,18515111
k1,269:32126262,18515111:294491
x1,269:32604676,18515111
k1,270:32604676,18515111:0
)
(1,270:6553600,19596243:26051076,538214,179404
x1,270:7470559,19596243
k1,269:7590160,19596243:119601
x1,269:8148309,19596243
k1,269:8267910,19596243:119601
(1,269:8267910,19596243:837219,75748,0
x1,269:8467249,19596243
g1,269:8586850,19596243
x1,269:8786189,19596243
g1,269:8905790,19596243
x1,269:9105129,19596243
)
k1,269:9224730,19596243:119601
x1,269:9424069,19596243
k1,269:9543670,19596243:119601
x1,269:10281971,19596243
x1,269:11757078,19596243
$1,269:11757078,19596243
k1,269:12086969,19596243:329891
x1,269:12485647,19596243
x1,269:12824523,19596243
k1,269:13154415,19596243:329892
x1,269:13513225,19596243
k1,269:13843116,19596243:329891
x1,269:15716902,19596243
x1,269:16215248,19596243
k1,269:16545139,19596243:329891
x1,269:17665423,19596243
k1,269:17995314,19596243:329891
x1,269:19709629,19596243
x1,269:21563481,19596243
x1,269:21822621,19596243
k1,269:22152513,19596243:329892
x1,269:22730596,19596243
k1,269:23060487,19596243:329891
$1,269:23060487,19596243
x1,269:23491227,19596243
$1,269:23491227,19596243
x1,269:23690566,19596243
k1,269:24043128,19596243:352562
x1,269:25677707,19596243
k1,269:26007598,19596243:329891
$1,269:26007598,19596243
x1,269:26844821,19596243
$1,269:26844821,19596243
k1,269:27174712,19596243:329891
x1,269:29530898,19596243
k1,269:29860790,19596243:329892
x1,269:30857485,19596243
k1,269:31187376,19596243:329891
x1,269:31944864,19596243
x1,269:32604676,19596243
k1,269:32604676,19596243:0
)
(1,270:6553600,20677375:26051076,538214,179404
x1,270:9324412,20677375
g1,269:9563618,20677375
x1,269:10719784,20677375
g1,269:10958990,20677375
x1,269:11756346,20677375
g1,269:11995552,20677375
$1,269:11995552,20677375
x1,269:12254693,20677375
g1,269:12454028,20677375
x1,269:12932442,20677375
g1,269:13131777,20677375
x1,269:13943917,20677375
g1,269:14063518,20677375
x1,269:14482877,20677375
g1,269:14742015,20677375
x1,269:15300165,20677375
g1,269:15459633,20677375
x1,269:16072434,20677375
$1,269:16072434,20677375
x1,269:16271773,20677375
g1,269:16590714,20677375
x1,269:17059161,20677375
x1,269:17639236,20677375
g1,269:17878442,20677375
$1,269:17878442,20677375
x1,269:18309182,20677375
g1,269:18508517,20677375
x1,269:19066667,20677375
g1,269:19266002,20677375
x1,269:19824151,20677375
g1,269:19943752,20677375
x1,269:20501901,20677375
g1,269:20621502,20677375
(1,269:20621502,20677375:837219,75748,0
x1,269:20820841,20677375
g1,269:20940442,20677375
x1,269:21139781,20677375
g1,269:21259382,20677375
x1,269:21458721,20677375
)
$1,269:21458721,20677375
g1,269:21697927,20677375
x1,269:22579005,20677375
k1,270:32604676,20677375:10025671
g1,270:32604676,20677375
)
(1,274:6553600,22893408:26051076,1096648,754317
g1,274:8852048,22893408
(1,274:8852048,22893408:21454180,1096648,754317
g1,274:8852048,22893408
(1,274:8852048,22893408:0,756789,324342
[1,274:8852048,22893408:0,756789,324342
(1,93:8852048,22893408:0,756789,324342
r1,302:8852048,22893408:0,1081131,324342
)
]
)
(1,274:8852048,22893408:21454180,1096648,754317
$1,274:8852048,22893408
(1,274:8852048,22893408:21454180,1096648,754317
x1,274:9381791,22893408
[1,274:9381791,23125134:845402,1003193,101945
(1,274:9423153,22515157:804040,393216,131072
x1,274:10194425,22515157
)
(1,274:9381791,23125134:709679,364089,101945
x1,274:10058702,23125134
)
]
g1,274:10426528,22893408
x1,274:11184017,22893408
g1,274:11383352,22893408
(1,274:11383352,22893408:6114934,983820,754317
(1,274:11383352,22893408:6114934,983820,754317
h1,274:11383352,22893408:78643,0,0
[1,274:11461995,22893408:5957648,983820,754317
(1,274:11461995,22407934:5957648,498346,139537
k1,274:13289903,22407934:1827908
[1,274:13289903,22407934:732019,498346,139537
(1,274:13346633,22407934:0,498346,0
x1,274:13705443,22407934
)
(1,274:13289903,22407934:732019,308974,139537
x1,274:13722304,22407934
(1,274:13722304,22515576:299618,225735,0
x1,274:13973680,22515576
)
)
]
g1,274:14181390,22407934
x1,274:14739540,22407934
g1,274:14899008,22407934
[1,274:14899008,22407934:692727,498346,139537
(1,274:14955738,22407934:0,498346,0
x1,274:15314548,22407934
)
(1,274:14899008,22407934:692727,308974,139537
x1,274:15331409,22407934
(1,274:15331409,22524844:260326,364089,0
x1,274:15558967,22524844
)
)
]
k1,274:17419643,22407934:1827908
)
(1,274:11461995,23415999:5957648,601531,231726
x1,274:11940409,23415999
[1,274:11940409,23415999:747104,545187,177407
(1,274:11978906,23415999:0,498346,0
x1,274:12337716,23415999
)
(1,274:11940409,23415999:747104,545187,177407
x1,274:12350466,23415999
[1,274:12350466,23593406:337047,722594,0
(1,274:12376213,23208687:311300,337875,0
x1,274:12654745,23208687
)
(1,274:12350466,23593406:299618,225735,0
x1,274:12601842,23593406
)
]
)
]
g1,274:12846981,23415999
x1,274:13405131,23415999
g1,274:13564599,23415999
[1,274:13564599,23415999:747104,585054,231726
(1,274:13603096,23415999:0,498346,0
x1,274:13961906,23415999
)
(1,274:13564599,23415999:747104,585054,231726
x1,274:13974656,23415999
[1,274:13974656,23647725:337047,816780,0
(1,274:14000403,23168820:311300,337875,0
x1,274:14278935,23168820
)
(1,274:13974656,23647725:260326,364089,0
x1,274:14202214,23647725
)
]
)
]
x1,274:16551279,23415999
(1,274:16551279,23207684:868364,393216,131072
x1,274:17386875,23207684
)
)
]
h1,274:17419643,22893408:78643,0,0
)
)
g1,274:18933528,22893408
(1,274:18933528,22893408:1156166,498346,0
(1,274:18933528,22893408:1156166,498346,0
x1,274:20089694,22893408
)
)
g1,274:21524936,22893408
x1,274:21943547,22893408
[1,274:21943547,23125134:963511,1003193,101945
(1,274:22103018,22515157:804040,393216,131072
x1,274:22874290,22515157
)
(1,274:21943547,23125134:709679,364089,101945
x1,274:22620458,23125134
)
]
g1,274:23106393,22893408
x1,274:23863882,22893408
g1,274:24063217,22893408
(1,274:24063217,22893408:6043672,1096648,754317
(1,274:24063217,22893408:6043672,1096648,754317
h1,274:24063217,22893408:78643,0,0
[1,274:24141860,22893408:5886386,1096648,754317
(1,274:24141860,22395053:5886386,598293,218487
k1,274:25899406,22395053:1757546
[1,274:25899406,22395053:747104,598293,177407
(1,274:25937903,22395053:0,498346,0
x1,274:26296713,22395053
)
(1,274:25899406,22395053:747104,598293,177407
x1,274:26309463,22395053
[1,274:26309463,22572460:337047,775700,0
(1,274:26335210,22134635:311300,337875,0
x1,274:26613742,22134635
)
(1,274:26309463,22572460:299618,225735,0
x1,274:26560839,22572460
)
]
)
]
g1,274:26805978,22395053
x1,274:27364128,22395053
g1,274:27523596,22395053
[1,274:27523596,22395053:747104,598293,218487
(1,274:27562093,22395053:0,498346,0
x1,274:27920903,22395053
)
(1,274:27523596,22395053:747104,598293,218487
x1,274:27933653,22395053
[1,274:27933653,22613540:337047,816780,0
(1,274:27959400,22134635:311300,337875,0
x1,274:28237932,22134635
)
(1,274:27933653,22613540:260326,364089,0
x1,274:28161211,22613540
)
]
)
]
k1,274:30028246,22395053:1757546
)
(1,274:24141860,23415999:5886386,601531,231726
x1,274:24620274,23415999
[1,274:24620274,23415999:711473,545187,177407
(1,274:24660890,23415999:0,498346,0
x1,274:25019700,23415999
)
(1,274:24620274,23415999:711473,545187,177407
x1,274:24974765,23415999
[1,274:24974765,23593406:356982,722594,0
(1,274:25020447,23208687:311300,337875,0
x1,274:25298979,23208687
)
(1,274:24974765,23593406:299618,225735,0
x1,274:25226141,23593406
)
]
)
]
g1,274:25491215,23415999
x1,274:26049365,23415999
g1,274:26208833,23415999
[1,274:26208833,23415999:711473,585054,231726
(1,274:26249449,23415999:0,498346,0
x1,274:26608259,23415999
)
(1,274:26208833,23415999:711473,585054,231726
x1,274:26563324,23415999
[1,274:26563324,23647725:356982,816780,0
(1,274:26609006,23168820:311300,337875,0
x1,274:26887538,23168820
)
(1,274:26563324,23647725:260326,364089,0
x1,274:26790882,23647725
)
]
)
]
x1,274:29159882,23415999
(1,274:29159882,23207684:868364,393216,131072
x1,274:29995478,23207684
)
)
]
h1,274:30028246,22893408:78643,0,0
)
)
x1,274:30306228,22893408
)
$1,274:30306228,22893408
)
)
g1,274:30306228,22893408
(1,274:30306228,22893408:0,1096648,754317
(1,274:30306228,22893408:0,0,0
$1,274:30306228,22893408
h1,274:30306228,22893408:0,0,0
$1,274:30306228,22893408
)
g1,274:30306228,22893408
)
g1,274:32604676,22893408
(1,274:32604676,22893408:0,1096648,754317
(1,274:32604676,22893408:0,756789,324342
k1,274:31687716,22893408:-916960
(1,274:31687716,22893408:916960,756789,324342
(1,274:31687716,22893408:0,756789,324342
[1,274:31687716,22893408:0,756789,324342
(1,93:31687716,22893408:0,756789,324342
r1,302:31687716,22893408:0,1081131,324342
)
]
)
(1,274:31687716,22893408:0,0,0
(1,274:31687716,21615668:0,0,0
)
)
(1,274:31687716,22893408:916960,538214,179404
x1,274:32325601,22893408
x1,274:32604676,22893408
)
)
)
)
g1,274:32604676,22893408
)
(1,276:6553600,25125920:26051076,538214,179404
x1,276:7291154,25125920
x1,275:7550293,25125920
k1,275:7828612,25125920:278319
x1,275:8546232,25125920
x1,275:9662530,25125920
k1,275:9940849,25125920:278319
x1,275:10937544,25125920
k1,275:11215863,25125920:278319
x1,275:14455121,25125920
k1,275:14733441,25125920:278320
x1,275:15331458,25125920
k1,275:15609777,25125920:278319
x1,275:15888852,25125920
x1,275:16247662,25125920
x1,275:16726076,25125920
k1,275:17162356,25125920:436280
x1,275:18398257,25125920
k1,275:18676576,25125920:278319
x1,275:21800217,25125920
k1,275:22078536,25125920:278319
$1,275:22078536,25125920
x1,275:22377546,25125920
$1,275:22377546,25125920
k1,275:22655866,25125920:278320
x1,275:23812032,25125920
k1,275:24090351,25125920:278319
$1,275:24090351,25125920
x1,275:24414111,25125920
$1,275:24434045,25125920
k1,275:24712364,25125920:278319
x1,275:27184167,25125920
k1,275:27462486,25125920:278319
x1,275:28020635,25125920
x1,275:28917660,25125920
k1,275:29195979,25125920:278319
x1,275:29893666,25125920
x1,275:32604676,25125920
k1,275:32604676,25125920:0
)
(1,276:6553600,26207052:26051076,538214,179404
x1,276:8188179,26207052
k1,275:8456840,26207052:268661
$1,275:8456840,26207052
x1,275:8772294,26207052
(1,275:8772294,26323962:260326,364089,0
x1,275:8999852,26323962
)
k1,275:9281046,26207052:248426
x1,275:10038535,26207052
k1,275:10286960,26207052:248425
x1,275:11933668,26207052
k1,275:12112773,26207052:179105
x1,275:12670923,26207052
k1,275:12850027,26207052:179104
x1,275:13861506,26207052
k1,275:14040610,26207052:179104
x1,275:14598760,26207052
k1,275:14777865,26207052:179105
x1,275:15336014,26207052
k1,275:15455615,26207052:119601
(1,275:15455615,26207052:837219,75748,0
x1,275:15654954,26207052
g1,275:15774555,26207052
x1,275:15973894,26207052
g1,275:16093495,26207052
x1,275:16292834,26207052
)
k1,275:16412435,26207052:119601
x1,275:16611774,26207052
k1,275:16731375,26207052:119601
x1,275:18417950,26207052
$1,275:18417950,26207052
k1,275:18686611,26207052:268661
x1,275:19842777,26207052
k1,275:20111437,26207052:268660
$1,275:20111437,26207052
x1,275:20426891,26207052
(1,275:20426891,26314694:299618,225735,0
x1,275:20678267,26314694
)
k1,275:20974935,26207052:248426
x1,275:21732424,26207052
k1,275:21980850,26207052:248426
x1,275:23667425,26207052
k1,275:23846529,26207052:179104
x1,275:24404679,26207052
k1,275:24583784,26207052:179105
x1,275:25141933,26207052
k1,275:25261534,26207052:119601
(1,275:25261534,26207052:837219,75748,0
x1,275:25460873,26207052
g1,275:25580474,26207052
x1,275:25779813,26207052
g1,275:25899414,26207052
x1,275:26098753,26207052
)
k1,275:26218354,26207052:119601
x1,275:26417693,26207052
k1,275:26537294,26207052:119601
x1,275:27825192,26207052
k1,275:28004296,26207052:179104
x1,275:28562446,26207052
k1,275:28741550,26207052:179104
x1,275:30111839,26207052
$1,275:30111839,26207052
k1,275:30380500,26207052:268661
x1,275:31339320,26207052
k1,275:31607981,26207052:268661
x1,275:32604676,26207052
k1,275:32604676,26207052:0
)
(1,276:6553600,27288184:26051076,498346,139537
x1,276:8670579,27288184
k1,275:8908839,27288184:238260
x1,275:10192581,27288184
x1,275:12086301,27288184
k1,275:12324560,27288184:238259
x1,275:13719933,27288184
k1,275:13958193,27288184:238260
x1,275:14954888,27288184
k1,275:15193148,27288184:238260
x1,275:17066934,27288184
x1,275:18047680,27288184
k1,275:18366305,27288184:318625
x1,275:19103859,27288184
x1,275:19362998,27288184
k1,275:19601258,27288184:238260
x1,275:22916265,27288184
k1,275:23154525,27288184:238260
x1,275:24151220,27288184
k1,275:24389479,27288184:238259
x1,275:25505777,27288184
x1,275:27997513,27288184
k1,275:28235773,27288184:238260
x1,275:28993261,27288184
k1,275:29231521,27288184:238260
$1,275:29231521,27288184
x1,275:29662261,27288184
$1,275:29662261,27288184
x1,275:29861600,27288184
k1,275:30100049,27288184:238449
$1,275:30100049,27288184
x1,275:30359190,27288184
$1,275:30359190,27288184
k1,275:30597449,27288184:238259
x1,275:31753615,27288184
k1,275:31991875,27288184:238260
$1,275:31991875,27288184
x1,275:32405337,27288184
$1,275:32405337,27288184
x1,275:32604676,27288184
k1,275:32604676,27288184:0
)
(1,276:6553600,28369316:26051076,538214,179404
x1,276:7988840,28369316
x1,275:8367583,28369316
k1,275:8576435,28369316:208852
x1,275:9058835,28369316
k1,275:9267687,28369316:208852
x1,275:12060426,28369316
k1,275:12269278,28369316:208852
x1,275:12907163,28369316
k1,275:13116015,28369316:208852
x1,275:14112710,28369316
k1,275:14321562,28369316:208852
x1,275:17560820,28369316
k1,275:17769673,28369316:208853
x1,275:18168351,28369316
x1,275:19065376,28369316
x1,275:19763061,28369316
k1,275:19977983,28369316:214922
x1,275:21054414,28369316
k1,275:21263267,28369316:208853
x1,275:23695203,28369316
k1,275:23904055,28369316:208852
x1,275:24763206,28369316
k1,275:24972058,28369316:208852
x1,275:27647187,28369316
x1,275:28005997,28369316
x1,275:28145533,28369316
k1,275:28454356,28369316:308823
x1,275:28922803,28369316
x1,275:29502878,28369316
k1,275:29711730,28369316:208852
$1,275:29711730,28369316
x1,275:30007250,28369316
k1,275:30247663,28369316:199335
x1,275:30726077,28369316
k1,275:30925412,28369316:199335
x1,275:31782571,28369316
k1,275:31902172,28369316:119601
x1,275:32225932,28369316
x1,275:32604676,28369316
$1,275:32604676,28369316
k1,276:32604676,28369316:0
)
(1,276:6553600,29450448:26051076,538214,179404
x1,276:7709766,29450448
g1,275:7948972,29450448
$1,275:7948972,29450448
x1,275:8322567,29450448
g1,275:8544493,29450448
x1,275:9022907,29450448
g1,275:9222242,29450448
x1,275:10139201,29450448
g1,275:10258802,29450448
(1,275:10258802,29450448:837219,75748,0
x1,275:10458141,29450448
g1,275:10577742,29450448
x1,275:10777081,29450448
g1,275:10896682,29450448
x1,275:11096021,29450448
)
g1,275:11215622,29450448
x1,275:11414961,29450448
g1,275:11534562,29450448
x1,275:12252182,29450448
$1,275:12252182,29450448
g1,275:12491388,29450448
x1,275:13009669,29450448
x1,275:13308676,29450448
g1,275:13547882,29450448
x1,275:14265502,29450448
x1,275:15381800,29450448
g1,275:15621006,29450448
x1,275:18860264,29450448
g1,275:19099470,29450448
x1,275:19958621,29450448
g1,275:20197827,29450448
x1,275:21194522,29450448
g1,275:21433728,29450448
x1,275:23706192,29450448
x1,275:24248393,29450448
g1,275:24487599,29450448
x1,275:25085616,29450448
g1,275:25324822,29450448
x1,275:25603897,29450448
x1,275:25962707,29450448
x1,275:26241782,29450448
g1,275:26480988,29450448
x1,275:27637154,29450448
g1,275:27876360,29450448
x1,275:28155435,29450448
x1,275:28514245,29450448
x1,275:28793320,29450448
g1,275:29032526,29450448
x1,275:29969420,29450448
k1,276:32604676,29450448:2635256
g1,276:32604676,29450448
)
(1,284:6553600,31517772:26051076,947939,583853
g1,284:9359325,31517772
(1,284:9359325,31517772:20439625,947939,583853
g1,284:9359325,31517772
(1,284:9359325,31517772:0,756789,324342
[1,284:9359325,31517772:0,756789,324342
(1,93:9359325,31517772:0,756789,324342
r1,302:9359325,31517772:0,1081131,324342
)
]
)
(1,284:9359325,31517772:20439625,947939,583853
$1,284:9359325,31517772
(1,284:9359325,31517772:20439625,947939,583853
[1,284:9359325,31517772:1202459,771467,316182
(1,284:9416055,31517772:0,498346,0
x1,284:9774865,31517772
)
(1,284:9359325,31517772:1202459,771467,316182
x1,284:9791726,31517772
[1,284:9791726,31732009:770058,985704,101945
(1,284:9791726,31139521:770058,393216,131072
x1,284:10298423,31139521
x1,284:10529016,31139521
)
(1,284:9791726,31732009:288266,346600,101945
x1,284:10017008,31732009
)
]
)
]
g1,284:10761119,31517772
x1,284:11518608,31517772
g1,284:11717943,31517772
(1,284:11717943,31517772:1001488,947939,492251
(1,284:11717943,31517772:1001488,947939,492251
h1,284:11717943,31517772:78643,0,0
[1,284:11796586,31517772:844202,947939,492251
(1,284:11796586,31032298:844202,462465,0
k1,284:12039282,31032298:242696
x1,284:12398092,31032298
k1,284:12640788,31032298:242696
)
(1,284:11796586,32010023:844202,498346,0
x1,284:12640788,32010023
)
]
h1,284:12640788,31517772:78643,0,0
)
)
g1,284:12839032,31517772
(1,284:12839032,30836031:1036563,71762,1076437
x1,284:13875595,30836031
)
(1,284:13875595,31945236:1092064,358263,156389
x1,284:14678160,31945236
(1,284:14678160,32025166:256731,260518,76459
x1,284:14879319,32025166
)
)
g1,284:15087260,31517772
x1,284:15681788,31517772
[1,284:15681788,31695179:393098,837795,0
(1,284:15738100,31221473:336786,364089,0
x1,284:16028161,31221473
)
(1,284:15681788,31695179:222426,346600,0
x1,284:15871446,31695179
)
]
g1,284:17510128,31517772
(1,284:17510128,31517772:1156166,498346,0
(1,284:17510128,31517772:1156166,498346,0
x1,284:18666294,31517772
)
)
g1,284:20101536,31517772
[1,284:20101536,31517772:1326251,771467,316182
(1,284:20158266,31517772:0,498346,0
x1,284:20517076,31517772
)
(1,284:20101536,31517772:1326251,771467,316182
x1,284:20533937,31517772
[1,284:20533937,31732009:893850,985704,101945
(1,284:20533937,31139521:893850,393216,131072
x1,284:21102530,31139521
x1,284:21395019,31139521
)
(1,284:20533937,31732009:288266,346600,101945
x1,284:20759219,31732009
)
]
)
]
g1,284:21627122,31517772
x1,284:22384611,31517772
g1,284:22583946,31517772
(1,284:22583946,31517772:1001488,947939,492251
(1,284:22583946,31517772:1001488,947939,492251
h1,284:22583946,31517772:78643,0,0
[1,284:22662589,31517772:844202,947939,492251
(1,284:22662589,31032298:844202,462465,0
k1,284:22905285,31032298:242696
x1,284:23264095,31032298
k1,284:23506791,31032298:242696
)
(1,284:22662589,32010023:844202,498346,0
x1,284:23506791,32010023
)
]
h1,284:23506791,31517772:78643,0,0
)
)
g1,284:23705035,31517772
(1,284:23705035,30836031:1036563,71762,1076437
x1,284:24741598,30836031
)
(1,284:24741598,31945236:1092064,358263,156389
x1,284:25544163,31945236
(1,284:25544163,32025166:256731,260518,76459
x1,284:25745322,32025166
)
)
x1,284:26707265,31517772
(1,284:26707265,31625414:222426,346600,0
x1,284:26896923,31625414
)
g1,284:27089159,31517772
x1,284:27647309,31517772
g1,284:27806777,31517772
[1,284:27806777,31517772:1176973,771467,316182
(1,284:27863507,31517772:0,498346,0
x1,284:28222317,31517772
)
(1,284:27806777,31517772:1176973,771467,316182
x1,284:28239178,31517772
[1,284:28239178,31732009:744572,985704,101945
(1,284:28239178,31139521:744572,393216,131072
x1,284:28950982,31139521
)
(1,284:28239178,31732009:288266,346600,101945
x1,284:28464460,31732009
)
]
)
]
x1,284:29262825,31517772
(1,284:29262825,31221473:336786,364089,0
x1,284:29552886,31221473
)
x1,284:29798950,31517772
)
$1,284:29798950,31517772
)
)
g1,284:29798950,31517772
(1,284:29798950,31517772:0,947939,583853
(1,284:29798950,31517772:0,0,0
$1,284:29798950,31517772
h1,284:29798950,31517772:0,0,0
$1,284:29798950,31517772
)
g1,284:29798950,31517772
)
g1,284:32604675,31517772
(1,284:32604675,31517772:1,947939,583853
(1,284:32604676,31517772:0,756789,324342
k1,284:31687716,31517772:-916960
(1,284:31687716,31517772:916960,756789,324342
(1,284:31687716,31517772:0,756789,324342
[1,284:31687716,31517772:0,756789,324342
(1,93:31687716,31517772:0,756789,324342
r1,302:31687716,31517772:0,1081131,324342
)
]
)
(1,284:31687716,31517772:0,0,0
(1,284:31687716,30240032:0,0,0
)
)
(1,284:31687716,31517772:916960,538214,179404
x1,284:32325601,31517772
x1,284:32604676,31517772
)
)
)
)
g1,284:32604676,31517772
)
(1,286:6553600,33813073:26051076,771467,316182
x1,286:7709766,33813073
g1,285:7948972,33813073
x1,285:10125754,33813073
g1,285:10364960,33813073
$1,285:10364960,33813073
[1,285:10364960,33813073:720667,498346,209587
(1,285:10421690,33813073:0,498346,0
x1,285:10780500,33813073
)
(1,285:10364960,33813073:720667,308974,209587
x1,285:10797361,33813073
(1,285:10797361,33920715:288266,346600,101945
x1,285:11022643,33920715
)
)
]
g1,285:11284962,33813073
x1,285:12042451,33813073
g1,285:12241786,33813073
[1,285:12241786,33813073:1176973,771467,316182
(1,285:12298516,33813073:0,498346,0
x1,285:12657326,33813073
)
(1,285:12241786,33813073:1176973,771467,316182
x1,285:12674187,33813073
[1,285:12674187,34027310:744572,985704,101945
(1,285:12674187,33434822:744572,393216,131072
x1,285:13385991,33434822
)
(1,285:12674187,34027310:288266,346600,101945
x1,285:12899469,34027310
)
]
)
]
$1,285:13418759,33813073
x1,285:13618098,33813073
g1,285:13857304,33813073
$1,285:13857304,33813073
[1,285:13857304,33813073:747104,598293,302943
(1,285:13895801,33813073:0,498346,0
x1,285:14254611,33813073
)
(1,285:13857304,33813073:747104,598293,302943
x1,285:14267361,33813073
[1,285:14267361,34014071:337047,799291,101945
(1,285:14293108,33552655:311300,337875,0
x1,285:14571640,33552655
)
(1,285:14267361,34014071:288266,346600,101945
x1,285:14492643,34014071
)
]
)
]
g1,285:14803743,33813073
x1,285:15561232,33813073
g1,285:15760567,33813073
[1,285:15760567,33813073:1300765,771467,316182
(1,285:15817297,33813073:0,498346,0
x1,285:16176107,33813073
)
(1,285:15760567,33813073:1300765,771467,316182
x1,285:16192968,33813073
[1,285:16192968,34027310:868364,985704,101945
(1,285:16192968,33434822:868364,393216,131072
x1,285:17028564,33434822
)
(1,285:16192968,34027310:288266,346600,101945
x1,285:16418250,34027310
)
]
)
]
$1,285:17061332,33813073
g1,285:17300538,33813073
x1,285:18456704,33813073
g1,285:18695910,33813073
$1,285:18695910,33813073
[1,285:18695910,33813073:711473,598293,302943
(1,285:18736526,33813073:0,498346,0
x1,285:19095336,33813073
)
(1,285:18695910,33813073:711473,598293,302943
x1,285:19050401,33813073
[1,285:19050401,34014071:356982,799291,101945
(1,285:19096083,33552655:311300,337875,0
x1,285:19374615,33552655
)
(1,285:19050401,34014071:288266,346600,101945
x1,285:19275683,34014071
)
]
)
]
g1,285:19606718,33813073
x1,285:20364207,33813073
g1,285:20563542,33813073
[1,285:20563542,33813073:1300765,771467,316182
(1,285:20620272,33813073:0,498346,0
x1,285:20979082,33813073
)
(1,285:20563542,33813073:1300765,771467,316182
x1,285:20995943,33813073
[1,285:20995943,34027310:868364,985704,101945
(1,285:20995943,33434822:868364,393216,131072
x1,285:21831539,33434822
)
(1,285:20995943,34027310:288266,346600,101945
x1,285:21221225,34027310
)
]
)
]
g1,285:22023775,33813073
x1,285:22581925,33813073
g1,285:22741393,33813073
[1,285:22741393,33813073:747104,598293,302943
(1,285:22779890,33813073:0,498346,0
x1,285:23138700,33813073
)
(1,285:22741393,33813073:747104,598293,302943
x1,285:23151450,33813073
[1,285:23151450,34014071:337047,799291,101945
(1,285:23177197,33552655:311300,337875,0
x1,285:23455729,33552655
)
(1,285:23151450,34014071:288266,346600,101945
x1,285:23376732,34014071
)
]
)
]
$1,285:23488497,33813073
x1,285:23687836,33813073
k1,286:32604676,33813073:8916840
g1,286:32604676,33813073
)
(1,291:6553600,34894205:26051076,538214,179404
h1,287:6553600,34894205:1114112,0,0
x1,287:8405266,34894205
x1,287:8664405,34894205
k1,287:9149563,34894205:485158
x1,287:10887800,34894205
k1,287:11372959,34894205:485159
x1,287:13055380,34894205
x1,287:14135797,34894205
k1,287:14620955,34894205:485158
x1,287:15218972,34894205
k1,287:15704131,34894205:485159
x1,287:17039702,34894205
x1,287:18275604,34894205
k1,287:18760762,34894205:485158
x1,287:20638534,34894205
k1,287:21695333,34894205:1056799
x1,287:22163780,34894205
x1,287:22743855,34894205
k1,287:23229013,34894205:485158
x1,287:23986501,34894205
k1,287:24471660,34894205:485159
x1,287:24670999,34894205
x1,287:25069677,34894205
x1,287:25928827,34894205
x1,287:26307572,34894205
x1,287:26825853,34894205
k1,287:27311011,34894205:485158
$1,287:27311011,34894205
x1,287:28089015,34894205
k1,287:28208616,34894205:119601
x1,287:28715933,34894205
k1,287:29325182,34894205:609249
x1,287:29883332,34894205
k1,287:30492581,34894205:609249
x1,287:31010862,34894205
(1,287:31010862,35001847:311300,337875,0
x1,287:31289394,35001847
)
$1,287:31322162,34894205
k1,287:31807320,34894205:485158
x1,287:32604676,34894205
k1,287:32604676,34894205:0
)
(1,291:6553600,35975337:26051076,624507,179404
x1,291:7386241,35975337
(1,287:7386241,36150501:696820,422343,0
x1,287:7764894,36150501
(1,287:7764894,36001225:285399,273067,0
x1,287:8017525,36001225
)
)
x1,287:8861065,35975337
k1,287:8980666,35975337:119601
x1,287:9687322,35975337
k1,287:9806923,35975337:119601
x1,287:10180434,35975337
(1,287:10180434,36086421:907684,358263,0
x1,287:10519223,36086421
x1,287:11018304,36086421
)
x1,287:11367193,35975337
$1,287:11367193,35975337
k1,287:11574119,35975337:206926
x1,287:12730285,35975337
k1,287:12937211,35975337:206926
$1,287:12937211,35975337
x1,287:13769852,35975337
(1,287:13769852,36150501:696820,422343,0
x1,287:14148505,36150501
(1,287:14148505,36001225:285399,273067,0
x1,287:14401136,36001225
)
)
x1,287:15244676,35975337
k1,287:15364277,35975337:119601
x1,287:16070933,35975337
k1,287:16190534,35975337:119601
x1,287:16549344,35975337
k1,287:16644252,35975337:94908
x1,287:16843591,35975337
k1,287:16938499,35975337:94908
x1,287:17576384,35975337
$1,287:17576384,35975337
k1,287:17783310,35975337:206926
x1,287:18500930,35975337
x1,287:19856435,35975337
k1,287:20063361,35975337:206926
x1,287:21060056,35975337
k1,287:21266982,35975337:206926
x1,287:23228476,35975337
k1,287:23435401,35975337:206925
x1,287:24013484,35975337
k1,287:24220410,35975337:206926
$1,287:24220410,35975337
x1,287:24738691,35975337
(1,287:24738691,35714919:319400,364089,0
x1,287:25025323,35714919
)
$1,287:25058091,35975337
x1,287:25297297,35975337
x1,287:25676042,35975337
x1,287:27310621,35975337
k1,287:27517547,35975337:206926
x1,287:27836489,35975337
x1,287:28195299,35975337
x1,287:28793316,35975337
x1,287:29152126,35975337
x1,287:29750142,35975337
x1,287:32604676,35975337
k1,287:32604676,35975337:0
)
(1,291:6553600,37056469:26051076,538214,179404
x1,291:7311088,37056469
k1,287:7484542,37056469:173454
$1,287:7484542,37056469
x1,287:8262546,37056469
k1,287:8382147,37056469:119601
x1,287:8889464,37056469
$1,287:8889464,37056469
k1,287:9062918,37056469:173454
x1,287:11155976,37056469
x1,287:11893530,37056469
k1,287:12066983,37056469:173453
x1,287:13462356,37056469
k1,287:13635810,37056469:173454
x1,287:14413233,37056469
x1,287:14752108,37056469
x1,287:16528219,37056469
x1,287:16946831,37056469
k1,287:17120285,37056469:173454
x1,287:18156848,37056469
x1,287:18734931,37056469
x1,287:19831296,37056469
k1,287:20004750,37056469:173454
$1,287:20004750,37056469
x1,287:20378261,37056469
(1,287:20378261,37167553:907684,358263,0
x1,287:20717050,37167553
x1,287:21216131,37167553
)
$1,287:21285945,37056469
k1,287:21459398,37056469:173453
x1,287:22099276,37056469
k1,287:22272730,37056469:173454
x1,287:23269425,37056469
k1,287:23442879,37056469:173454
x1,287:25123306,37056469
x1,287:25721323,37056469
x1,287:26698083,37056469
k1,287:26871537,37056469:173454
x1,287:28508110,37056469
k1,287:28681564,37056469:173454
$1,287:28681564,37056469
x1,287:29040374,37056469
k1,287:29068339,37056469:27965
x1,287:29267678,37056469
k1,287:29295643,37056469:27965
x1,287:29654453,37056469
$1,287:29654453,37056469
x1,287:29853792,37056469
k1,287:30150816,37056469:297024
x1,287:31027907,37056469
x1,287:31426585,37056469
x1,287:31785395,37056469
x1,287:32365470,37056469
x1,287:32604676,37056469
k1,291:32604676,37056469:0
)
(1,291:6553600,38137601:26051076,538214,179404
x1,291:8267914,38137601
k1,287:8456125,38137601:188211
x1,287:10132566,38137601
k1,287:10320776,38137601:188210
$1,287:10320776,38137601
x1,287:10679586,38137601
k1,287:10737065,38137601:57479
x1,287:10936404,38137601
k1,287:10993883,38137601:57479
x1,287:11352693,38137601
$1,287:11352693,38137601
k1,287:11540904,38137601:188211
x1,287:12338260,38137601
x1,287:13737619,38137601
k1,287:13925829,38137601:188210
x1,287:14603581,38137601
x1,287:15002259,38137601
x1,287:15361069,38137601
x1,287:15941144,38137601
x1,287:17655458,38137601
k1,287:17843669,38137601:188211
x1,287:18443679,38137601
x1,287:19841045,38137601
x1,287:20797872,38137601
k1,287:20986083,38137601:188211
$1,287:20986083,38137601
x1,287:21359594,38137601
(1,287:21359594,38248685:907684,358263,0
x1,287:21698383,38248685
x1,287:22197464,38248685
)
$1,287:22267278,38137601
x1,287:22466617,38137601
k1,287:22768560,38137601:301943
x1,287:24263602,38137601
x1,287:24622412,38137601
x1,287:26599855,38137601
x1,287:26739391,38137601
k1,287:26937800,38137601:198409
x1,287:27796951,38137601
k1,287:27985162,38137601:188211
$1,287:27985162,38137601
x1,287:28742650,38137601
k1,287:28862251,38137601:119601
x1,287:29858947,38137601
$1,287:29858947,38137601
k1,287:30047158,38137601:188211
x1,287:31123588,38137601
x1,287:32604676,38137601
k1,287:32604676,38137601:0
)
(1,291:6553600,39218733:26051076,771467,333671
x1,291:7386241,39218733
(1,287:7386241,39393897:696820,422343,0
x1,287:7764894,39393897
(1,287:7764894,39244621:285399,273067,0
x1,287:8017525,39244621
)
)
x1,287:8840549,39218733
k1,287:8960150,39218733:119601
x1,287:10156185,39218733
k1,287:10275786,39218733:119601
x1,287:10649297,39218733
(1,287:10649297,39329817:907684,358263,0
x1,287:10988086,39329817
x1,287:11487167,39329817
)
x1,287:11836056,39218733
$1,287:11836056,39218733
x1,287:12035395,39218733
k1,287:12337731,39218733:302336
x1,287:12806178,39218733
x1,287:13386253,39218733
k1,287:13575643,39218733:189390
$1,287:13575643,39218733
x1,287:14006383,39218733
k1,287:14205718,39218733:199335
x1,287:14763868,39218733
k1,287:14963203,39218733:199335
x1,287:15521352,39218733
k1,287:15640953,39218733:119601
x1,287:16199102,39218733
k1,287:16318703,39218733:119601
(1,287:16318703,39218733:837219,75748,0
x1,287:16518042,39218733
g1,287:16637643,39218733
x1,287:16836982,39218733
g1,287:16956583,39218733
x1,287:17155922,39218733
)
$1,287:17155922,39218733
k1,287:17345311,39218733:189389
x1,287:18342006,39218733
k1,287:18531396,39218733:189390
x1,287:19133399,39218733
x1,287:19611813,39218733
x1,287:20568640,39218733
x1,287:21770654,39218733
k1,287:21960044,39218733:189390
x1,287:22558061,39218733
k1,287:22747451,39218733:189390
x1,287:23026526,39218733
x1,287:23385336,39218733
x1,287:23664411,39218733
k1,287:23853801,39218733:189390
x1,287:25009967,39218733
k1,287:25199357,39218733:189390
x1,287:25877110,39218733
x1,287:26538914,39218733
k1,287:26728303,39218733:189389
$1,287:26728303,39218733
x1,287:27537121,39218733
[1,287:27537121,39450459:845402,1003193,101945
(1,287:27578483,38840482:804040,393216,131072
x1,287:28349755,38840482
)
(1,287:27537121,39450459:709679,364089,101945
x1,287:28214032,39450459
)
]
x1,287:28661598,39218733
(1,287:28661598,39326375:233930,322479,0
x1,287:28862760,39326375
)
$1,287:28895528,39218733
k1,287:29084918,39218733:189390
x1,287:30241084,39218733
k1,287:30430474,39218733:189390
$1,287:30430474,39218733
x1,287:31128160,39218733
[1,287:31128160,39450459:963511,1003193,101945
(1,287:31287631,38840482:804040,393216,131072
x1,287:32058903,38840482
)
(1,287:31128160,39450459:709679,364089,101945
x1,287:31805071,39450459
)
]
x1,287:32370746,39218733
(1,287:32370746,39326375:233930,322479,0
x1,287:32571908,39326375
)
$1,287:32604676,39218733
k1,291:32604676,39218733:0
)
(1,291:6553600,40299865:26051076,538214,179404
x1,291:7630030,40299865
x1,291:8391505,40299865
x1,291:9667275,40299865
k1,287:9896391,40299865:229116
x1,287:10576137,40299865
x1,287:10934947,40299865
x1,287:12760890,40299865
k1,287:12990005,40299865:229115
x1,287:13588022,40299865
k1,287:13817138,40299865:229116
$1,287:13817138,40299865
x1,287:14649779,40299865
(1,287:14649779,40413862:411421,361176,0
x1,287:15028432,40413862
)
x1,287:15873340,40299865
k1,287:15992941,40299865:119601
x1,287:16412300,40299865
k1,287:16651258,40299865:139288
x1,287:17209408,40299865
k1,287:17348696,40299865:139288
x1,287:18160836,40299865
k1,287:18280437,40299865:119601
x1,287:18653948,40299865
(1,287:18653948,40410949:907684,358263,0
x1,287:18992737,40410949
x1,287:19491818,40410949
)
x1,287:19840707,40299865
$1,287:19840707,40299865
x1,287:20040046,40299865
k1,287:20355623,40299865:315577
x1,287:21990204,40299865
x1,287:23226106,40299865
k1,288:23455222,40299865:229116
x1,288:24451917,40299865
k1,288:24681033,40299865:229116
x1,288:25362772,40299865
x1,288:25761450,40299865
x1,288:26381394,40299865
x1,288:28141557,40299865
k1,288:28370672,40299865:229115
$1,288:28370672,40299865
x1,288:28801412,40299865
$1,288:28801412,40299865
k1,288:29030528,40299865:229116
x1,288:29788016,40299865
x1,288:30786704,40299865
x1,288:31364788,40299865
x1,288:32604676,40299865
k1,288:32604676,40299865:0
)
(1,291:6553600,41380997:26051076,771467,333671
x1,291:6984340,41380997
k1,288:7183675,41380997:199335
x1,288:7741825,41380997
k1,288:7941160,41380997:199335
x1,288:8299970,41380997
$1,288:8299970,41380997
x1,288:8499309,41380997
k1,288:8727341,41380997:228032
x1,288:10003110,41380997
k1,288:10231143,41380997:228033
$1,288:10231143,41380997
x1,288:10760886,41380997
(1,288:10760886,41497907:709679,364089,101945
x1,288:11437797,41497907
)
k1,288:11669900,41380997:199335
x1,288:12427389,41380997
k1,288:12626724,41380997:199335
x1,288:13156467,41380997
[1,288:13156467,41612723:785934,1003193,101945
(1,288:13197829,41002746:744572,393216,131072
x1,288:13909633,41002746
)
(1,288:13156467,41612723:709679,364089,101945
x1,288:13833378,41612723
)
]
$1,288:13942401,41380997
x1,288:14141740,41380997
k1,288:14456025,41380997:314285
x1,288:15492587,41380997
k1,289:15717826,41380997:225239
x1,289:16744422,41380997
x1,289:17743110,41380997
k1,289:17968348,41380997:225238
x1,289:18327158,41380997
k1,289:18552397,41380997:225239
x1,289:19411548,41380997
k1,289:19636787,41380997:225239
$1,289:19636787,41380997
x1,289:20445605,41380997
(1,289:20445605,41497907:709679,364089,101945
x1,289:21122516,41497907
)
x1,289:21434359,41380997
(1,289:21434359,41488639:233930,322479,0
x1,289:21635521,41488639
)
$1,289:21668289,41380997
k1,289:21893528,41380997:225239
x1,289:22880257,41380997
k1,289:23105496,41380997:225239
x1,289:24062323,41380997
x1,289:25138753,41380997
x1,289:26035778,41380997
k1,289:26261017,41380997:225239
x1,289:27417183,41380997
k1,289:27642421,41380997:225238
$1,289:27642421,41380997
x1,289:28340107,41380997
(1,289:28340107,41497907:709679,364089,101945
x1,289:29017018,41497907
)
x1,289:29328861,41380997
(1,289:29328861,41488639:233930,322479,0
x1,289:29530023,41488639
)
$1,289:29562791,41380997
k1,289:29788030,41380997:225239
x1,289:30784725,41380997
k1,289:31009964,41380997:225239
x1,289:32604676,41380997
k1,289:32604676,41380997:0
)
(1,291:6553600,42462129:26051076,538214,179404
x1,291:7251287,42462129
x1,291:7769568,42462129
x1,291:8168246,42462129
x1,291:9523751,42462129
k1,289:9783852,42462129:260101
x1,289:11241020,42462129
k1,289:11501122,42462129:260102
$1,289:11501122,42462129
x1,289:12125048,42462129
$1,289:12125048,42462129
k1,289:12385149,42462129:260101
x1,289:13401778,42462129
k1,289:13661880,42462129:260102
x1,289:15138982,42462129
k1,289:15520609,42462129:381627
x1,289:15999022,42462129
k1,290:16259123,42462129:260101
$1,290:16259123,42462129
x1,290:16772020,42462129
k1,290:17057509,42462129:234160
x1,290:17615659,42462129
k1,290:17849820,42462129:234161
x1,290:18208630,42462129
$1,290:18208630,42462129
k1,290:18468731,42462129:260101
x1,290:19864104,42462129
k1,290:20124205,42462129:260101
x1,290:21120900,42462129
k1,290:21381002,42462129:260102
x1,290:21983005,42462129
x1,290:22461419,42462129
x1,290:23418246,42462129
x1,290:24620260,42462129
k1,290:24880361,42462129:260101
x1,290:25839181,42462129
k1,290:26099283,42462129:260102
x1,290:27434854,42462129
x1,290:28670756,42462129
x1,290:29806989,42462129
k1,290:30067090,42462129:260101
x1,290:32604676,42462129
k1,290:32604676,42462129:0
)
(1,291:6553600,43543261:26051076,498346,139537
x1,291:7630030,43543261
x1,291:8395491,43543261
x1,291:9392186,43543261
x1,291:9651326,43543261
g1,290:9890532,43543261
x1,290:10749683,43543261
g1,290:10988889,43543261
x1,290:12465991,43543261
g1,290:12705197,43543261
x1,290:13103875,43543261
x1,290:13881297,43543261
x1,290:14279975,43543261
x1,290:14838124,43543261
x1,290:16074026,43543261
g1,290:16313232,43543261
x1,290:17070720,43543261
x1,290:18308615,43543261
x1,290:18627557,43543261
x1,290:19989042,43543261
k1,291:32604676,43543261:12615634
g1,291:32604676,43543261
)
(1,295:6553600,45123191:26051076,538214,277109
(1,292:6553600,45123191:0,0,0
(1,292:6553600,44042059:0,0,0
)
)
x1,292:9204787,45123191
k1,291:6553600,45123191:0
k1,291:9395345,45123191:190558
x1,291:10449839,45123191
x1,291:10679077,45123191
k1,291:10946344,45123191:267267
x1,291:11396447,45123191
k1,292:10946344,45123191:-36679
x1,292:11928277,45123191
k1,292:12117401,45123191:189124
$1,292:12117401,45123191
x1,292:12741327,45123191
k1,292:12940662,45123191:199335
x1,292:13419076,45123191
k1,292:13618411,45123191:199335
x1,292:14480199,45123191
$1,292:14480199,45123191
k1,292:14669324,45123191:189125
x1,292:15971395,45123191
k1,292:16160519,45123191:189124
$1,292:16160519,45123191
x1,292:16673416,45123191
k1,292:16924080,45123191:199335
x1,292:17482230,45123191
k1,292:17681565,45123191:199335
x1,292:18040375,45123191
$1,292:18040375,45123191
x1,292:18260443,45123191
k1,292:18568005,45123191:307562
x1,292:19036447,45123191
x1,292:19650805,45123191
k1,292:19839929,45123191:189124
$1,292:19839929,45123191
x1,292:20135449,45123191
k1,292:20375862,45123191:199335
x1,292:20854276,45123191
k1,292:21053611,45123191:199335
x1,292:21910770,45123191
k1,292:22030371,45123191:119601
x1,292:22354131,45123191
x1,292:22732875,45123191
$1,292:22732875,45123191
k1,292:22922000,45123191:189125
x1,292:23380475,45123191
k1,292:23569599,45123191:189124
x1,292:25146757,45123191
k1,292:25335881,45123191:189124
x1,292:25959408,45123191
k1,292:26148533,45123191:189125
$1,292:26148533,45123191
x1,292:26981174,45123191
(1,292:26981174,45237188:411421,361176,0
x1,292:27359827,45237188
)
x1,292:28204735,45123191
k1,292:28324336,45123191:119601
x1,292:28743695,45123191
k1,292:28855831,45123191:12466
x1,292:29413981,45123191
k1,292:29426447,45123191:12466
x1,292:30238587,45123191
k1,292:30358188,45123191:119601
x1,292:30731699,45123191
(1,292:30731699,45269228:744572,393216,131072
x1,292:31443503,45269228
)
x1,292:31755346,45123191
$1,292:31755346,45123191
k1,292:31944470,45123191:189124
x1,292:32604676,45123191
k1,292:32604676,45123191:0
)
(1,295:6553600,46204323:26051076,771467,316182
x1,295:6984340,46204323
k1,292:7183675,46204323:199335
x1,292:7901296,46204323
k1,292:8100631,46204323:199335
x1,292:8818252,46204323
$1,292:8818252,46204323
k1,292:9004731,46204323:186479
x1,292:11040365,46204323
k1,292:11226845,46204323:186480
x1,292:12207984,46204323
x1,292:13033238,46204323
k1,292:13219717,46204323:186479
x1,292:14430093,46204323
k1,292:14616572,46204323:186479
$1,293:14616572,46204323
x1,293:14895647,46204323
[1,293:14895647,46204323:1202459,771467,316182
(1,293:14952377,46204323:0,498346,0
x1,293:15311187,46204323
)
(1,293:14895647,46204323:1202459,771467,316182
x1,293:15328048,46204323
[1,293:15328048,46418560:770058,985704,101945
(1,293:15328048,45826072:770058,393216,131072
x1,293:15834745,45826072
x1,293:16065338,45826072
)
(1,293:15328048,46418560:288266,346600,101945
x1,293:15553330,46418560
)
]
)
]
x1,293:16377181,46204323
(1,293:16377181,46311965:233930,322479,0
x1,293:16578343,46311965
)
k1,293:16810446,46204323:199335
x1,293:17528067,46204323
k1,293:17727402,46204323:199335
x1,293:18438878,46204323
(1,293:18438878,45943905:770058,393216,131072
x1,293:18945575,45943905
x1,293:19176168,45943905
)
x1,293:19488011,46204323
(1,293:19488011,46311965:233930,322479,0
x1,293:19689173,46311965
)
$1,293:19721941,46204323
k1,293:19908421,46204323:186480
x1,293:21045442,46204323
k1,293:21231921,46204323:186479
$1,294:21231921,46204323
x1,294:21510996,46204323
[1,294:21510996,46204323:1326251,771467,316182
(1,294:21567726,46204323:0,498346,0
x1,294:21926536,46204323
)
(1,294:21510996,46204323:1326251,771467,316182
x1,294:21943397,46204323
[1,294:21943397,46418560:893850,985704,101945
(1,294:21943397,45826072:893850,393216,131072
x1,294:22511990,45826072
x1,294:22804479,45826072
)
(1,294:21943397,46418560:288266,346600,101945
x1,294:22168679,46418560
)
]
)
]
x1,294:23116322,46204323
(1,294:23116322,46311965:233930,322479,0
x1,294:23317484,46311965
)
k1,294:23549587,46204323:199335
x1,294:24267208,46204323
k1,294:24466543,46204323:199335
x1,294:25178019,46204323
(1,294:25178019,45943905:893850,393216,131072
x1,294:25746612,45943905
x1,294:26039101,45943905
)
x1,294:26350944,46204323
(1,294:26350944,46311965:233930,322479,0
x1,294:26552106,46311965
)
$1,294:26584874,46204323
x1,294:26804942,46204323
k1,294:27005476,46204323:200534
x1,294:27894919,46204323
k1,294:28081398,46204323:186479
$1,294:28081398,46204323
x1,294:28454993,46204323
k1,294:28676919,46204323:199335
x1,294:29155333,46204323
k1,294:29354668,46204323:199335
x1,294:30271627,46204323
k1,294:30391228,46204323:119601
(1,294:30391228,46204323:837219,75748,0
x1,294:30590567,46204323
g1,294:30710168,46204323
x1,294:30909507,46204323
g1,294:31029108,46204323
x1,294:31228447,46204323
)
k1,294:31348048,46204323:119601
x1,294:31547387,46204323
k1,294:31666988,46204323:119601
x1,294:32384608,46204323
$1,294:32384608,46204323
x1,294:32604676,46204323
k1,295:32604676,46204323:0
k1,295:32604676,46204323:0
)
(1,298:6553600,47784253:26051076,598293,302943
x1,298:9926413,47784253
x1,297:10763637,47784253
x1,297:10903173,47784253
g1,297:11142379,47784253
$1,297:11142379,47784253
x1,297:11421454,47784253
[1,297:11421454,47784253:747104,598293,302943
(1,297:11459951,47784253:0,498346,0
x1,297:11818761,47784253
)
(1,297:11421454,47784253:747104,598293,302943
x1,297:11831511,47784253
[1,297:11831511,47985251:337047,799291,101945
(1,297:11857258,47523835:311300,337875,0
x1,297:12135790,47523835
)
(1,297:11831511,47985251:288266,346600,101945
x1,297:12056793,47985251
)
]
)
]
x1,297:12447633,47784253
(1,297:12447633,47891895:233930,322479,0
x1,297:12648795,47891895
)
g1,297:12880898,47784253
x1,297:13598519,47784253
g1,297:13797854,47784253
x1,297:14486986,47784253
(1,297:14512733,47523835:311300,337875,0
x1,297:14791265,47523835
)
x1,297:15103108,47784253
(1,297:15103108,47891895:233930,322479,0
x1,297:15304270,47891895
)
$1,297:15337038,47784253
g1,297:15576244,47784253
x1,297:16732410,47784253
g1,297:16971616,47784253
$1,297:16971616,47784253
x1,297:17250691,47784253
[1,297:17250691,47784253:711473,598293,302943
(1,297:17291307,47784253:0,498346,0
x1,297:17650117,47784253
)
(1,297:17250691,47784253:711473,598293,302943
x1,297:17605182,47784253
[1,297:17605182,47985251:356982,799291,101945
(1,297:17650864,47523835:311300,337875,0
x1,297:17929396,47523835
)
(1,297:17605182,47985251:288266,346600,101945
x1,297:17830464,47985251
)
]
)
]
x1,297:18241239,47784253
(1,297:18241239,47891895:233930,322479,0
x1,297:18442401,47891895
)
g1,297:18674504,47784253
x1,297:19392125,47784253
g1,297:19591460,47784253
x1,297:20225026,47784253
(1,297:20270708,47523835:311300,337875,0
x1,297:20549240,47523835
)
x1,297:20861083,47784253
(1,297:20861083,47891895:233930,322479,0
x1,297:21062245,47891895
)
$1,297:21095013,47784253
g1,297:21334219,47784253
x1,297:21976090,47784253
g1,297:22215296,47784253
$1,297:22215296,47784253
x1,297:22646036,47784253
g1,297:22845371,47784253
x1,297:23562992,47784253
g1,297:23762327,47784253
x1,297:24479948,47784253
$1,297:24479948,47784253
g1,297:24719154,47784253
x1,297:26796266,47784253
g1,297:27035472,47784253
x1,297:28895305,47784253
g1,297:29134511,47784253
x1,297:30932549,47784253
k1,298:32604676,47784253:1672127
g1,298:32604676,47784253
)
(1,302:6553600,49852384:26051076,771467,333671
k1,301:6553600,49852384:0
(1,301:6553600,49852384:0,0,0
(1,301:6553600,49852384:0,0,0
(1,301:6553600,48771252:0,0,0
)
)
g1,301:6553600,49852384
)
x1,301:7964410,49852384
k1,301:8391635,49852384:427225
x1,301:9744139,49852384
x1,301:10042148,49852384
k1,301:10469372,49852384:427224
x1,301:11267719,49852384
x1,301:11680347,49852384
x1,301:13099330,49852384
k1,301:13526555,49852384:427225
$1,301:13526555,49852384
x1,301:14203559,49852384
[1,301:14203559,50084110:873061,1003193,101945
(1,301:14272580,49474133:804040,393216,131072
x1,301:15043852,49474133
)
(1,301:14203559,50084110:709679,364089,101945
x1,301:14880470,50084110
)
]
x1,301:15355695,49852384
(1,301:15355695,49960026:233930,322479,0
x1,301:15556857,49960026
)
$1,301:15589625,49852384
k1,301:16307246,49852384:717621
x1,301:17044800,49852384
x1,301:17303939,49852384
k1,301:17675442,49852384:371503
x1,301:18751872,49852384
x1,301:20232960,49852384
k1,301:20604462,49852384:371502
x1,301:21601157,49852384
k1,301:21972660,49852384:371503
x1,301:23148760,49852384
x1,301:23407900,49852384
k1,301:23779403,49852384:371503
x1,301:24459149,49852384
x1,301:24817959,49852384
x1,301:26041899,49852384
k1,301:26413402,49852384:371503
$1,301:26413402,49852384
x1,301:27090406,49852384
[1,301:27090406,50084110:873061,1003193,101945
(1,301:27159427,49474133:804040,393216,131072
x1,301:27930699,49474133
)
(1,301:27090406,50084110:709679,364089,101945
x1,301:27767317,50084110
)
]
x1,301:28242542,49852384
(1,301:28242542,49960026:233930,322479,0
x1,301:28443704,49960026
)
$1,301:28476472,49852384
k1,301:28847974,49852384:371502
x1,301:29784868,49852384
k1,301:30156371,49852384:371503
$1,301:30156371,49852384
x1,301:30554300,49852384
[1,301:30554300,50084110:873061,1003193,101945
(1,301:30623321,49474133:804040,393216,131072
x1,301:31394593,49474133
)
(1,301:30554300,50084110:709679,364089,101945
x1,301:31231211,50084110
)
]
k1,301:31847187,49852384:419826
x1,301:32604676,49852384
k1,302:32604676,49852384:0
)
(1,302:6553600,51023058:26051076,771467,333671
x1,302:7362418,51023058
[1,301:7362418,51254784:845402,1003193,101945
(1,301:7403780,50644807:804040,393216,131072
x1,301:8175052,50644807
)
(1,301:7362418,51254784:709679,364089,101945
x1,301:8039329,51254784
)
]
x1,301:8407159,51023058
k1,301:8526760,51023058:119601
x1,301:8945371,51023058
[1,301:8945371,51254784:963511,1003193,101945
(1,301:9104842,50644807:804040,393216,131072
x1,301:9876114,50644807
)
(1,301:8945371,51254784:709679,364089,101945
x1,301:9622282,51254784
)
]
x1,301:10187957,51023058
(1,301:10187957,50762640:413247,364089,0
x1,301:10568436,50762640
)
$1,301:10601204,51023058
k1,301:10937680,51023058:336476
x1,301:11535697,51023058
k1,301:11872173,51023058:336476
$1,301:11872173,51023058
x1,301:12704814,51023058
(1,301:12704814,51178560:684484,402681,0
x1,301:13083467,51178560
(1,301:13083467,51029284:273063,253405,0
x1,301:13323762,51029284
)
)
x1,301:14201438,51023058
k1,301:14321039,51023058:119601
x1,301:14740398,51023058
k1,301:15064382,51023058:224314
x1,301:15622532,51023058
k1,301:15846845,51023058:224313
x1,301:16658985,51023058
k1,301:16778586,51023058:119601
x1,301:17152097,51023058
(1,301:17152097,51134142:907684,358263,0
x1,301:17490886,51134142
x1,301:17989967,51134142
)
x1,301:18338856,51023058
$1,301:18338856,51023058
x1,301:18538195,51023058
k1,301:18898988,51023058:360793
x1,301:19819933,51023058
k1,301:20156410,51023058:336477
x1,301:21183006,51023058
x1,301:22181694,51023058
k1,301:22518170,51023058:336476
x1,301:22876980,51023058
x1,301:23624501,51023058
k1,301:23960977,51023058:336476
x1,301:24698531,51023058
x1,301:25695225,51023058
k1,301:26031701,51023058:336476
x1,301:26709453,51023058
x1,301:27108131,51023058
x1,301:27466941,51023058
x1,301:28047016,51023058
x1,301:29761330,51023058
k1,301:30097806,51023058:336476
x1,301:30735691,51023058
k1,301:31072167,51023058:336476
x1,301:31430977,51023058
k1,301:31767453,51023058:336476
x1,301:32365470,51023058
x1,301:32604676,51023058
k1,302:32604676,51023058:0
)
(1,302:6553600,52104190:26051076,538214,139537
x1,302:6932345,52104190
x1,302:7731694,52104190
x1,302:8688521,52104190
k1,301:8970063,52104190:281542
x1,301:10573745,52104190
x1,301:11813633,52104190
k1,301:12095174,52104190:281541
x1,301:12774920,52104190
x1,301:13133730,52104190
x1,301:14357670,52104190
k1,301:14639212,52104190:281542
x1,301:15121612,52104190
k1,301:15403153,52104190:281541
x1,301:16443702,52104190
x1,301:17340726,52104190
k1,301:17622268,52104190:281542
x1,301:18419624,52104190
x1,301:19418312,52104190
k1,301:19699854,52104190:281542
$1,301:19699854,52104190
x1,301:20212751,52104190
k1,301:20533973,52104190:269893
x1,301:21092123,52104190
k1,301:21362016,52104190:269893
x1,301:21720826,52104190
$1,301:21720826,52104190
x1,301:21920165,52104190
k1,301:22212290,52104190:292125
x1,301:23133235,52104190
k1,301:23414777,52104190:281542
x1,301:24941713,52104190
x1,301:25320457,52104190
x1,301:25802857,52104190
x1,301:27038759,52104190
k1,301:27320301,52104190:281542
x1,301:28237260,52104190
k1,301:28518801,52104190:281541
x1,301:28917479,52104190
x1,301:29256355,52104190
x1,301:29814504,52104190
x1,301:30512189,52104190
k1,301:30958137,52104190:445948
x1,301:31426584,52104190
x1,301:32604676,52104190
k1,301:32604676,52104190:0
)
]
(1,302:6553600,54070270:26051076,891289,267389
(1,302:6553600,54070270:26051076,891289,267389
g1,302:6553600,54070270
(1,302:6553600,54070270:26051076,891289,267389
[1,302:6553600,54070270:26051076,891289,267389
(1,302:6553600,54070270:26051076,623900,267389
(1,302:6553600,54070270:0,0,0
[1,302:6553600,54070270:26051076,0,0
(1,302:6553600,54070270:26051076,0,0
h1,302:6553600,54070270:0,0,0
k1,302:19579138,54070270:13025538
k1,302:32604676,54070270:13025538
)
]
k1,302:6553600,54070270:-26051076
)
g1,302:6553600,54070270
[1,302:6553600,54070270:26051076,623900,267389
(1,302:6553600,54070270:26051076,623900,267389
k1,302:19399733,54070270:12846133
h1,302:19399733,54070270:0,0,0
x1,302:19758543,54070270
r1,302:19758543,54070270:0,891289,267389
g1,302:19758543,54070270
k1,302:32604676,54070270:12846133
)
]
g1,302:32604676,54070270
(1,302:32604676,54070270:0,0,0
k1,302:6553600,54070270:-26051076
[1,302:6553600,54070270:26051076,0,0
(1,302:6553600,54070270:26051076,0,0
k1,302:32604676,54070270:26051076
h1,302:32604676,54070270:0,0,0
g1,302:32604676,54070270
g1,302:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!59573
}7
!10
{8
[1,399:4736286,54070270:27868390,49333984,267389
[1,399:4736286,4736286:0,0,0
(1,399:4736286,2096907:0,0,0
k1,399:4736286,2096907:-1751533
)
]
[1,399:4736286,54070270:27868390,49333984,267389
[1,399:6553600,54070270:26051076,51907582,267389
[1,399:6553600,2949120:26051076,786432,0
(1,399:6553600,2949120:26051076,786432,0
(1,399:6553600,2949120:26051076,786432,0
g1,399:6553600,2949120
(1,399:6553600,2949120:26051076,786432,0
[1,399:6553600,2949120:26051076,786432,0
(1,399:6553600,2786588:26051076,623900,267389
(1,399:6553600,2786588:0,623900,267389
[1,399:6553600,2786588:26051076,623900,267389
(1,399:6553600,2786588:26051076,623900,267389
h1,399:6553600,2786588:0,0,0
x1,399:7639999,2786588
x1,399:9396175,2786588
g1,399:9635381,2786588
x1,399:9954323,2786588
x1,399:11768306,2786588
g1,399:12007512,2786588
x1,399:12406190,2786588
x1,399:13382951,2786588
x1,399:13642091,2786588
g1,399:13881297,2786588
x1,399:16751778,2786588
r1,399:16751778,2786588:0,891289,267389
k1,399:24678227,2786588:7926449
k1,399:32604676,2786588:7926449
)
]
k1,399:6553600,2786588:-26051076
)
g1,399:6553600,2786588
[1,399:6553600,2786588:26051076,0,0
(1,399:6553600,2786588:26051076,0,0
k1,399:19579138,2786588:13025538
h1,399:19579138,2786588:0,0,0
g1,399:19579138,2786588
k1,399:32604676,2786588:13025538
)
]
g1,399:32604676,2786588
(1,399:32604676,2786588:0,623900,267389
k1,399:6553600,2786588:-26051076
[1,399:6553600,2786588:26051076,623900,267389
(1,399:6553600,2786588:26051076,623900,267389
k1,399:29365420,2786588:22811820
h1,399:29365420,2786588:0,0,0
x1,399:30222578,2786588
g1,399:30461784,2786588
x1,399:32604677,2786588
r1,399:32604677,2786588:0,891289,267389
g1,399:32604677,2786588
g1,399:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,399:6553600,52104190:26051076,47516670,0
(1,302:6553600,5308416:26051076,498346,139537
x1,302:7713753,5308416
k1,301:8040911,5308416:327158
x1,301:9037606,5308416
k1,301:9364765,5308416:327159
x1,301:10524918,5308416
k1,301:10852076,5308416:327158
x1,301:11334476,5308416
k1,301:11661635,5308416:327159
x1,301:12738065,5308416
x1,301:15295584,5308416
k1,301:15622742,5308416:327158
x1,301:16220759,5308416
k1,301:16547918,5308416:327159
x1,301:17584480,5308416
x1,301:18820382,5308416
k1,301:19147540,5308416:327158
x1,301:19506350,5308416
x1,301:19705689,5308416
k1,301:20288488,5308416:582799
x1,301:20756935,5308416
x1,301:21376878,5308416
x1,301:22853980,5308416
k1,301:23203126,5308416:349146
x1,301:23880878,5308416
x1,301:24279556,5308416
x1,301:24638366,5308416
x1,301:25218441,5308416
x1,301:27215816,5308416
k1,301:27542974,5308416:327158
x1,301:28501794,5308416
k1,301:28828953,5308416:327159
x1,301:29526640,5308416
x1,301:31639633,5308416
k1,301:31966791,5308416:327158
x1,301:32604676,5308416
k1,301:32604676,5308416:0
)
(1,302:6553600,6389548:26051076,538214,139537
x1,302:7066497,6389548
g1,301:7317161,6389548
x1,301:7875311,6389548
g1,301:8074646,6389548
x1,301:8433456,6389548
$1,301:8433456,6389548
g1,301:8672662,6389548
x1,301:9270679,6389548
g1,301:9509885,6389548
x1,301:11036821,6389548
x1,301:11415565,6389548
x1,301:11897965,6389548
x1,301:13416928,6389548
g1,301:13656134,6389548
x1,301:14573093,6389548
g1,301:14812299,6389548
x1,301:15968465,6389548
g1,301:16207671,6389548
x1,301:17124630,6389548
x1,301:17323969,6389548
g1,301:17563175,6389548
x1,301:18643592,6389548
x1,301:19042270,6389548
x1,301:19981157,6389548
x1,301:20937984,6389548
g1,301:21177190,6389548
x1,301:21496132,6389548
x1,301:23310115,6389548
g1,301:23549321,6389548
x1,301:23947999,6389548
x1,301:24924760,6389548
x1,301:25183900,6389548
g1,301:25423106,6389548
x1,301:26140726,6389548
x1,301:27057685,6389548
x1,301:28293587,6389548
g1,301:28532793,6389548
x1,301:29130810,6389548
g1,301:29370016,6389548
x1,301:30406578,6389548
x1,301:31642480,6389548
g1,301:31881686,6389548
x1,301:32240496,6389548
x1,301:32439835,6389548
k1,302:32604676,6389548:164841
g1,302:32604676,6389548
)
(1,305:6553600,7470680:26051076,771467,333671
h1,303:6553600,7470680:1114112,0,0
x1,303:8325530,7470680
k1,303:8542201,7470680:216671
x1,303:9538896,7470680
k1,303:9755567,7470680:216671
x1,303:12909109,7470680
k1,303:13125781,7470680:216672
x1,303:13703864,7470680
k1,303:13920535,7470680:216671
x1,303:15080688,7470680
k1,303:15297359,7470680:216671
x1,303:17454206,7470680
k1,303:17670877,7470680:216671
x1,303:18468233,7470680
k1,303:18684904,7470680:216671
$1,303:18684904,7470680
x1,303:19197801,7470680
k1,303:19448465,7470680:199335
x1,303:20006615,7470680
k1,303:20205950,7470680:199335
x1,303:20564760,7470680
$1,303:20564760,7470680
x1,303:20764099,7470680
k1,303:21075529,7470680:311430
x1,303:21733347,7470680
k1,303:21950018,7470680:216671
x1,303:24383946,7470680
k1,303:24605124,7470680:221178
x1,303:25601819,7470680
k1,303:25818491,7470680:216672
x1,303:27492938,7470680
x1,303:28987980,7470680
x1,303:29530181,7470680
k1,303:29746852,7470680:216671
x1,303:30324935,7470680
k1,303:30541606,7470680:216671
$1,303:30541606,7470680
x1,303:31218610,7470680
[1,303:31218610,7702406:873061,1003193,101945
(1,303:31287631,7092429:804040,393216,131072
x1,303:32058903,7092429
)
(1,303:31218610,7702406:709679,364089,101945
x1,303:31895521,7702406
)
]
x1,303:32370746,7470680
(1,303:32370746,7578322:233930,322479,0
x1,303:32571908,7578322
)
$1,303:32604676,7470680
k1,305:32604676,7470680:0
)
(1,305:6553600,8551812:26051076,538214,218855
x1,305:7512420,8551812
k1,303:7813524,8551812:301104
x1,303:10927198,8551812
k1,303:11228303,8551812:301105
x1,303:11870174,8551812
k1,303:12171278,8551812:301104
x1,303:12569956,8551812
x1,303:13626453,8551812
k1,303:13927558,8551812:301105
x1,303:15105652,8551812
k1,303:15406756,8551812:301104
x1,303:16164244,8551812
k1,303:16465348,8551812:301104
$1,303:16465348,8551812
(1,303:16465348,8551812:623926,492366,0
(1,303:16465348,8551812:623926,492366,0
x1,303:17089274,8551812
)
)
$1,303:17089274,8551812
x1,303:17288613,8551812
k1,303:17731351,8551812:442738
x1,303:18329368,8551812
k1,303:18630473,8551812:301105
x1,303:20655757,8551812
k1,303:20956861,8551812:301104
x1,303:21315671,8551812
x1,303:21853886,8551812
k1,303:22154928,8551812:301042
$1,303:22154928,8551812
x1,303:22831932,8551812
(1,303:22831932,8668722:709679,364089,101945
x1,303:23508843,8668722
)
x1,303:23820686,8551812
(1,303:23820686,8659454:233930,322479,0
x1,303:24021848,8659454
)
$1,303:24054616,8551812
k1,303:24355721,8551812:301105
x1,303:27250124,8551812
k1,303:27551228,8551812:301104
x1,303:27929973,8551812
x1,303:29331325,8551812
k1,303:29632430,8551812:301105
x1,303:31306877,8551812
k1,303:31607981,8551812:301104
x1,303:32604676,8551812
k1,303:32604676,8551812:0
)
(1,305:6553600,9632944:26051076,653634,179404
x1,305:9184874,9632944
k1,303:9424820,9632944:239946
$1,303:9424820,9632944
x1,303:9834959,9632944
k1,303:10035528,9632944:200569
x1,303:10593678,9632944
k1,303:10794247,9632944:200569
x1,303:11146082,9632944
$1,303:11171829,9632944
x1,303:11371168,9632944
k1,303:11692330,9632944:321162
x1,303:14923617,9632944
k1,304:15163563,9632944:239946
x1,304:15741646,9632944
k1,304:15981592,9632944:239946
x1,304:16978287,9632944
k1,304:17218233,9632944:239946
x1,304:17746481,9632944
x1,304:18488021,9632944
k1,304:18727968,9632944:239947
$1,304:18727968,9632944
x1,304:19098988,9632944
k1,304:19299556,9632944:200568
x1,304:19857706,9632944
k1,304:20058275,9632944:200569
x1,304:20490676,9632944
(1,304:20490676,9372526:868364,393216,131072
x1,304:21326272,9372526
)
x1,304:22406982,9632944
x1,304:22787220,9632944
x1,304:23111977,9632944
k1,304:23312546,9632944:200569
x1,304:23870696,9632944
k1,304:24071265,9632944:200569
x1,304:24430075,9632944
$1,304:24430075,9632944
k1,304:24670021,9632944:239946
x1,304:25870041,9632944
k1,304:26109987,9632944:239946
x1,304:26389062,9632944
x1,304:26747872,9632944
x1,304:27306022,9632944
k1,304:27545968,9632944:239946
x1,304:28028368,9632944
k1,304:28268315,9632944:239947
x1,304:31208564,9632944
k1,304:31448510,9632944:239946
x1,304:32604676,9632944
k1,304:32604676,9632944:0
)
(1,305:6553600,10714076:26051076,498346,139537
x1,305:7235339,10714076
x1,305:9069257,10714076
x1,304:9328397,10714076
k1,304:9491812,10714076:163415
x1,304:10350963,10714076
k1,304:10514378,10714076:163415
x1,304:11511073,10714076
k1,304:11674487,10714076:163414
x1,304:13348934,10714076
x1,304:14843976,10714076
x1,304:15386177,10714076
k1,304:15549592,10714076:163415
x1,304:16187477,10714076
k1,304:16350892,10714076:163415
x1,304:16749570,10714076
x1,304:17088446,10714076
k1,304:17251861,10714076:163415
x1,304:21840646,10714076
k1,304:22004061,10714076:163415
x1,304:23718376,10714076
x1,304:25572228,10714076
x1,304:26030707,10714076
k1,304:26324384,10714076:293677
x1,304:27699822,10714076
k1,304:27863237,10714076:163415
x1,304:28241982,10714076
x1,304:29663267,10714076
k1,304:29841840,10714076:178573
x1,304:30503646,10714076
x1,304:32604676,10714076
k1,304:32604676,10714076:0
)
(1,305:6553600,11795208:26051076,498346,139537
x1,305:6924620,11795208
k1,304:7177389,11795208:252769
x1,304:7735539,11795208
k1,304:7988308,11795208:252769
x1,304:8347118,11795208
$1,304:8347118,11795208
k1,304:8618385,11795208:271267
x1,304:10661609,11795208
k1,304:10932876,11795208:271267
x1,304:11530893,11795208
k1,304:11802161,11795208:271268
x1,304:14915835,11795208
k1,304:15187102,11795208:271267
x1,304:16861549,11795208
x1,304:18356591,11795208
x1,304:19098131,11795208
k1,304:19513255,11795208:415124
x1,304:20250809,11795208
x1,304:20509948,11795208
k1,304:20781215,11795208:271267
x1,304:22798526,11795208
x1,304:23675617,11795208
k1,304:23946884,11795208:271267
x1,304:24628623,11795208
x1,304:25705054,11795208
k1,304:25976321,11795208:271267
x1,304:26733809,11795208
x1,304:27790306,11795208
k1,304:28061573,11795208:271267
x1,304:31177243,11795208
k1,304:31448510,11795208:271267
x1,304:32604676,11795208
k1,304:32604676,11795208:0
)
(1,305:6553600,12876340:26051076,653634,205512
x1,305:7215406,12876340
x1,304:9515775,12876340
g1,304:9754981,12876340
x1,304:12386255,12876340
g1,304:12625461,12876340
x1,304:13622156,12876340
g1,304:13861362,12876340
x1,304:14220172,12876340
x1,304:14578982,12876340
x1,304:16195619,12876340
g1,304:16434825,12876340
$1,304:16434825,12876340
x1,304:16867226,12876340
(1,304:16867226,12615922:868364,393216,131072
x1,304:17702822,12615922
)
g1,304:17934925,12876340
x1,304:18493075,12876340
g1,304:18692410,12876340
x1,304:20329232,12876340
g1,304:20448833,12876340
(1,304:20448833,12338122:757489,0,717628
x1,304:21206322,12338122
)
[1,304:21206322,13081852:1237312,780371,0
(1,304:21206322,12527216:313181,225735,101945
x1,304:21486735,12527216
)
(1,304:21206322,13081852:1237312,337875,0
x1,304:22410866,13081852
)
]
g1,304:22563235,12876340
x1,304:24183865,12876340
(1,304:24183865,12615922:868364,393216,131072
x1,304:25019461,12615922
)
$1,304:25052229,12876340
g1,304:25291435,12876340
x1,304:25929320,12876340
g1,304:26168526,12876340
x1,304:26567204,12876340
x1,304:26906080,12876340
g1,304:27145286,12876340
$1,304:27145286,12876340
x1,304:27703436,12876340
g1,304:27902771,12876340
x1,304:28261581,12876340
$1,304:28261581,12876340
g1,304:28500787,12876340
x1,304:29140665,12876340
g1,304:29379871,12876340
$1,304:29379871,12876340
x1,304:29938021,12876340
g1,304:30137356,12876340
x1,304:30496166,12876340
$1,304:30496166,12876340
x1,304:30695505,12876340
k1,305:32604676,12876340:1909171
g1,305:32604676,12876340
)
(1,308:6553600,13830280:26051076,498346,139537
h1,306:6553600,13830280:1114112,0,0
x1,306:8445135,13830280
x1,306:10546165,13830280
g1,306:10785371,13830280
x1,306:11267771,13830280
g1,306:11506977,13830280
x1,306:14259848,13830280
g1,306:14499054,13830280
x1,306:15097071,13830280
g1,306:15336277,13830280
x1,306:16332972,13830280
g1,306:16572178,13830280
x1,306:19925059,13830280
g1,306:20164265,13830280
x1,306:22259319,13830280
g1,306:22498525,13830280
k1,308:32604676,13830280:10106151
g1,308:32604676,13830280
)
(1,330:6553600,15977192:26051076,1146889,819210
g1,330:7196203,15977192
(1,330:7196203,15977192:23928462,1146889,819210
g1,330:7196203,15977192
(1,330:7196203,15977192:0,667755,286184
[1,330:7196203,15977192:0,667755,286184
(1,307:7196203,15977192:0,667755,286184
r1,399:7196203,15977192:0,953939,286184
)
]
)
(1,330:7196203,15977192:23928462,1146889,819210
$1,330:7196203,15977192
(1,330:7196203,15977192:23928462,1146889,819210
x1,330:7605804,15977192
g1,330:7787844,15977192
x1,330:8479615,15977192
g1,330:8661655,15977192
(1,330:8661655,15977192:2370678,1146889,819210
(1,330:8661655,14856516:518828,26213,1939886
x1,330:9180483,14856516
)
g1,330:8852803,15977192
[1,330:8852803,15977192:1988382,1117779,790099
(1,330:8852803,15527168:1988382,667755,286184
g1,330:8852803,15527168
(1,330:8852803,15527168:994191,667755,286184
r1,399:8852803,15527168:0,953939,286184
g1,330:9180483,15527168
r1,399:9180483,15527168:0,708527,286184
k1,330:9186058,15527168:5575
$1,330:9186058,15527168
x1,330:9513739,15527168
$1,330:9513739,15527168
k1,330:9519314,15527168:5575
g1,330:9846994,15527168
)
g1,330:9846994,15527168
(1,330:9846994,15527168:994191,667755,286184
g1,330:10174674,15527168
r1,399:10174674,15527168:0,568352,286184
g1,330:10174674,15527168
$1,330:10174674,15527168
x1,330:10513505,15527168
$1,330:10513505,15527168
g1,330:10513505,15527168
g1,330:10841185,15527168
)
g1,330:10841185,15527168
)
(1,330:8852803,16481107:1988382,667755,286184
g1,330:8852803,16481107
(1,330:8852803,16481107:994191,667755,286184
r1,399:8852803,16481107:0,953939,286184
g1,330:9180483,16481107
r1,399:9180483,16481107:0,568352,286184
g1,330:9180483,16481107
$1,330:9180483,16481107
x1,330:9519314,16481107
$1,330:9519314,16481107
g1,330:9519314,16481107
g1,330:9846994,16481107
)
g1,330:9846994,16481107
(1,330:9846994,16481107:994191,667755,286184
g1,330:10174674,16481107
r1,399:10174674,16481107:0,708527,286184
k1,330:10180249,16481107:5575
$1,330:10180249,16481107
x1,330:10507930,16481107
$1,330:10507930,16481107
k1,330:10513505,16481107:5575
g1,330:10841185,16481107
)
g1,330:10841185,16481107
)
]
g1,330:10513505,15977192
(1,330:10513505,14856516:518828,26213,1939886
x1,330:11032333,14856516
)
)
g1,330:11214373,15977192
x1,330:11724099,15977192
g1,330:11906139,15977192
x1,330:12940243,15977192
x1,330:13449969,15977192
(1,330:13449969,15706599:230742,282169,0
x1,330:13647943,15706599
)
g1,330:13862751,15977192
x1,330:14554522,15977192
g1,330:14736562,15977192
(1,330:14736562,15977192:5261098,1146889,819210
(1,330:14736562,14856516:518828,26213,1939886
x1,330:15255390,14856516
)
g1,330:14927710,15977192
[1,330:14927710,15977192:4878802,1117779,790099
(1,330:14927710,15527168:4878802,667755,286184
g1,330:14927710,15527168
(1,330:14927710,15527168:2184538,667755,286184
r1,399:14927710,15527168:0,953939,286184
g1,330:15255390,15527168
r1,399:15255390,15527168:0,880738,286184
g1,330:15255390,15527168
$1,330:15255390,15527168
x1,330:15910752,15527168
(1,330:15910752,15527168:873816,594554,87018
(1,330:15910752,14985040:546135,26213,629146
x1,330:16456887,14985040
)
[1,330:16456887,15527168:327681,594554,0
(1,330:16456887,15527168:327681,422343,0
x1,330:16784568,15527168
)
]
)
$1,330:16784568,15527168
g1,330:16784568,15527168
g1,330:17112248,15527168
)
g1,330:17112248,15527168
(1,330:17112248,15527168:2694264,667755,286184
g1,330:17439928,15527168
r1,399:17439928,15527168:0,880738,286184
k1,330:17694791,15527168:254863
$1,330:17694791,15527168
x1,330:18350153,15527168
(1,330:18350153,15527168:873816,594554,87018
(1,330:18350153,14985040:546135,26213,629146
x1,330:18896288,14985040
)
[1,330:18896288,15527168:327681,594554,0
(1,330:18896288,15527168:327681,422343,0
x1,330:19223969,15527168
)
]
)
$1,330:19223969,15527168
k1,330:19478832,15527168:254863
g1,330:19806512,15527168
)
g1,330:19806512,15527168
)
(1,330:14927710,16481107:4878802,667755,286184
g1,330:14927710,16481107
(1,330:14927710,16481107:2184538,667755,286184
r1,399:14927710,16481107:0,953939,286184
g1,330:15255390,16481107
r1,399:15255390,16481107:0,880738,286184
g1,330:15255390,16481107
$1,330:15255390,16481107
x1,330:15910752,16481107
(1,330:15910752,16481107:873816,594554,87018
(1,330:15910752,15938979:546135,26213,629146
x1,330:16456887,15938979
)
[1,330:16456887,16481107:327681,594554,0
(1,330:16456887,16481107:327681,422343,0
x1,330:16784568,16481107
)
]
)
$1,330:16784568,16481107
g1,330:16784568,16481107
g1,330:17112248,16481107
)
g1,330:17112248,16481107
(1,330:17112248,16481107:2694264,667755,286184
g1,330:17439928,16481107
r1,399:17439928,16481107:0,880738,286184
g1,330:17439928,16481107
$1,330:17439928,16481107
x1,330:18605016,16481107
(1,330:18605016,16481107:873816,594554,87018
(1,330:18605016,15938979:546135,26213,629146
x1,330:19151151,15938979
)
[1,330:19151151,16481107:327681,594554,0
(1,330:19151151,16481107:327681,422343,0
x1,330:19478832,16481107
)
]
)
$1,330:19478832,16481107
g1,330:19478832,16481107
g1,330:19806512,16481107
)
g1,330:19806512,16481107
)
]
g1,330:19478832,15977192
(1,330:19478832,14856516:518828,26213,1939886
x1,330:19997660,14856516
)
)
g1,330:20143292,15977192
x1,330:20325337,15977192
g1,330:20470969,15977192
(1,330:20470969,15977192:4628020,1146889,819210
(1,330:20470969,14856516:518828,26213,1939886
x1,330:20989797,14856516
)
g1,330:20662117,15977192
[1,330:20662117,15977192:4245724,1117779,790099
(1,330:20662117,15527168:4245724,667755,286184
g1,330:20662117,15527168
(1,330:20662117,15527168:2122862,667755,286184
r1,399:20662117,15527168:0,953939,286184
g1,330:20989797,15527168
r1,399:20989797,15527168:0,708527,286184
g1,330:20989797,15527168
$1,330:20989797,15527168
x1,330:21317478,15527168
g1,330:21463110,15527168
x1,330:21972836,15527168
g1,330:22118468,15527168
x1,330:22457299,15527168
$1,330:22457299,15527168
g1,330:22457299,15527168
g1,330:22784979,15527168
)
g1,330:22784979,15527168
(1,330:22784979,15527168:2122862,667755,286184
g1,330:23112659,15527168
r1,399:23112659,15527168:0,708527,286184
k1,330:23682570,15527168:569911
$1,330:23682570,15527168
x1,330:24010251,15527168
$1,330:24010251,15527168
k1,330:24580161,15527168:569910
g1,330:24907841,15527168
)
g1,330:24907841,15527168
)
(1,330:20662117,16481107:4245724,667755,286184
g1,330:20662117,16481107
(1,330:20662117,16481107:2122862,667755,286184
r1,399:20662117,16481107:0,953939,286184
g1,330:20989797,16481107
r1,399:20989797,16481107:0,708527,286184
k1,330:21559708,16481107:569911
$1,330:21559708,16481107
x1,330:21887389,16481107
$1,330:21887389,16481107
k1,330:22457299,16481107:569910
g1,330:22784979,16481107
)
g1,330:22784979,16481107
(1,330:22784979,16481107:2122862,667755,286184
g1,330:23112659,16481107
r1,399:23112659,16481107:0,708527,286184
g1,330:23112659,16481107
$1,330:23112659,16481107
x1,330:23440340,16481107
g1,330:23585972,16481107
x1,330:24095698,16481107
g1,330:24241330,16481107
x1,330:24580161,16481107
$1,330:24580161,16481107
g1,330:24580161,16481107
g1,330:24907841,16481107
)
g1,330:24907841,16481107
)
]
g1,330:24580161,15977192
(1,330:24580161,14856516:518828,26213,1939886
x1,330:25098989,14856516
)
)
g1,330:25244621,15977192
x1,330:25426666,15977192
g1,330:25572298,15977192
(1,330:25572298,15977192:5261098,1146889,819210
(1,330:25572298,14856516:518828,26213,1939886
x1,330:26091126,14856516
)
g1,330:25763446,15977192
[1,330:25763446,15977192:4878802,1117779,790099
(1,330:25763446,15527168:4878802,667755,286184
g1,330:25763446,15527168
(1,330:25763446,15527168:2184538,667755,286184
r1,399:25763446,15527168:0,953939,286184
g1,330:26091126,15527168
r1,399:26091126,15527168:0,880738,286184
g1,330:26091126,15527168
$1,330:26091126,15527168
x1,330:26746488,15527168
(1,330:26746488,15527168:873816,594554,87018
(1,330:26746488,14985040:546135,26213,629146
x1,330:27292623,14985040
)
[1,330:27292623,15527168:327681,594554,0
(1,330:27292623,15527168:327681,422343,0
x1,330:27620304,15527168
)
]
)
$1,330:27620304,15527168
g1,330:27620304,15527168
g1,330:27947984,15527168
)
g1,330:27947984,15527168
(1,330:27947984,15527168:2694264,667755,286184
g1,330:28275664,15527168
r1,399:28275664,15527168:0,880738,286184
k1,330:28530527,15527168:254863
$1,330:28530527,15527168
x1,330:29185889,15527168
(1,330:29185889,15527168:873816,594554,87018
(1,330:29185889,14985040:546135,26213,629146
x1,330:29732024,14985040
)
[1,330:29732024,15527168:327681,594554,0
(1,330:29732024,15527168:327681,422343,0
x1,330:30059705,15527168
)
]
)
$1,330:30059705,15527168
k1,330:30314568,15527168:254863
g1,330:30642248,15527168
)
g1,330:30642248,15527168
)
(1,330:25763446,16481107:4878802,667755,286184
g1,330:25763446,16481107
(1,330:25763446,16481107:2184538,667755,286184
r1,399:25763446,16481107:0,953939,286184
g1,330:26091126,16481107
r1,399:26091126,16481107:0,880738,286184
g1,330:26091126,16481107
$1,330:26091126,16481107
x1,330:26746488,16481107
(1,330:26746488,16481107:873816,594554,87018
(1,330:26746488,15938979:546135,26213,629146
x1,330:27292623,15938979
)
[1,330:27292623,16481107:327681,594554,0
(1,330:27292623,16481107:327681,422343,0
x1,330:27620304,16481107
)
]
)
$1,330:27620304,16481107
g1,330:27620304,16481107
g1,330:27947984,16481107
)
g1,330:27947984,16481107
(1,330:27947984,16481107:2694264,667755,286184
g1,330:28275664,16481107
r1,399:28275664,16481107:0,880738,286184
g1,330:28275664,16481107
$1,330:28275664,16481107
x1,330:29440752,16481107
(1,330:29440752,16481107:873816,594554,87018
(1,330:29440752,15938979:546135,26213,629146
x1,330:29986887,15938979
)
[1,330:29986887,16481107:327681,594554,0
(1,330:29986887,16481107:327681,422343,0
x1,330:30314568,16481107
)
]
)
$1,330:30314568,16481107
g1,330:30314568,16481107
g1,330:30642248,16481107
)
g1,330:30642248,16481107
)
]
g1,330:30314568,15977192
(1,330:30314568,14856516:518828,26213,1939886
x1,330:30833396,14856516
)
)
g1,330:30942620,15977192
x1,330:31124665,15977192
)
$1,330:31124665,15977192
)
)
g1,330:31124665,15977192
(1,330:31124665,15977192:0,1146889,819210
(1,330:31124665,15977192:0,0,0
$1,330:31124665,15977192
h1,330:31124665,15977192:0,0,0
$1,330:31124665,15977192
)
g1,330:31124665,15977192
)
g1,330:31780025,15977192
(1,330:31780025,15977192:824651,1146889,819210
(1,330:32604676,15977192:0,667755,286184
k1,330:31767269,15977192:-837407
(1,330:31767269,15977192:837407,667755,286184
(1,330:31767269,15977192:0,667755,286184
[1,330:31767269,15977192:0,667755,286184
(1,307:31767269,15977192:0,667755,286184
r1,399:31767269,15977192:0,953939,286184
)
]
)
(1,330:31767269,15977192:0,0,0
(1,330:31767269,14826644:0,0,0
)
)
(1,330:31767269,15977192:837407,491520,163840
x1,330:32349813,15977192
x1,330:32604676,15977192
)
)
)
)
g1,330:32604676,15977192
)
(1,354:6553600,18310522:26051076,653634,179404
k1,331:6835104,18310522:281504
$1,332:6835104,18310522
x1,332:7283617,18310522
$1,332:7283617,18310522
k1,332:7565122,18310522:281505
x1,332:8047522,18310522
k1,332:8329026,18310522:281504
x1,332:10525741,18310522
k1,332:10807245,18310522:281504
x1,332:11449116,18310522
k1,332:11730620,18310522:281504
$1,332:11730620,18310522
x1,332:12500318,18310522
k1,332:12770149,18310522:269831
x1,332:13328299,18310522
k1,332:13598130,18310522:269831
x1,332:13956940,18310522
$1,332:13956940,18310522
x1,332:14156279,18310522
k1,332:14602115,18310522:445836
x1,332:15838016,18310522
k1,332:16119520,18310522:281504
x1,332:17714231,18310522
x1,332:18073041,18310522
x1,332:19308942,18310522
k1,332:19590447,18310522:281505
x1,332:21982514,18310522
x1,332:24079560,18310522
k1,332:24361064,18310522:281504
x1,332:24640139,18310522
x1,332:24998949,18310522
x1,332:25278024,18310522
k1,332:25559528,18310522:281504
x1,332:27337632,18310522
k1,332:27619136,18310522:281504
$1,332:27619136,18310522
x1,332:28067649,18310522
(1,332:28067649,18050104:868364,393216,131072
x1,332:28903245,18050104
)
$1,332:28936013,18310522
k1,332:29217518,18310522:281505
x1,332:30373684,18310522
k1,332:30655188,18310522:281504
$1,332:30655188,18310522
x1,332:31103701,18310522
(1,332:31103701,18050104:1301636,393216,131072
x1,332:32372569,18050104
)
$1,332:32405337,18310522
x1,332:32604676,18310522
k1,332:32604676,18310522:0
)
(1,354:6553600,19391654:26051076,498346,139537
x1,354:7968907,19391654
k1,333:8285231,19391654:316324
x1,333:11199566,19391654
k1,333:11515891,19391654:316325
x1,333:12093974,19391654
k1,333:12410298,19391654:316324
$1,333:12410298,19391654
x1,333:12858811,19391654
$1,333:12858811,19391654
k1,333:13175136,19391654:316325
x1,333:14949254,19391654
k1,333:15265578,19391654:316324
x1,333:16581216,19391654
k1,333:16897541,19391654:316325
x1,333:17894236,19391654
k1,333:18210560,19391654:316324
x1,333:20766085,19391654
k1,333:21082410,19391654:316325
x1,333:21660493,19391654
k1,333:21976817,19391654:316324
$1,333:21976817,19391654
x1,333:22515032,19391654
$1,333:22515032,19391654
k1,333:22831357,19391654:316325
x1,333:24270584,19391654
k1,333:24586908,19391654:316324
x1,333:25583603,19391654
k1,333:25899928,19391654:316325
x1,333:28814263,19391654
k1,333:29130587,19391654:316324
$1,333:29130587,19391654
x1,333:29540726,19391654
k1,333:29868590,19391654:327864
x1,333:30426740,19391654
k1,333:30754604,19391654:327864
x1,333:31106439,19391654
$1,333:31132186,19391654
k1,333:31448510,19391654:316324
x1,333:32604676,19391654
k1,333:32604676,19391654:0
)
(1,354:6553600,20472786:26051076,653634,139537
x1,354:6963739,20472786
k1,333:7263242,20472786:299503
x1,333:7821392,20472786
k1,333:8120896,20472786:299504
x1,333:9030881,20472786
$1,333:9056628,20472786
k1,333:9355936,20472786:299308
x1,333:9953953,20472786
k1,333:10253261,20472786:299308
$1,333:10253261,20472786
x1,333:10771542,20472786
(1,333:10771542,20212368:311300,337875,0
x1,333:11050074,20212368
)
$1,333:11082842,20472786
x1,333:11282181,20472786
k1,333:11781428,20472786:499247
x1,333:15012715,20472786
k1,352:15312023,20472786:299308
$1,352:15312023,20472786
x1,352:15683043,20472786
k1,352:15982546,20472786:299503
x1,352:16540696,20472786
k1,352:16840200,20472786:299504
x1,352:17199010,20472786
$1,352:17199010,20472786
k1,352:17498318,20472786:299308
x1,352:19455826,20472786
k1,352:19755134,20472786:299308
$1,352:19755134,20472786
x1,352:20203647,20472786
k1,352:20503150,20472786:299503
x1,352:21061300,20472786
k1,352:21360803,20472786:299503
x1,352:21676257,20472786
k1,352:22032073,20472786:299504
x1,352:22590223,20472786
k1,352:22889726,20472786:299503
x1,352:23338239,20472786
(1,352:23338239,20212368:868364,393216,131072
x1,352:24173835,20212368
)
k1,352:24506107,20472786:299504
x1,352:25064257,20472786
k1,352:25363760,20472786:299503
x1,352:25812273,20472786
(1,352:25812273,20212368:1301636,393216,131072
x1,352:27081141,20212368
)
$1,352:27113909,20472786
x1,352:27313248,20472786
k1,352:27627581,20472786:314333
x1,352:29022954,20472786
k1,352:29322262,20472786:299308
x1,352:30637899,20472786
x1,352:31375453,20472786
x1,352:31734263,20472786
k1,352:32033571,20472786:299308
$1,352:32033571,20472786
x1,352:32349025,20472786
$1,352:32405337,20472786
x1,352:32604676,20472786
k1,352:32604676,20472786:0
)
(1,354:6553600,21553918:26051076,538214,179404
x1,354:7022047,21553918
x1,353:7602122,21553918
k1,353:7900833,21553918:298711
x1,353:8658321,21553918
k1,353:8957033,21553918:298712
x1,353:11528506,21553918
k1,353:11827217,21553918:298711
x1,353:12405300,21553918
k1,353:12704011,21553918:298711
x1,353:13062821,21553918
k1,353:13361533,21553918:298712
x1,353:14023339,21553918
x1,353:14840627,21553918
x1,353:15538312,21553918
k1,353:15837023,21553918:298711
x1,353:19510841,21553918
k1,353:19809553,21553918:298712
x1,353:22367071,21553918
k1,353:22665782,21553918:298711
$1,353:22665782,21553918
x1,353:23008063,21553918
x1,353:25867417,21553918
k1,353:25987018,21553918:119601
x1,353:26684705,21553918
$1,353:26684705,21553918
k1,353:26983416,21553918:298711
x1,353:28378789,21553918
k1,353:28677501,21553918:298712
x1,353:30116728,21553918
x1,353:30455604,21553918
k1,353:30754315,21553918:298711
$1,353:30754315,21553918
x1,353:31090698,21553918
k1,353:31389207,21553918:298509
x1,353:31947357,21553918
k1,353:32245866,21553918:298509
x1,353:32604676,21553918
$1,353:32604676,21553918
k1,354:32604676,21553918:0
)
(1,354:6553600,22635050:26051076,598293,179404
x1,354:7709766,22635050
k1,353:7977022,22635050:267256
x1,353:9214917,22635050
k1,353:9482173,22635050:267256
$1,353:9482173,22635050
x1,353:9900785,22635050
k1,353:10146870,22635050:246085
x1,353:10705020,22635050
k1,353:10951104,22635050:246084
x1,353:11309914,22635050
$1,353:11309914,22635050
x1,353:11509253,22635050
k1,353:11783522,22635050:274269
x1,353:12704467,22635050
k1,353:12971723,22635050:267256
x1,353:14171743,22635050
k1,353:14438999,22635050:267256
x1,353:16464283,22635050
k1,353:16731539,22635050:267256
x1,353:17090349,22635050
x1,353:17827903,22635050
k1,353:18095159,22635050:267256
x1,353:18832713,22635050
x1,353:19091852,22635050
k1,353:19359109,22635050:267257
x1,353:21352499,22635050
k1,353:21619755,22635050:267256
$1,353:21619755,22635050
x1,353:22029812,22635050
(1,353:22055559,22374632:311300,337875,0
x1,353:22334091,22374632
)
k1,353:22612943,22635050:246084
x1,353:23171093,22635050
k1,353:23417178,22635050:246085
x1,353:24530983,22635050
(1,353:24530983,22374632:311300,337875,0
x1,353:24809515,22374632
)
$1,353:24842283,22635050
x1,353:25041622,22635050
k1,353:25315890,22635050:274268
$1,353:25315890,22635050
x1,353:25670381,22635050
(1,353:25716063,22374632:311300,337875,0
x1,353:25994595,22374632
)
k1,353:26273448,22635050:246085
x1,353:26831598,22635050
k1,353:27077682,22635050:246084
x1,353:27972214,22635050
(1,353:27972214,22374632:311300,337875,0
x1,353:28250746,22374632
)
k1,353:28461682,22635050:178168
x1,353:29019832,22635050
k1,353:29198000,22635050:178168
x1,353:30869954,22635050
(1,353:30869954,22374632:311300,337875,0
x1,353:31148486,22374632
)
$1,353:31181254,22635050
k1,353:31448510,22635050:267256
x1,353:32604676,22635050
k1,353:32604676,22635050:0
)
(1,354:6553600,23716182:26051076,653634,179404
x1,354:6986001,23716182
(1,353:6986001,23455764:868364,393216,131072
x1,353:7821597,23455764
)
g1,353:8053700,23716182
x1,353:8611850,23716182
g1,353:8811185,23716182
x1,353:10283800,23716182
(1,353:10283800,23455764:311300,337875,0
x1,353:10562332,23455764
)
$1,353:10595100,23716182
x1,353:10794439,23716182
g1,353:11033645,23716182
x1,353:12189811,23716182
g1,353:12429017,23716182
$1,353:12429017,23716182
x1,353:12800037,23716182
g1,353:12999372,23716182
x1,353:13557522,23716182
g1,353:13756857,23716182
x1,353:15289274,23716182
g1,353:15448742,23716182
x1,353:16006892,23716182
g1,353:16166360,23716182
x1,353:17003584,23716182
(1,353:17003584,23455764:868364,393216,131072
x1,353:17839180,23455764
)
g1,353:18071283,23716182
x1,353:18629433,23716182
g1,353:18828768,23716182
x1,353:19187578,23716182
$1,353:19187578,23716182
g1,353:19426784,23716182
x1,353:20543082,23716182
x1,353:22636141,23716182
g1,353:22875347,23716182
x1,353:24210919,23716182
g1,353:24450125,23716182
x1,353:25207613,23716182
g1,353:25446819,23716182
$1,353:25446819,23716182
x1,353:25783202,23716182
$1,353:25783202,23716182
x1,353:25982541,23716182
k1,354:32604676,23716182:6622135
g1,354:32604676,23716182
)
(1,359:6553600,25387138:26051076,538214,179404
(1,355:6553600,25387138:0,0,0
(1,355:6553600,24306006:0,0,0
)
)
x1,355:8328700,25387138
k1,354:6553600,25387138:22923
x1,354:10740282,25387138
k1,354:11100006,25387138:359724
x1,354:12154500,25387138
x1,354:12383738,25387138
k1,354:12751747,25387138:368009
x1,354:13201850,25387138
k1,355:12751747,25387138:-36679
x1,355:13733680,25387138
k1,355:14058138,25387138:324458
$1,355:14058138,25387138
x1,355:14682064,25387138
k1,355:15004064,25387138:322000
x1,355:15482478,25387138
k1,355:15804478,25387138:322000
x1,355:16666266,25387138
$1,355:16666266,25387138
k1,355:16990724,25387138:324458
x1,355:18292795,25387138
k1,355:18617252,25387138:324457
$1,355:18617252,25387138
x1,355:19130149,25387138
k1,355:19503478,25387138:322000
x1,355:20061628,25387138
k1,355:20383628,25387138:322000
x1,355:20742438,25387138
$1,355:20742438,25387138
x1,355:20962506,25387138
k1,355:21495743,25387138:533237
x1,355:22175882,25387138
k1,355:22500340,25387138:324458
$1,355:22500340,25387138
x1,355:23332981,25387138
(1,355:23332981,25542640:684484,402681,0
x1,355:23711634,25542640
(1,355:23711634,25393364:273063,253405,0
x1,355:23951929,25393364
)
)
x1,355:24829605,25387138
k1,355:24949206,25387138:119601
x1,355:25368565,25387138
k1,355:25676769,25387138:208534
x1,355:26234919,25387138
k1,355:26443453,25387138:208534
x1,355:27255593,25387138
k1,355:27375194,25387138:119601
x1,355:27748705,25387138
(1,355:27748705,25498222:907684,358263,0
x1,355:28087494,25498222
x1,355:28586575,25498222
)
x1,355:28935464,25387138
$1,355:28935464,25387138
k1,355:29259922,25387138:324458
x1,355:29718397,25387138
k1,355:30042854,25387138:324457
x1,355:31620012,25387138
k1,355:31944470,25387138:324458
x1,355:32604676,25387138
k1,355:32604676,25387138:0
)
(1,359:6553600,26468270:26051076,842650,333671
x1,359:6984340,26468270
g1,355:7183675,26468270
x1,355:7901296,26468270
g1,355:8100631,26468270
x1,355:8818252,26468270
$1,355:8818252,26468270
g1,355:9074998,26468270
x1,355:10285374,26468270
g1,355:10542120,26468270
$1,358:10542120,26468270
x1,358:11269708,26468270
(1,358:11269708,26207852:1301636,393216,131072
x1,358:12538576,26207852
)
g1,358:12730812,26468270
x1,358:12930151,26468270
g1,358:13089619,26468270
x1,358:13487548,26468270
[1,358:13487548,26699996:873061,1003193,101945
(1,358:13556569,26090019:804040,393216,131072
x1,358:14327841,26090019
)
(1,358:13487548,26699996:709679,364089,101945
x1,358:14164459,26699996
)
]
x1,358:14639684,26468270
(1,358:14639684,26575912:233930,322479,0
x1,358:14840846,26575912
)
g1,358:15072949,26468270
(1,358:15072949,26468270:1156170,842650,0
[1,358:15072949,26468270:1156170,842650,0
(1,358:15072949,26061471:1156170,364089,0
k1,358:15507718,26061471:434769
x1,358:15794350,26061471
k1,358:16229119,26061471:434769
)
(1,358:15072949,26468270:1156170,263276,0
(1,358:15072949,26468270:558150,0,0
(1,357:15072949,26468270:558150,0,0
$1,357:15072949,26468270
(1,357:15072949,26468270:558150,418611,59802
x1,357:15631099,26468270
)
$1,357:15631099,26468270
)
)
(1,358:15631099,26468270:-119601,0,0
)
x1,358:16229119,26468270
)
]
)
g1,358:16428454,26468270
x1,358:17202488,26468270
(1,358:17202488,26585180:709679,364089,101945
x1,358:17879399,26585180
)
x1,358:18191242,26468270
(1,358:18191242,26575912:233930,322479,0
x1,358:18392404,26575912
)
$1,358:18425172,26468270
x1,358:18645240,26468270
k1,359:32604676,26468270:13959436
g1,359:32604676,26468270
)
(1,362:6553600,28139226:26051076,538214,218855
h1,361:6553600,28139226:1114112,0,0
x1,361:8903613,28139226
g1,361:9142819,28139226
x1,361:10119581,28139226
x1,361:11875757,28139226
g1,361:12114963,28139226
x1,361:13590072,28139226
g1,361:13829278,28139226
x1,361:14867834,28139226
x1,361:16091774,28139226
g1,361:16330980,28139226
$1,361:16330980,28139226
x1,361:17105014,28139226
(1,361:17105014,28256136:709679,364089,101945
x1,361:17781925,28256136
)
x1,361:18093768,28139226
(1,361:18093768,28246868:233930,322479,0
x1,361:18294930,28246868
)
$1,361:18327698,28139226
g1,361:18566904,28139226
x1,361:19049304,28139226
g1,361:19288510,28139226
x1,361:20225404,28139226
x1,361:20923089,28139226
g1,361:21162295,28139226
x1,361:22099189,28139226
k1,362:32604676,28139226:10505487
g1,362:32604676,28139226
)
(1,368:6553600,30495175:26051076,1197113,681748
g1,368:7764113,30495175
(1,368:7764113,30495175:22713090,1197113,681748
g1,368:7764113,30495175
(1,368:7764113,30495175:0,756789,324342
[1,368:7764113,30495175:0,756789,324342
(1,93:7764113,30495175:0,756789,324342
r1,399:7764113,30495175:0,1081131,324342
)
]
)
(1,368:7764113,30495175:22713090,1197113,681748
$1,368:7764113,30495175
(1,368:7764113,30495175:22713090,1197113,681748
x1,368:8259072,30495175
(1,368:8259072,30612085:709679,364089,101945
x1,368:8935983,30612085
)
g1,368:9168086,30495175
x1,368:9925575,30495175
g1,368:10124910,30495175
(1,368:10124910,30495175:19620106,1040555,681748
(1,368:10124910,29483324:528249,28704,1693599
x1,368:10653159,29483324
)
(1,368:10653159,30495175:9060134,1023688,667382
(1,368:10653159,30495175:9060134,1023688,667382
h1,368:10653159,30495175:78643,0,0
[1,368:10731802,30495175:8902848,1023688,667382
(1,368:10731802,30009701:8902848,538214,179404
x1,368:11688629,30009701
(1,368:11688629,30126611:988211,364089,54616
x1,368:12644072,30126611
)
g1,368:12836308,30009701
x1,368:13394458,30009701
g1,368:13553926,30009701
x1,368:14231678,30009701
(1,368:14231678,30117343:233930,322479,0
x1,368:14432840,30117343
)
x1,368:14744683,30009701
g1,368:14904151,30009701
x1,368:15462301,30009701
g1,368:15621769,30009701
x1,368:16578596,30009701
(1,368:16578596,30117343:233930,322479,0
x1,368:16779758,30117343
)
g1,368:16971994,30009701
x1,368:17530144,30009701
g1,368:17689612,30009701
x1,368:18367364,30009701
(1,368:18367364,30126611:988211,364089,54616
x1,368:19322807,30126611
)
x1,368:19634650,30009701
)
(1,368:10731802,31085213:8902848,668978,77344
k1,368:14498082,31085213:3766280
(1,368:14498082,30473643:598017,28704,688914
x1,368:15096099,30473643
)
[1,368:15096099,31085213:772272,668978,0
(1,368:15096099,31085213:772272,498346,0
x1,368:15868371,31085213
)
]
k1,368:19634650,31085213:3766279
)
]
h1,368:19634650,30495175:78643,0,0
)
)
x1,368:19912632,30495175
g1,368:20032233,30495175
(1,368:20032233,30495175:9184534,1023688,667382
(1,368:20032233,30495175:9184534,1023688,667382
h1,368:20032233,30495175:78643,0,0
[1,368:20110876,30495175:9027248,1023688,667382
(1,368:20110876,30009701:9027248,538214,179404
x1,368:21098803,30009701
(1,368:21098803,30126611:988211,364089,54616
x1,368:22054246,30126611
)
g1,368:22246482,30009701
x1,368:22804632,30009701
g1,368:22964100,30009701
x1,368:23672952,30009701
(1,368:23672952,30117343:233930,322479,0
x1,368:23874114,30117343
)
x1,368:24185957,30009701
g1,368:24345425,30009701
x1,368:24903575,30009701
g1,368:25063043,30009701
x1,368:26050970,30009701
(1,368:26050970,30117343:233930,322479,0
x1,368:26252132,30117343
)
g1,368:26444368,30009701
x1,368:27002518,30009701
g1,368:27161986,30009701
x1,368:27870838,30009701
(1,368:27870838,30126611:988211,364089,54616
x1,368:28826281,30126611
)
x1,368:29138124,30009701
)
(1,368:20110876,31085213:9027248,668978,77344
k1,368:23939356,31085213:3828480
(1,368:23939356,30473643:598017,28704,688914
x1,368:24537373,30473643
)
[1,368:24537373,31085213:772272,668978,0
(1,368:24537373,31085213:772272,498346,0
x1,368:25309645,31085213
)
]
k1,368:29138124,31085213:3828479
)
]
h1,368:29138124,30495175:78643,0,0
)
)
(1,368:29216767,29483324:528249,28704,1693599
x1,368:29745016,29483324
)
)
(1,368:29745016,29662151:413247,364089,0
x1,368:30125495,29662151
)
g1,368:30277864,30495175
x1,368:30477203,30495175
)
$1,368:30477203,30495175
)
)
g1,368:30477203,30495175
(1,368:30477203,30495175:0,1197113,681748
(1,368:30477203,30495175:0,0,0
$1,368:30477203,30495175
h1,368:30477203,30495175:0,0,0
$1,368:30477203,30495175
)
g1,368:30477203,30495175
)
g1,368:31687716,30495175
(1,368:31687716,30495175:916960,1197113,681748
(1,368:32604676,30495175:0,756789,324342
k1,368:31687716,30495175:-916960
(1,368:31687716,30495175:916960,756789,324342
(1,368:31687716,30495175:0,756789,324342
[1,368:31687716,30495175:0,756789,324342
(1,93:31687716,30495175:0,756789,324342
r1,399:31687716,30495175:0,1081131,324342
)
]
)
(1,368:31687716,30495175:0,0,0
(1,368:31687716,29217435:0,0,0
)
)
(1,368:31687716,30495175:916960,538214,179404
x1,368:32325601,30495175
x1,368:32604676,30495175
)
)
)
)
g1,368:32604676,30495175
)
(1,370:6553600,32655118:26051076,538214,196043
x1,370:8188179,32655118
k1,369:8446828,32655118:258649
$1,369:8446828,32655118
x1,369:9403655,32655118
x1,369:9583060,32655118
k1,369:9702661,32655118:119601
x1,369:10411513,32655118
x1,369:10749592,32655118
k1,369:10981330,32655118:231738
x1,369:11738819,32655118
k1,369:11970558,32655118:231739
x1,369:12927385,32655118
(1,369:12927385,32762760:233930,322479,0
x1,369:13128547,32762760
)
x1,369:13360654,32655118
k1,369:13480255,32655118:119601
x1,369:14189107,32655118
(1,369:14189107,32762760:233930,322479,0
x1,369:14390269,32762760
)
x1,369:14702112,32655118
(1,369:14702112,32762760:945734,350545,88401
x1,369:15615078,32762760
)
$1,369:15647846,32655118
k1,369:15906495,32655118:258649
x1,369:16624115,32655118
x1,369:18262681,32655118
k1,369:18521329,32655118:258648
x1,369:18880139,32655118
k1,369:19138788,32655118:258649
x1,369:20095615,32655118
x1,369:21134171,32655118
k1,369:21392819,32655118:258648
x1,369:22541012,32655118
x1,369:23039358,32655118
x1,369:23438036,32655118
x1,369:24394863,32655118
k1,369:24653512,32655118:258649
x1,369:25610339,32655118
x1,369:27045580,32655118
k1,369:27422849,32655118:377269
x1,369:28658750,32655118
k1,369:28917398,32655118:258648
x1,369:30073564,32655118
x1,369:30990523,32655118
k1,369:31249172,32655118:258649
x1,369:32365470,32655118
x1,369:32604676,32655118
k1,370:32604676,32655118:0
)
(1,370:6553600,33736250:26051076,538214,218855
x1,370:7311088,33736250
x1,370:8092495,33736250
k1,369:8294572,33736250:202077
x1,369:9253392,33736250
k1,369:9455468,33736250:202076
x1,369:10454156,33736250
x1,369:11715972,33736250
x1,369:12612996,33736250
k1,369:12919561,33736250:306565
$1,369:12919561,33736250
x1,369:13693595,33736250
(1,369:13693595,33853160:709679,364089,101945
x1,369:14370506,33853160
)
x1,369:14682349,33736250
(1,369:14682349,33843892:233930,322479,0
x1,369:14883511,33843892
)
$1,369:14916279,33736250
k1,369:15118355,33736250:202076
x1,369:15600755,33736250
k1,369:15802832,33736250:202077
x1,369:16161642,33736250
k1,369:16363719,33736250:202077
x1,369:17041471,33736250
x1,369:17440149,33736250
x1,369:17898628,33736250
x1,369:18297306,33736250
x1,369:18676049,33736250
x1,369:19716598,33736250
k1,369:19918674,33736250:202076
$1,369:19918674,33736250
x1,369:20690946,33736250
$1,369:20690946,33736250
x1,369:20930152,33736250
x1,369:22046450,33736250
x1,369:23900302,33736250
x1,369:24159442,33736250
k1,369:24361519,33736250:202077
x1,369:24959536,33736250
x1,369:25338281,33736250
x1,369:26137630,33736250
x1,369:27094457,33736250
k1,369:27296533,33736250:202076
x1,369:28900215,33736250
x1,369:30140103,33736250
k1,369:30342180,33736250:202077
x1,369:31021926,33736250
x1,369:31380736,33736250
x1,369:32604676,33736250
k1,369:32604676,33736250:0
)
(1,370:6553600,34817382:26051076,538214,218855
x1,370:7869238,34817382
g1,369:8108444,34817382
x1,369:8590844,34817382
g1,369:8830050,34817382
x1,369:11706511,34817382
g1,369:12025452,34817382
x1,369:12563667,34817382
g1,369:12802873,34817382
x1,369:13285273,34817382
g1,369:13524479,34817382
$1,369:13524479,34817382
x1,369:14019438,34817382
(1,369:14019438,34934292:709679,364089,101945
x1,369:14696349,34934292
)
g1,369:14928452,34817382
x1,369:15486602,34817382
g1,369:15685937,34817382
x1,369:16262524,34817382
(1,369:16262524,34925024:311300,337875,0
x1,369:16541056,34925024
)
x1,369:17411048,34817382
g1,369:17530649,34817382
x1,369:17846103,34817382
x1,369:18181490,34817382
$1,369:18181490,34817382
g1,369:18420696,34817382
x1,369:19279847,34817382
g1,369:19519053,34817382
x1,369:20276541,34817382
g1,369:20515747,34817382
$1,369:20515747,34817382
x1,369:20774888,34817382
$1,369:20774888,34817382
x1,369:20974227,34817382
k1,370:32604676,34817382:11630449
g1,370:32604676,34817382
)
(1,373:6553600,37329701:26051076,655359,0
(1,373:6553600,37329701:1592523,608173,0
g1,373:6553600,37329701
x1,373:7084441,37329701
g1,373:8146123,37329701
)
x1,373:9958737,37329701
g1,373:10312631,37329701
x1,373:14777593,37329701
g1,373:15131487,37329701
x1,373:16860435,37329701
k1,373:32604676,37329701:15744241
g1,373:32604676,37329701
)
(1,375:6553600,39121474:26051076,771467,333671
x1,375:7291154,39121474
x1,374:7550293,39121474
k1,374:7817450,39121474:267157
x1,374:8977603,39121474
k1,374:9244760,39121474:267157
$1,374:9244760,39121474
x1,374:9850801,39121474
(1,374:9850801,39229116:311300,337875,0
x1,374:10129333,39229116
)
k1,374:10408019,39121474:245918
x1,374:10607358,39121474
k1,374:10853277,39121474:245919
x1,374:11366174,39121474
k1,374:11663422,39121474:245919
x1,374:12221572,39121474
k1,374:12467491,39121474:245919
x1,374:12826301,39121474
$1,374:12826301,39121474
x1,374:13025640,39121474
k1,374:13428433,39121474:402793
x1,374:13966648,39121474
k1,374:14233777,39121474:267129
x1,374:15750746,39121474
k1,374:16017903,39121474:267157
x1,374:18908319,39121474
k1,374:19175476,39121474:267157
x1,374:19753559,39121474
k1,374:20020715,39121474:267156
$1,374:20020715,39121474
x1,374:20697719,39121474
[1,374:20697719,39353200:873061,1003193,101945
(1,374:20766740,38743223:804040,393216,131072
x1,374:21538012,38743223
)
(1,374:20697719,39353200:709679,364089,101945
x1,374:21374630,39353200
)
]
x1,374:21849855,39121474
(1,374:21849855,39229116:233930,322479,0
x1,374:22051017,39229116
)
$1,374:22083785,39121474
k1,374:22350942,39121474:267157
x1,374:23808110,39121474
k1,374:24075267,39121474:267157
x1,374:25353029,39121474
k1,374:25620186,39121474:267157
x1,374:26301925,39121474
x1,374:27661417,39121474
k1,374:27928574,39121474:267157
x1,374:30165157,39121474
k1,374:30432313,39121474:267156
$1,374:30432313,39121474
x1,374:30945210,39121474
k1,374:31242458,39121474:245919
x1,374:31800608,39121474
k1,374:32046527,39121474:245919
x1,374:32405337,39121474
$1,374:32405337,39121474
x1,374:32604676,39121474
k1,374:32604676,39121474:0
)
(1,375:6553600,40202606:26051076,538214,218855
x1,375:7291154,40202606
x1,374:7550293,40202606
k1,374:7753131,40202606:202838
x1,374:9487381,40202606
k1,374:9690219,40202606:202838
x1,374:11217155,40202606
x1,374:13314201,40202606
k1,374:13517039,40202606:202838
x1,374:14433998,40202606
k1,374:14636836,40202606:202838
x1,374:15274721,40202606
k1,374:15477559,40202606:202838
x1,374:17054331,40202606
x1,374:17353338,40202606
k1,374:17556176,40202606:202838
x1,374:17914986,40202606
k1,374:18117824,40202606:202838
x1,374:20810893,40202606
k1,374:21013731,40202606:202838
x1,374:21412409,40202606
x1,374:24005810,40202606
k1,374:24208648,40202606:202838
x1,374:25665816,40202606
k1,374:25868654,40202606:202838
$1,374:25868654,40202606
x1,374:26642688,40202606
(1,374:26642688,40319516:709679,364089,101945
x1,374:27319599,40319516
)
x1,374:27631442,40202606
(1,374:27631442,40310248:233930,322479,0
x1,374:27832604,40310248
)
$1,374:27865372,40202606
k1,374:28068210,40202606:202838
x1,374:28666227,40202606
k1,374:28869065,40202606:202838
x1,374:29949482,40202606
x1,374:32604676,40202606
k1,374:32604676,40202606:0
)
(1,375:6553600,41283738:26051076,771467,333671
x1,375:9784887,41283738
k1,374:9964258,41283738:179371
x1,374:12160973,41283738
k1,374:12340344,41283738:179371
x1,374:15792896,41283738
k1,374:15972266,41283738:179370
x1,374:18131107,41283738
x1,374:18489917,41283738
k1,374:18669288,41283738:179371
x1,374:19247371,41283738
k1,374:19426742,41283738:179371
$1,374:19426742,41283738
x1,374:20103746,41283738
[1,374:20103746,41515464:873061,1003193,101945
(1,374:20172767,40905487:804040,393216,131072
x1,374:20944039,40905487
)
(1,374:20103746,41515464:709679,364089,101945
x1,374:20780657,41515464
)
]
x1,374:21255882,41283738
(1,374:21255882,41391380:233930,322479,0
x1,374:21457044,41391380
)
$1,374:21489812,41283738
k1,374:21669183,41283738:179371
x1,374:22825349,41283738
k1,374:23004719,41283738:179370
x1,374:23523000,41283738
x1,374:23822007,41283738
k1,374:24001378,41283738:179371
x1,374:24882456,41283738
k1,374:25061827,41283738:179371
x1,374:26058522,41283738
k1,374:26237893,41283738:179371
x1,374:26636571,41283738
x1,374:29229972,41283738
k1,374:29409342,41283738:179370
x1,374:30051213,41283738
k1,374:30230584,41283738:179371
x1,374:30589394,41283738
k1,374:30768765,41283738:179371
x1,374:32604676,41283738
k1,374:32604676,41283738:0
)
(1,375:6553600,42454412:26051076,771467,333671
x1,375:7474545,42454412
k1,374:7645949,42454412:171404
x1,374:9671233,42454412
k1,374:9842637,42454412:171404
x1,374:10201447,42454412
x1,374:10400786,42454412
k1,374:10697127,42454412:296341
x1,374:13714123,42454412
x1,374:13853659,42454412
k1,374:14038623,42454412:184964
x1,374:14897774,42454412
k1,374:15069178,42454412:171404
x1,374:15467856,42454412
x1,374:17588823,42454412
k1,374:17760227,42454412:171404
x1,374:18422033,42454412
x1,374:19239321,42454412
x1,374:19937006,42454412
k1,374:20108410,42454412:171404
x1,374:20636658,42454412
x1,374:21577537,42454412
k1,374:21762502,42454412:184965
$1,374:21762502,42454412
x1,374:22439506,42454412
[1,374:22439506,42686138:873061,1003193,101945
(1,374:22508527,42076161:804040,393216,131072
x1,374:23279799,42076161
)
(1,374:22439506,42686138:709679,364089,101945
x1,374:23116417,42686138
)
]
x1,374:23591642,42454412
(1,374:23591642,42562054:233930,322479,0
x1,374:23792804,42562054
)
$1,374:23825572,42454412
k1,374:23996976,42454412:171404
x1,374:26891379,42454412
k1,374:27062783,42454412:171404
x1,374:27441528,42454412
x1,374:28842880,42454412
k1,374:29014284,42454412:171404
x1,374:30688731,42454412
k1,374:30860135,42454412:171404
$1,374:30860135,42454412
x1,374:31270274,42454412
k1,374:31469609,42454412:199335
x1,374:32027759,42454412
k1,374:32227094,42454412:199335
x1,374:32578929,42454412
$1,374:32604676,42454412
k1,375:32604676,42454412:0
)
(1,375:6553600,43535544:26051076,498346,139537
x1,375:7193478,43535544
g1,374:7432684,43535544
$1,374:7432684,43535544
x1,374:7842823,43535544
g1,374:8042158,43535544
x1,374:8600308,43535544
g1,374:8799643,43535544
x1,374:9709628,43535544
$1,374:9735375,43535544
x1,374:9934714,43535544
g1,374:10173920,43535544
x1,374:12890910,43535544
g1,374:13130116,43535544
x1,374:13728133,43535544
g1,374:13967339,43535544
x1,374:14326149,43535544
g1,374:14565355,43535544
x1,374:17258424,43535544
g1,374:17497630,43535544
x1,374:19415270,43535544
g1,374:19654476,43535544
x1,374:20294354,43535544
g1,374:20533560,43535544
x1,374:22752201,43535544
g1,374:22991407,43535544
x1,374:23912352,43535544
g1,374:24151558,43535544
x1,374:26176842,43535544
g1,374:26416048,43535544
x1,374:26774858,43535544
x1,374:26974197,43535544
k1,375:32604676,43535544:5630479
g1,375:32604676,43535544
)
(1,392:6553600,45620841:26051076,653634,179404
k1,391:6553600,45620841:0
(1,391:6553600,45620841:0,0,0
(1,391:6553600,45620841:0,0,0
(1,391:6553600,44539709:0,0,0
)
)
g1,391:6553600,45620841
)
x1,391:8569400,45620841
x1,391:10345993,45620841
k1,391:10574230,45620841:228237
x1,391:11239020,45620841
k1,391:11467256,45620841:228236
x1,391:12624908,45620841
k1,391:12853145,45620841:228237
x1,391:14198772,45620841
k1,391:14916393,45620841:717621
x1,391:15962923,45620841
k1,391:16161391,45620841:198468
$1,391:16161391,45620841
x1,391:16674288,45620841
k1,391:16924952,45620841:199335
x1,391:17483102,45620841
k1,391:17682437,45620841:199335
x1,391:18041247,45620841
$1,391:18041247,45620841
x1,391:18240586,45620841
k1,391:18545947,45620841:305361
x1,391:19014394,45620841
x1,391:19594469,45620841
k1,391:19792938,45620841:198469
$1,391:19792938,45620841
x1,391:20681491,45620841
k1,391:20801092,45620841:119601
x1,391:21152927,45620841
x1,391:21457749,45620841
(1,391:21457749,45360423:413247,364089,0
x1,391:21838228,45360423
)
k1,391:22070331,45620841:199335
x1,391:22548745,45620841
k1,391:22748080,45620841:199335
x1,391:23266361,45620841
(1,391:23266361,45360423:311300,337875,0
x1,391:23544893,45360423
)
$1,391:23577661,45620841
k1,391:23776129,45620841:198468
x1,391:24573485,45620841
k1,391:24771953,45620841:198468
$1,391:24771953,45620841
x1,391:25145464,45620841
(1,391:25145464,45731925:315213,358263,0
x1,391:25386995,45731925
)
x1,391:26628305,45620841
k1,391:26747906,45620841:119601
x1,391:27099741,45620841
x1,391:27404563,45620841
(1,391:27404563,45360423:413247,364089,0
x1,391:27785042,45360423
)
x1,391:28096885,45620841
k1,391:28296220,45620841:199335
x1,391:28854370,45620841
k1,391:29053705,45620841:199335
x1,391:29742919,45620841
(1,391:29742919,45360423:311300,337875,0
x1,391:30021451,45360423
)
k1,391:30132212,45620841:77993
x1,391:30690362,45620841
k1,391:30768355,45620841:77993
x1,391:31120190,45620841
(1,391:31145937,45360423:311300,337875,0
x1,391:31424469,45360423
)
x1,391:31736312,45620841
(1,391:31736312,45360423:868364,393216,131072
x1,391:32571908,45360423
)
$1,391:32604676,45620841
k1,392:32604676,45620841:0
)
(1,392:6553600,46701973:26051076,653634,179404
x1,392:7271220,46701973
x1,392:8626725,46701973
k1,391:8825684,46701973:198959
x1,391:9822379,46701973
k1,391:10021339,46701973:198960
x1,391:10908397,46701973
x1,391:13101125,46701973
k1,391:13300084,46701973:198959
x1,391:14456250,46701973
k1,391:14655210,46701973:198960
$1,391:14655210,46701973
x1,391:15028721,46701973
(1,391:15028721,46813057:380660,358263,0
x1,391:15376613,46813057
)
x1,391:16577009,46701973
k1,391:16696610,46701973:119601
x1,391:17048445,46701973
x1,391:17353267,46701973
(1,391:17353267,46441555:413247,364089,0
x1,391:17733746,46441555
)
x1,391:18045589,46701973
k1,391:18244924,46701973:199335
x1,391:18803074,46701973
k1,391:19002409,46701973:199335
x1,391:20090301,46701973
k1,391:20209902,46701973:119601
x1,391:20561737,46701973
x1,391:20866559,46701973
k1,391:20945535,46701973:78976
x1,391:21144874,46701973
k1,391:21223850,46701973:78976
x1,391:21672363,46701973
(1,391:21672363,46441555:744572,337875,54616
x1,391:22384167,46441555
)
k1,391:22495911,46701973:78976
x1,391:22695250,46701973
k1,391:22774226,46701973:78976
x1,391:23662779,46701973
k1,391:23782380,46701973:119601
x1,391:24134215,46701973
x1,391:24439037,46701973
(1,391:24439037,46441555:413247,364089,0
x1,391:24819516,46441555
)
x1,391:25051623,46701973
(1,391:25051623,46441555:868364,393216,131072
x1,391:25887219,46441555
)
$1,391:25919987,46701973
k1,391:26118946,46701973:198959
x1,391:27115641,46701973
k1,391:27314600,46701973:198959
x1,391:28331229,46701973
x1,391:29088717,46701973
x1,391:31285432,46701973
k1,391:31484392,46701973:198960
x1,391:32365470,46701973
x1,391:32604676,46701973
k1,392:32604676,46701973:0
)
(1,392:6553600,47783105:26051076,771467,333671
x1,392:8427386,47783105
k1,391:8747067,47783105:319681
x1,391:9923167,47783105
x1,391:10879994,47783105
k1,391:11119446,47783105:239452
$1,391:11119446,47783105
x1,391:11492957,47783105
(1,391:11492957,47894189:315213,358263,0
x1,391:11734488,47894189
)
x1,391:12535758,47783105
(1,391:12535758,47522687:1301636,393216,131072
x1,391:13804626,47522687
)
k1,391:13997027,47783105:159633
x1,391:14196366,47783105
k1,391:14355998,47783105:159632
x1,391:14753927,47783105
[1,391:14753927,48014831:873061,1003193,101945
(1,391:14822948,47404854:804040,393216,131072
x1,391:15594220,47404854
)
(1,391:14753927,48014831:709679,364089,101945
x1,391:15430838,48014831
)
]
x1,391:15906063,47783105
k1,391:16105809,47783105:199746
x1,391:16663959,47783105
k1,391:16863705,47783105:199746
x1,391:17237216,47783105
(1,391:17237216,47894189:380660,358263,0
x1,391:17585108,47894189
)
x1,391:18294880,47783105
[1,391:18294880,48014831:873061,1003193,101945
(1,391:18363901,47404854:804040,393216,131072
x1,391:19135173,47404854
)
(1,391:18294880,48014831:709679,364089,101945
x1,391:18971791,48014831
)
]
x1,391:19447016,47783105
$1,391:19447016,47783105
x1,391:19646355,47783105
k1,391:19885870,47783105:239515
x1,391:21412806,47783105
x1,391:21791550,47783105
x1,391:22273950,47783105
x1,391:23509852,47783105
k1,391:23749304,47783105:239452
x1,391:24666263,47783105
k1,391:24905716,47783105:239453
x1,391:26061882,47783105
k1,391:26301334,47783105:239452
x1,391:26979086,47783105
x1,391:27377764,47783105
x1,391:27836243,47783105
x1,391:28234921,47783105
x1,391:28613664,47783105
x1,391:29654213,47783105
k1,391:29893666,47783105:239453
x1,391:31249171,47783105
x1,391:32604676,47783105
k1,391:32604676,47783105:0
)
(1,392:6553600,48864237:26051076,498346,139537
x1,392:7350956,48864237
x1,392:8327718,48864237
g1,391:8566924,48864237
x1,391:9244676,48864237
x1,391:9643354,48864237
x1,391:10002164,48864237
x1,391:10582239,48864237
x1,391:12296553,48864237
g1,391:12535759,48864237
x1,391:13113842,48864237
g1,391:13353048,48864237
x1,391:14349743,48864237
g1,391:14588949,48864237
x1,391:15924521,48864237
x1,391:16123860,48864237
x1,391:16721877,48864237
x1,391:17897976,48864237
g1,391:18137182,48864237
x1,391:18779053,48864237
g1,391:19018259,48864237
$1,391:19018259,48864237
x1,391:19448999,48864237
g1,391:19648334,48864237
x1,391:20365955,48864237
g1,391:20565290,48864237
x1,391:21282911,48864237
$1,391:21282911,48864237
k1,392:32604676,48864237:11321765
g1,392:32604676,48864237
)
(1,397:6553600,50819814:26051076,842650,715653
g1,397:11680655,50819814
(1,397:11680655,50819814:15796966,842650,715653
g1,397:11680655,50819814
(1,397:11680655,50819814:0,756789,324342
[1,397:11680655,50819814:0,756789,324342
(1,93:11680655,50819814:0,756789,324342
r1,399:11680655,50819814:0,1081131,324342
)
]
)
(1,397:11680655,50819814:15796966,842650,715653
$1,397:11680655,50819814
(1,397:11680655,50819814:15796966,842650,715653
x1,397:12376846,50819814
[1,397:12376846,51051540:882279,1003193,0
(1,397:12455085,50441563:804040,393216,131072
x1,397:13226357,50441563
)
(1,397:12376846,51051540:353777,364089,0
x1,397:12697855,51051540
)
]
x1,397:14265788,50819814
g1,397:14465123,50819814
x1,397:15222612,50819814
g1,397:15421947,50819814
[1,397:15421947,50819814:2513735,308974,715653
(1,397:15421947,50819814:2513735,308974,0
k1,397:16011029,50819814:589082
x1,397:17346601,50819814
k1,397:17935682,50819814:589081
)
(1,397:15421947,51332633:2513735,393216,131072
x1,397:16949291,51332633
x1,397:17935682,51332633
)
]
g1,397:18055283,50819814
x1,397:18428794,50819814
(1,397:18428794,50930898:380660,358263,0
x1,397:18776686,50930898
)
x1,397:19486458,50819814
[1,397:19486458,51051540:873061,1003193,101945
(1,397:19555479,50441563:804040,393216,131072
x1,397:20326751,50441563
)
(1,397:19486458,51051540:709679,364089,101945
x1,397:20163369,51051540
)
]
x1,397:20638594,50819814
g1,397:20837929,50819814
(1,397:20837929,50819814:1156170,842650,0
[1,397:20837929,50819814:1156170,842650,0
(1,397:20837929,50413015:1156170,364089,0
k1,397:21272698,50413015:434769
x1,397:21559330,50413015
k1,397:21994099,50413015:434769
)
(1,397:20837929,50819814:1156170,263276,0
(1,397:20837929,50819814:558150,0,0
(1,397:20837929,50819814:558150,0,0
$1,397:20837929,50819814
(1,397:20837929,50819814:558150,418611,59802
x1,397:21396079,50819814
)
$1,397:21396079,50819814
)
)
(1,397:21396079,50819814:-119601,0,0
)
x1,397:21994099,50819814
)
]
)
g1,397:22193434,50819814
[1,397:22193434,50819814:2513735,308974,715653
(1,397:22193434,50819814:2513735,308974,0
k1,397:22782516,50819814:589082
x1,397:24118088,50819814
k1,397:24707169,50819814:589081
)
(1,397:22193434,51332633:2513735,393216,131072
x1,397:23720778,51332633
x1,397:24707169,51332633
)
]
g1,397:24826770,50819814
x1,397:25200281,50819814
(1,397:25200281,50930898:315213,358263,0
x1,397:25441812,50930898
)
x1,397:26289528,50819814
(1,397:26289528,50936724:709679,364089,101945
x1,397:26966439,50936724
)
x1,397:27477621,50819814
)
$1,397:27477621,50819814
)
)
g1,397:27477621,50819814
(1,397:27477621,50819814:0,842650,715653
(1,397:27477621,50819814:0,0,0
$1,397:27477621,50819814
h1,397:27477621,50819814:0,0,0
$1,397:27477621,50819814
)
g1,397:27477621,50819814
)
g1,397:32604676,50819814
(1,397:32604676,50819814:0,842650,715653
(1,397:32604676,50819814:0,756789,324342
k1,397:31687716,50819814:-916960
(1,397:31687716,50819814:916960,756789,324342
(1,397:31687716,50819814:0,756789,324342
[1,397:31687716,50819814:0,756789,324342
(1,93:31687716,50819814:0,756789,324342
r1,399:31687716,50819814:0,1081131,324342
)
]
)
(1,397:31687716,50819814:0,0,0
(1,397:31687716,49542074:0,0,0
)
)
(1,397:31687716,50819814:916960,538214,179404
x1,397:32325601,50819814
x1,397:32604676,50819814
)
)
)
)
g1,397:32604676,50819814
)
]
(1,399:6553600,54070270:26051076,891289,267389
(1,399:6553600,54070270:26051076,891289,267389
g1,399:6553600,54070270
(1,399:6553600,54070270:26051076,891289,267389
[1,399:6553600,54070270:26051076,891289,267389
(1,399:6553600,54070270:26051076,623900,267389
(1,399:6553600,54070270:0,0,0
[1,399:6553600,54070270:26051076,0,0
(1,399:6553600,54070270:26051076,0,0
h1,399:6553600,54070270:0,0,0
k1,399:19579138,54070270:13025538
k1,399:32604676,54070270:13025538
)
]
k1,399:6553600,54070270:-26051076
)
g1,399:6553600,54070270
[1,399:6553600,54070270:26051076,623900,267389
(1,399:6553600,54070270:26051076,623900,267389
k1,399:19399733,54070270:12846133
h1,399:19399733,54070270:0,0,0
x1,399:19758543,54070270
r1,399:19758543,54070270:0,891289,267389
g1,399:19758543,54070270
k1,399:32604676,54070270:12846133
)
]
g1,399:32604676,54070270
(1,399:32604676,54070270:0,0,0
k1,399:6553600,54070270:-26051076
[1,399:6553600,54070270:26051076,0,0
(1,399:6553600,54070270:26051076,0,0
k1,399:32604676,54070270:26051076
h1,399:32604676,54070270:0,0,0
g1,399:32604676,54070270
g1,399:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!60724
}8
!10
{9
[1,428:4736286,54070270:27868390,49333984,267389
[1,428:4736286,4736286:0,0,0
(1,428:4736286,2096907:0,0,0
k1,428:4736286,2096907:-1751533
)
]
[1,428:4736286,54070270:27868390,49333984,267389
[1,428:6553600,54070270:26051076,51907582,267389
[1,428:6553600,2949120:26051076,786432,0
(1,428:6553600,2949120:26051076,786432,0
(1,428:6553600,2949120:26051076,786432,0
g1,428:6553600,2949120
(1,428:6553600,2949120:26051076,786432,0
[1,428:6553600,2949120:26051076,786432,0
(1,428:6553600,2786588:26051076,623900,267389
(1,428:6553600,2786588:0,623900,267389
[1,428:6553600,2786588:26051076,623900,267389
(1,428:6553600,2786588:26051076,623900,267389
h1,428:6553600,2786588:0,0,0
x1,428:7639999,2786588
x1,428:9396175,2786588
g1,428:9635381,2786588
x1,428:9954323,2786588
x1,428:11768306,2786588
g1,428:12007512,2786588
x1,428:12406190,2786588
x1,428:13382951,2786588
x1,428:13642091,2786588
g1,428:13881297,2786588
x1,428:16751778,2786588
r1,428:16751778,2786588:0,891289,267389
k1,428:24678227,2786588:7926449
k1,428:32604676,2786588:7926449
)
]
k1,428:6553600,2786588:-26051076
)
g1,428:6553600,2786588
[1,428:6553600,2786588:26051076,0,0
(1,428:6553600,2786588:26051076,0,0
k1,428:19579138,2786588:13025538
h1,428:19579138,2786588:0,0,0
g1,428:19579138,2786588
k1,428:32604676,2786588:13025538
)
]
g1,428:32604676,2786588
(1,428:32604676,2786588:0,623900,267389
k1,428:6553600,2786588:-26051076
[1,428:6553600,2786588:26051076,623900,267389
(1,428:6553600,2786588:26051076,623900,267389
k1,428:29365420,2786588:22811820
h1,428:29365420,2786588:0,0,0
x1,428:30222578,2786588
g1,428:30461784,2786588
x1,428:32604677,2786588
r1,428:32604677,2786588:0,891289,267389
g1,428:32604677,2786588
g1,428:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,428:6553600,52104190:26051076,47516670,0
[1,388:6553600,17626802:26051076,13039282,0
[1,388:6553600,17626802:26051076,13039282,0
(1,386:6553600,11963413:26051076,7375893,0
g1,386:6553600,11963413
h1,383:6553600,11963413:0,0,0
(1,383:6553600,11963413:13025538,7375893,0
(1,383:6553600,11963413:13025538,7375893,0
(1,383:6553600,11963413:13025538,7375893,0
(1,383:6553600,11963413:13025538,7375893,0
(1,383:6553600,11963413:13025538,7375893,0
(1,383:6553600,11963413:13025547,7375912,0
(1,383:6553600,11963413:13025547,7375912,0
(1,383:6553600,11963413:0,7375912,0
(1,383:6553600,11963413:0,18550456,0
(1,383:6553600,11963413:32759316,18550456,0
)
k1,383:6553600,11963413:-32759316
)
)
g1,383:19579147,11963413
)
)
)
)
)
)
)
(1,384:19579138,11963413:13025538,7375893,0
(1,384:19579138,11963413:13025538,7375893,0
(1,384:19579138,11963413:13025538,7375893,0
(1,384:19579138,11963413:13025538,7375893,0
(1,384:19579138,11963413:13025538,7375893,0
(1,384:19579138,11963413:13025547,7375912,0
(1,384:19579138,11963413:13025547,7375912,0
(1,384:19579138,11963413:0,7375912,0
(1,384:19579138,11963413:0,18550456,0
(1,384:19579138,11963413:32759316,18550456,0
)
k1,384:19579138,11963413:-32759316
)
)
g1,384:32604685,11963413
)
)
)
)
)
)
)
g1,386:32604676,11963413
g1,386:32604676,11963413
)
(1,386:6553600,17339906:26051076,4721133,286896
h1,386:6553600,17339906:0,0,0
g1,386:6553600,17339906
[1,386:6553600,17339906:26051076,4721133,286896
(1,386:6553600,13169273:26051076,550500,163840
h1,386:6553600,13169273:0,0,0
x1,386:8403176,13169273
k1,386:8675121,13169273:271945
x1,386:9184847,13169273
k1,386:9583101,13169273:398254
r1,428:9583101,13169273:0,714340,163840
k1,386:9583101,13169273:0
x1,386:10711778,13169273
k1,386:10983722,13169273:271944
x1,386:11875743,13169273
x1,386:13479558,13169273
k1,386:13751503,13169273:271945
x1,386:14699957,13169273
x1,386:16576838,13169273
k1,386:16848782,13169273:271944
x1,386:17633396,13169273
k1,386:17905341,13169273:271945
x1,386:18509730,13169273
x1,386:19256112,13169273
x1,386:19893268,13169273
k1,386:20165212,13169273:271944
x1,386:20647630,13169273
x1,386:21506880,13169273
k1,386:21958626,13169273:451746
x1,386:22431942,13169273
x1,386:23251144,13169273
k1,386:23649398,13169273:398254
$1,386:23649398,13169273
x1,386:24219194,13169273
$1,386:24219194,13169273
k1,386:24491138,13169273:271944
x1,386:27116221,13169273
k1,386:27388166,13169273:271945
x1,386:28662481,13169273
k1,386:28934425,13169273:271944
$1,386:28934425,13169273
x1,386:29247011,13169273
x1,386:31858294,13169273
k1,386:31967518,13169273:109224
x1,386:32604676,13169273
$1,386:32604676,13169273
k1,386:32604676,13169273:0
)
(1,386:6553600,13955705:26051076,491520,187504
x1,386:9872278,13955705
k1,386:10141333,13955705:269055
x1,386:12498816,13955705
k1,386:12756762,13955705:257946
$1,386:12756762,13955705
x1,386:13375031,13955705
(1,386:13375031,14054008:693213,318577,89201
x1,386:14035476,14054008
)
x1,386:14323107,13955705
(1,386:14323107,14054008:230742,282169,0
x1,386:14521081,14054008
)
$1,386:14553849,13955705
k1,386:14705652,13955705:151803
x1,386:16125602,13955705
x1,386:16890191,13955705
k1,386:17055324,13955705:165133
$1,386:17055324,13955705
x1,386:17612382,13955705
$1,386:17653398,13955705
x1,386:17871851,13955705
x1,386:18235941,13955705
x1,386:20990280,13955705
k1,386:21142082,13955705:151802
x1,386:22345399,13955705
x1,386:23346645,13955705
k1,386:23511779,13955705:165134
$1,386:23511779,13955705
x1,386:23948372,13955705
$1,386:24059065,13955705
k1,386:24210867,13955705:151802
x1,386:26249770,13955705
k1,386:26414904,13955705:165134
$1,386:26414904,13955705
x1,386:26782967,13955705
x1,386:27086798,13955705
k1,386:27196022,13955705:109224
x1,386:27764655,13955705
$1,386:27890415,13955705
k1,386:28042217,13955705:151802
x1,386:29793489,13955705
k1,386:30062544,13955705:269055
x1,386:30736110,13955705
k1,386:30887913,13955705:151803
$1,386:30887913,13955705
x1,386:31356313,13955705
k1,386:31585229,13955705:182040
x1,386:32094955,13955705
k1,386:32276995,13955705:182040
x1,386:32604676,13955705
$1,386:32604676,13955705
k1,386:32604676,13955705:0
)
(1,386:6553600,14742137:26051076,491520,187504
x1,386:7609461,14742137
k1,386:7872356,14742137:262895
$1,386:7872356,14742137
x1,386:8184942,14742137
x1,386:10816706,14742137
k1,386:10925930,14742137:109224
x1,386:11508474,14742137
k1,386:11764582,14742137:256108
x1,386:12274308,14742137
k1,386:12530417,14742137:256109
x1,386:14377261,14742137
$1,386:14377261,14742137
x1,386:14559306,14742137
k1,386:14983902,14742137:424596
$1,386:14983902,14742137
x1,386:15347308,14742137
(1,386:15347308,14840440:693213,318577,89201
x1,386:16007753,14840440
)
k1,386:16296630,14742137:256109
x1,386:16733538,14742137
k1,386:16989646,14742137:256108
x1,386:17357709,14742137
x1,386:18244084,14742137
k1,386:18500193,14742137:256109
x1,386:19068826,14742137
$1,386:19194586,14742137
x1,386:19449449,14742137
k1,386:19712344,14742137:262895
x1,386:20496958,14742137
k1,386:20759852,14742137:262894
x1,386:21451623,14742137
k1,386:21714518,14742137:262895
$1,386:21714518,14742137
x1,386:21951176,14742137
$1,386:21951176,14742137
k1,386:22214071,14742137:262895
x1,386:23269932,14742137
k1,386:23532827,14742137:262895
x1,386:24151780,14742137
x1,386:24756168,14742137
k1,386:25019063,14742137:262895
x1,386:25710834,14742137
k1,386:25973729,14742137:262895
x1,386:28433154,14742137
k1,386:28696049,14742137:262895
x1,386:29223980,14742137
k1,386:29486875,14742137:262895
$1,386:29486875,14742137
x1,386:29955275,14742137
k1,386:30258259,14742137:256108
x1,386:30767985,14742137
k1,386:31024093,14742137:256108
x1,386:31351774,14742137
$1,386:31351774,14742137
x1,386:31533819,14742137
k1,386:31958416,14742137:424597
x1,386:32604676,14742137
k1,386:32604676,14742137:0
)
(1,386:6553600,15528569:26051076,491520,187504
x1,386:7022000,15528569
k1,386:7258374,15528569:189498
x1,386:7768100,15528569
k1,386:7957597,15528569:189497
x1,386:9450366,15528569
k1,386:9559590,15528569:109224
x1,386:10724678,15528569
k1,386:10833902,15528569:109224
x1,386:12144626,15528569
$1,386:12144626,15528569
x1,386:12326671,15528569
k1,386:12550717,15528569:224046
$1,386:12550717,15528569
x1,386:12945603,15528569
k1,386:13135101,15528569:189498
x1,386:13644827,15528569
k1,386:13834325,15528569:189498
x1,386:14853777,15528569
k1,386:14963001,15528569:109224
x1,386:15472727,15528569
k1,386:15581951,15528569:109224
x1,386:16091677,15528569
k1,386:16200901,15528569:109224
x1,386:16528582,15528569
$1,386:16528582,15528569
x1,386:16710627,15528569
k1,386:16934673,15528569:224046
$1,386:16934673,15528569
x1,386:17309154,15528569
k1,386:17522165,15528569:189498
x1,386:18031891,15528569
k1,386:18221388,15528569:189497
x1,386:18731114,15528569
k1,386:18840338,15528569:109224
x1,386:19350064,15528569
k1,386:19459288,15528569:109224
x1,386:20478740,15528569
k1,386:20587964,15528569:109224
x1,386:20915645,15528569
$1,386:20915645,15528569
x1,386:21097690,15528569
k1,386:21402385,15528569:304695
x1,386:24087545,15528569
k1,386:24310473,15528569:222928
x1,386:24838404,15528569
k1,386:25061331,15528569:222927
$1,386:25061331,15528569
x1,386:25529731,15528569
k1,386:25766105,15528569:189498
x1,386:26275831,15528569
k1,386:26465328,15528569:189497
x1,386:26793009,15528569
$1,386:26793009,15528569
k1,386:27015937,15528569:222928
x1,386:27602121,15528569
k1,386:27825049,15528569:222928
$1,386:27825049,15528569
x1,386:28443318,15528569
(1,386:28443318,15626872:693213,318577,89201
x1,386:29103763,15626872
)
x1,386:29391394,15528569
(1,386:29391394,15626872:230742,282169,0
x1,386:29589368,15626872
)
$1,386:29622136,15528569
k1,386:29845063,15528569:222927
x1,386:30646060,15528569
x1,386:30973741,15528569
x1,386:31505310,15528569
k1,386:31728238,15528569:222928
$1,386:31728238,15528569
x1,386:32296871,15528569
$1,386:32422631,15528569
x1,386:32604676,15528569
k1,386:32604676,15528569:0
)
(1,386:6553600,16402380:26051076,620771,187504
[1,386:6553600,16402380:515276,620771,0
(1,386:6702013,16236720:0,455111,0
x1,386:7029694,16236720
)
(1,386:6553600,16402380:515276,447828,0
x1,386:7022000,16402380
)
]
k1,386:7250916,16402380:182040
x1,386:7760642,16402380
k1,386:7942682,16402380:182040
x1,386:9435451,16402380
k1,386:9544675,16402380:109224
x1,386:10709763,16402380
k1,386:10818987,16402380:109224
x1,386:12129711,16402380
$1,386:12129711,16402380
k1,386:12332724,16402380:203013
x1,386:14118583,16402380
k1,386:14321596,16402380:203013
x1,386:15965461,16402380
k1,386:16251585,16402380:286124
x1,386:17125401,16402380
k1,386:17328414,16402380:203013
x1,386:19063302,16402380
k1,386:19266315,16402380:203013
$1,386:19266315,16402380
x1,386:19629721,16402380
(1,386:19629721,16500683:729448,318577,89201
x1,386:20326401,16500683
)
$1,386:20359169,16402380
k1,386:20562182,16402380:203013
x1,386:21346796,16402380
k1,386:21549809,16402380:203013
$1,386:21549809,16402380
x1,386:21833420,16402380
k1,386:22015460,16402380:182040
x1,386:22452368,16402380
k1,386:22634408,16402380:182040
x1,386:23102808,16402380
$1,386:23149684,16402380
k1,386:23352697,16402380:203013
x1,386:24956512,16402380
k1,386:25162613,16402380:206101
x1,386:28315631,16402380
k1,386:28518644,16402380:203013
x1,386:31873732,16402380
k1,386:32076745,16402380:203013
x1,386:32604676,16402380
k1,386:32604676,16402380:0
)
(1,386:6553600,17339906:26051076,684486,286896
x1,386:6917006,17339906
[1,386:6917006,17537601:829369,882181,89201
(1,386:6980039,16999484:766336,344064,114688
x1,386:7713607,16999484
)
(1,386:6917006,17537601:729448,318577,89201
x1,386:7613686,17537601
)
]
$1,386:7746375,17339906
g1,386:7964828,17339906
x1,386:10076549,17339906
g1,386:10295002,17339906
x1,386:12486820,17339906
g1,386:12705273,17339906
$1,386:12705273,17339906
x1,386:13906770,17339906
$1,386:13906770,17339906
x1,386:14125223,17339906
g1,386:14343676,17339906
x1,386:15399537,17339906
g1,386:15617990,17339906
$1,386:15617990,17339906
x1,386:16819487,17339906
$1,386:16819487,17339906
x1,386:17037940,17339906
x1,386:18020982,17339906
x1,386:19206094,17339906
g1,386:19424547,17339906
x1,386:21139409,17339906
r1,428:21139409,17339906:0,235932,235932
k1,386:32604676,17339906:11465267
g1,386:32604676,17339906
)
]
g1,386:32604676,17339906
g1,386:32604676,17339906
)
]
]
(1,399:6553600,19708989:26051076,771467,231726
x1,399:7291154,19708989
x1,398:7550293,19708989
k1,398:7892459,19708989:342166
x1,398:8893140,19708989
k1,398:9235305,19708989:342165
$1,398:9235305,19708989
x1,398:9931496,19708989
(1,398:9931496,19825899:353777,364089,0
x1,398:10252505,19825899
)
x1,398:11291936,19708989
k1,398:11662867,19708989:370931
x1,398:12420356,19708989
k1,398:12791288,19708989:370932
x1,398:13487479,19708989
[1,398:13487479,19940715:822811,1003193,0
(1,398:13565718,19330738:744572,393216,131072
x1,398:14277522,19330738
)
(1,398:13487479,19940715:353777,364089,0
x1,398:13808488,19940715
)
]
x1,398:15316953,19708989
$1,398:15316953,19708989
k1,398:15659118,19708989:342165
x1,398:16300989,19708989
k1,398:16643155,19708989:342166
x1,398:17001965,19708989
k1,398:17344130,19708989:342165
x1,398:18504283,19708989
k1,398:18846449,19708989:342166
x1,398:21525565,19708989
k1,398:22153384,19708989:627819
x1,398:22890938,19708989
x1,398:23150077,19708989
k1,398:23492243,19708989:342166
x1,398:25228485,19708989
k1,398:25570651,19708989:342166
x1,398:25769990,19708989
x1,398:26188602,19708989
k1,398:26530767,19708989:342165
$1,398:26530767,19708989
x1,398:27226958,19708989
(1,398:27226958,19825899:353777,364089,0
x1,398:27547967,19825899
)
x1,398:28587398,19708989
$1,398:28587398,19708989
k1,398:28929564,19708989:342166
x1,398:31265816,19708989
k1,398:31607981,19708989:342165
x1,398:32604676,19708989
k1,398:32604676,19708989:0
)
(1,399:6553600,20790121:26051076,538214,179404
x1,399:7191485,20790121
k1,398:7364024,20790121:172539
x1,398:7922174,20790121
k1,398:8094713,20790121:172539
x1,398:8553775,20790121
x1,398:8835506,20790121
$1,398:8835506,20790121
x1,398:9074712,20790121
x1,398:10609621,20790121
x1,398:11586381,20790121
k1,398:11845194,20790121:258813
$1,398:11845194,20790121
x1,398:12412511,20790121
$1,398:12412511,20790121
k1,398:12671323,20790121:258812
x1,398:13249406,20790121
k1,398:13508219,20790121:258813
x1,398:14504914,20790121
k1,398:14763727,20790121:258813
x1,398:16238836,20790121
k1,398:16497649,20790121:258813
x1,398:20171467,20790121
k1,398:20430280,20790121:258813
x1,398:21028297,20790121
k1,398:21287109,20790121:258812
x1,398:21566184,20790121
x1,398:21924994,20790121
x1,398:22403408,20790121
k1,398:22667123,20790121:263715
x1,398:23604017,20790121
x1,398:24301702,20790121
k1,398:24560515,20790121:258813
$1,398:24560515,20790121
x1,398:25019577,20790121
k1,398:25254245,20790121:232012
x1,398:25732659,20790121
k1,398:25964671,20790121:232012
x1,398:26801895,20790121
k1,398:26921496,20790121:119601
x1,398:27559381,20790121
$1,398:27559381,20790121
x1,398:27758720,20790121
k1,398:28136482,20790121:377762
x1,398:28654763,20790121
x1,398:28953770,20790121
k1,398:29212582,20790121:258812
x1,398:30209277,20790121
k1,398:30468090,20790121:258813
x1,398:30866768,20790121
x1,398:31767780,20790121
k1,398:32026593,20790121:258813
x1,398:32604676,20790121
k1,398:32604676,20790121:0
)
(1,399:6553600,21871253:26051076,498346,139537
x1,399:7592156,21871253
k1,398:7871622,21871253:279466
x1,398:9007855,21871253
x1,398:11100912,21871253
k1,398:11380377,21871253:279465
x1,398:12977082,21871253
k1,398:13256548,21871253:279466
x1,398:13738948,21871253
k1,398:14018413,21871253:279465
x1,398:14775901,21871253
k1,398:15055367,21871253:279466
x1,398:16933139,21871253
k1,398:17212604,21871253:279465
x1,398:18669772,21871253
x1,398:19606664,21871253
k1,398:19886130,21871253:279466
x1,398:20244940,21871253
x1,398:20603750,21871253
x1,398:22796478,21871253
k1,398:23236198,21871253:439720
x1,398:23973752,21871253
x1,398:24232891,21871253
k1,398:24512356,21871253:279465
x1,398:24831298,21871253
x1,398:25568851,21871253
x1,398:26549598,21871253
k1,398:26829064,21871253:279466
$1,398:26829064,21871253
x1,398:27396381,21871253
$1,398:27396381,21871253
k1,398:27675846,21871253:279465
x1,398:28317717,21871253
k1,398:28597183,21871253:279466
x1,398:28955993,21871253
k1,398:29235458,21871253:279465
x1,398:30770367,21871253
x1,398:31747127,21871253
k1,398:32026593,21871253:279466
x1,398:32604676,21871253
k1,398:32604676,21871253:0
)
(1,399:6553600,22952385:26051076,498346,139537
x1,399:7550295,22952385
g1,398:7789501,22952385
x1,398:9585545,22952385
x1,398:12097216,22952385
g1,398:12336422,22952385
x1,398:16010240,22952385
g1,398:16249446,22952385
x1,398:17826218,22952385
x1,398:18523903,22952385
g1,398:18763109,22952385
x1,398:19361126,22952385
g1,398:19600332,22952385
x1,398:21015639,22952385
x1,398:21593721,22952385
g1,398:21832927,22952385
x1,398:23549235,22952385
g1,398:23788441,22952385
x1,398:24868858,22952385
x1,398:27524052,22952385
k1,399:32604676,22952385:5080624
g1,399:32604676,22952385
)
(1,401:6553600,24033517:26051076,538214,179404
h1,400:6553600,24033517:1114112,0,0
x1,400:8325530,24033517
k1,400:8599787,24033517:274257
x1,400:8958597,24033517
k1,400:9232853,24033517:274256
x1,400:11351826,24033517
k1,400:11626083,24033517:274257
x1,400:13304517,24033517
k1,400:13578773,24033517:274256
x1,400:14986106,24033517
x1,400:15307041,24033517
x1,400:15647912,24033517
x1,400:15986787,24033517
x1,400:16345597,24033517
x1,400:16704407,24033517
x1,400:16704407,24033517
k1,400:16978664,24033517:274257
x1,400:18134830,24033517
k1,400:18409087,24033517:274257
x1,400:21373257,24033517
k1,400:21647513,24033517:274256
x1,400:21926588,24033517
x1,400:23361828,24033517
x1,400:23640903,24033517
k1,400:23915160,24033517:274257
x1,400:25491932,24033517
x1,400:26189617,24033517
k1,400:26463873,24033517:274256
x1,400:27500436,24033517
k1,400:27774693,24033517:274257
x1,400:29570737,24033517
x1,400:32604676,24033517
k1,400:32604676,24033517:0
)
(1,401:6553600,25114649:26051076,598293,218855
x1,401:7412751,25114649
k1,400:7664064,25114649:251313
x1,400:11076747,25114649
k1,400:11328061,25114649:251314
x1,400:11906144,25114649
k1,400:12157457,25114649:251313
x1,400:13305650,25114649
x1,400:15159501,25114649
k1,400:15410814,25114649:251313
x1,400:17649390,25114649
k1,400:17900704,25114649:251314
x1,400:18538589,25114649
k1,400:18789902,25114649:251313
x1,400:20727477,25114649
k1,400:20978791,25114649:251314
$1,400:20978791,25114649
x1,400:21546108,25114649
$1,400:21546108,25114649
x1,400:21745447,25114649
k1,400:22100710,25114649:355263
x1,400:23757216,25114649
k1,400:24011556,25114649:254340
$1,400:24011556,25114649
x1,400:24584406,25114649
[1,400:24584406,25327310:315213,810954,0
(1,400:24584406,24854231:311300,337875,0
x1,400:24862938,24854231
)
(1,400:24584406,25327310:315213,358263,0
x1,400:24825937,25327310
)
]
x1,400:25673653,25114649
(1,400:25673653,25231559:709679,364089,101945
x1,400:26350564,25231559
)
x1,400:26861746,25114649
(1,400:26861746,25222291:233930,322479,0
x1,400:27062908,25222291
)
$1,400:27095676,25114649
k1,400:27346989,25114649:251313
x1,400:30743725,25114649
k1,400:30995039,25114649:251314
x1,400:31353849,25114649
k1,400:31605162,25114649:251313
$1,400:31605162,25114649
x1,400:32054170,25114649
(1,400:32054170,24854231:311300,337875,0
x1,400:32332702,24854231
)
$1,400:32365470,25114649
x1,400:32604676,25114649
k1,401:32604676,25114649:0
)
(1,401:6553600,26195781:26051076,538214,179404
x1,401:7592156,26195781
x1,400:9015435,26195781
k1,400:9222841,26195781:207406
x1,400:10658081,26195781
x1,400:11036824,26195781
k1,400:11236279,26195781:199455
x1,400:13273523,26195781
k1,400:13472978,26195781:199455
x1,400:14589276,26195781
x1,400:15087622,26195781
k1,400:15287078,26195781:199456
x1,400:15924963,26195781
k1,400:16124418,26195781:199455
x1,400:17701190,26195781
x1,400:18000197,26195781
k1,400:18199653,26195781:199456
x1,400:19236216,26195781
k1,400:19435671,26195781:199455
x1,400:19834349,26195781
x1,400:21692188,26195781
k1,400:21891644,26195781:199456
x1,400:22533515,26195781
k1,400:22732970,26195781:199455
x1,400:23251251,26195781
x1,400:24148275,26195781
k1,400:24355681,26195781:207406
x1,400:25276626,26195781
k1,400:25476081,26195781:199455
x1,400:27210330,26195781
k1,400:27409786,26195781:199456
x1,400:27688861,26195781
x1,400:29124101,26195781
x1,400:29602515,26195781
k1,400:29801970,26195781:199455
x1,400:32604676,26195781
k1,400:32604676,26195781:0
)
(1,401:6553600,27276913:26051076,538214,179404
x1,401:6832675,27276913
x1,401:8267915,27276913
x1,401:8746329,27276913
g1,400:8985535,27276913
x1,400:10721777,27276913
g1,400:10960983,27276913
x1,400:11240058,27276913
x1,400:12675298,27276913
x1,400:13153712,27276913
g1,400:13392918,27276913
x1,400:13911199,27276913
x1,400:16564399,27276913
g1,400:16803605,27276913
x1,400:17082680,27276913
x1,400:18517920,27276913
x1,400:18996334,27276913
g1,400:19315275,27276913
x1,400:20052829,27276913
x1,400:20311968,27276913
g1,400:20551174,27276913
x1,400:21866811,27276913
x1,400:23082778,27276913
g1,400:23321984,27276913
x1,400:24677489,27276913
g1,400:24916695,27276913
x1,400:27649632,27276913
g1,400:27888838,27276913
x1,400:28466921,27276913
g1,400:28706127,27276913
x1,400:29786544,27276913
x1,400:32441738,27276913
k1,401:32604676,27276913:162938
g1,401:32604676,27276913
)
(1,412:6553600,28358045:26051076,538214,179404
h1,402:6553600,28358045:1114112,0,0
x1,402:9511597,28358045
x1,402:10747498,28358045
x1,402:11584722,28358045
x1,402:11724258,28358045
k1,402:11934205,28358045:209947
x1,402:14170788,28358045
k1,402:14373420,28358045:202632
x1,402:14951503,28358045
k1,402:15154135,28358045:202632
x1,402:18425287,28358045
k1,402:18627919,28358045:202632
x1,402:19624614,28358045
k1,402:19827246,28358045:202632
x1,402:21960174,28358045
x1,402:22936934,28358045
k1,402:23139565,28358045:202631
$1,402:23139565,28358045
x1,402:23835756,28358045
(1,402:23835756,28474955:353777,364089,0
x1,402:24156765,28474955
)
x1,402:25196196,28358045
$1,402:25196196,28358045
k1,402:25398828,28358045:202632
x1,402:26036713,28358045
k1,402:26239345,28358045:202632
$1,402:26239345,28358045
x1,402:26806662,28358045
k1,402:27005997,28358045:199335
x1,402:27484411,28358045
k1,402:27683746,28358045:199335
x1,402:28202027,28358045
$1,402:28202027,28358045
x1,402:28401366,28358045
k1,402:28611313,28358045:209947
x1,402:29129594,28358045
x1,402:29428601,28358045
k1,402:29631233,28358045:202632
x1,402:30707663,28358045
k1,402:30910295,28358045:202632
x1,402:32604676,28358045
k1,402:32604676,28358045:0
)
(1,412:6553600,29439177:26051076,598293,218855
x1,412:7550295,29439177
k1,402:7798517,29439177:248222
x1,402:8516137,29439177
x1,402:9574626,29439177
k1,402:9822848,29439177:248222
x1,402:10861404,29439177
x1,402:12085344,29439177
k1,402:12333566,29439177:248222
$1,402:12333566,29439177
x1,402:13010570,29439177
(1,402:13010570,29556087:709679,364089,101945
x1,402:13687481,29556087
)
x1,402:13999324,29439177
(1,402:13999324,29546819:233930,322479,0
x1,402:14200486,29546819
)
$1,402:14233254,29439177
k1,402:14481476,29439177:248222
x1,402:16157917,29439177
k1,402:16406140,29439177:248223
x1,402:16764950,29439177
k1,402:17013172,29439177:248222
x1,402:19706241,29439177
k1,402:19954463,29439177:248222
x1,402:21272093,29439177
k1,402:21520315,29439177:248222
$1,402:21520315,29439177
x1,402:22130293,29439177
k1,402:22389568,29439177:214362
x1,402:22947718,29439177
k1,402:23162079,29439177:214361
x1,402:23680360,29439177
(1,402:23680360,29178759:311300,337875,0
x1,402:23958892,29178759
)
$1,402:23991660,29439177
x1,402:24190999,29439177
k1,402:24536989,29439177:345990
x1,402:25005436,29439177
x1,402:25585511,29439177
k1,402:25833733,29439177:248222
x1,402:27348710,29439177
k1,402:27599186,29439177:250476
x1,402:28316806,29439177
x1,402:29433104,29439177
k1,402:29681326,29439177:248222
x1,402:30438814,29439177
k1,402:30687036,29439177:248222
x1,402:32604676,29439177
k1,402:32604676,29439177:0
)
(1,412:6553600,30520309:26051076,624507,218855
x1,412:6956629,30520309
k1,404:7289319,30520309:199335
x1,404:8046808,30520309
k1,404:8246143,30520309:199335
x1,404:9493506,30520309
k1,404:9613107,30520309:119601
x1,404:9964942,30520309
x1,404:10269764,30520309
(1,404:10269764,30259891:413247,364089,0
x1,404:10650243,30259891
)
k1,404:10882346,30520309:199335
x1,404:11360760,30520309
k1,404:11560095,30520309:199335
x1,404:12078376,30520309
(1,404:12078376,30259891:311300,337875,0
x1,404:12356908,30259891
)
k1,404:12589011,30520309:199335
x1,404:12788350,30520309
k1,404:12987685,30520309:199335
x1,404:13361196,30520309
(1,404:13361196,30631393:380660,358263,0
x1,404:13709088,30631393
)
x1,404:14909484,30520309
k1,404:15029085,30520309:119601
x1,404:15380920,30520309
x1,404:15685742,30520309
(1,404:15685742,30259891:413247,364089,0
x1,404:16066221,30259891
)
x1,404:16378064,30520309
k1,404:16577399,30520309:199335
x1,404:17135549,30520309
k1,404:17334884,30520309:199335
x1,404:18261011,30520309
$1,404:18261011,30520309
x1,404:18460350,30520309
k1,404:18673902,30520309:213552
x1,404:19594847,30520309
k1,404:19801985,30520309:207138
x1,404:21827269,30520309
k1,404:22034408,30520309:207139
x1,404:22393218,30520309
x1,404:23130772,30520309
k1,404:23337910,30520309:207138
$1,406:23337910,30520309
x1,406:23943951,30520309
(1,406:23943951,30627951:311300,337875,0
x1,406:24222483,30627951
)
$1,406:24255251,30520309
k1,406:24462390,30520309:207139
x1,406:24944790,30520309
k1,406:25151928,30520309:207138
x1,406:27605790,30520309
k1,406:27812929,30520309:207139
x1,406:28012268,30520309
x1,406:28430880,30520309
k1,406:28638018,30520309:207138
$1,406:28638018,30520309
x1,406:29315022,30520309
(1,406:29315022,30637219:709679,364089,101945
x1,406:29991933,30637219
)
x1,406:30303776,30520309
(1,406:30303776,30627951:233930,322479,0
x1,406:30504938,30627951
)
$1,406:30537706,30520309
k1,406:30744845,30520309:207139
x1,406:31462465,30520309
x1,406:32604676,30520309
k1,406:32604676,30520309:0
)
(1,412:6553600,31601441:26051076,598293,139537
x1,412:7163578,31601441
k1,406:7487149,31601441:278658
x1,406:8045299,31601441
k1,406:8323957,31601441:278658
x1,406:8726986,31601441
(1,406:8860341,31341023:274041,225735,0
x1,406:9101614,31341023
)
$1,406:9134382,31601441
k1,406:9421182,31601441:286800
x1,406:10059067,31601441
k1,406:10345868,31601441:286801
x1,406:11103356,31601441
x1,406:11462166,31601441
k1,406:11748966,31601441:286800
x1,406:13343678,31601441
k1,406:13642377,31601441:298699
x1,406:15276956,31601441
k1,406:15563756,31601441:286800
x1,406:16560451,31601441
k1,406:16847252,31601441:286801
x1,406:17927669,31601441
x1,406:20307776,31601441
k1,406:20594576,31601441:286800
$1,406:20594576,31601441
x1,406:20905130,31601441
$1,406:20905130,31601441
k1,406:21191931,31601441:286801
x1,406:23946795,31601441
k1,406:24233595,31601441:286800
x1,406:25230290,31601441
k1,406:25517091,31601441:286801
x1,406:29025456,31601441
x1,406:29284596,31601441
k1,406:29571396,31601441:286800
x1,406:30169413,31601441
k1,406:30456214,31601441:286801
$1,406:30456214,31601441
x1,406:30974495,31601441
(1,406:30974495,31341023:311300,337875,0
x1,406:31253027,31341023
)
$1,406:31285795,31601441
x1,406:31485134,31601441
k1,406:31946858,31601441:461724
x1,406:32604676,31601441
k1,406:32604676,31601441:0
)
(1,412:6553600,32682573:26051076,624507,179404
x1,412:7833355,32682573
k1,406:8111270,32682573:277915
x1,406:8689353,32682573
k1,406:8967268,32682573:277915
x1,406:12082938,32682573
k1,406:12360854,32682573:277916
$1,406:12360854,32682573
x1,406:12809367,32682573
k1,406:13073216,32682573:263849
x1,406:13631366,32682573
k1,406:13895215,32682573:263849
x1,406:14210669,32682573
$1,406:14266981,32682573
x1,406:14466320,32682573
k1,406:14753912,32682573:287592
$1,406:14753912,32682573
x1,406:15156941,32682573
$1,406:15290296,32682573
k1,406:15568212,32682573:277916
x1,406:17505785,32682573
k1,406:17783700,32682573:277915
x1,406:18142510,32682573
k1,406:18420425,32682573:277915
x1,406:20056997,32682573
k1,406:20334912,32682573:277915
$1,406:20334912,32682573
x1,406:20812981,32682573
$1,406:20934189,32682573
k1,406:21212104,32682573:277915
x1,406:22607477,32682573
k1,406:22885393,32682573:277916
x1,406:24805027,32682573
k1,406:25082942,32682573:277915
$1,406:25082942,32682573
x1,406:25650259,32682573
$1,406:25650259,32682573
x1,406:25849598,32682573
k1,406:26137190,32682573:287592
x1,406:27253488,32682573
k1,406:27541080,32682573:287592
$1,408:27541080,32682573
x1,408:28019149,32682573
k1,408:28404207,32682573:263850
x1,408:29161696,32682573
k1,408:29425545,32682573:263849
x1,408:30672908,32682573
k1,408:30792509,32682573:119601
x1,408:31144344,32682573
x1,408:31449166,32682573
(1,408:31449166,32422155:413247,364089,0
x1,408:31829645,32422155
)
k1,408:32126262,32682573:263849
x1,408:32604676,32682573
k1,412:32604676,32682573:0
)
(1,412:6553600,33763705:26051076,624507,179404
x1,412:7071881,33763705
(1,408:7071881,33503287:311300,337875,0
x1,408:7350413,33503287
)
k1,408:7623696,33763705:240515
x1,408:7823035,33763705
k1,408:8063551,33763705:240516
x1,408:8437062,33763705
(1,408:8437062,33874789:315213,358263,0
x1,408:8678593,33874789
)
x1,408:9919903,33763705
k1,408:10039504,33763705:119601
x1,408:10391339,33763705
x1,408:10696161,33763705
(1,408:10696161,33503287:413247,364089,0
x1,408:11076640,33503287
)
x1,408:11388483,33763705
k1,408:11628998,33763705:240515
x1,408:12187148,33763705
k1,408:12427664,33763705:240516
x1,408:13553130,33763705
$1,408:13553130,33763705
k1,408:13817045,33763705:263915
x1,408:14494798,33763705
k1,410:13817045,33763705:-19935
x1,410:15156602,33763705
k1,410:15420516,33763705:263914
$1,410:15420516,33763705
x1,410:16030494,33763705
k1,410:16315923,33763705:240516
x1,410:16874073,33763705
k1,410:17114588,33763705:240515
x1,410:17592657,33763705
(1,410:17713865,33503287:274041,225735,0
x1,410:17955138,33503287
)
$1,410:17987906,33763705
x1,410:18187245,33763705
k1,410:18457337,33763705:270092
x1,410:19378282,33763705
k1,411:19642197,33763705:263915
x1,411:21667481,33763705
k1,411:21931395,33763705:263914
x1,411:22290205,33763705
x1,411:22489544,33763705
k1,411:22882611,33763705:393067
x1,411:23351058,33763705
x1,411:23931133,33763705
k1,411:24195048,33763705:263915
x1,411:25191743,33763705
k1,411:25455658,33763705:263915
x1,411:26117464,33763705
x1,411:26934752,33763705
x1,411:27632437,33763705
k1,411:27896352,33763705:263915
x1,411:29375446,33763705
k1,411:29645537,33763705:270091
$1,411:29645537,33763705
x1,411:30048566,33763705
$1,411:30181921,33763705
k1,411:30445836,33763705:263915
x1,411:32022608,33763705
x1,411:32604676,33763705
k1,411:32604676,33763705:0
)
(1,412:6553600,34844837:26051076,653634,179404
x1,412:8010768,34844837
g1,411:8249974,34844837
$1,411:8249974,34844837
x1,411:8728043,34844837
$1,411:8849251,34844837
g1,411:9088457,34844837
x1,411:9487135,34844837
x1,411:9845945,34844837
g1,411:10085151,34844837
x1,411:13258625,34844837
g1,411:13497831,34844837
$1,411:13497831,34844837
x1,411:13900860,34844837
g1,411:14233550,34844837
x1,411:14791700,34844837
g1,411:14991035,34844837
x1,411:15439548,34844837
(1,411:15439548,34584419:868364,393216,131072
x1,411:16275144,34584419
)
g1,411:16467380,34844837
x1,411:16666719,34844837
g1,411:16826187,34844837
x1,411:17304256,34844837
g1,411:17624799,34844837
x1,411:18182949,34844837
g1,411:18382284,34844837
x1,411:19189607,34844837
(1,411:19189607,34584419:868364,393216,131072
x1,411:20025203,34584419
)
g1,411:20217439,34844837
x1,411:20416778,34844837
g1,411:20576246,34844837
x1,411:21464799,34844837
g1,411:21584400,34844837
x1,411:21936235,34844837
x1,411:22241057,34844837
(1,411:22241057,34584419:413247,364089,0
x1,411:22621536,34584419
)
g1,411:22853639,34844837
x1,411:23052978,34844837
g1,411:23252313,34844837
x1,411:24140866,34844837
g1,411:24260467,34844837
x1,411:24612302,34844837
x1,411:24917124,34844837
(1,411:24917124,34584419:413247,364089,0
x1,411:25297603,34584419
)
g1,411:25529706,34844837
x1,411:26008120,34844837
g1,411:26207455,34844837
x1,411:26685524,34844837
x1,411:27165542,34844837
$1,411:27165542,34844837
x1,411:27364881,34844837
k1,412:32604676,34844837:5239795
g1,412:32604676,34844837
)
(1,415:6553600,36930134:26051076,771467,231726
k1,414:6553600,36930134:0
(1,414:6553600,36930134:0,0,0
(1,414:6553600,36930134:0,0,0
(1,414:6553600,35849002:0,0,0
)
)
g1,414:6553600,36930134
)
x1,414:7127691,36930134
x1,414:10023565,36930134
x1,414:10321574,36930134
k1,414:10602520,36930134:280946
x1,414:11267310,36930134
k1,414:11548257,36930134:280947
x1,414:12705909,36930134
k1,414:12986855,36930134:280946
x1,414:15210463,36930134
x1,414:16242034,36930134
k1,414:16522980,36930134:280946
x1,414:20412053,36930134
k1,414:20692999,36930134:280946
$1,414:20692999,36930134
x1,414:21064019,36930134
$1,414:21064019,36930134
k1,414:21781640,36930134:717621
$1,414:21781640,36930134
x1,414:22477831,36930134
[1,414:22477831,37161860:882279,1003193,0
(1,414:22556070,36551883:804040,393216,131072
x1,414:23327342,36551883
)
(1,414:22477831,37161860:353777,364089,0
x1,414:22798840,37161860
)
]
x1,414:24366773,36930134
$1,414:24366773,36930134
k1,414:24611076,36930134:244303
x1,414:25727374,36930134
x1,414:27146667,36930134
k1,414:27390970,36930134:244303
x1,414:28148458,36930134
k1,414:28392761,36930134:244303
x1,414:30326350,36930134
x1,414:31223374,36930134
k1,414:31467676,36930134:244302
$1,414:31467676,36930134
x1,414:31838696,36930134
k1,414:32046526,36930134:207830
x1,414:32604676,36930134
k1,415:32604676,36930134:0
)
(1,415:6553600,38011266:26051076,653634,179404
x1,415:6986001,38011266
(1,414:6986001,37750848:868364,393216,131072
x1,414:7821597,37750848
)
x1,414:8902307,38011266
x1,414:9282545,38011266
x1,414:9607302,38011266
$1,414:9607302,38011266
x1,414:9806641,38011266
k1,414:10143852,38011266:337211
x1,414:10881406,38011266
x1,414:11140545,38011266
k1,414:11385841,38011266:245296
x1,414:12823075,38011266
x1,414:13803822,38011266
k1,414:14049118,38011266:245296
x1,414:15645823,38011266
k1,414:15891118,38011266:245295
x1,414:16409399,38011266
x1,414:16748274,38011266
x1,414:17390145,38011266
k1,414:17635441,38011266:245296
x1,414:18273326,38011266
k1,414:18518622,38011266:245296
x1,414:19595052,38011266
x1,414:19933928,38011266
k1,414:20179224,38011266:245296
x1,414:21574597,38011266
k1,414:21819893,38011266:245296
$1,414:21819893,38011266
x1,414:22190913,38011266
$1,414:22190913,38011266
k1,414:22436209,38011266:245296
x1,414:23034226,38011266
k1,414:23279522,38011266:245296
x1,414:25952657,38011266
k1,414:26289868,38011266:337211
x1,414:28000197,38011266
k1,414:28247015,38011266:246818
x1,414:29243710,38011266
k1,414:29489006,38011266:245296
x1,414:32604676,38011266
k1,414:32604676,38011266:0
)
(1,415:6553600,39092398:26051076,771467,231726
x1,415:10109807,39092398
g1,414:10349013,39092398
$1,414:10349013,39092398
x1,414:10720033,39092398
g1,414:10919368,39092398
x1,414:11477518,39092398
g1,414:11676853,39092398
x1,414:12035663,39092398
$1,414:12035663,39092398
g1,414:12274869,39092398
x1,414:14052973,39092398
g1,414:14292179,39092398
$1,414:14292179,39092398
x1,414:14988370,39092398
[1,414:14988370,39324124:882279,1003193,0
(1,414:15066609,38714147:804040,393216,131072
x1,414:15837881,38714147
)
(1,414:14988370,39324124:353777,364089,0
x1,414:15309379,39324124
)
]
x1,414:16465178,39092398
x1,414:16800565,39092398
$1,414:16800565,39092398
x1,414:16999904,39092398
g1,414:17318845,39092398
x1,414:19710912,39092398
g1,414:19950118,39092398
x1,414:20468399,39092398
x1,414:20767406,39092398
g1,414:21006612,39092398
x1,414:23845198,39092398
x1,414:24682422,39092398
g1,414:24921628,39092398
x1,414:27556889,39092398
g1,414:27796095,39092398
$1,414:27796095,39092398
x1,414:28167115,39092398
$1,414:28167115,39092398
g1,414:28406321,39092398
x1,414:28964470,39092398
x1,414:30439579,39092398
g1,414:30678785,39092398
x1,414:31077463,39092398
x1,414:31436273,39092398
k1,415:32604676,39092398:1168403
g1,415:32604676,39092398
)
(1,418:6553600,41547166:26051076,1283061,754317
g1,418:14615921,41547166
(1,418:14615921,41547166:9926433,1283061,754317
g1,418:14615921,41547166
(1,418:14615921,41547166:0,756789,324342
[1,418:14615921,41547166:0,756789,324342
(1,93:14615921,41547166:0,756789,324342
r1,428:14615921,41547166:0,1081131,324342
)
]
)
(1,418:14615921,41547166:9926433,1283061,754317
$1,418:14615921,41547166
(1,418:14615921,41547166:9926433,1283061,754317
[1,418:14615921,41547166:371020,498346,139537
(1,418:14681829,41547166:0,498346,0
x1,418:15040639,41547166
)
(1,418:14615921,41547166:371020,308974,139537
x1,418:14986941,41547166
)
]
g1,418:15186276,41547166
x1,418:15943765,41547166
g1,418:16143100,41547166
(1,418:16143100,41547166:8199915,1283061,754317
(1,418:16143100,41547166:8199915,1283061,754317
h1,418:16143100,41547166:78643,0,0
[1,418:16221743,41547166:8042629,1283061,754317
(1,418:16221743,41035572:8042629,771467,231726
k1,418:18503750,41035572:2282007
[1,418:18503750,41035572:1300765,771467,139537
(1,418:18560480,41035572:0,498346,0
x1,418:18919290,41035572
)
(1,418:18503750,41035572:1300765,771467,139537
x1,418:18936151,41035572
[1,418:18936151,41128944:868364,864839,0
(1,418:18936151,40657321:868364,393216,131072
x1,418:19771747,40657321
)
(1,418:18936151,41128944:299618,225735,0
x1,418:19187527,41128944
)
]
)
]
g1,418:19963983,41035572
x1,418:20522133,41035572
g1,418:20681601,41035572
[1,418:20681601,41035572:1300765,771467,231726
(1,418:20738331,41035572:0,498346,0
x1,418:21097141,41035572
)
(1,418:20681601,41035572:1300765,771467,231726
x1,418:21114002,41035572
[1,418:21114002,41267298:868364,1003193,0
(1,418:21114002,40657321:868364,393216,131072
x1,418:21949598,40657321
)
(1,418:21114002,41267298:260326,364089,0
x1,418:21341560,41267298
)
]
)
]
k1,418:24264372,41035572:2282006
)
(1,418:16221743,42069757:8042629,601531,231726
x1,418:16500818,42069757
[1,418:16500818,42069757:747104,545187,177407
(1,418:16539315,42069757:0,498346,0
x1,418:16898125,42069757
)
(1,418:16500818,42069757:747104,545187,177407
x1,418:16910875,42069757
[1,418:16910875,42247164:337047,722594,0
(1,418:16936622,41862445:311300,337875,0
x1,418:17215154,41862445
)
(1,418:16910875,42247164:299618,225735,0
x1,418:17162251,42247164
)
]
)
]
g1,418:17407390,42069757
x1,418:17965540,42069757
g1,418:18125008,42069757
[1,418:18125008,42069757:747104,585054,231726
(1,418:18163505,42069757:0,498346,0
x1,418:18522315,42069757
)
(1,418:18125008,42069757:747104,585054,231726
x1,418:18535065,42069757
[1,418:18535065,42301483:337047,816780,0
(1,418:18560812,41822578:311300,337875,0
x1,418:18839344,41822578
)
(1,418:18535065,42301483:260326,364089,0
x1,418:18762623,42301483
)
]
)
]
x1,418:19151187,42069757
(1,418:19151187,41861442:868364,393216,131072
x1,418:19986783,41861442
)
g1,418:20179019,42069757
x1,418:20378358,42069757
g1,418:20537826,42069757
x1,418:20816901,42069757
[1,418:20816901,42069757:711473,545187,177407
(1,418:20857517,42069757:0,498346,0
x1,418:21216327,42069757
)
(1,418:20816901,42069757:711473,545187,177407
x1,418:21171392,42069757
[1,418:21171392,42247164:356982,722594,0
(1,418:21217074,41862445:311300,337875,0
x1,418:21495606,41862445
)
(1,418:21171392,42247164:299618,225735,0
x1,418:21422768,42247164
)
]
)
]
g1,418:21687842,42069757
x1,418:22245992,42069757
g1,418:22405460,42069757
[1,418:22405460,42069757:711473,585054,231726
(1,418:22446076,42069757:0,498346,0
x1,418:22804886,42069757
)
(1,418:22405460,42069757:711473,585054,231726
x1,418:22759951,42069757
[1,418:22759951,42301483:356982,816780,0
(1,418:22805633,41822578:311300,337875,0
x1,418:23084165,41822578
)
(1,418:22759951,42301483:260326,364089,0
x1,418:22987509,42301483
)
]
)
]
x1,418:23396008,42069757
(1,418:23396008,41861442:868364,393216,131072
x1,418:24231604,41861442
)
)
]
h1,418:24264372,41547166:78643,0,0
)
)
x1,418:24542354,41547166
)
$1,418:24542354,41547166
)
)
g1,418:24542354,41547166
(1,418:24542354,41547166:0,1283061,754317
(1,418:24542354,41547166:0,0,0
$1,418:24542354,41547166
h1,418:24542354,41547166:0,0,0
$1,418:24542354,41547166
)
g1,418:24542354,41547166
)
g1,418:32604675,41547166
(1,418:32604675,41547166:1,1283061,754317
(1,418:32604676,41547166:0,756789,324342
k1,418:31328906,41547166:-1275770
(1,418:31328906,41547166:1275770,756789,324342
(1,418:31328906,41547166:0,756789,324342
[1,418:31328906,41547166:0,756789,324342
(1,93:31328906,41547166:0,756789,324342
r1,428:31328906,41547166:0,1081131,324342
)
]
)
(1,418:31328906,41547166:0,0,0
(1,418:31328906,40269426:0,0,0
)
)
(1,418:31328906,41547166:1275770,538214,179404
x1,418:32325601,41547166
x1,418:32604676,41547166
)
)
)
)
g1,418:32604676,41547166
)
(1,422:6553600,43921208:26051076,679744,179404
x1,422:8230040,43921208
g1,419:8469246,43921208
x1,419:8748321,43921208
x1,419:9107131,43921208
x1,419:9585545,43921208
g1,419:9904486,43921208
x1,419:10642040,43921208
k1,420:9904486,43921208:-59803
x1,420:10901179,43921208
g1,420:11140385,43921208
x1,420:11858005,43921208
x1,420:12974303,43921208
g1,420:13213509,43921208
$1,420:13213509,43921208
[1,420:13213509,43921208:448513,679744,0
(1,420:13258361,43739810:0,498346,0
x1,420:13617171,43739810
)
(1,420:13213509,43921208:448513,490372,0
x1,420:13662022,43921208
)
]
$1,420:13662022,43921208
g1,420:13901228,43921208
x1,420:14299906,43921208
x1,420:14658716,43921208
g1,420:14897922,43921208
x1,420:17730528,43921208
g1,420:17969734,43921208
$1,420:17969734,43921208
x1,420:18340754,43921208
$1,420:18340754,43921208
g1,420:18579960,43921208
x1,420:19975333,43921208
g1,420:20214539,43921208
$1,420:20214539,43921208
[1,420:20214539,43921208:371020,498346,139537
(1,420:20280447,43921208:0,498346,0
x1,420:20639257,43921208
)
(1,420:20214539,43921208:371020,308974,139537
x1,420:20585559,43921208
)
]
$1,420:20585559,43921208
g1,420:20824765,43921208
x1,420:21422782,43921208
g1,420:21661988,43921208
x1,420:21941063,43921208
x1,420:22299873,43921208
x1,420:22778287,43921208
g1,420:23017493,43921208
x1,420:24173659,43921208
g1,420:24412865,43921208
x1,420:26970383,43921208
g1,420:27209589,43921208
x1,420:28206284,43921208
g1,421:28445490,43921208
x1,421:30925267,43921208
k1,422:32604676,43921208:1679409
g1,422:32604676,43921208
)
(1,424:6553600,45876785:26051076,771467,513844
g1,424:15589580,45876785
(1,424:15589580,45876785:7979115,771467,513844
g1,424:15589580,45876785
(1,424:15589580,45876785:0,756789,324342
[1,424:15589580,45876785:0,756789,324342
(1,93:15589580,45876785:0,756789,324342
r1,428:15589580,45876785:0,1081131,324342
)
]
)
(1,424:15589580,45876785:7979115,771467,513844
$1,424:15589580,45876785
(1,424:15589580,45876785:7979115,771467,513844
x1,424:16285771,45876785
[1,424:16285771,46108511:882279,1003193,0
(1,424:16364010,45498534:804040,393216,131072
x1,424:17135282,45498534
)
(1,424:16285771,46108511:353777,364089,0
x1,424:16606780,46108511
)
]
x1,424:17447125,45876785
[1,424:17447125,45876785:448513,679744,0
(1,424:17491977,45695387:0,498346,0
x1,424:17850787,45695387
)
(1,424:17447125,45876785:448513,490372,0
x1,424:17895638,45876785
)
]
x1,424:18174713,45876785
g1,424:18374048,45876785
x1,424:19131537,45876785
g1,424:19330872,45876785
[1,424:19330872,45876785:1335572,308974,513844
(1,424:19330872,45876785:1335572,308974,0
x1,424:20666444,45876785
)
(1,424:19330872,46318867:1335572,322479,0
k1,424:19898077,46318867:567205
x1,424:20099239,46318867
k1,424:20666444,46318867:567205
)
]
g1,424:20786045,45876785
x1,424:21159556,45876785
[1,424:21159556,46126223:380660,496617,0
(1,424:21194236,45993695:0,364089,0
x1,424:21472768,45993695
)
(1,424:21159556,46126223:347892,358263,0
x1,424:21507448,46126223
)
]
x1,424:22217220,45876785
[1,424:22217220,46108511:873061,1003193,101945
(1,424:22286241,45498534:804040,393216,131072
x1,424:23057513,45498534
)
(1,424:22217220,46108511:709679,364089,101945
x1,424:22894131,46108511
)
]
x1,424:23568695,45876785
)
$1,424:23568695,45876785
)
)
g1,424:23568695,45876785
(1,424:23568695,45876785:0,771467,513844
(1,424:23568695,45876785:0,0,0
$1,424:23568695,45876785
h1,424:23568695,45876785:0,0,0
$1,424:23568695,45876785
)
g1,424:23568695,45876785
)
g1,424:32604675,45876785
(1,424:32604675,45876785:1,771467,513844
(1,424:32604676,45876785:0,756789,324342
k1,424:31328906,45876785:-1275770
(1,424:31328906,45876785:1275770,756789,324342
(1,424:31328906,45876785:0,756789,324342
[1,424:31328906,45876785:0,756789,324342
(1,93:31328906,45876785:0,756789,324342
r1,428:31328906,45876785:0,1081131,324342
)
]
)
(1,424:31328906,45876785:0,0,0
(1,424:31328906,44599045:0,0,0
)
)
(1,424:31328906,45876785:1275770,538214,179404
x1,424:32325601,45876785
x1,424:32604676,45876785
)
)
)
)
g1,424:32604676,45876785
)
(1,428:6553600,48102077:26051076,771467,231726
x1,428:7829369,48102077
x1,425:8188179,48102077
x1,425:10482568,48102077
k1,425:10791969,48102077:309401
x1,425:11370052,48102077
k1,425:11679453,48102077:309401
$1,425:11679453,48102077
x1,425:12375644,48102077
[1,425:12375644,48333803:882279,1003193,0
(1,425:12453883,47723826:804040,393216,131072
x1,425:13225155,47723826
)
(1,425:12375644,48333803:353777,364089,0
x1,425:12696653,48333803
)
]
x1,425:13536998,48102077
[1,425:13536998,48102077:448513,679744,0
(1,425:13581850,47920679:0,498346,0
x1,425:13940660,47920679
)
(1,425:13536998,48102077:448513,490372,0
x1,425:13985511,48102077
)
]
x1,425:14264586,48102077
$1,425:14264586,48102077
k1,425:14573987,48102077:309401
x1,425:15215858,48102077
k1,425:15525259,48102077:309401
x1,425:16123276,48102077
k1,425:16432677,48102077:309401
x1,425:16711752,48102077
x1,425:17070562,48102077
x1,425:17349637,48102077
k1,425:17659039,48102077:309402
x1,425:19297605,48102077
k1,425:19607006,48102077:309401
x1,425:20884769,48102077
k1,425:21194170,48102077:309401
x1,425:21592848,48102077
x1,425:23610157,48102077
k1,425:23919558,48102077:309401
x1,425:24517575,48102077
k1,425:24826976,48102077:309401
$1,425:24826976,48102077
x1,425:25700180,48102077
(1,425:25700180,48216074:411421,361176,0
x1,425:26078833,48216074
)
x1,425:26923741,48102077
k1,425:27043342,48102077:119601
x1,425:27462701,48102077
k1,425:27768635,48102077:206264
x1,425:28326785,48102077
k1,425:28533049,48102077:206264
x1,425:29345189,48102077
k1,425:29464790,48102077:119601
x1,425:29838301,48102077
(1,425:29838301,48213161:907684,358263,0
x1,425:30177090,48213161
x1,425:30676171,48213161
)
x1,425:31025060,48102077
$1,425:31025060,48102077
k1,425:31334461,48102077:309401
x1,425:31812875,48102077
k1,425:32122276,48102077:309401
x1,425:32604676,48102077
k1,425:32604676,48102077:0
)
(1,428:6553600,49183209:26051076,771467,333671
x1,428:6832675,49183209
[1,425:6832675,49183209:371020,498346,139537
(1,425:6898583,49183209:0,498346,0
x1,425:7257393,49183209
)
(1,425:6832675,49183209:371020,308974,139537
x1,425:7203695,49183209
)
]
x1,425:7482770,49183209
(1,425:7482770,49290851:233930,322479,0
x1,425:7683932,49290851
)
k1,425:8013616,49183209:296916
x1,425:8731237,49183209
k1,425:9028153,49183209:296916
x1,425:9957323,49183209
(1,425:9957323,49290851:233930,322479,0
x1,425:10158485,49290851
)
$1,425:10191253,49183209
k1,425:10489009,49183209:297756
x1,425:11728897,49183209
k1,425:12041290,49183209:312393
x1,425:12962235,49183209
k1,425:13259990,49183209:297755
x1,425:15582289,49183209
k1,425:15880045,49183209:297756
x1,425:16159120,49183209
x1,425:17076079,49183209
x1,425:17554493,49183209
k1,425:18049083,49183209:494590
x1,425:18706901,49183209
k1,425:19004657,49183209:297756
x1,425:20764820,49183209
k1,425:21062575,49183209:297755
x1,425:21640658,49183209
k1,425:21938414,49183209:297756
$1,425:21938414,49183209
x1,425:22615418,49183209
[1,425:22615418,49414935:873061,1003193,101945
(1,425:22684439,48804958:804040,393216,131072
x1,425:23455711,48804958
)
(1,425:22615418,49414935:709679,364089,101945
x1,425:23292329,49414935
)
]
x1,425:23767554,49183209
(1,425:23767554,49290851:233930,322479,0
x1,425:23968716,49290851
)
$1,425:24001484,49183209
x1,425:24200823,49183209
k1,425:24513216,49183209:312393
x1,425:25509911,49183209
k1,425:25807667,49183209:297756
x1,425:28500736,49183209
k1,425:28798491,49183209:297755
x1,425:30716131,49183209
k1,425:31013887,49183209:297756
$1,425:31013887,49183209
[1,425:31013887,49183209:536384,691705,0
(1,425:31202346,48989850:0,498346,0
x1,425:31561156,48989850
)
(1,425:31013887,49183209:536384,502333,0
x1,425:31416916,49183209
)
]
k1,425:31847187,49183209:296916
x1,425:32604676,49183209
k1,428:32604676,49183209:0
)
(1,428:6553600,50264341:26051076,679744,139537
[1,425:6553600,50264341:1316877,679744,0
(1,425:6598452,50082943:0,498346,0
x1,425:6957262,50082943
)
(1,425:6553600,50264341:1316877,653634,0
x1,425:7002113,50264341
(1,425:7002113,50003923:868364,393216,131072
x1,425:7837709,50003923
)
)
]
k1,425:7944838,50264341:74361
x1,425:8144177,50264341
k1,425:8218538,50264341:74361
x1,425:8696607,50264341
$1,425:8817815,50264341
k1,425:9014467,50264341:196652
x1,425:9496867,50264341
k1,425:9693519,50264341:196652
x1,425:11088892,50264341
k1,425:11285544,50264341:196652
x1,425:12401842,50264341
x1,425:14255694,50264341
x1,425:14714173,50264341
k1,425:15018929,50264341:304756
x1,425:16954510,50264341
k1,426:17151162,50264341:196652
$1,426:17151162,50264341
x1,426:17757203,50264341
(1,426:17757203,50371983:311300,337875,0
x1,426:18035735,50371983
)
$1,426:18068503,50264341
k1,426:18265155,50264341:196652
x1,426:21538301,50264341
k1,426:21734953,50264341:196652
x1,426:22217353,50264341
k1,426:22414005,50264341:196652
x1,426:25252591,50264341
x1,426:25511731,50264341
k1,426:25708383,50264341:196652
x1,426:26864549,50264341
k1,426:27061201,50264341:196652
x1,426:28057896,50264341
k1,426:28254548,50264341:196652
x1,426:31707100,50264341
k1,426:31903752,50264341:196652
$1,426:31903752,50264341
x1,426:32362814,50264341
$1,426:32365470,50264341
x1,426:32604676,50264341
k1,428:32604676,50264341:0
)
(1,428:6553600,51345473:26051076,498346,139537
x1,428:7450626,51345473
x1,426:7948972,51345473
k1,426:8148515,51345473:199543
x1,426:8630915,51345473
k1,426:8830458,51345473:199543
x1,426:9209203,51345473
x1,426:10385302,51345473
k1,426:10691022,51345473:305720
x1,426:12686405,51345473
k1,427:12893880,51345473:207475
x1,427:13412161,51345473
x1,427:13711168,51345473
k1,427:13910711,51345473:199543
x1,427:15347945,51345473
x1,427:16328692,51345473
k1,427:16528235,51345473:199543
x1,427:16887045,51345473
k1,427:17086588,51345473:199543
x1,427:19424834,51345473
x1,427:20600935,51345473
x1,427:20899942,51345473
k1,427:21099484,51345473:199542
x1,427:23573280,51345473
x1,427:23952023,51345473
k1,427:24151566,51345473:199543
x1,427:24789451,51345473
k1,427:24988994,51345473:199543
x1,427:25347804,51345473
x1,427:25706614,51345473
x1,427:26643506,51345473
k1,427:26843049,51345473:199543
x1,427:30315534,51345473
k1,427:30621254,51345473:305720
x1,427:31488378,51345473
x1,427:32604676,51345473
k1,427:32604676,51345473:0
)
]
(1,428:6553600,54070270:26051076,891289,267389
(1,428:6553600,54070270:26051076,891289,267389
g1,428:6553600,54070270
(1,428:6553600,54070270:26051076,891289,267389
[1,428:6553600,54070270:26051076,891289,267389
(1,428:6553600,54070270:26051076,623900,267389
(1,428:6553600,54070270:0,0,0
[1,428:6553600,54070270:26051076,0,0
(1,428:6553600,54070270:26051076,0,0
h1,428:6553600,54070270:0,0,0
k1,428:19579138,54070270:13025538
k1,428:32604676,54070270:13025538
)
]
k1,428:6553600,54070270:-26051076
)
g1,428:6553600,54070270
[1,428:6553600,54070270:26051076,623900,267389
(1,428:6553600,54070270:26051076,623900,267389
k1,428:19399733,54070270:12846133
h1,428:19399733,54070270:0,0,0
x1,428:19758543,54070270
r1,428:19758543,54070270:0,891289,267389
g1,428:19758543,54070270
k1,428:32604676,54070270:12846133
)
]
g1,428:32604676,54070270
(1,428:32604676,54070270:0,0,0
k1,428:6553600,54070270:-26051076
[1,428:6553600,54070270:26051076,0,0
(1,428:6553600,54070270:26051076,0,0
k1,428:32604676,54070270:26051076
h1,428:32604676,54070270:0,0,0
g1,428:32604676,54070270
g1,428:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!51492
}9
!10
{10
[1,498:4736286,54070270:27868390,49333984,267389
[1,498:4736286,4736286:0,0,0
(1,498:4736286,2096907:0,0,0
k1,498:4736286,2096907:-1751533
)
]
[1,498:4736286,54070270:27868390,49333984,267389
[1,498:6553600,54070270:26051076,51907582,267389
[1,498:6553600,2949120:26051076,786432,0
(1,498:6553600,2949120:26051076,786432,0
(1,498:6553600,2949120:26051076,786432,0
g1,498:6553600,2949120
(1,498:6553600,2949120:26051076,786432,0
[1,498:6553600,2949120:26051076,786432,0
(1,498:6553600,2786588:26051076,623900,267389
(1,498:6553600,2786588:0,623900,267389
[1,498:6553600,2786588:26051076,623900,267389
(1,498:6553600,2786588:26051076,623900,267389
h1,498:6553600,2786588:0,0,0
x1,498:7639999,2786588
x1,498:9396175,2786588
g1,498:9635381,2786588
x1,498:9954323,2786588
x1,498:11768306,2786588
g1,498:12007512,2786588
x1,498:12406190,2786588
x1,498:13382951,2786588
x1,498:13642091,2786588
g1,498:13881297,2786588
x1,498:16751778,2786588
r1,498:16751778,2786588:0,891289,267389
k1,498:24678227,2786588:7926449
k1,498:32604676,2786588:7926449
)
]
k1,498:6553600,2786588:-26051076
)
g1,498:6553600,2786588
[1,498:6553600,2786588:26051076,0,0
(1,498:6553600,2786588:26051076,0,0
k1,498:19579138,2786588:13025538
h1,498:19579138,2786588:0,0,0
g1,498:19579138,2786588
k1,498:32604676,2786588:13025538
)
]
g1,498:32604676,2786588
(1,498:32604676,2786588:0,623900,267389
k1,498:6553600,2786588:-26051076
[1,498:6553600,2786588:26051076,623900,267389
(1,498:6553600,2786588:26051076,623900,267389
k1,498:29365420,2786588:22811820
h1,498:29365420,2786588:0,0,0
x1,498:30222578,2786588
g1,498:30461784,2786588
x1,498:32604677,2786588
r1,498:32604677,2786588:0,891289,267389
g1,498:32604677,2786588
g1,498:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,498:6553600,52104190:26051076,47516670,0
(1,428:6553600,5308416:26051076,624507,179404
x1,428:6912410,5308416
k1,427:7160614,5308416:248204
x1,427:9179916,5308416
k1,427:9428121,5308416:248205
$1,427:9428121,5308416
x1,427:10050774,5308416
k1,427:10402813,5308416:214332
x1,427:11160302,5308416
k1,427:11374634,5308416:214332
x1,427:12621997,5308416
k1,427:12741598,5308416:119601
x1,427:13093433,5308416
x1,427:13398255,5308416
(1,427:13398255,5047998:413247,364089,0
x1,427:13778734,5047998
)
k1,427:14025834,5308416:214332
x1,427:14504248,5308416
k1,427:14718580,5308416:214332
x1,427:15236861,5308416
(1,427:15236861,5047998:311300,337875,0
x1,427:15515393,5047998
)
k1,427:15762493,5308416:214332
x1,427:15961832,5308416
k1,427:16176164,5308416:214332
x1,427:16549675,5308416
(1,427:16549675,5416058:589832,225735,0
x1,427:17106739,5416058
)
x1,427:18307135,5308416
k1,427:18426736,5308416:119601
x1,427:18778571,5308416
x1,427:19083393,5308416
(1,427:19083393,5047998:413247,364089,0
x1,427:19463872,5047998
)
x1,427:19775715,5308416
k1,427:19990047,5308416:214332
x1,427:20548197,5308416
k1,427:20762529,5308416:214332
x1,427:21688656,5308416
$1,427:21688656,5308416
x1,427:21887995,5308416
k1,427:22138449,5308416:250454
x1,427:23773028,5308416
k1,427:24021233,5308416:248205
$1,427:24021233,5308416
x1,427:24394744,5308416
(1,427:24394744,5416058:589832,225735,0
x1,427:24951808,5416058
)
x1,427:26152204,5308416
k1,427:26271805,5308416:119601
x1,427:26623640,5308416
x1,427:26928462,5308416
(1,427:26928462,5047998:413247,364089,0
x1,427:27308941,5047998
)
x1,427:27620784,5308416
k1,427:27835116,5308416:214332
x1,427:28592605,5308416
k1,427:28806937,5308416:214332
(1,427:28806937,5308416:1335572,308974,0
x1,427:30142509,5308416
)
x1,427:31429740,5308416
k1,427:31549341,5308416:119601
x1,427:32100515,5308416
x1,427:32604676,5308416
$1,427:32604676,5308416
k1,428:32604676,5308416:0
)
(1,428:6553600,6389548:26051076,502333,139537
x1,428:8909786,6389548
k1,427:9268635,6389548:358849
x1,427:10265330,6389548
k1,427:10624179,6389548:358849
x1,427:12757107,6389548
x1,427:13733867,6389548
k1,427:14092716,6389548:358849
x1,427:15928628,6389548
k1,427:16606499,6389548:677871
$1,427:16606499,6389548
x1,427:17229152,6389548
$1,427:17366859,6389548
k1,427:17725708,6389548:358849
x1,427:18766257,6389548
k1,427:19125106,6389548:358849
x1,427:20161668,6389548
x1,427:21020818,6389548
k1,427:21379667,6389548:358849
x1,427:22657429,6389548
k1,427:23016278,6389548:358849
x1,427:24172444,6389548
k1,427:24531294,6389548:358850
x1,427:25926666,6389548
k1,427:26285515,6389548:358849
x1,427:28239037,6389548
k1,427:28597886,6389548:358849
x1,427:30252398,6389548
k1,427:30611247,6389548:358849
x1,427:31249132,6389548
k1,427:31607981,6389548:358849
x1,427:32604676,6389548
k1,427:32604676,6389548:0
)
(1,428:6553600,7470680:26051076,502333,139537
x1,428:9306471,7470680
k1,427:9590054,7470680:283583
x1,427:10168137,7470680
k1,427:10451720,7470680:283583
$1,427:10451720,7470680
x1,427:10929789,7470680
$1,427:11050997,7470680
x1,427:11250336,7470680
k1,427:11702407,7470680:452071
x1,427:14208097,7470680
k1,427:14491680,7470680:283583
$1,427:14491680,7470680
x1,427:14940193,7470680
$1,427:14940193,7470680
k1,427:15223776,7470680:283583
x1,427:16264325,7470680
k1,427:16547908,7470680:283583
x1,427:17823678,7470680
k1,427:18107261,7470680:283583
x1,427:21220935,7470680
k1,427:21515612,7470680:294677
x1,427:22273100,7470680
x1,427:22631910,7470680
k1,427:22915493,7470680:283583
$1,427:22915493,7470680
x1,427:23318522,7470680
$1,427:23451877,7470680
k1,427:23735460,7470680:283583
x1,427:24217860,7470680
k1,427:24501443,7470680:283583
x1,427:26217752,7470680
x1,427:26955306,7470680
k1,427:27238888,7470680:283582
x1,427:27836905,7470680
k1,427:28120488,7470680:283583
$1,427:28120488,7470680
x1,427:28743141,7470680
$1,427:28880848,7470680
x1,427:29080187,7470680
k1,427:29374864,7470680:294677
x1,427:30295809,7470680
k1,427:30579392,7470680:283583
x1,427:32604676,7470680
k1,427:32604676,7470680:0
)
(1,428:6553600,8551812:26051076,502333,139537
x1,428:6912410,8551812
x1,428:7649964,8551812
k1,427:7885381,8551812:235417
x1,427:8802340,8551812
x1,427:9663483,8551812
k1,427:9899658,8551812:236175
x1,427:11295031,8551812
k1,427:11530448,8551812:235417
$1,427:11530448,8551812
x1,427:12140426,8551812
k1,427:12384674,8551812:199335
x1,427:13142163,8551812
k1,427:13341498,8551812:199335
x1,427:13964151,8551812
(1,427:14101858,8291394:274041,225735,0
x1,427:14343131,8291394
)
$1,427:14375899,8551812
k1,427:14611316,8551812:235417
x1,427:15608011,8551812
k1,427:15843427,8551812:235416
x1,427:19295979,8551812
k1,427:19531396,8551812:235417
x1,427:22603210,8551812
x1,427:22962020,8551812
k1,427:23197437,8551812:235417
x1,427:23835322,8551812
k1,427:24070739,8551812:235417
x1,427:26028248,8551812
k1,427:26263665,8551812:235417
x1,427:27999907,8551812
k1,427:28235324,8551812:235417
x1,427:28717724,8551812
k1,427:28953141,8551812:235417
x1,427:30037544,8551812
k1,427:30272961,8551812:235417
x1,427:31708202,8551812
k1,427:31943619,8551812:235417
$1,427:31943619,8551812
x1,427:32402681,8551812
$1,427:32405337,8551812
x1,427:32604676,8551812
k1,427:32604676,8551812:0
)
(1,428:6553600,9632944:26051076,498346,0
x1,428:7789501,9632944
g1,427:8028707,9632944
x1,427:9188860,9632944
g1,427:9428066,9632944
x1,427:11907843,9632944
g1,427:12147049,9632944
x1,427:12629449,9632944
k1,428:32604677,9632944:19975228
g1,428:32604677,9632944
)
(1,430:6553600,11588521:26051076,771467,513844
g1,430:15350440,11588521
(1,430:15350440,11588521:8457395,771467,513844
g1,430:15350440,11588521
(1,430:15350440,11588521:0,756789,324342
[1,430:15350440,11588521:0,756789,324342
(1,93:15350440,11588521:0,756789,324342
r1,498:15350440,11588521:0,1081131,324342
)
]
)
(1,430:15350440,11588521:8457395,771467,513844
$1,430:15350440,11588521
(1,430:15350440,11588521:8457395,771467,513844
x1,430:16046631,11588521
[1,430:16046631,11820247:882279,1003193,0
(1,430:16124870,11210270:804040,393216,131072
x1,430:16896142,11210270
)
(1,430:16046631,11820247:353777,364089,0
x1,430:16367640,11820247
)
]
x1,430:18204681,11588521
g1,430:18404016,11588521
x1,430:19161505,11588521
g1,430:19360840,11588521
[1,430:19360840,11588521:1335572,308974,513844
(1,430:19360840,11588521:1335572,308974,0
x1,430:20696412,11588521
)
(1,430:19360840,12030603:1335572,322479,0
k1,430:19928045,12030603:567205
x1,430:20129207,12030603
k1,430:20696412,12030603:567205
)
]
g1,430:20816013,11588521
x1,430:21189524,11588521
(1,430:21189524,11696163:589832,225735,0
x1,430:21746588,11696163
)
x1,430:22456360,11588521
[1,430:22456360,11820247:873061,1003193,101945
(1,430:22525381,11210270:804040,393216,131072
x1,430:23296653,11210270
)
(1,430:22456360,11820247:709679,364089,101945
x1,430:23133271,11820247
)
]
x1,430:23807835,11588521
)
$1,430:23807835,11588521
)
)
g1,430:23807835,11588521
(1,430:23807835,11588521:0,771467,513844
(1,430:23807835,11588521:0,0,0
$1,430:23807835,11588521
h1,430:23807835,11588521:0,0,0
$1,430:23807835,11588521
)
g1,430:23807835,11588521
)
g1,430:32604675,11588521
(1,430:32604675,11588521:1,771467,513844
(1,430:32604676,11588521:0,756789,324342
k1,430:31328906,11588521:-1275770
(1,430:31328906,11588521:1275770,756789,324342
(1,430:31328906,11588521:0,756789,324342
[1,430:31328906,11588521:0,756789,324342
(1,93:31328906,11588521:0,756789,324342
r1,498:31328906,11588521:0,1081131,324342
)
]
)
(1,430:31328906,11588521:0,0,0
(1,430:31328906,10310781:0,0,0
)
)
(1,430:31328906,11588521:1275770,538214,179404
x1,430:32325601,11588521
x1,430:32604676,11588521
)
)
)
)
g1,430:32604676,11588521
)
(1,433:6553600,13544098:26051076,502333,139537
x1,433:7952959,13544098
k1,431:8193124,13544098:240165
x1,431:10666920,13544098
x1,431:11045663,13544098
k1,431:11285829,13544098:240166
x1,431:11768229,13544098
k1,431:12008394,13544098:240165
x1,431:14400462,13544098
k1,431:14640627,13544098:240165
x1,431:15238644,13544098
k1,431:15478810,13544098:240166
x1,431:16475505,13544098
k1,431:16715670,13544098:240165
x1,431:18318354,13544098
k1,431:18558519,13544098:240165
x1,431:19874157,13544098
k1,431:20114323,13544098:240166
$1,431:20114323,13544098
x1,431:20517352,13544098
$1,431:20650707,13544098
k1,431:20890872,13544098:240165
x1,431:22246377,13544098
x1,431:23227123,13544098
k1,431:23467288,13544098:240165
x1,431:24463982,13544098
x1,431:24842725,13544098
k1,431:25082891,13544098:240166
x1,431:26478263,13544098
k1,431:26718428,13544098:240165
x1,431:27296511,13544098
k1,431:27536676,13544098:240165
$1,431:27536676,13544098
x1,431:28159329,13544098
$1,431:28297036,13544098
k1,431:28537202,13544098:240166
x1,431:30769800,13544098
k1,431:31009965,13544098:240165
x1,431:32604676,13544098
k1,431:32604676,13544098:0
)
(1,433:6553600,14625230:26051076,502333,139537
x1,433:7231353,14625230
x1,431:7893157,14625230
g1,431:8132363,14625230
$1,431:8132363,14625230
x1,431:8755016,14625230
$1,431:8892723,14625230
g1,431:9131929,14625230
x1,431:10208359,14625230
g1,431:10447565,14625230
x1,431:11484128,14625230
g1,431:11723334,14625230
x1,431:12122012,14625230
x1,431:12460888,14625230
g1,431:12700094,14625230
x1,431:15038341,14625230
g1,431:15357282,14625230
x1,431:16593183,14625230
g1,432:16832389,14625230
x1,432:18275603,14625230
g1,432:18514809,14625230
x1,432:19473629,14625230
g1,432:19712835,14625230
x1,432:23466387,14625230
g1,432:23705593,14625230
x1,432:24347464,14625230
g1,432:24586670,14625230
x1,432:25922241,14625230
x1,432:26902987,14625230
g1,432:27142193,14625230
x1,432:28063138,14625230
g1,432:28302344,14625230
x1,432:29502364,14625230
g1,432:29741570,14625230
x1,432:30259851,14625230
x1,432:31475817,14625230
g1,432:31715023,14625230
x1,432:32073833,14625230
x1,432:32273172,14625230
k1,433:32604676,14625230:331504
g1,433:32604676,14625230
)
(1,437:6553600,16296186:26051076,538214,179404
(1,434:6553600,16296186:0,0,0
(1,434:6553600,15215054:0,0,0
)
)
x1,434:9782866,16296186
k1,433:6553600,16296186:0
k1,433:10200177,16296186:417311
x1,433:11254671,16296186
x1,433:11483909,16296186
k1,433:11879356,16296186:395447
x1,433:12329459,16296186
k1,434:11879356,16296186:-36679
x1,434:12861289,16296186
k1,434:13231816,16296186:370527
$1,434:13231816,16296186
x1,434:13855742,16296186
k1,434:14261200,16296186:405458
x1,434:14739614,16296186
k1,434:15145071,16296186:405457
x1,434:16006859,16296186
$1,434:16006859,16296186
x1,434:16226927,16296186
k1,434:16625899,16296186:398972
x1,434:17762920,16296186
k1,434:18133447,16296186:370527
x1,434:19022890,16296186
k1,434:19393417,16296186:370527
$1,434:19393417,16296186
x1,434:19852479,16296186
k1,434:20260592,16296186:405457
x1,434:20739006,16296186
k1,434:21144464,16296186:405458
x1,434:21981688,16296186
k1,434:22101289,16296186:119601
x1,434:22739174,16296186
$1,434:22739174,16296186
k1,434:23109701,16296186:370527
x1,434:23861600,16296186
k1,434:24232126,16296186:370526
$1,434:24232126,16296186
x1,434:24799443,16296186
$1,434:24799443,16296186
k1,434:25169970,16296186:370527
x1,434:25500072,16296186
x1,434:25793495,16296186
k1,434:26164022,16296186:370527
x1,434:27099312,16296186
k1,434:27469839,16296186:370527
$1,434:27469839,16296186
x1,434:28107724,16296186
k1,434:28349641,16296186:241917
x1,434:28907791,16296186
k1,434:29149708,16296186:241917
x1,434:29608770,16296186
x1,434:29890501,16296186
$1,434:29890501,16296186
x1,434:30147247,16296186
x1,434:32604676,16296186
k1,434:32604676,16296186:0
)
(1,437:6553600,17377318:26051076,771467,231726
x1,437:7140449,17377318
k1,434:7493485,17377318:353036
x1,434:8428775,17377318
k1,434:8781810,17377318:353035
x1,434:10230593,17377318
k1,434:10583629,17377318:353036
x1,434:11207156,17377318
k1,434:11560191,17377318:353035
x1,434:11853616,17377318
x1,434:12220397,17377318
x1,434:12733890,17377318
k1,434:13352861,17377318:618971
x1,434:14179713,17377318
x1,434:15775210,17377318
k1,435:16128246,17377318:353036
$1,435:16128246,17377318
x1,435:16734287,17377318
(1,435:16734287,17484960:311300,337875,0
x1,435:17012819,17484960
)
k1,435:17419358,17377318:373771
x1,435:17618697,17377318
k1,435:17992468,17377318:373771
x1,435:18505365,17377318
k1,435:18930465,17377318:373771
x1,435:19488615,17377318
k1,435:19862386,17377318:373771
x1,435:20221196,17377318
$1,435:20221196,17377318
x1,435:20441264,17377318
k1,435:21060234,17377318:618970
x1,435:22674069,17377318
k1,435:23027105,17377318:353036
x1,435:23485580,17377318
k1,435:23838615,17377318:353035
x1,435:25415773,17377318
k1,435:25768809,17377318:353036
$1,435:25768809,17377318
(1,435:25768809,17377318:996695,498346,0
x1,435:26765504,17377318
)
(1,435:26765504,17484960:1484896,225735,0
x1,435:28217632,17484960
)
k1,435:28370001,17377318:119601
x1,435:29783813,17377318
[1,435:29783813,17609044:882279,1003193,0
(1,435:29862052,16999067:804040,393216,131072
x1,435:30633324,16999067
)
(1,435:29783813,17609044:353777,364089,0
x1,435:30104822,17609044
)
]
x1,435:31672755,17377318
k1,435:32046526,17377318:373771
x1,435:32604676,17377318
k1,437:32604676,17377318:0
)
(1,437:6553600,18458450:26051076,771467,231726
x1,437:7399992,18458450
k1,435:7673214,18458450:273222
x1,435:8231364,18458450
k1,435:8504587,18458450:273223
x1,435:8963649,18458450
$1,435:8966305,18458450
x1,435:9186373,18458450
k1,435:9638833,18458450:452460
x1,435:10107275,18458450
x1,435:10739972,18458450
x1,435:12197924,18458450
k1,436:12505653,18458450:307729
x1,436:12964128,18458450
k1,436:13261660,18458450:297532
x1,436:14838818,18458450
k1,436:15136350,18458450:297532
x1,436:16374235,18458450
k1,436:16671767,18458450:297532
$1,436:16671767,18458450
(1,436:16671767,18458450:996695,498346,0
x1,436:17668462,18458450
)
(1,436:17668462,18566092:1484896,225735,0
x1,436:19120590,18566092
)
k1,436:19272959,18458450:119601
x1,436:20686771,18458450
[1,436:20686771,18690176:882279,1003193,0
(1,436:20765010,18080199:804040,393216,131072
x1,436:21536282,18080199
)
(1,436:20686771,18690176:353777,364089,0
x1,436:21007780,18690176
)
]
x1,436:22163579,18458450
x1,436:22498966,18458450
k1,436:22772189,18458450:273223
x1,436:23330339,18458450
k1,436:23603561,18458450:273222
x1,436:24449953,18458450
k1,436:24723175,18458450:273222
x1,436:25281325,18458450
k1,436:25554548,18458450:273223
x1,436:26013610,18458450
$1,436:26016266,18458450
k1,436:26313798,18458450:297532
x1,436:27927631,18458450
k1,436:28225163,18458450:297532
$1,436:28225163,18458450
x1,436:28596183,18458450
k1,436:28869405,18458450:273222
x1,436:29427555,18458450
k1,436:29700778,18458450:273223
x1,436:30059588,18458450
$1,436:30059588,18458450
x1,436:30279656,18458450
k1,436:30587384,18458450:307728
x1,436:31210911,18458450
x1,436:31504334,18458450
x1,436:32604676,18458450
k1,436:32604676,18458450:0
)
(1,437:6553600,19539582:26051076,771467,231726
(1,436:6553600,19539582:996695,498346,0
x1,436:7550295,19539582
)
(1,436:7550295,19647224:1484896,225735,0
x1,436:9002423,19647224
)
g1,436:9154792,19539582
x1,436:10568604,19539582
[1,436:10568604,19771308:882279,1003193,0
(1,436:10646843,19161331:804040,393216,131072
x1,436:11418115,19161331
)
(1,436:10568604,19771308:353777,364089,0
x1,436:10889613,19771308
)
]
x1,436:11729958,19539582
[1,436:11729958,19539582:448513,679744,0
(1,436:11774810,19358184:0,498346,0
x1,436:12133620,19358184
)
(1,436:11729958,19539582:448513,490372,0
x1,436:12178471,19539582
)
]
x1,436:12457546,19539582
g1,436:12656881,19539582
x1,436:13215031,19539582
g1,436:13414366,19539582
x1,436:14260758,19539582
g1,436:14460093,19539582
x1,436:15018243,19539582
g1,436:15217578,19539582
x1,436:15676640,19539582
$1,436:15679296,19539582
x1,436:15899364,19539582
g1,436:16156110,19539582
x1,436:17293131,19539582
g1,436:17549877,19539582
x1,436:18677727,19539582
x1,436:19007829,19539582
g1,436:19264575,19539582
$1,436:19264575,19539582
(1,436:19264575,19539582:996695,498346,0
x1,436:20261270,19539582
)
(1,436:20261270,19647224:1484896,225735,0
x1,436:21713398,19647224
)
g1,436:21865767,19539582
x1,436:23279579,19539582
[1,436:23279579,19771308:882279,1003193,0
(1,436:23357818,19161331:804040,393216,131072
x1,436:24129090,19161331
)
(1,436:23279579,19771308:353777,364089,0
x1,436:23600588,19771308
)
]
x1,436:25437629,19539582
g1,436:25636964,19539582
x1,436:26195114,19539582
g1,436:26394449,19539582
x1,436:27240841,19539582
g1,436:27440176,19539582
x1,436:27998326,19539582
g1,436:28197661,19539582
x1,436:28656723,19539582
$1,436:28659379,19539582
x1,436:28879447,19539582
k1,437:32604676,19539582:3725229
g1,437:32604676,19539582
)
[1,461:6553600,25928740:26051076,4781176,0
[1,461:6553600,25928740:26051076,4781176,0
(1,459:6553600,22931944:26051076,1784380,1489468
k1,459:7938614,22931944:1385014
h1,448:7938614,22931944:0,0,0
(1,457:7938614,22931944:23078980,1784380,1489468
$1,457:7938614,22931944
[1,457:7938614,22931944:23078980,1784380,1489468
(1,451:7938614,21678403:23078980,504625,216271
g1,450:7938614,21678403
(1,450:7938614,21678403:4115957,504625,216271
r1,498:7938614,21678403:0,720896,216271
r1,498:7964828,21678403:26214,720896,216271
g1,450:8358044,21678403
r1,498:8358044,21678403:0,610918,216271
g1,450:8358044,21678403
x1,450:9338301,21678403
g1,450:9540369,21678403
x1,450:11635141,21678403
g1,450:11635141,21678403
g1,450:12028357,21678403
r1,498:12054571,21678403:26214,720896,216271
)
g1,450:12054571,21678403
(1,450:12054571,21678403:4066395,504625,216271
g1,450:12447787,21678403
r1,498:12447787,21678403:0,625871,216271
g1,450:12447787,21678403
x1,450:14320284,21678403
g1,450:14522352,21678403
x1,450:15280334,21678403
x1,450:15701536,21678403
g1,450:15701536,21678403
g1,450:16094752,21678403
r1,498:16120966,21678403:26214,720896,216271
)
g1,450:16120966,21678403
(1,450:16120966,21678403:11079904,504625,216271
g1,450:16514182,21678403
r1,498:16514182,21678403:0,658639,216271
x1,498:18789266,21678403
g1,450:18991334,21678403
x1,450:20104300,21678403
g1,450:20306368,21678403
$1,450:20306368,21678403
x1,450:20807720,21678403
$1,450:20844635,21678403
g1,450:21046703,21678403
x1,450:22462544,21678403
g1,450:22664612,21678403
$1,450:22664612,21678403
x1,450:23234363,21678403
(1,450:23234363,21748310:654901,273067,76459
x1,450:23856496,21748310
)
x1,450:24125010,21678403
(1,450:24125010,21743938:220272,241858,0
x1,450:24312514,21743938
)
$1,450:24345282,21678403
k1,450:26781440,21678403:2436158
g1,450:27174656,21678403
r1,498:27200870,21678403:26214,720896,216271
)
g1,450:27200870,21678403
(1,451:27200870,21678403:3816724,504625,216271
g1,450:27594086,21678403
r1,498:27594086,21678403:0,610918,216271
g1,450:27594086,21678403
x1,450:30598164,21678403
g1,451:30598164,21678403
g1,451:30991380,21678403
r1,498:31017594,21678403:26214,720896,216271
)
g1,451:31017594,21678403
)
(1,453:7938614,22601803:23078980,523629,216271
g1,453:7938614,22601803
(1,453:7938614,22601803:4115957,523629,216271
r1,498:7938614,22601803:0,720896,216271
r1,498:7964828,22601803:26214,739900,216271
g1,453:8358044,22601803
r1,498:8358044,22601803:0,658639,216271
k1,453:8511552,22601803:153508
$1,453:8511552,22601803
x1,453:9097185,22601803
(1,453:9097185,22671710:318122,273067,0
x1,453:9382539,22671710
)
x1,453:9916040,22601803
x1,453:10197957,22601803
$1,453:10197957,22601803
g1,453:10400025,22601803
k1,453:10707040,22601803:307015
x1,453:10942786,22601803
x1,453:11245888,22601803
x1,453:11481634,22601803
k1,453:11635141,22601803:153507
g1,453:12028357,22601803
r1,498:12054571,22601803:26214,739900,216271
)
g1,453:12054571,22601803
(1,453:12054571,22601803:4066395,523629,216271
g1,453:12447787,22601803
r1,498:12447787,22601803:0,470222,216271
k1,453:13560242,22601803:1112455
$1,453:13560242,22601803
x1,453:14031734,22601803
g1,453:14200124,22601803
x1,453:14588627,22601803
$1,453:14589082,22601803
k1,453:15701536,22601803:1112454
g1,453:16094752,22601803
r1,498:16120966,22601803:26214,739900,216271
)
g1,453:16120966,22601803
(1,453:16120966,22601803:11079904,523629,216271
g1,453:16514182,22601803
r1,498:16514182,22601803:0,739900,216271
$1,453:16514182,22601803
x1,453:16907115,22601803
(1,453:17006738,22351240:252632,169300,0
x1,453:17226602,22351240
)
g1,453:17427760,22601803
g1,453:17596150,22601803
x1,453:18067642,22601803
g1,453:18236032,22601803
x1,453:19286878,22601803
g1,453:19387912,22601803
x1,453:19686462,22601803
x1,453:19943370,22601803
(1,453:19943370,22351240:318127,273066,0
x1,453:20228729,22351240
)
g1,453:20429887,22601803
x1,453:20834023,22601803
g1,453:21002413,22601803
x1,453:21428398,22601803
(1,453:21428398,22351240:273063,253405,0
x1,453:21668693,22351240
)
g1,453:21869851,22601803
x1,453:22038241,22601803
g1,453:22206631,22601803
x1,453:22520724,22601803
(1,453:22520724,22667341:278526,268698,0
x1,453:22736082,22667341
)
x1,453:23782740,22601803
g1,453:23883774,22601803
x1,453:24182324,22601803
x1,453:24439232,22601803
(1,453:24439232,22351240:318127,273066,0
x1,453:24724591,22351240
)
x1,453:24993105,22601803
g1,453:25161495,22601803
x1,453:25632987,22601803
g1,453:25801377,22601803
x1,453:26582597,22601803
$1,453:26582597,22601803
k1,453:26781440,22601803:198843
g1,453:27174656,22601803
r1,498:27200870,22601803:26214,739900,216271
)
g1,453:27200870,22601803
(1,453:27200870,22601803:3816724,523629,216271
g1,453:27594086,22601803
r1,498:27594086,22601803:0,579059,216271
k1,453:27780203,22601803:186117
x1,453:30412047,22601803
k1,453:30598164,22601803:186117
g1,453:30991380,22601803
r1,498:31017594,22601803:26214,739900,216271
)
g1,453:31017594,22601803
)
(1,454:7938614,23412813:23078980,568525,216271
g1,454:7938614,23412813
(1,454:7938614,23412813:4115957,568525,216271
r1,498:7938614,23412813:0,720896,216271
r1,498:7964828,23412813:26214,784796,216271
g1,454:8358044,23412813
r1,498:8358044,23412813:0,774965,216271
k1,454:8418858,23412813:60814
$1,454:8418858,23412813
x1,454:9004491,23412813
(1,454:9004491,23482720:318122,273067,0
x1,454:9289845,23482720
)
x1,454:9558359,23412813
[1,454:9558359,23412813:378831,558694,0
(1,454:9596224,23263719:0,409600,0
x1,454:9899326,23263719
)
(1,454:9558359,23412813:378831,403045,0
x1,454:9937190,23412813
)
]
x1,454:10172936,23412813
$1,454:10172936,23412813
g1,454:10375004,23412813
k1,454:10496631,23412813:121627
x1,454:10732377,23412813
x1,454:11338581,23412813
x1,454:11574327,23412813
k1,454:11635141,23412813:60814
g1,454:12028357,23412813
r1,498:12054571,23412813:26214,784796,216271
)
g1,454:12054571,23412813
(1,454:12054571,23412813:4066395,568525,216271
g1,454:12447787,23412813
r1,498:12447787,23412813:0,470222,216271
k1,454:13560242,23412813:1112455
$1,454:13560242,23412813
x1,454:14031734,23412813
g1,454:14200124,23412813
x1,454:14588627,23412813
$1,454:14589082,23412813
k1,454:15701536,23412813:1112454
g1,454:16094752,23412813
r1,498:16120966,23412813:26214,784796,216271
)
g1,454:16120966,23412813
(1,454:16120966,23412813:11079904,568525,216271
g1,454:16514182,23412813
r1,498:16514182,23412813:0,784796,216271
$1,454:16514182,23412813
[1,454:16514182,23412813:693496,568525,0
(1,454:16664985,23253888:0,409600,0
x1,454:16968087,23253888
)
(1,454:16514182,23412813:693496,419863,0
x1,454:16845439,23412813
(1,454:16955046,23162250:252632,169300,0
x1,454:17174910,23162250
)
)
]
g1,454:17376068,23412813
x1,454:17847560,23412813
g1,454:18015950,23412813
[1,454:18015950,23412813:378831,558694,0
(1,454:18053815,23263719:0,409600,0
x1,454:18356917,23263719
)
(1,454:18015950,23412813:378831,403045,0
x1,454:18394781,23412813
)
]
g1,454:18529493,23412813
x1,454:18697883,23412813
g1,454:18832595,23412813
x1,454:19225528,23412813
(1,454:19325151,23162250:252632,169300,0
x1,454:19545015,23162250
)
$1,454:19577783,23412813
x1,454:19746173,23412813
g1,454:19948241,23412813
x1,454:21127198,23412813
g1,454:21329266,23412813
x1,454:22272477,23412813
x1,454:23838958,23412813
x1,454:24057865,23412813
k1,454:26781440,23412813:2723575
g1,454:27174656,23412813
r1,498:27200870,23412813:26214,784796,216271
)
g1,454:27200870,23412813
(1,454:27200870,23412813:3816724,568525,216271
g1,454:27594086,23412813
r1,498:27594086,23412813:0,658639,216271
k1,454:28944574,23412813:1350488
x1,454:29247676,23412813
k1,454:30598164,23412813:1350488
g1,454:30991380,23412813
r1,498:31017594,23412813:26214,784796,216271
)
g1,454:31017594,23412813
)
(1,456:7938614,24178927:23078980,523629,216271
g1,455:7938614,24178927
(1,455:7938614,24178927:4115957,523629,216271
r1,498:7938614,24178927:0,720896,216271
r1,498:7964828,24178927:26214,739900,216271
g1,455:8358044,24178927
r1,498:8358044,24178927:0,658639,216271
k1,455:8362015,24178927:3971
$1,455:8362015,24178927
x1,455:8947648,24178927
(1,455:8947648,24248834:318122,273067,0
x1,455:9233002,24248834
)
x1,455:10343466,24178927
$1,455:10343466,24178927
g1,455:10545534,24178927
k1,455:10553475,24178927:7941
x1,455:10789221,24178927
x1,455:11395425,24178927
x1,455:11631171,24178927
k1,455:11635141,24178927:3970
g1,455:12028357,24178927
r1,498:12054571,24178927:26214,739900,216271
)
g1,455:12054571,24178927
(1,455:12054571,24178927:4066395,523629,216271
g1,455:12447787,24178927
r1,498:12447787,24178927:0,541248,216271
k1,455:13560242,24178927:1112455
$1,455:13560242,24178927
x1,455:14031734,24178927
g1,455:14200124,24178927
x1,455:14588627,24178927
$1,455:14589082,24178927
k1,455:15701536,24178927:1112454
g1,455:16094752,24178927
r1,498:16120966,24178927:26214,739900,216271
)
g1,455:16120966,24178927
(1,455:16120966,24178927:11079904,523629,216271
g1,455:16514182,24178927
r1,498:16514182,24178927:0,739900,216271
$1,455:16514182,24178927
x1,455:17025951,24178927
(1,455:17139135,23928364:252632,169300,0
x1,455:17358999,23928364
)
g1,455:17560157,24178927
x1,455:18031649,24178927
g1,455:18200039,24178927
x1,455:19250885,24178927
g1,455:19351919,24178927
x1,455:19650469,24178927
x1,455:19907377,24178927
(1,455:19907377,23928364:318127,273066,0
x1,455:20192736,23928364
)
g1,455:20393894,24178927
x1,455:20798030,24178927
g1,455:20966420,24178927
x1,455:21392405,24178927
(1,455:21392405,23928364:273063,253405,0
x1,455:21632700,23928364
)
g1,455:21833858,24178927
x1,455:22002248,24178927
g1,455:22170638,24178927
x1,455:22484731,24178927
(1,455:22484731,24244462:513362,169300,0
x1,455:22965325,24244462
)
x1,455:23981583,24178927
g1,455:24082617,24178927
x1,455:24381167,24178927
x1,455:24638075,24178927
(1,455:24638075,23928364:318127,273066,0
x1,455:24923434,23928364
)
x1,455:25191948,24178927
g1,455:25360338,24178927
x1,455:25831830,24178927
g1,455:26000220,24178927
x1,455:26781440,24178927
$1,455:26781440,24178927
g1,455:26781440,24178927
g1,455:27174656,24178927
r1,498:27200870,24178927:26214,739900,216271
)
g1,455:27200870,24178927
(1,456:27200870,24178927:3816724,523629,216271
g1,455:27594086,24178927
r1,498:27594086,24178927:0,658639,216271
k1,455:28944574,24178927:1350488
x1,455:29247676,24178927
k1,456:30598164,24178927:1350488
g1,456:30991380,24178927
r1,498:31017594,24178927:26214,739900,216271
)
g1,456:31017594,24178927
)
]
$1,457:31017594,22931944
)
g1,457:31219662,22931944
g1,459:31219662,22931944
k1,459:32604676,22931944:1385014
)
(1,459:6553600,25037448:26051076,550500,235932
h1,459:6553600,25037448:0,0,0
g1,459:6553600,25037448
[1,459:6553600,25037448:26051076,550500,235932
(1,459:6553600,25037448:26051076,550500,235932
k1,459:15105390,25037448:8551790
h1,459:15105390,25037448:0,0,0
x1,459:15578706,25037448
x1,459:16689179,25037448
g1,459:16907632,25037448
x1,459:17417358,25037448
g1,459:17708629,25037448
r1,498:17708629,25037448:0,786432,235932
g1,459:17708629,25037448
x1,459:19385260,25037448
g1,459:19603713,25037448
x1,459:20077029,25037448
x1,459:20386505,25037448
x1,459:20972689,25037448
g1,459:21191142,25037448
x1,459:21719073,25037448
g1,459:21937526,25037448
x1,459:24052887,25037448
r1,498:24052887,25037448:0,235932,235932
g1,459:24052887,25037448
k1,459:32604677,25037448:8551790
)
]
g1,459:32604676,25037448
g1,459:32604676,25037448
)
]
]
(1,464:6553600,27564578:26051076,498346,139537
h1,463:6553600,27564578:1114112,0,0
x1,463:9162754,27564578
k1,463:9515841,27564578:353087
x1,463:10831479,27564578
k1,463:11184566,27564578:353087
x1,463:12711502,27564578
x1,463:14808548,27564578
k1,463:15161636,27564578:353088
x1,463:16078595,27564578
k1,463:16431682,27564578:353087
x1,463:16830360,27564578
x1,463:17727385,27564578
x1,463:18225731,27564578
k1,463:18578818,27564578:353087
x1,463:20356922,27564578
k1,463:20710009,27564578:353087
x1,463:24162561,27564578
k1,463:24515648,27564578:353087
x1,463:24914326,27564578
x1,463:25293070,27564578
x1,463:25791416,27564578
x1,463:26371491,27564578
k1,463:26724579,27564578:353088
x1,463:28000348,27564578
k1,463:28660932,27564578:660584
x1,463:29129379,27564578
x1,463:31226424,27564578
k1,463:31607981,27564578:381557
x1,463:32604676,27564578
k1,463:32604676,27564578:0
)
(1,464:6553600,28645710:26051076,498346,139537
x1,464:7530362,28645710
x1,463:9286538,28645710
k1,463:9517320,28645710:230782
x1,463:11991116,28645710
x1,463:12369859,28645710
k1,463:12600641,28645710:230782
x1,463:12959451,28645710
x1,463:13318261,28645710
x1,463:14538214,28645710
k1,463:14768995,28645710:230781
x1,463:16842120,28645710
k1,463:17072902,28645710:230782
x1,463:19189882,28645710
k1,463:19420664,28645710:230782
x1,463:20995443,28645710
x1,463:21294450,28645710
k1,463:21525232,28645710:230782
x1,463:22521927,28645710
k1,463:22752709,28645710:230782
x1,463:23031784,28645710
x1,463:23530130,28645710
x1,463:23869005,28645710
k1,463:24099786,28645710:230781
x1,463:25475226,28645710
x1,463:27231402,28645710
k1,463:27462184,28645710:230782
x1,463:29935980,28645710
x1,463:30916726,28645710
k1,463:31147508,28645710:230782
x1,463:32604676,28645710
k1,463:32604676,28645710:0
)
(1,464:6553600,29726842:26051076,538214,139537
x1,464:8826064,29726842
k1,463:9032171,29726842:206107
x1,463:9390981,29726842
x1,463:9590320,29726842
k1,463:9892711,29726842:302391
x1,463:10889406,29726842
k1,463:11095513,29726842:206107
$1,463:11095513,29726842
x1,463:11554575,29726842
k1,463:11756566,29726842:199335
x1,463:12314716,29726842
k1,463:12514051,29726842:199335
x1,463:13470878,29726842
$1,463:13470878,29726842
x1,463:13670217,29726842
k1,463:13978125,29726842:307908
x1,463:15592771,29726842
k1,463:15798877,29726842:206106
x1,463:16795572,29726842
k1,463:17001679,29726842:206107
x1,463:18377119,29726842
x1,463:20133295,29726842
k1,463:20339402,29726842:206107
x1,463:22813198,29726842
x1,463:23793944,29726842
k1,463:24000050,29726842:206106
x1,463:24518331,29726842
x1,463:24817338,29726842
k1,463:25023445,29726842:206107
x1,463:27016835,29726842
k1,463:27222942,29726842:206107
x1,463:28219637,29726842
k1,463:28425743,29726842:206106
x1,463:28824421,29726842
x1,463:31840419,29726842
k1,463:32046526,29726842:206107
$1,463:32046526,29726842
x1,463:32604676,29726842
k1,464:32604676,29726842:0
)
(1,464:6553600,30807974:26051076,498346,139537
x1,464:8387519,30807974
$1,463:8387519,30807974
x1,463:8586858,30807974
k1,463:8775449,30807974:188591
x1,463:9174127,30807974
x1,463:9532937,30807974
k1,463:9708875,30807974:175938
x1,463:10789292,30807974
x1,463:12962086,30807974
k1,463:13138023,30807974:175937
x1,463:13716106,30807974
k1,463:13892044,30807974:175938
x1,463:14888739,30807974
k1,463:15064676,30807974:175937
x1,463:16599585,30807974
x1,463:17576345,30807974
k1,463:17752283,30807974:175938
x1,463:18330366,30807974
k1,463:18506304,30807974:175938
x1,463:19502999,30807974
k1,463:19678936,30807974:175937
x1,463:21273648,30807974
x1,463:22491609,30807974
k1,463:22667547,30807974:175938
x1,463:24800475,30807974
x1,463:25777235,30807974
k1,463:25953172,30807974:175937
x1,463:26531255,30807974
k1,463:26707193,30807974:175938
x1,463:27066003,30807974
k1,463:27241940,30807974:175937
x1,463:29000109,30807974
k1,463:29176047,30807974:175938
x1,463:30850494,30807974
x1,463:32345536,30807974
x1,463:32604676,30807974
k1,463:32604676,30807974:0
)
(1,464:6553600,31889106:26051076,538214,218855
x1,464:7131683,31889106
k1,463:7300616,31889106:168933
$1,463:7300616,31889106
x1,463:8074650,31889106
(1,463:8074650,32006016:709679,364089,101945
x1,463:8751561,32006016
)
x1,463:9063404,31889106
(1,463:9063404,31996748:233930,322479,0
x1,463:9264566,31996748
)
$1,463:9297334,31889106
x1,463:9496673,31889106
k1,463:9679661,31889106:182988
x1,463:10600606,31889106
k1,463:10769539,31889106:168933
x1,463:12794823,31889106
k1,463:12963756,31889106:168933
x1,463:13322566,31889106
x1,463:13830881,31889106
k1,463:13999744,31889106:168863
x1,463:15155910,31889106
k1,463:15324843,31889106:168933
x1,463:16042463,31889106
k1,463:16211396,31889106:168933
x1,463:17826042,31889106
k1,463:17994975,31889106:168933
x1,463:18991670,31889106
k1,463:19160603,31889106:168933
x1,463:20137365,31889106
x1,463:21893541,31889106
k1,463:22062474,31889106:168933
x1,463:23101030,31889106
x1,463:25156214,31889106
k1,463:25325147,31889106:168933
x1,463:25843428,31889106
x1,463:26142435,31889106
k1,463:26311368,31889106:168933
x1,463:27268195,31889106
k1,463:27437128,31889106:168933
$1,463:27437128,31889106
x1,463:28004445,31889106
k1,463:28203780,31889106:199335
x1,463:28761930,31889106
k1,463:28961265,31889106:199335
x1,463:30237034,31889106
$1,463:30237034,31889106
k1,463:30405967,31889106:168933
x1,463:32604676,31889106
k1,463:32604676,31889106:0
)
(1,464:6553600,32970238:26051076,538214,179404
x1,464:7151617,32970238
g1,463:7390823,32970238
x1,463:8417419,32970238
g1,463:8656625,32970238
x1,463:10055984,32970238
g1,463:10295190,32970238
x1,463:11734417,32970238
x1,463:11993557,32970238
g1,463:12232763,32970238
x1,463:14710545,32970238
g1,463:14949751,32970238
x1,463:15432151,32970238
g1,463:15671357,32970238
x1,463:16668052,32970238
g1,463:16907258,32970238
x1,463:18424227,32970238
g1,463:18663433,32970238
x1,463:19522584,32970238
g1,463:19761790,32970238
x1,463:20120600,32970238
x1,463:20479410,32970238
x1,463:22373129,32970238
g1,463:22612335,32970238
$1,463:22612335,32970238
x1,463:23071397,32970238
$1,463:23074053,32970238
x1,463:23313259,32970238
x1,463:24834215,32970238
g1,463:25073421,32970238
x1,463:27066810,32970238
x1,463:29438943,32970238
k1,464:32604676,32970238:3165733
g1,464:32604676,32970238
)
(1,465:6553600,35482557:26051076,655359,183500
(1,465:6553600,35482557:1592523,608173,0
g1,465:6553600,35482557
x1,465:7084441,35482557
g1,465:8146123,35482557
)
x1,465:11623895,35482557
g1,465:11977789,35482557
x1,465:12567612,35482557
x1,465:14012678,35482557
x1,465:14396062,35482557
g1,465:14749956,35482557
x1,465:19021805,35482557
k1,465:32604676,35482557:13582871
g1,465:32604676,35482557
)
(1,468:6553600,37274330:26051076,498346,139537
x1,468:8190173,37274330
k1,466:8403794,37274330:213621
x1,466:11096863,37274330
k1,466:11310485,37274330:213622
x1,466:11888568,37274330
k1,466:12102189,37274330:213621
$1,466:12102189,37274330
x1,466:12708230,37274330
(1,466:12708230,37381972:311300,337875,0
x1,466:12986762,37381972
)
$1,466:13019530,37274330
k1,466:13233152,37274330:213622
x1,466:13751433,37274330
k1,467:13233152,37274330:-19935
x1,467:14050440,37274330
k1,467:14264061,37274330:213621
x1,467:16177715,37274330
k1,467:16391337,37274330:213622
x1,467:16710279,37274330
x1,467:18524262,37274330
k1,467:18737883,37274330:213621
x1,467:19136561,37274330
x1,467:20113322,37274330
x1,467:20655523,37274330
k1,467:20869144,37274330:213621
x1,467:21806038,37274330
k1,467:22019660,37274330:213622
x1,467:24802431,37274330
x1,467:25101438,37274330
k1,467:25315059,37274330:213621
$1,467:25315059,37274330
(1,467:25315059,37274330:1008654,308974,139537
x1,467:26313747,37274330
)
k1,467:26443314,37274330:119601
(1,467:26443314,37274330:1335572,308974,0
x1,467:27778886,37274330
)
$1,467:27778886,37274330
k1,467:27992508,37274330:213622
x1,467:31464993,37274330
k1,467:31683731,37274330:218738
x1,467:32604676,37274330
k1,467:32604676,37274330:0
)
(1,468:6553600,38355462:26051076,771467,333671
x1,468:8578884,38355462
k1,467:8848620,38355462:269736
x1,467:9207430,38355462
x1,467:9406769,38355462
k1,467:9817300,38355462:410531
x1,467:11344236,38355462
x1,467:13441282,38355462
k1,467:13711018,38355462:269736
x1,467:14627977,38355462
k1,467:14897713,38355462:269736
x1,467:15296391,38355462
x1,467:16193416,38355462
x1,467:16691762,38355462
k1,467:16961498,38355462:269736
x1,467:18763522,38355462
k1,467:19033258,38355462:269736
x1,467:22485810,38355462
k1,467:22755546,38355462:269736
x1,467:25428682,38355462
x1,467:25787492,38355462
k1,467:26057228,38355462:269736
x1,467:26635311,38355462
k1,467:26905047,38355462:269736
$1,467:26905047,38355462
x1,467:27302976,38355462
[1,467:27302976,38587188:873061,1003193,101945
(1,467:27371997,37977211:804040,393216,131072
x1,467:28143269,37977211
)
(1,467:27302976,38587188:749790,364089,101945
x1,467:28019998,38587188
)
]
$1,467:28176037,38355462
k1,467:28445774,38355462:269737
x1,467:29083659,38355462
k1,467:29353395,38355462:269736
$1,467:29353395,38355462
x1,467:29663949,38355462
k1,467:29914166,38355462:250217
x1,467:30392580,38355462
k1,467:30642798,38355462:250218
x1,467:31155695,38355462
$1,467:31207024,38355462
x1,467:31406363,38355462
k1,467:31683731,38355462:277368
x1,467:32604676,38355462
k1,467:32604676,38355462:0
)
(1,468:6553600,39436594:26051076,498346,139537
x1,468:8269909,39436594
x1,467:9970270,39436594
k1,467:10223589,39436594:253319
x1,467:10821606,39436594
k1,467:11074925,39436594:253319
x1,467:13383270,39436594
k1,467:13636589,39436594:253319
x1,467:13995399,39436594
k1,467:14248718,39436594:253319
x1,467:15404884,39436594
k1,467:15658203,39436594:253319
x1,467:16017013,39436594
x1,467:16216352,39436594
k1,467:16577632,39436594:361280
x1,467:17976991,39436594
k1,467:18230310,39436594:253319
x1,467:21244315,39436594
k1,467:21497634,39436594:253319
x1,467:24270438,39436594
k1,467:24523757,39436594:253319
x1,467:25281245,39436594
x1,467:26337742,39436594
k1,467:26591062,39436594:253320
x1,467:27587757,39436594
k1,467:27841076,39436594:253319
x1,467:28160018,39436594
x1,467:29977989,39436594
k1,467:30234836,39436594:256847
x1,467:31351134,39436594
k1,467:31607981,39436594:256847
x1,467:32604676,39436594
k1,467:32604676,39436594:0
)
(1,468:6553600,40517726:26051076,498346,139537
x1,468:9150987,40517726
g1,467:9390193,40517726
x1,467:10546359,40517726
g1,467:10785565,40517726
x1,467:11782260,40517726
g1,467:12021466,40517726
x1,467:12300541,40517726
x1,467:13058029,40517726
x1,467:13396905,40517726
g1,467:13636111,40517726
x1,467:14214194,40517726
g1,467:14453400,40517726
x1,467:15450095,40517726
g1,467:15689301,40517726
x1,467:16008243,40517726
x1,467:18021565,40517726
g1,467:18260771,40517726
x1,467:19416937,40517726
g1,467:19656143,40517726
x1,467:21932593,40517726
g1,467:22171799,40517726
x1,467:22769816,40517726
x1,467:26501441,40517726
g1,467:26740647,40517726
x1,467:27338664,40517726
g1,467:27577870,40517726
x1,467:30251005,40517726
k1,468:32604676,40517726:2353671
g1,468:32604676,40517726
)
(1,471:6553600,42188682:26051076,691705,139537
(1,469:6553600,42188682:0,0,0
(1,469:6553600,41107550:0,0,0
)
)
x1,469:10268252,42188682
k1,469:10593272,42188682:325020
x1,469:11647766,42188682
x1,469:11877004,42188682
k1,469:12228478,42188682:351474
x1,469:13200446,42188682
k1,469:13497140,42188682:296694
$1,469:13497140,42188682
x1,469:14107118,42188682
$1,469:14152031,42188682
k1,469:14448725,42188682:296694
x1,469:15108931,42188682
k1,469:15405626,42188682:296695
x1,469:17193680,42188682
k1,469:17490374,42188682:296694
$1,469:17490374,42188682
x1,469:17968443,42188682
(1,469:18089651,41928264:274041,225735,0
x1,469:18330924,41928264
)
$1,469:18363692,42188682
x1,469:18583760,42188682
k1,469:18890441,42188682:306681
$1,469:18890441,42188682
[1,469:18890441,42188682:810425,691705,0
(1,469:19078900,41995323:0,498346,0
x1,469:19437710,41995323
)
(1,469:18890441,42188682:810425,502333,0
x1,469:19293470,42188682
(1,469:19426825,41928264:274041,225735,0
x1,469:19668098,41928264
)
)
]
$1,469:19700866,42188682
k1,469:19997561,42188682:296695
x1,469:20666936,42188682
k1,469:20963630,42188682:296694
$1,469:20963630,42188682
x1,469:21586283,42188682
(1,469:21723990,41928264:274041,225735,0
x1,469:21965263,41928264
)
$1,469:21998031,42188682
k1,469:22294726,42188682:296695
x1,469:22954932,42188682
k1,469:23251626,42188682:296694
x1,469:24260273,42188682
x1,469:24590375,42188682
k1,469:24887069,42188682:296694
x1,469:25510596,42188682
k1,469:25807291,42188682:296695
x1,469:26742581,42188682
k1,469:27039275,42188682:296694
x1,469:28359684,42188682
k1,469:28809631,42188682:449947
x1,469:29781599,42188682
k1,469:30078294,42188682:296695
$1,469:30078294,42188682
[1,469:30078294,42188682:866674,679744,116910
(1,469:30240805,42007284:0,498346,0
x1,469:30599615,42007284
)
(1,469:30078294,42188682:866674,490372,116910
x1,469:30591191,42188682
(1,469:30591191,42305592:353777,364089,0
x1,469:30912200,42305592
)
)
]
k1,469:31216672,42188682:271704
x1,469:31974161,42188682
k1,469:32245866,42188682:271705
x1,469:32604676,42188682
$1,469:32604676,42188682
k1,471:32604676,42188682:0
)
(1,471:6553600,43269814:26051076,679744,218855
x1,471:7690621,43269814
k1,469:8016919,43269814:326298
$1,469:8016919,43269814
x1,469:8330629,43269814
(1,469:8330629,43386724:353777,364089,0
x1,469:8651638,43386724
)
k1,469:9009741,43269814:325335
x1,469:9767230,43269814
k1,469:10092564,43269814:325334
x1,469:10904704,43269814
k1,469:11024305,43269814:119601
x1,469:11443664,43269814
k1,469:11753202,43269814:209868
x1,469:12311352,43269814
k1,469:12521220,43269814:209868
x1,469:13134021,43269814
k1,469:13343889,43269814:209868
x1,469:13822303,43269814
k1,469:14032171,43269814:209868
x1,469:14550452,43269814
$1,469:14550452,43269814
x1,469:14770520,43269814
k1,469:15309279,43269814:538759
x1,469:17126437,43269814
k1,470:17452735,43269814:326298
$1,470:17452735,43269814
x1,470:17850664,43269814
(1,470:17850664,43386724:709679,364089,101945
x1,470:18527575,43386724
)
k1,470:18885678,43269814:325335
x1,470:19364092,43269814
k1,470:19689426,43269814:325334
x1,470:20299404,43269814
$1,470:20344317,43269814
k1,470:20670616,43269814:326299
x1,470:21560059,43269814
k1,470:21886357,43269814:326298
x1,470:23005038,43269814
k1,470:23331336,43269814:326298
$1,470:23331336,43269814
x1,470:23590477,43269814
k1,470:23915812,43269814:325335
x1,470:24394226,43269814
k1,470:24719560,43269814:325334
x1,470:25033270,43269814
(1,470:25033270,43386724:353777,364089,0
x1,470:25354279,43386724
)
$1,470:25387047,43269814
x1,470:25607115,43269814
k1,470:25950802,43269814:343687
x1,470:26702703,43269814
x1,470:27968095,43269814
k1,470:28294393,43269814:326298
$1,470:28294393,43269814
[1,470:28294393,43269814:866674,679744,116910
(1,470:28456904,43088416:0,498346,0
x1,470:28815714,43088416
)
(1,470:28294393,43269814:866674,490372,116910
x1,470:28807290,43269814
(1,470:28807290,43386724:353777,364089,0
x1,470:29128299,43386724
)
)
]
$1,470:29161067,43269814
k1,470:29487365,43269814:326298
x1,470:30624386,43269814
k1,470:30950685,43269814:326299
$1,470:30950685,43269814
x1,470:31264395,43269814
(1,470:31264395,43386724:353777,364089,0
x1,470:31585404,43386724
)
$1,470:31618172,43269814
k1,470:31944470,43269814:326298
x1,470:32604676,43269814
k1,470:32604676,43269814:0
)
(1,471:6553600,44350946:26051076,502333,218855
x1,471:7323839,44350946
x1,470:8900996,44350946
k1,470:9220268,44350946:319272
x1,470:11274241,44350946
k1,470:11509328,44350946:235087
x1,470:12059499,44350946
x1,470:12279567,44350946
k1,470:12514653,44350946:235086
$1,470:12514653,44350946
x1,470:12773794,44350946
k1,470:12973129,44350946:199335
x1,470:13451543,44350946
k1,470:13650878,44350946:199335
x1,470:13964588,44350946
(1,470:13964588,44467856:353777,364089,0
x1,470:14285597,44467856
)
$1,470:14318365,44350946
k1,470:14553452,44350946:235087
x1,470:15442895,44350946
k1,470:15677981,44350946:235086
x1,470:17438528,44350946
k1,470:17673615,44350946:235087
$1,470:17673615,44350946
x1,470:18071544,44350946
(1,470:18071544,44467856:709679,364089,101945
x1,470:18748455,44467856
)
k1,470:18980558,44350946:199335
x1,470:19458972,44350946
k1,470:19658307,44350946:199335
x1,470:20268285,44350946
$1,470:20313198,44350946
x1,470:20533266,44350946
k1,470:20772684,44350946:239418
x1,470:21836348,44350946
x1,470:22789977,44350946
k1,470:23025064,44350946:235087
x1,470:23960354,44350946
k1,470:24195440,44350946:235086
x1,470:24525542,44350946
x1,470:27148023,44350946
k1,470:27383110,44350946:235087
$1,470:27383110,44350946
[1,470:27383110,44350946:310554,498346,0
(1,470:27398850,44350946:0,498346,0
x1,470:27757660,44350946
)
(1,470:27383110,44350946:310554,308974,0
x1,470:27693664,44350946
)
]
$1,470:27693664,44350946
k1,470:27928750,44350946:235086
x1,470:29139126,44350946
k1,470:29374213,44350946:235087
x1,470:32604676,44350946
k1,470:32604676,44350946:0
)
(1,471:6553600,45432078:26051076,679744,218855
x1,471:7488890,45432078
k1,470:7772207,45432078:283317
x1,470:10074552,45432078
x1,470:10808113,45432078
k1,470:11091431,45432078:283318
x1,470:13310454,45432078
x1,470:13603877,45432078
k1,470:13887194,45432078:283317
x1,470:14474043,45432078
k1,470:14757360,45432078:283317
$1,470:14757360,45432078
x1,470:15155289,45432078
(1,470:15155289,45548988:709679,364089,101945
x1,470:15832200,45548988
)
$1,470:15864968,45432078
x1,470:16085036,45432078
k1,470:16374996,45432078:289960
x1,470:17475339,45432078
k1,470:17758657,45432078:283318
$1,470:17758657,45432078
[1,470:17758657,45432078:310554,498346,0
(1,470:17774397,45432078:0,498346,0
x1,470:18133207,45432078
)
(1,470:17758657,45432078:310554,308974,0
x1,470:18069211,45432078
)
]
$1,470:18069211,45432078
k1,470:18352528,45432078:283317
x1,470:18957716,45432078
k1,470:19241033,45432078:283317
$1,470:19241033,45432078
[1,470:19241033,45432078:866674,679744,116910
(1,470:19403544,45250680:0,498346,0
x1,470:19762354,45250680
)
(1,470:19241033,45432078:866674,490372,116910
x1,470:19753930,45432078
(1,470:19753930,45548988:353777,364089,0
x1,470:20074939,45548988
)
)
]
$1,470:20107707,45432078
k1,470:20391025,45432078:283318
x1,470:21528046,45432078
k1,470:21811363,45432078:283317
x1,470:23590247,45432078
k1,470:23873564,45432078:283317
x1,470:24625464,45432078
k1,470:24908782,45432078:283318
$1,470:24908782,45432078
x1,470:25322244,45432078
$1,470:25322244,45432078
x1,470:25578990,45432078
x1,470:27559604,45432078
x1,470:28925862,45432078
x1,470:29255964,45432078
x1,470:29586066,45432078
k1,470:29869383,45432078:283317
$1,470:29869383,45432078
x1,470:30228193,45432078
[1,470:30228193,45432078:310554,498346,0
(1,470:30243933,45432078:0,498346,0
x1,470:30602743,45432078
)
(1,470:30228193,45432078:310554,308974,0
x1,470:30538747,45432078
)
]
k1,470:30717469,45432078:178722
x1,470:31275619,45432078
k1,470:31454342,45432078:178723
x1,470:31867804,45432078
k1,470:32046526,45432078:178722
x1,470:32604676,45432078
k1,471:32604676,45432078:0
)
(1,471:6553600,46513210:26051076,538214,179404
x1,471:7111749,46513210
g1,470:7231350,46513210
(1,470:7231350,46513210:837219,75748,0
x1,470:7430689,46513210
g1,470:7550290,46513210
x1,470:7749629,46513210
g1,470:7869230,46513210
x1,470:8068569,46513210
)
g1,470:8188170,46513210
x1,470:8387509,46513210
g1,470:8507110,46513210
[1,470:8507110,46513210:310554,498346,0
(1,470:8522850,46513210:0,498346,0
x1,470:8881660,46513210
)
(1,470:8507110,46513210:310554,308974,0
x1,470:8817664,46513210
)
]
g1,470:8977132,46513210
x1,470:9535282,46513210
g1,470:9694750,46513210
x1,470:10467022,46513210
$1,470:10467022,46513210
g1,470:10723768,46513210
x1,470:11246430,46513210
x1,470:12163382,46513210
g1,470:12420128,46513210
$1,470:12420128,46513210
x1,470:12733838,46513210
(1,470:12733838,46630120:353777,364089,0
x1,470:13054847,46630120
)
$1,470:13087615,46513210
x1,470:13307683,46513210
k1,471:32604675,46513210:19296992
g1,471:32604675,46513210
)
(1,490:6553600,48184166:26051076,502333,139537
h1,489:6553600,48184166:1114112,0,0
x1,489:9162754,48184166
k1,489:9422873,48184166:260119
x1,489:10738511,48184166
k1,489:10998630,48184166:260119
x1,489:11857781,48184166
k1,489:12117900,48184166:260119
x1,489:12875388,48184166
x1,489:13234198,48184166
k1,489:13494317,48184166:260119
x1,489:13813259,48184166
x1,489:15388035,48184166
k1,489:15648154,48184166:260119
x1,489:16226237,48184166
k1,489:16486356,48184166:260119
$1,489:16486356,48184166
x1,489:17096334,48184166
$1,489:17141247,48184166
x1,489:17340586,48184166
k1,489:17605933,48184166:265347
x1,489:19401977,48184166
k1,489:19662096,48184166:260119
$1,489:19662096,48184166
x1,489:20140165,48184166
(1,489:20261373,47923748:274041,225735,0
x1,489:20502646,47923748
)
$1,489:20535414,48184166
x1,489:20734753,48184166
k1,489:21000101,48184166:265348
$1,489:21000101,48184166
x1,489:21403130,48184166
(1,489:21536485,47923748:274041,225735,0
x1,489:21777758,47923748
)
$1,489:21810526,48184166
k1,489:22070645,48184166:260119
x1,489:22710523,48184166
k1,489:22970642,48184166:260119
$1,489:22970642,48184166
x1,489:23593295,48184166
(1,489:23731002,47923748:274041,225735,0
x1,489:23972275,47923748
)
$1,489:24005043,48184166
x1,489:24204382,48184166
k1,489:24469729,48184166:265347
x1,489:24948143,48184166
k1,489:25208262,48184166:260119
x1,489:25690662,48184166
k1,489:25950781,48184166:260119
x1,489:27027211,48184166
x1,489:27366086,48184166
x1,489:28007957,48184166
k1,489:28268076,48184166:260119
x1,489:29264771,48184166
k1,489:29524890,48184166:260119
x1,489:32604676,48184166
k1,489:32604676,48184166:0
)
(1,490:6553600,49265298:26051076,771467,333671
x1,490:9109125,49265298
k1,489:9412384,49265298:303259
x1,489:10728022,49265298
k1,489:11031280,49265298:303258
x1,489:13804084,49265298
k1,489:14107343,49265298:303259
x1,489:14589743,49265298
k1,489:14893002,49265298:303259
x1,489:16651171,49265298
k1,489:16954429,49265298:303258
x1,489:17911256,49265298
k1,489:18230528,49265298:319272
x1,489:19151473,49265298
k1,489:19454731,49265298:303258
x1,489:20052748,49265298
x1,489:23784373,49265298
k1,489:24087632,49265298:303259
x1,489:24486310,49265298
x1,489:25383335,49265298
x1,489:26081020,49265298
k1,489:26592119,49265298:511099
x1,489:27060566,49265298
x1,489:27640641,49265298
k1,489:27943900,49265298:303259
x1,489:29702069,49265298
k1,489:30005327,49265298:303258
$1,489:30005327,49265298
x1,489:30535070,49265298
[1,489:30535070,49497024:845402,1003193,101945
(1,489:30576432,48887047:804040,393216,131072
x1,489:31347704,48887047
)
(1,489:30535070,49497024:709679,364089,101945
x1,489:31211981,49497024
)
]
$1,489:31380472,49265298
k1,489:31683731,49265298:303259
x1,489:32604676,49265298
k1,489:32604676,49265298:0
)
(1,490:6553600,50346430:26051076,538214,179404
x1,490:8672573,50346430
g1,489:8911779,50346430
x1,489:9950335,50346430
x1,489:12288580,50346430
g1,489:12527786,50346430
x1,489:13125803,50346430
g1,489:13365009,50346430
x1,489:14301902,50346430
x1,489:14919852,50346430
x1,489:15258728,50346430
x1,489:15637471,50346430
g1,489:15876677,50346430
x1,489:17032843,50346430
g1,489:17272049,50346430
x1,489:18208942,50346430
x1,489:18529877,50346430
x1,489:18870748,50346430
x1,489:19209623,50346430
x1,489:19568433,50346430
x1,489:19927243,50346430
x1,489:19927243,50346430
g1,489:20166449,50346430
x1,489:20445524,50346430
x1,489:21880764,50346430
x1,489:22159839,50346430
g1,489:22399045,50346430
x1,489:23555211,50346430
g1,489:23794417,50346430
x1,489:24801078,50346430
x1,489:26736658,50346430
g1,489:26975864,50346430
x1,489:28132030,50346430
g1,489:28371236,50346430
x1,489:29728735,50346430
x1,489:30107478,50346430
g1,489:30346684,50346430
x1,489:30625759,50346430
x1,489:32060999,50346430
x1,489:32539413,50346430
k1,490:32604676,50346430:65263
g1,490:32604676,50346430
)
]
(1,498:6553600,54070270:26051076,891289,267389
(1,498:6553600,54070270:26051076,891289,267389
g1,498:6553600,54070270
(1,498:6553600,54070270:26051076,891289,267389
[1,498:6553600,54070270:26051076,891289,267389
(1,498:6553600,54070270:26051076,623900,267389
(1,498:6553600,54070270:0,0,0
[1,498:6553600,54070270:26051076,0,0
(1,498:6553600,54070270:26051076,0,0
h1,498:6553600,54070270:0,0,0
k1,498:19579138,54070270:13025538
k1,498:32604676,54070270:13025538
)
]
k1,498:6553600,54070270:-26051076
)
g1,498:6553600,54070270
[1,498:6553600,54070270:26051076,623900,267389
(1,498:6553600,54070270:26051076,623900,267389
k1,498:19220328,54070270:12666728
h1,498:19220328,54070270:0,0,0
x1,498:19937948,54070270
r1,498:19937948,54070270:0,891289,267389
g1,498:19937948,54070270
k1,498:32604676,54070270:12666728
)
]
g1,498:32604676,54070270
(1,498:32604676,54070270:0,0,0
k1,498:6553600,54070270:-26051076
[1,498:6553600,54070270:26051076,0,0
(1,498:6553600,54070270:26051076,0,0
k1,498:32604676,54070270:26051076
h1,498:32604676,54070270:0,0,0
g1,498:32604676,54070270
g1,498:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!54186
}10
!11
{11
[1,530:4736286,54070270:27868390,49333984,267389
[1,530:4736286,4736286:0,0,0
(1,530:4736286,2096907:0,0,0
k1,530:4736286,2096907:-1751533
)
]
[1,530:4736286,54070270:27868390,49333984,267389
[1,530:6553600,54070270:26051076,51907582,267389
[1,530:6553600,2949120:26051076,786432,0
(1,530:6553600,2949120:26051076,786432,0
(1,530:6553600,2949120:26051076,786432,0
g1,530:6553600,2949120
(1,530:6553600,2949120:26051076,786432,0
[1,530:6553600,2949120:26051076,786432,0
(1,530:6553600,2786588:26051076,623900,267389
(1,530:6553600,2786588:0,623900,267389
[1,530:6553600,2786588:26051076,623900,267389
(1,530:6553600,2786588:26051076,623900,267389
h1,530:6553600,2786588:0,0,0
x1,530:7639999,2786588
x1,530:9396175,2786588
g1,530:9635381,2786588
x1,530:9954323,2786588
x1,530:11768306,2786588
g1,530:12007512,2786588
x1,530:12406190,2786588
x1,530:13382951,2786588
x1,530:13642091,2786588
g1,530:13881297,2786588
x1,530:16751778,2786588
r1,530:16751778,2786588:0,891289,267389
k1,530:24678227,2786588:7926449
k1,530:32604676,2786588:7926449
)
]
k1,530:6553600,2786588:-26051076
)
g1,530:6553600,2786588
[1,530:6553600,2786588:26051076,0,0
(1,530:6553600,2786588:26051076,0,0
k1,530:19579138,2786588:13025538
h1,530:19579138,2786588:0,0,0
g1,530:19579138,2786588
k1,530:32604676,2786588:13025538
)
]
g1,530:32604676,2786588
(1,530:32604676,2786588:0,623900,267389
k1,530:6553600,2786588:-26051076
[1,530:6553600,2786588:26051076,623900,267389
(1,530:6553600,2786588:26051076,623900,267389
k1,530:29365420,2786588:22811820
h1,530:29365420,2786588:0,0,0
x1,530:30222578,2786588
g1,530:30461784,2786588
x1,530:32604677,2786588
r1,530:32604677,2786588:0,891289,267389
g1,530:32604677,2786588
g1,530:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,530:6553600,52104190:26051076,47516670,0
[1,487:6553600,23564740:26051076,18977220,0
[1,487:6553600,23564740:26051076,18977220,0
(1,481:6553600,11963413:26051076,7375893,0
g1,481:6553600,11963413
h1,480:6553600,11963413:0,0,0
(1,480:6553600,11963413:13025538,7375893,0
(1,480:6553600,11963413:13025538,7375893,0
(1,480:6553600,11963413:13025538,7375893,0
(1,480:6553600,11963413:13025538,7375893,0
(1,480:6553600,11963413:13025538,7375893,0
(1,480:6553600,11963413:13025547,7375912,0
(1,480:6553600,11963413:13025547,7375912,0
(1,480:6553600,11963413:0,7375912,0
(1,480:6553600,11963413:0,18550456,0
(1,480:6553600,11963413:32759316,18550456,0
)
k1,480:6553600,11963413:-32759316
)
)
g1,480:19579147,11963413
)
)
)
)
)
)
)
(1,481:19579138,11963413:13025538,7375893,0
(1,481:19579138,11963413:13025538,7375893,0
(1,481:19579138,11963413:13025538,7375893,0
(1,481:19579138,11963413:13025538,7375893,0
(1,481:19579138,11963413:13025538,7375893,0
(1,481:19579138,11963413:13025547,7375912,0
(1,481:19579138,11963413:13025547,7375912,0
(1,481:19579138,11963413:0,7375912,0
(1,481:19579138,11963413:0,18550456,0
(1,481:19579138,11963413:32759316,18550456,0
)
k1,481:19579138,11963413:-32759316
)
)
g1,481:32604685,11963413
)
)
)
)
)
)
)
g1,481:32604676,11963413
g1,481:32604676,11963413
)
(1,485:6553600,19763652:26051076,7375893,0
g1,485:6553600,19763652
h1,483:6553600,19763652:0,0,0
(1,483:6553600,19763652:13025538,7375893,0
(1,483:6553600,19763652:13025538,7375893,0
(1,483:6553600,19763652:13025538,7375893,0
(1,483:6553600,19763652:13025538,7375893,0
(1,483:6553600,19763652:13025538,7375893,0
(1,483:6553600,19763652:13025547,7375912,0
(1,483:6553600,19763652:13025547,7375912,0
(1,483:6553600,19763652:0,7375912,0
(1,483:6553600,19763652:0,18550456,0
(1,483:6553600,19763652:32759316,18550456,0
)
k1,483:6553600,19763652:-32759316
)
)
g1,483:19579147,19763652
)
)
)
)
)
)
)
(1,484:19579138,19763652:13025538,7375893,0
(1,484:19579138,19763652:13025538,7375893,0
(1,484:19579138,19763652:13025538,7375893,0
(1,484:19579138,19763652:13025538,7375893,0
(1,484:19579138,19763652:13025538,7375893,0
(1,484:19579138,19763652:13025547,7375912,0
(1,484:19579138,19763652:13025547,7375912,0
(1,484:19579138,19763652:0,7375912,0
(1,484:19579138,19763652:0,18550456,0
(1,484:19579138,19763652:32759316,18550456,0
)
k1,484:19579138,19763652:-32759316
)
)
g1,484:32604685,19763652
)
)
)
)
)
)
)
g1,485:32604676,19763652
g1,485:32604676,19763652
)
(1,485:6553600,23328808:26051076,2909796,235932
h1,485:6553600,23328808:0,0,0
g1,485:6553600,23328808
[1,485:6553600,23328808:26051076,2909796,235932
(1,485:6553600,20969512:26051076,550500,127431
h1,485:6553600,20969512:0,0,0
x1,485:8403176,20969512
k1,485:8715439,20969512:312263
x1,485:9225165,20969512
k1,485:9704056,20969512:478891
r1,530:9704056,20969512:0,677931,127431
k1,485:9704056,20969512:0
x1,485:11852185,20969512
k1,485:12164448,20969512:312263
x1,485:12528538,20969512
x1,485:13420559,20969512
x1,485:13657217,20969512
k1,485:13969480,20969512:312263
x1,485:16590925,20969512
k1,485:16903189,20969512:312264
x1,485:17758801,20969512
k1,485:18071064,20969512:312263
x1,485:20612407,20969512
x1,485:20885473,20969512
k1,485:21197736,20969512:312263
$1,485:21197736,20969512
(1,485:21197736,20969512:921146,282168,127431
x1,485:22109781,20969512
)
k1,485:22228106,20969512:109224
(1,485:22228106,20969512:1219702,282168,0
x1,485:23447808,20969512
)
$1,485:23447808,20969512
k1,485:23760071,20969512:312263
x1,485:26931293,20969512
k1,485:27267008,20969512:335715
x1,485:28799825,20969512
k1,485:29112088,20969512:312263
x1,485:30442837,20969512
k1,485:30755100,20969512:312263
x1,485:32604676,20969512
k1,485:32604676,20969512:0
)
(1,485:6553600,21755944:26051076,491520,187504
x1,485:6881281,21755944
x1,485:7117939,21755944
x1,485:7554847,21755944
k1,485:7753341,21755944:198494
x1,485:9728528,21755944
k1,485:9927021,21755944:198493
x1,485:11929516,21755944
k1,485:12128010,21755944:198494
x1,485:13256687,21755944
k1,485:13455181,21755944:198494
x1,485:15861813,21755944
k1,485:16060307,21755944:198494
$1,485:16060307,21755944
[1,485:16060307,21755944:283611,455111,0
(1,485:16074682,21755944:0,455111,0
x1,485:16402363,21755944
)
(1,485:16060307,21755944:283611,282168,0
x1,485:16343918,21755944
)
]
$1,485:16343918,21755944
k1,485:16542412,21755944:198494
x1,485:18328271,21755944
k1,485:18526764,21755944:198493
x1,485:19730081,21755944
k1,485:19928575,21755944:198494
x1,485:20514759,21755944
k1,485:20713253,21755944:198494
x1,485:21623477,21755944
k1,485:21821970,21755944:198493
x1,485:22368105,21755944
x1,485:23771669,21755944
k1,485:23970163,21755944:198494
x1,485:26671710,21755944
k1,485:26870204,21755944:198494
$1,485:26870204,21755944
x1,485:27233610,21755944
(1,485:27233610,21854247:729448,318577,89201
x1,485:27696081,21854247
[1,485:27696081,21854247:234209,318577,0
(1,485:27710785,21854247:0,318577,0
x1,485:27972020,21854247
)
(1,485:27696081,21854247:234209,197518,0
x1,485:27930290,21854247
)
]
)
k1,485:28145098,21755944:182040
x1,485:28654824,21755944
k1,485:28836864,21755944:182040
(1,485:28836864,21755944:1219702,282168,0
x1,485:30056566,21755944
)
(1,485:30056566,21854247:230742,282169,0
x1,485:30254540,21854247
)
k1,485:30396532,21755944:109224
x1,485:30737638,21755944
(1,485:30737638,21854247:300693,313481,0
x1,485:30969905,21854247
)
x1,485:31656600,21755944
(1,485:31656600,21854247:693213,318577,89201
x1,485:32317045,21854247
)
x1,485:32604676,21755944
$1,485:32604676,21755944
k1,485:32604676,21755944:0
)
(1,485:6553600,22542376:26051076,491520,187504
x1,485:8339459,22542376
k1,485:8518270,22542376:178811
x1,485:9686998,22542376
x1,485:10579017,22542376
k1,485:10857075,22542376:278058
x1,485:11949344,22542376
k1,485:12128155,22542376:178811
x1,485:13074789,22542376
k1,485:13253600,22542376:178811
$1,485:13253600,22542376
x1,485:13871869,22542376
(1,485:13871869,22640679:693213,318577,89201
x1,485:14532314,22640679
)
x1,485:14819945,22542376
(1,485:14819945,22640679:230742,282169,0
x1,485:15017919,22640679
)
$1,485:15050687,22542376
k1,485:15229499,22542376:178812
x1,485:15775634,22542376
k1,485:15954445,22542376:178811
x1,485:16864669,22542376
k1,485:17043480,22542376:178811
$1,485:17043480,22542376
x1,485:17421071,22542376
$1,485:17421071,22542376
x1,485:17639524,22542376
x1,485:19168701,22542376
x1,485:19514586,22542376
x1,485:20808926,22542376
x1,485:21154812,22542376
x1,485:21537107,22542376
k1,485:21715919,22542376:178812
x1,485:22243850,22542376
k1,485:22422661,22542376:178811
$1,485:22422661,22542376
[1,485:22422661,22542376:283611,455111,0
(1,485:22437036,22542376:0,455111,0
x1,485:22764717,22542376
)
(1,485:22422661,22542376:283611,282168,0
x1,485:22706272,22542376
)
]
$1,485:22706272,22542376
k1,485:22885083,22542376:178811
x1,485:25379098,22542376
k1,485:25557910,22542376:178812
x1,485:26240578,22542376
k1,485:26419389,22542376:178811
x1,485:27730113,22542376
k1,485:27908924,22542376:178811
x1,485:28495108,22542376
k1,485:28673920,22542376:178812
x1,485:29584144,22542376
k1,485:29762955,22542376:178811
x1,485:32604676,22542376
k1,485:32604676,22542376:0
)
(1,485:6553600,23328808:26051076,491520,235932
x1,485:7171869,23328808
(1,485:7171869,23427111:693213,318577,89201
x1,485:7832314,23427111
)
x1,485:8119945,23328808
(1,485:8119945,23427111:230742,282169,0
x1,485:8317919,23427111
)
$1,485:8350687,23328808
g1,485:8569140,23328808
x1,485:9483004,23328808
g1,485:9701457,23328808
x1,485:10247592,23328808
g1,485:10466045,23328808
$1,485:10466045,23328808
x1,485:11023103,23328808
(1,485:11064119,23090983:266977,197518,0
x1,485:11298328,23090983
)
g1,485:11513136,23328808
x1,485:12022862,23328808
g1,485:12204902,23328808
x1,485:12641495,23328808
$1,485:12752188,23328808
g1,485:12970641,23328808
x1,485:14173958,23328808
x1,485:15430067,23328808
g1,485:15721338,23328808
x1,485:18282709,23328808
g1,485:18501162,23328808
x1,485:19411386,23328808
g1,485:19629839,23328808
x1,485:22984927,23328808
g1,485:23203380,23328808
x1,485:23731311,23328808
g1,485:23949764,23328808
$1,485:23949764,23328808
x1,485:24313170,23328808
(1,485:24313170,23427111:729448,318577,89201
x1,485:24775641,23427111
[1,485:24775641,23427111:234209,318577,0
(1,485:24790345,23427111:0,318577,0
x1,485:25051580,23427111
)
(1,485:24775641,23427111:234209,197518,0
x1,485:25009850,23427111
)
]
)
$1,485:25042618,23328808
g1,485:25261071,23328808
x1,485:27046930,23328808
g1,485:27265383,23328808
x1,485:28832790,23328808
x1,485:30822541,23328808
r1,530:30822541,23328808:0,235932,235932
k1,485:32604676,23328808:1782135
g1,485:32604676,23328808
)
]
g1,485:32604676,23328808
g1,485:32604676,23328808
)
]
]
(1,492:6553600,25483162:26051076,771467,333671
g1,492:6553600,25483162
(1,492:6553600,25483162:0,0,0
(1,492:6553600,25483162:0,0,0
(1,492:6553600,24402030:0,0,0
)
)
g1,492:6553600,25483162
)
x1,492:10735299,25483162
g1,492:11010384,25483162
x1,492:14089648,25483162
x1,492:14502276,25483162
g1,492:14777361,25483162
x1,492:15442151,25483162
g1,492:15717236,25483162
$1,492:15717236,25483162
x1,492:16115165,25483162
[1,492:16115165,25714888:873061,1003193,101945
(1,492:16184186,25104911:804040,393216,131072
x1,492:16955458,25104911
)
(1,492:16115165,25714888:749790,364089,101945
x1,492:16832187,25714888
)
]
$1,492:16988226,25483162
k1,492:32604676,25483162:15616450
g1,492:32604676,25483162
)
(1,494:6553600,26949411:26051076,538214,179404
(1,493:6553600,26949411:0,0,0
(1,493:6553600,25868279:0,0,0
)
)
x1,493:8328700,26949411
k1,492:6553600,26949411:22923
x1,492:10740282,26949411
k1,492:11075644,26949411:335362
x1,492:12130138,26949411
x1,492:12359376,26949411
k1,492:12715777,26949411:356401
x1,492:13165880,26949411
k1,493:12715777,26949411:-36679
x1,493:13697710,26949411
k1,493:14002677,26949411:304967
$1,493:14002677,26949411
x1,493:14626603,26949411
k1,493:14913295,26949411:286692
x1,493:15391709,26949411
k1,493:15678402,26949411:286693
x1,493:16540190,26949411
$1,493:16540190,26949411
x1,493:16760258,26949411
k1,493:17077280,26949411:317022
$1,493:17077280,26949411
x1,493:17490742,26949411
$1,493:17490742,26949411
k1,493:17795710,26949411:304968
x1,493:18125812,26949411
x1,493:18419235,26949411
k1,493:18724203,26949411:304968
x1,493:19090984,26949411
k1,493:19395951,26949411:304967
x1,493:21706670,26949411
k1,493:22011638,26949411:304968
x1,493:23368726,26949411
k1,493:23685749,26949411:317023
x1,493:24822770,26949411
k1,493:25127738,26949411:304968
$1,493:25127738,26949411
x1,493:25438292,26949411
k1,493:25724984,26949411:286692
x1,493:26203398,26949411
k1,493:26490090,26949411:286692
x1,493:27302230,26949411
k1,493:27421831,26949411:119601
x1,493:27841190,26949411
k1,493:28135271,26949411:194411
x1,493:28693421,26949411
k1,493:28887832,26949411:194411
x1,493:29500633,26949411
$1,493:29500633,26949411
k1,493:29805600,26949411:304967
x1,493:30172381,26949411
k1,493:30477349,26949411:304968
x1,493:32604676,26949411
k1,493:32604676,26949411:0
)
(1,494:6553600,28030543:26051076,538214,179404
x1,494:6920381,28030543
x1,493:8112417,28030543
k1,493:8334557,28030543:222140
x1,493:9709985,28030543
k1,493:9932126,28030543:222141
x1,493:11142502,28030543
k1,493:11364642,28030543:222140
$1,493:11364642,28030543
x1,493:11954271,28030543
k1,493:12038510,28030543:84239
x1,493:12596660,28030543
k1,493:12680899,28030543:84239
x1,493:13293700,28030543
k1,493:13413301,28030543:119601
x1,493:13723855,28030543
k1,493:13808094,28030543:84239
x1,493:14366244,28030543
k1,493:14450483,28030543:84239
x1,493:16450268,28030543
$1,493:16450268,28030543
k1,493:16672408,28030543:222140
x1,493:17185901,28030543
k1,493:17408042,28030543:222141
x1,493:17930704,28030543
x1,493:18224127,28030543
x1,493:18517550,28030543
k1,493:18739690,28030543:222140
x1,493:19262352,28030543
x1,493:20179304,28030543
k1,493:20401444,28030543:222140
x1,493:22528771,28030543
k1,493:22750912,28030543:222141
x1,493:23117693,28030543
x1,493:24823222,28030543
k1,493:25141789,28030543:318567
x1,493:26755624,28030543
k1,493:26977764,28030543:222140
x1,493:27436239,28030543
k1,493:27658379,28030543:222140
x1,493:29235537,28030543
k1,493:29457678,28030543:222141
x1,493:30117884,28030543
k1,493:30340024,28030543:222140
$1,493:30340024,28030543
x1,493:30770764,28030543
k1,493:30970099,28030543:199335
x1,493:31687720,28030543
k1,493:31887055,28030543:199335
x1,493:32604676,28030543
$1,493:32604676,28030543
k1,494:32604676,28030543:0
k1,494:32604676,28030543:0
)
(1,498:6553600,29986120:17930321,842650,333671
g1,498:14674355,29986120
(1,498:14674355,29986120:9809566,842650,333671
g1,498:14674355,29986120
(1,498:14674355,29986120:0,756789,324342
[1,498:14674355,29986120:0,756789,324342
(1,93:14674355,29986120:0,756789,324342
r1,530:14674355,29986120:0,1081131,324342
)
]
)
(1,498:14674355,29986120:9809566,842650,333671
$1,498:14674355,29986120
(1,498:14674355,29986120:9809566,842650,333671
x1,498:15072284,29986120
[1,498:15072284,30217846:873061,1003193,101945
(1,498:15141305,29607869:804040,393216,131072
x1,498:15912577,29607869
)
(1,498:15072284,30217846:749790,364089,101945
x1,498:15789306,30217846
)
]
g1,498:16104813,29986120
x1,498:16662963,29986120
g1,498:16822431,29986120
x1,498:17420448,29986120
[1,498:17420448,30217846:804040,1003193,101945
(1,498:17420448,29607869:804040,393216,131072
x1,498:18191720,29607869
)
(1,498:17420448,30217846:749790,364089,101945
x1,498:18137470,30217846
)
]
g1,498:18383956,29986120
x1,498:18583295,29986120
g1,498:18742763,29986120
x1,498:19038283,29986120
[1,498:19038283,30217846:845118,1003193,101945
(1,498:19079361,29607869:804040,393216,131072
x1,498:19850633,29607869
)
(1,498:19038283,30217846:749790,364089,101945
x1,498:19755305,30217846
)
]
g1,498:20082736,29986120
(1,498:20082736,29986120:1156170,842650,0
[1,498:20082736,29986120:1156170,842650,0
(1,498:20082736,29579321:1156170,364089,0
k1,498:20517505,29579321:434769
x1,498:20804137,29579321
k1,498:21238906,29579321:434769
)
(1,498:20082736,29986120:1156170,263276,0
(1,498:20082736,29986120:558150,0,0
(1,498:20082736,29986120:558150,0,0
$1,498:20082736,29986120
(1,498:20082736,29986120:558150,418611,59802
x1,498:20640886,29986120
)
$1,498:20640886,29986120
)
)
(1,498:20640886,29986120:-119601,0,0
)
x1,498:21238906,29986120
)
]
)
g1,498:21438241,29986120
x1,498:22014828,29986120
(1,498:22014828,30093762:311300,337875,0
x1,498:22293360,30093762
)
x1,498:23163352,29986120
g1,498:23282953,29986120
x1,498:23731466,29986120
(1,498:23731466,30093762:274041,225735,0
x1,498:23972739,30093762
)
x1,498:24483921,29986120
)
$1,498:24483921,29986120
)
)
g1,498:24483921,29986120
(1,498:24483921,29986120:0,842650,333671
(1,498:24483921,29986120:0,0,0
$1,498:24483921,29986120
h1,498:24483921,29986120:0,0,0
$1,498:24483921,29986120
)
g1,498:24483921,29986120
)
g1,498:32604676,29986120
(1,498:32604676,29986120:-8120755,842650,333671
)
g1,498:24483921,29986120
)
(1,500:6553600,32031239:26051076,771467,333671
x1,500:7855671,32031239
g1,499:8112417,32031239
$1,499:8112417,32031239
x1,499:8710434,32031239
[1,499:8710434,32262965:804040,1003193,101945
(1,499:8710434,31652988:804040,393216,131072
x1,499:9481706,31652988
)
(1,499:8710434,32262965:749790,364089,101945
x1,499:9427456,32262965
)
]
$1,499:9514474,32031239
g1,499:9771220,32031239
x1,499:10908241,32031239
g1,499:11164987,32031239
$1,499:11164987,32031239
x1,499:11460507,32031239
[1,499:11460507,32262965:845118,1003193,101945
(1,499:11501585,31652988:804040,393216,131072
x1,499:12272857,31652988
)
(1,499:11460507,32262965:749790,364089,101945
x1,499:12177529,32262965
)
]
$1,499:12305625,32031239
g1,499:12562371,32031239
x1,499:13185898,32031239
g1,499:13442644,32031239
x1,499:13736069,32031239
x1,499:14469631,32031239
x1,499:14763056,32031239
g1,499:15019802,32031239
x1,499:16156823,32031239
g1,499:16413569,32031239
$1,499:16413569,32031239
x1,499:16862082,32031239
(1,499:16862082,32138881:274041,225735,0
x1,499:17103355,32138881
)
$1,499:17136123,32031239
g1,499:17392869,32031239
x1,499:18016396,32031239
g1,499:18273142,32031239
x1,499:18566567,32031239
x1,499:19300129,32031239
x1,499:19813622,32031239
k1,500:32604676,32031239:12791054
g1,500:32604676,32031239
)
(1,503:6553600,33370296:26051076,498346,162258
h1,501:6553600,33370296:1114112,0,0
x1,501:9164747,33370296
g1,501:9403953,33370296
$1,501:9403953,33370296
x1,501:9714507,33370296
g1,501:9913842,33370296
x1,501:10671331,33370296
g1,501:10870666,33370296
x1,501:11181220,33370296
(1,501:11181220,33477938:355294,225735,0
x1,501:11503746,33477938
)
$1,501:11536514,33370296
g1,501:11775720,33370296
x1,501:12772415,33370296
g1,501:13011621,33370296
x1,501:14050177,33370296
x1,501:15274117,33370296
g1,501:15513323,33370296
$1,501:15513323,33370296
x1,501:16137249,33370296
$1,501:16137249,33370296
g1,501:16376455,33370296
x1,501:17953227,33370296
x1,501:18535295,33370296
g1,501:18774501,33370296
x1,501:20231669,33370296
g1,501:20470875,33370296
$1,501:20470875,33370296
x1,501:21094801,33370296
(1,501:21094801,33477938:355294,225735,0
x1,501:21417327,33477938
)
$1,501:21450095,33370296
g1,501:21689301,33370296
x1,501:22845467,33370296
g1,501:23084673,33370296
$1,501:23084673,33370296
x1,501:23708599,33370296
(1,501:23708599,33477938:1067098,337875,54616
x1,501:24742929,33477938
)
$1,501:24775697,33370296
x1,501:24975036,33370296
g1,501:25293977,33370296
x1,501:27745846,33370296
g1,501:27985052,33370296
x1,501:28782408,33370296
g1,501:29021614,33370296
$1,501:29021614,33370296
x1,501:29432420,33370296
g1,501:29631755,33370296
x1,501:30189905,33370296
g1,501:30389240,33370296
x1,501:30748050,33370296
$1,501:30748050,33370296
x1,501:30947389,33370296
g1,501:31266330,33370296
x1,501:32263025,33370296
g1,501:32502231,33370296
k1,503:32604676,33370296:102445
g1,503:32604676,33370296
)
(1,515:6553600,36362987:26051076,1969947,1642267
g1,515:7185561,36362987
(1,515:7185561,36362987:23622065,1969947,1642267
g1,515:7185561,36362987
(1,515:7185561,36362987:0,667755,286184
[1,515:7185561,36362987:0,667755,286184
(1,502:7185561,36362987:0,667755,286184
r1,530:7185561,36362987:0,953939,286184
)
]
)
(1,515:7185561,36362987:23622065,1969947,1642267
$1,515:7185561,36362987
(1,515:7185561,36362987:23622065,1969947,1642267
x1,515:7455442,36362987
[1,515:7455442,36560682:803851,882181,89201
(1,515:7492957,36022565:766336,344064,114688
x1,515:8226525,36022565
)
(1,515:7455442,36560682:729448,318577,89201
x1,515:8152122,36560682
)
]
g1,515:8441333,36362987
x1,515:9133104,36362987
g1,515:9315144,36362987
(1,515:9315144,36362987:6795090,1736719,1409039
[1,515:9315144,34652481:573441,26213,3119545
(1,515:9315144,34652481:573441,26213,1153446
x1,515:9888585,34652481
)
(1,515:9315144,35805927:573441,0,393220
x1,515:9888585,35805927
)
(1,515:9315144,36199147:573441,0,393220
x1,515:9888585,36199147
)
(1,515:9315144,36618580:573441,26213,1153446
x1,515:9888585,36618580
)
]
g1,515:9560905,36362987
[1,515:9560905,36362987:6303568,1701129,1373449
(1,515:9560905,35487507:6303568,825649,636054
g1,515:9560905,35487507
(1,515:9560905,35487507:6303568,825649,636054
r1,530:9560905,35487507:0,953939,286184
g1,515:9888585,35487507
r1,530:9888585,35487507:0,1461703,636054
g1,515:9888585,35487507
$1,515:9888585,35487507
(1,515:9888585,35487507:5648208,825649,636054
(1,515:9888585,35487507:5648208,825649,636054
(1,515:9888585,35487507:5648208,825649,636054
h1,515:9888585,35487507:78643,0,0
[1,515:9967228,35487507:5490922,825649,636054
(1,515:9967228,35044151:5490922,382293,127431
k1,515:11623305,35044151:1656077
x1,515:12018191,35044151
(1,515:12018191,35142454:294003,295640,0
x1,515:12279426,35142454
)
g1,515:12457826,35044151
x1,515:12967552,35044151
g1,515:13113184,35044151
x1,515:13508070,35044151
(1,515:13508070,35142454:294003,295640,0
x1,515:13769305,35142454
)
k1,515:15458150,35044151:1656077
)
(1,515:9967228,35948802:5490922,533390,174758
x1,515:10778617,35948802
[1,515:10778617,36123560:317516,696132,0
(1,515:10802130,35723068:294003,295640,0
x1,515:11063365,35723068
)
(1,515:10778617,36123560:294003,295640,0
x1,515:11039852,36123560
)
]
g1,515:11241765,35948802
x1,515:11751491,35948802
g1,515:11897123,35948802
x1,515:12271604,35948802
[1,515:12271604,36123560:317516,696132,0
(1,515:12295117,35723068:294003,295640,0
x1,515:12556352,35723068
)
(1,515:12271604,36123560:294003,295640,0
x1,515:12532839,36123560
)
]
x1,515:14634396,35948802
(1,515:14634396,35759476:823754,344064,114688
x1,515:15425382,35759476
)
)
]
h1,515:15458150,35487507:78643,0,0
)
)
)
$1,515:15536793,35487507
g1,515:15536793,35487507
g1,515:15864473,35487507
)
g1,515:15864473,35487507
)
(1,515:9560905,37100382:6303568,976821,636054
g1,515:9560905,37100382
(1,515:9560905,37100382:6303568,976821,636054
r1,530:9560905,37100382:0,953939,286184
g1,515:9888585,37100382
r1,530:9888585,37100382:0,1612875,636054
k1,515:9921125,37100382:32540
$1,515:9921125,37100382
(1,515:9921125,37100382:5583128,976821,636054
(1,515:9921125,37100382:5583128,976821,636054
(1,515:9921125,37100382:5583128,976821,636054
h1,515:9921125,37100382:78643,0,0
[1,515:9999768,37100382:5425842,976821,636054
(1,515:9999768,36657026:5425842,533465,162667
k1,515:11620197,36657026:1620429
x1,515:11994678,36657026
[1,515:11994678,36819693:317516,696132,0
(1,515:12018191,36419201:294003,295640,0
x1,515:12279426,36419201
)
(1,515:11994678,36819693:294003,295640,0
x1,515:12255913,36819693
)
]
g1,515:12457826,36657026
x1,515:12967552,36657026
g1,515:13113184,36657026
x1,515:13487665,36657026
[1,515:13487665,36819693:317516,696132,0
(1,515:13511178,36419201:294003,295640,0
x1,515:13772413,36419201
)
(1,515:13487665,36819693:294003,295640,0
x1,515:13748900,36819693
)
]
k1,515:15425610,36657026:1620429
)
(1,515:9999768,37561677:5425842,533390,174758
x1,515:10760412,37561677
[1,515:10760412,37736435:335721,696132,0
(1,515:10802130,37335943:294003,295640,0
x1,515:11063365,37335943
)
(1,515:10760412,37736435:294003,295640,0
x1,515:11021647,37736435
)
]
g1,515:11241765,37561677
x1,515:11751491,37561677
g1,515:11897123,37561677
x1,515:12220859,37561677
[1,515:12220859,37736435:335721,696132,0
(1,515:12262577,37335943:294003,295640,0
x1,515:12523812,37335943
)
(1,515:12220859,37736435:294003,295640,0
x1,515:12482094,37736435
)
]
x1,515:14601856,37561677
(1,515:14601856,37372351:823754,344064,114688
x1,515:15392842,37372351
)
)
]
h1,515:15425610,37100382:78643,0,0
)
)
)
$1,515:15504253,37100382
k1,515:15536793,37100382:32540
g1,515:15864473,37100382
)
g1,515:15864473,37100382
)
]
g1,515:15536793,36362987
[1,515:15536793,34652481:573441,26213,3119545
(1,515:15536793,34652481:573441,26213,1153446
x1,515:16110234,34652481
)
(1,515:15536793,35805927:573441,0,393220
x1,515:16110234,35805927
)
(1,515:15536793,36199147:573441,0,393220
x1,515:16110234,36199147
)
(1,515:15536793,36618580:573441,26213,1153446
x1,515:16110234,36618580
)
]
)
g1,515:16765595,36362987
g1,515:16656371,36362987
g1,515:16547147,36362987
g1,515:16656371,36362987
(1,515:16656371,36362987:1055861,455111,0
(1,515:16656371,36362987:1055861,455111,0
x1,515:17712232,36362987
)
)
g1,515:17603008,36362987
g1,515:17493784,36362987
g1,515:18149145,36362987
x1,515:18695280,36362987
[1,515:18695280,36560682:766336,882181,89201
(1,515:18695280,36022565:766336,344064,114688
x1,515:19428848,36022565
)
(1,515:18695280,36560682:729448,318577,89201
x1,515:19391960,36560682
)
]
g1,515:19643656,36362987
x1,515:20335427,36362987
g1,515:20517467,36362987
(1,515:20517467,36362987:9998890,1969947,1642267
[1,515:20517467,34455871:573441,26213,3512765
(1,515:20517467,34455871:573441,26213,1153446
x1,515:21090908,34455871
)
(1,515:20517467,35609317:573441,0,393220
x1,515:21090908,35609317
)
(1,515:20517467,36002537:573441,0,393220
x1,515:21090908,36002537
)
(1,515:20517467,36395757:573441,0,393220
x1,515:21090908,36395757
)
(1,515:20517467,36815190:573441,26213,1153446
x1,515:21090908,36815190
)
]
g1,515:20763228,36362987
[1,515:20763228,36362987:9507368,1969947,1642267
(1,515:20763228,35551907:9507368,1158867,647240
g1,515:20763228,35551907
(1,515:20763228,35551907:4786224,1158867,647240
r1,530:20763228,35551907:0,953939,286184
g1,515:21090908,35551907
r1,530:21090908,35551907:0,1806107,647240
g1,515:21090908,35551907
$1,515:21090908,35551907
(1,515:21090908,35551907:3307110,976821,647240
(1,515:21090908,34627841:482420,26213,1546666
x1,515:21573328,34627841
)
(1,515:21573328,35551907:2342270,976821,647240
(1,515:21573328,35551907:2342270,976821,647240
(1,515:21573328,35551907:2342270,976821,647240
h1,515:21573328,35551907:78643,0,0
[1,515:21651971,35551907:2184984,976821,647240
(1,515:21651971,35108551:2184984,533465,162667
x1,515:22026452,35108551
[1,515:22026452,35271218:317516,696132,0
(1,515:22049965,34870726:294003,295640,0
x1,515:22311200,34870726
)
(1,515:22026452,35271218:294003,295640,0
x1,515:22287687,35271218
)
]
g1,515:22489600,35108551
x1,515:22999326,35108551
g1,515:23144958,35108551
x1,515:23519439,35108551
[1,515:23519439,35271218:317516,696132,0
(1,515:23542952,34870726:294003,295640,0
x1,515:23804187,34870726
)
(1,515:23519439,35271218:294003,295640,0
x1,515:23780674,35271218
)
]
)
(1,515:21651971,36001451:2184984,521374,197695
[1,515:21651971,36001451:691997,484966,162016
(1,515:21687128,36001451:0,455111,0
x1,515:22014809,36001451
)
(1,515:21651971,36001451:691997,484966,162016
x1,515:22026452,36001451
[1,515:22026452,36163467:317516,646982,0
(1,515:22049965,35812125:294003,295640,0
x1,515:22311200,35812125
)
(1,515:22026452,36163467:290210,197518,0
x1,515:22269786,36163467
)
]
)
]
g1,515:22489600,36001451
x1,515:22999326,36001451
g1,515:23144958,36001451
[1,515:23144958,36001451:691997,521374,197695
(1,515:23180115,36001451:0,455111,0
x1,515:23507796,36001451
)
(1,515:23144958,36001451:691997,521374,197695
x1,515:23519439,36001451
[1,515:23519439,36199146:317516,719069,0
(1,515:23542952,35775717:294003,295640,0
x1,515:23804187,35775717
)
(1,515:23519439,36199146:252134,318577,0
x1,515:23738805,36199146
)
]
)
]
)
]
h1,515:23836955,35551907:78643,0,0
)
)
)
(1,515:23915598,34627841:482420,26213,1546666
x1,515:24398018,34627841
)
)
(1,515:24398018,34737104:823754,344064,114688
x1,515:25189004,34737104
)
$1,515:25221772,35551907
g1,515:25221772,35551907
g1,515:25549452,35551907
)
g1,515:25549452,35551907
(1,515:25549452,35551907:4721144,1158867,647240
g1,515:25877132,35551907
r1,530:25877132,35551907:0,1069583,647240
k1,515:27746184,35551907:1869052
$1,515:27746184,35551907
x1,515:28073865,35551907
$1,515:28073865,35551907
k1,515:29942916,35551907:1869051
g1,515:30270596,35551907
)
g1,515:30270596,35551907
)
(1,515:20763228,37358014:9507368,1158867,647240
g1,515:20763228,37358014
(1,515:20763228,37358014:4786224,1158867,647240
r1,530:20763228,37358014:0,953939,286184
g1,515:21090908,37358014
r1,530:21090908,37358014:0,1069583,647240
k1,515:22992500,37358014:1901592
$1,515:22992500,37358014
x1,515:23320181,37358014
$1,515:23320181,37358014
k1,515:25221772,37358014:1901591
g1,515:25549452,37358014
)
g1,515:25549452,37358014
(1,515:25549452,37358014:4721144,1158867,647240
g1,515:25877132,37358014
r1,530:25877132,37358014:0,1806107,647240
g1,515:25877132,37358014
$1,515:25877132,37358014
(1,515:25877132,37358014:3242030,976821,647240
(1,515:25877132,36433948:482420,26213,1546666
x1,515:26359552,36433948
)
(1,515:26359552,37358014:2277190,976821,647240
(1,515:26359552,37358014:2277190,976821,647240
(1,515:26359552,37358014:2277190,976821,647240
h1,515:26359552,37358014:78643,0,0
[1,515:26438195,37358014:2119904,976821,647240
(1,515:26438195,36914658:2119904,533465,162667
x1,515:26761931,36914658
[1,515:26761931,37077325:335721,696132,0
(1,515:26803649,36676833:294003,295640,0
x1,515:27064884,36676833
)
(1,515:26761931,37077325:294003,295640,0
x1,515:27023166,37077325
)
]
g1,515:27243284,36914658
x1,515:27753010,36914658
g1,515:27898642,36914658
x1,515:28222378,36914658
[1,515:28222378,37077325:335721,696132,0
(1,515:28264096,36676833:294003,295640,0
x1,515:28525331,36676833
)
(1,515:28222378,37077325:294003,295640,0
x1,515:28483613,37077325
)
]
)
(1,515:26438195,37807558:2119904,521374,197695
[1,515:26438195,37807558:659457,484966,162016
(1,515:26475287,37807558:0,455111,0
x1,515:26802968,37807558
)
(1,515:26438195,37807558:659457,484966,162016
x1,515:26761931,37807558
[1,515:26761931,37969574:335721,646982,0
(1,515:26803649,37618232:294003,295640,0
x1,515:27064884,37618232
)
(1,515:26761931,37969574:290210,197518,0
x1,515:27005265,37969574
)
]
)
]
g1,515:27243284,37807558
x1,515:27753010,37807558
g1,515:27898642,37807558
[1,515:27898642,37807558:659457,521374,197695
(1,515:27935734,37807558:0,455111,0
x1,515:28263415,37807558
)
(1,515:27898642,37807558:659457,521374,197695
x1,515:28222378,37807558
[1,515:28222378,38005253:335721,719069,0
(1,515:28264096,37581824:294003,295640,0
x1,515:28525331,37581824
)
(1,515:28222378,38005253:252134,318577,0
x1,515:28441744,38005253
)
]
)
]
)
]
h1,515:28558099,37358014:78643,0,0
)
)
)
(1,515:28636742,36433948:482420,26213,1546666
x1,515:29119162,36433948
)
)
(1,515:29119162,36543211:823754,344064,114688
x1,515:29910148,36543211
)
$1,515:29942916,37358014
g1,515:29942916,37358014
g1,515:30270596,37358014
)
g1,515:30270596,37358014
)
]
g1,515:29942916,36362987
[1,515:29942916,34455871:573441,26213,3512765
(1,515:29942916,34455871:573441,26213,1153446
x1,515:30516357,34455871
)
(1,515:29942916,35609317:573441,0,393220
x1,515:30516357,35609317
)
(1,515:29942916,36002537:573441,0,393220
x1,515:30516357,36002537
)
(1,515:29942916,36395757:573441,0,393220
x1,515:30516357,36395757
)
(1,515:29942916,36815190:573441,26213,1153446
x1,515:30516357,36815190
)
]
)
g1,515:30625581,36362987
x1,515:30807626,36362987
)
$1,515:30807626,36362987
)
)
g1,515:30807626,36362987
(1,515:30807626,36362987:0,1969947,1642267
(1,515:30807626,36362987:0,0,0
$1,515:30807626,36362987
h1,515:30807626,36362987:0,0,0
$1,515:30807626,36362987
)
g1,515:30807626,36362987
)
g1,515:31462986,36362987
(1,515:31462986,36362987:1141690,1969947,1642267
(1,515:32604676,36362987:0,667755,286184
k1,515:31439588,36362987:-1165088
(1,515:31439588,36362987:1165088,667755,286184
(1,515:31439588,36362987:0,667755,286184
[1,515:31439588,36362987:0,667755,286184
(1,502:31439588,36362987:0,667755,286184
r1,530:31439588,36362987:0,953939,286184
)
]
)
(1,515:31439588,36362987:0,0,0
(1,515:31439588,35212439:0,0,0
)
)
(1,515:31439588,36362987:1165088,491520,163840
x1,515:32349813,36362987
x1,515:32604676,36362987
)
)
)
)
g1,515:32604676,36362987
)
(1,519:6553600,39637207:26051076,771467,333671
k1,516:6834971,39637207:281371
x1,516:7991137,39637207
k1,517:8272507,39637207:281370
x1,517:9348937,39637207
k1,517:9630308,39637207:281371
$1,517:9630308,39637207
x1,517:9925828,39637207
[1,517:9925828,39868933:845118,1003193,101945
(1,517:9966906,39258956:804040,393216,131072
x1,517:10738178,39258956
)
(1,517:9925828,39868933:749790,364089,101945
x1,517:10642850,39868933
)
]
$1,517:10770946,39637207
k1,517:11052317,39637207:281371
x1,517:12049012,39637207
k1,517:12330382,39637207:281370
x1,517:14347693,39637207
x1,517:15782934,39637207
k1,517:16064305,39637207:281371
x1,517:16761992,39637207
x1,517:17160670,39637207
x1,517:17818488,39637207
x1,517:18456373,39637207
x1,517:19692275,39637207
k1,517:19973646,39637207:281371
x1,517:20551729,39637207
k1,517:20833099,39637207:281370
$1,517:20833099,39637207
x1,517:21231028,39637207
[1,517:21231028,39868933:873061,1003193,101945
(1,517:21300049,39258956:804040,393216,131072
x1,517:22071321,39258956
)
(1,517:21231028,39868933:749790,364089,101945
x1,517:21948050,39868933
)
]
$1,517:22104089,39637207
x1,517:22303428,39637207
k1,517:22748863,39637207:445435
x1,517:23217310,39637207
x1,517:23837253,39637207
x1,517:25314355,39637207
k1,518:25606267,39637207:291912
$1,518:25606267,39637207
x1,518:26204284,39637207
[1,518:26204284,39868933:804040,1003193,101945
(1,518:26204284,39258956:804040,393216,131072
x1,518:26975556,39258956
)
(1,518:26204284,39868933:749790,364089,101945
x1,518:26921306,39868933
)
]
$1,518:27008324,39637207
k1,518:27289695,39637207:281371
x1,518:27889705,39637207
x1,518:29767477,39637207
k1,518:30048847,39637207:281370
x1,518:31045542,39637207
k1,518:31326913,39637207:281371
x1,518:32604676,39637207
k1,518:32604676,39637207:0
)
(1,519:6553600,40807881:26051076,771467,333671
x1,519:7713752,40807881
x1,519:8670579,40807881
k1,518:8920743,40807881:250164
x1,518:9498826,40807881
k1,518:9748991,40807881:250165
$1,518:9748991,40807881
x1,518:10146920,40807881
[1,518:10146920,41039607:873061,1003193,101945
(1,518:10215941,40429630:804040,393216,131072
x1,518:10987213,40429630
)
(1,518:10146920,41039607:749790,364089,101945
x1,518:10863942,41039607
)
]
$1,518:11019981,40807881
k1,518:11270145,40807881:250164
x1,518:12665518,40807881
k1,518:12915683,40807881:250165
x1,518:13912378,40807881
k1,518:14162542,40807881:250164
x1,518:14361881,40807881
x1,518:14720691,40807881
x1,518:15617716,40807881
k1,518:15867880,40807881:250164
x1,518:16469883,40807881
x1,518:16948297,40807881
x1,518:17905124,40807881
x1,518:19306477,40807881
k1,518:19658294,40807881:351817
x1,518:21980593,40807881
k1,518:22230757,40807881:250164
x1,518:23147716,40807881
k1,518:23397880,40807881:250164
x1,518:24195236,40807881
x1,518:25594595,40807881
k1,518:25844760,40807881:250165
$1,518:25844760,40807881
x1,518:26442777,40807881
[1,518:26442777,41039607:804040,1003193,101945
(1,518:26442777,40429630:804040,393216,131072
x1,518:27214049,40429630
)
(1,518:26442777,41039607:749790,364089,101945
x1,518:27159799,41039607
)
]
k1,518:27464416,40807881:217599
x1,518:28182037,40807881
k1,518:28399635,40807881:217598
x1,518:28715089,40807881
$1,518:28771401,40807881
k1,518:29021566,40807881:250165
x1,518:30062115,40807881
k1,518:30312279,40807881:250164
x1,518:31588048,40807881
x1,518:31986726,40807881
x1,518:32365470,40807881
x1,518:32604676,40807881
k1,519:32604676,40807881:0
)
(1,519:6553600,41889013:26051076,498346,139537
x1,519:7271220,41889013
x1,519:7669898,41889013
x1,519:7929038,41889013
x1,519:9228726,41889013
g1,518:9467932,41889013
x1,518:10109803,41889013
g1,518:10349009,41889013
$1,518:10349009,41889013
x1,518:10779749,41889013
g1,518:10979084,41889013
x1,518:11696705,41889013
g1,518:11896040,41889013
x1,518:12613661,41889013
$1,518:12613661,41889013
x1,518:12813000,41889013
g1,518:13131941,41889013
x1,518:14367842,41889013
g1,518:14607048,41889013
x1,518:16624359,41889013
x1,518:18059600,41889013
g1,518:18298806,41889013
x1,518:19257626,41889013
x1,518:19857636,41889013
x1,518:20415785,41889013
x1,518:21651687,41889013
g1,518:21890893,41889013
x1,518:22847720,41889013
x1,518:23985947,41889013
g1,518:24225153,41889013
x1,518:24707553,41889013
k1,519:32604676,41889013:7897123
g1,519:32604676,41889013
)
(1,527:6553600,44229066:26051076,1260535,901727
g1,527:9805957,44229066
(1,527:9805957,44229066:19546361,1260535,901727
g1,527:9805957,44229066
(1,527:9805957,44229066:0,756789,324342
[1,527:9805957,44229066:0,756789,324342
(1,93:9805957,44229066:0,756789,324342
r1,530:9805957,44229066:0,1081131,324342
)
]
)
(1,527:9805957,44229066:19546361,1260535,901727
$1,527:9805957,44229066
(1,527:9805957,44229066:19546361,1260535,901727
x1,527:10254470,44229066
(1,527:10254470,44336708:274041,225735,0
x1,527:10495743,44336708
)
g1,527:10727846,44229066
x1,527:11485335,44229066
g1,527:11684670,44229066
(1,527:11684670,44229066:3081716,1260535,901727
(1,527:11684670,43001927:568117,28704,2124174
x1,527:12252787,43001927
)
g1,527:11925107,44229066
[1,527:11925107,44229066:2600842,1260535,901727
(1,527:11925107,43725320:2600842,756789,324342
g1,527:11925107,43725320
(1,527:11925107,43725320:1300421,756789,324342
r1,530:11925107,43725320:0,1081131,324342
g1,527:12252787,43725320
r1,530:12252787,43725320:0,786807,324342
k1,527:12395913,43725320:143126
$1,527:12395913,43725320
x1,527:12754723,43725320
$1,527:12754723,43725320
k1,527:12897848,43725320:143125
g1,527:13225528,43725320
)
g1,527:13225528,43725320
(1,527:13225528,43725320:1300421,756789,324342
g1,527:13553208,43725320
r1,530:13553208,43725320:0,633316,324342
g1,527:13553208,43725320
$1,527:13553208,43725320
x1,527:13924228,43725320
(1,527:13924228,43832962:274041,225735,0
x1,527:14165501,43832962
)
$1,527:14198269,43725320
g1,527:14198269,43725320
g1,527:14525949,43725320
)
g1,527:14525949,43725320
)
(1,527:11925107,44806451:2600842,756789,324342
g1,527:11925107,44806451
(1,527:11925107,44806451:1300421,756789,324342
r1,530:11925107,44806451:0,1081131,324342
g1,527:12252787,44806451
r1,530:12252787,44806451:0,633316,324342
g1,527:12252787,44806451
$1,527:12252787,44806451
x1,527:12623807,44806451
(1,527:12623807,44914093:274041,225735,0
x1,527:12865080,44914093
)
$1,527:12897848,44806451
g1,527:12897848,44806451
g1,527:13225528,44806451
)
g1,527:13225528,44806451
(1,527:13225528,44806451:1300421,756789,324342
g1,527:13553208,44806451
r1,530:13553208,44806451:0,786807,324342
k1,527:13696334,44806451:143126
$1,527:13696334,44806451
x1,527:14055144,44806451
$1,527:14055144,44806451
k1,527:14198269,44806451:143125
g1,527:14525949,44806451
)
g1,527:14525949,44806451
)
]
g1,527:14198269,44229066
(1,527:14198269,43001927:568117,28704,2124174
x1,527:14766386,43001927
)
)
g1,527:16201628,44229066
g1,527:16321229,44229066
(1,527:16321229,44229066:1395373,498346,0
(1,527:16321229,44229066:1395373,498346,0
x1,527:17716602,44229066
)
)
g1,527:19151844,44229066
x1,527:19522864,44229066
(1,527:19522864,44336708:274041,225735,0
x1,527:19764137,44336708
)
g1,527:19996240,44229066
x1,527:20753729,44229066
g1,527:20953064,44229066
(1,527:20953064,44229066:8199915,1256941,728103
(1,527:20953064,44229066:8199915,1256941,728103
h1,527:20953064,44229066:78643,0,0
[1,527:21031707,44229066:8042629,1256941,728103
(1,527:21031707,43743592:8042629,771467,205512
k1,527:23313714,43743592:2282007
x1,527:23746115,43743592
[1,527:23746115,43949104:868364,976979,0
(1,527:23746115,43365341:868364,393216,131072
x1,527:24581711,43365341
)
(1,527:23746115,43949104:311300,337875,0
x1,527:24024647,43949104
)
]
g1,527:24773947,43743592
x1,527:25332097,43743592
g1,527:25491565,43743592
x1,527:25923966,43743592
[1,527:25923966,43949104:868364,976979,0
(1,527:25923966,43365341:868364,393216,131072
x1,527:26759562,43365341
)
(1,527:25923966,43949104:311300,337875,0
x1,527:26202498,43949104
)
]
k1,527:29074336,43743592:2282006
)
(1,527:21031707,44751657:8042629,601531,205512
x1,527:21720839,44751657
[1,527:21720839,44957169:337047,790566,0
(1,527:21746586,44504478:311300,337875,0
x1,527:22025118,44504478
)
(1,527:21720839,44957169:311300,337875,0
x1,527:21999371,44957169
)
]
g1,527:22217354,44751657
x1,527:22775504,44751657
g1,527:22934972,44751657
x1,527:23345029,44751657
[1,527:23345029,44957169:337047,790566,0
(1,527:23370776,44504478:311300,337875,0
x1,527:23649308,44504478
)
(1,527:23345029,44957169:311300,337875,0
x1,527:23623561,44957169
)
]
x1,527:23961151,44751657
(1,527:23961151,44543342:868364,393216,131072
x1,527:24796747,44543342
)
g1,527:24988983,44751657
x1,527:25188322,44751657
g1,527:25347790,44751657
x1,527:25981356,44751657
[1,527:25981356,44957169:356982,790566,0
(1,527:26027038,44504478:311300,337875,0
x1,527:26305570,44504478
)
(1,527:25981356,44957169:311300,337875,0
x1,527:26259888,44957169
)
]
g1,527:26497806,44751657
x1,527:27055956,44751657
g1,527:27215424,44751657
x1,527:27569915,44751657
[1,527:27569915,44957169:356982,790566,0
(1,527:27615597,44504478:311300,337875,0
x1,527:27894129,44504478
)
(1,527:27569915,44957169:311300,337875,0
x1,527:27848447,44957169
)
]
x1,527:28205972,44751657
(1,527:28205972,44543342:868364,393216,131072
x1,527:29041568,44543342
)
)
]
h1,527:29074336,44229066:78643,0,0
)
)
x1,527:29352318,44229066
)
$1,527:29352318,44229066
)
)
g1,527:29352318,44229066
(1,527:29352318,44229066:0,1260535,901727
(1,527:29352318,44229066:0,0,0
$1,527:29352318,44229066
h1,527:29352318,44229066:0,0,0
$1,527:29352318,44229066
)
g1,527:29352318,44229066
)
g1,527:32604675,44229066
(1,527:32604675,44229066:1,1260535,901727
(1,527:32604676,44229066:0,756789,324342
k1,527:31328906,44229066:-1275770
(1,527:31328906,44229066:1275770,756789,324342
(1,527:31328906,44229066:0,756789,324342
[1,527:31328906,44229066:0,756789,324342
(1,93:31328906,44229066:0,756789,324342
r1,530:31328906,44229066:0,1081131,324342
)
]
)
(1,527:31328906,44229066:0,0,0
(1,527:31328906,42951326:0,0,0
)
)
(1,527:31328906,44229066:1275770,538214,179404
x1,527:32325601,44229066
x1,527:32604676,44229066
)
)
)
)
g1,527:32604676,44229066
)
(1,530:6553600,46608988:26051076,538214,179404
x1,530:8048642,46608988
k1,528:8223532,46608988:174890
x1,528:9220227,46608988
k1,528:9395118,46608988:174891
x1,528:11807120,46608988
k1,528:11982010,46608988:174890
x1,528:12560093,46608988
k1,528:12734983,46608988:174890
$1,528:12734983,46608988
x1,528:13106003,46608988
(1,528:13106003,46716630:274041,225735,0
x1,528:13347276,46716630
)
$1,528:13380044,46608988
k1,528:13554934,46608988:174890
x1,528:14711100,46608988
k1,528:14885991,46608988:174891
x1,528:15647466,46608988
k1,528:15822356,46608988:174890
x1,528:18778553,46608988
k1,528:18953443,46608988:174890
$1,528:18953443,46608988
[1,528:18953443,46608988:371020,498346,139537
(1,528:19019351,46608988:0,498346,0
x1,528:19378161,46608988
)
(1,528:18953443,46608988:371020,308974,139537
x1,528:19324463,46608988
)
]
$1,528:19324463,46608988
k1,528:19499353,46608988:174890
x1,528:20097370,46608988
k1,528:20272261,46608988:174891
x1,528:20551336,46608988
x1,528:21268956,46608988
x1,528:21747370,46608988
k1,528:22044872,46608988:297502
x1,528:22702690,46608988
k1,528:22877581,46608988:174891
x1,528:25185926,46608988
k1,528:25360816,46608988:174890
x1,528:25719626,46608988
k1,528:25894516,46608988:174890
x1,528:27050682,46608988
k1,528:27225572,46608988:174890
x1,528:27584382,46608988
k1,528:27759273,46608988:174891
x1,528:28755968,46608988
k1,528:28930858,46608988:174890
x1,528:32604676,46608988
k1,528:32604676,46608988:0
)
(1,530:6553600,47690120:26051076,771467,333671
x1,530:7131683,47690120
k1,528:7462828,47690120:331145
$1,528:7462828,47690120
x1,528:7860757,47690120
(1,528:7860757,47807030:749790,364089,101945
x1,528:8577779,47807030
)
$1,528:8610547,47690120
k1,528:8941693,47690120:331146
x1,528:9424093,47690120
k1,528:9755238,47690120:331145
x1,528:11551282,47690120
x1,528:14062953,47690120
k1,528:14394098,47690120:331145
x1,528:14792776,47690120
x1,528:15151586,47690120
k1,528:15482731,47690120:331145
$1,528:15482731,47690120
x1,528:16059318,47690120
(1,528:16059318,47797762:311300,337875,0
x1,528:16337850,47797762
)
x1,528:16945213,47690120
[1,528:16945213,47921846:785650,1003193,101945
(1,528:16986291,47311869:744572,393216,131072
x1,528:17698095,47311869
)
(1,528:16945213,47921846:749790,364089,101945
x1,528:17662235,47921846
)
]
x1,528:17930202,47690120
k1,528:18049803,47690120:119601
x1,528:18498316,47690120
(1,528:18498316,47797762:274041,225735,0
x1,528:18739589,47797762
)
x1,528:19051432,47690120
$1,528:19051432,47690120
k1,528:19382578,47690120:331146
x1,528:20241729,47690120
k1,528:20572874,47690120:331145
x1,528:21569569,47690120
k1,528:21900714,47690120:331145
x1,528:23497419,47690120
k1,528:23828565,47690120:331146
x1,528:24147507,47690120
x1,528:25961490,47690120
k1,528:26292635,47690120:331145
x1,528:26691313,47690120
x1,528:27668074,47690120
x1,528:28409614,47690120
k1,528:29004373,47690120:594759
x1,528:30240274,47690120
k1,528:30571419,47690120:331145
x1,528:32604676,47690120
k1,528:32604676,47690120:0
)
(1,530:6553600,48860794:26051076,771467,333671
x1,530:8269909,48860794
x1,528:9970270,48860794
k1,528:10261824,48860794:291554
x1,528:12460532,48860794
x1,528:12799408,48860794
k1,528:13090961,48860794:291553
x1,528:14087656,48860794
k1,528:14379210,48860794:291554
$1,528:14379210,48860794
x1,528:15694847,48860794
$1,528:15694847,48860794
x1,528:15934053,48860794
k1,528:16225607,48860794:291554
x1,528:17381773,48860794
k1,528:17673327,48860794:291554
$1,528:17673327,48860794
x1,528:18988964,48860794
$1,528:18988964,48860794
x1,528:19228170,48860794
x1,528:20304600,48860794
x1,528:21602296,48860794
k1,528:21893849,48860794:291553
x1,528:23293208,48860794
k1,528:23584762,48860794:291554
x1,528:24980135,48860794
k1,528:25271689,48860794:291554
x1,528:26308251,48860794
x1,528:27167401,48860794
k1,528:27458955,48860794:291554
$1,528:27458955,48860794
x1,528:27754475,48860794
[1,528:27754475,49092520:785650,1003193,101945
(1,528:27795553,48482543:744572,393216,131072
x1,528:28507357,48482543
)
(1,528:27754475,49092520:749790,364089,101945
x1,528:28471497,49092520
)
]
$1,528:28540125,48860794
x1,528:28739464,48860794
k1,528:29215448,48860794:475984
x1,528:29753663,48860794
k1,528:30045164,48860794:291501
x1,528:32604676,48860794
k1,528:32604676,48860794:0
)
(1,530:6553600,49941926:26051076,538214,179404
x1,530:7123959,49941926
(1,528:7123959,50049568:274041,225735,0
x1,528:7365232,50049568
)
x1,528:7597339,49941926
$1,528:7597339,49941926
k1,528:7781152,49941926:183813
x1,528:10541995,49941926
k1,528:10725808,49941926:183813
x1,528:11722503,49941926
k1,528:11906316,49941926:183813
x1,528:14880451,49941926
k1,528:15064265,49941926:183814
x1,528:15642348,49941926
k1,528:15826161,49941926:183813
x1,528:16822856,49941926
k1,528:17006669,49941926:183813
x1,528:18722978,49941926
x1,528:20423339,49941926
k1,528:20607152,49941926:183813
x1,528:21205169,49941926
k1,528:21388982,49941926:183813
x1,528:23414266,49941926
k1,528:23598080,49941926:183814
x1,528:23956890,49941926
x1,528:24664544,49941926
k1,528:24848357,49941926:183813
x1,528:28079644,49941926
k1,528:28263457,49941926:183813
$1,528:28263457,49941926
x1,528:28634477,49941926
(1,528:28634477,50049568:274041,225735,0
x1,528:28875750,50049568
)
k1,528:29107853,49941926:199335
x1,528:29666003,49941926
k1,528:29865338,49941926:199335
x1,528:30224148,49941926
$1,528:30224148,49941926
k1,528:30407961,49941926:183813
x1,528:32604676,49941926
k1,528:32604676,49941926:0
)
(1,530:6553600,51023058:26051076,498346,139537
x1,530:8473233,51023058
k1,528:8694775,51023058:221542
x1,528:9292792,51023058
k1,528:9514334,51023058:221542
x1,528:11539618,51023058
k1,528:11761161,51023058:221543
x1,528:12119971,51023058
x1,528:12319310,51023058
k1,528:12632363,51023058:313053
x1,528:13868264,51023058
k1,529:14089806,51023058:221542
x1,529:15210090,51023058
k1,529:15431632,51023058:221542
x1,529:16009715,51023058
k1,529:16231257,51023058:221542
x1,529:16590067,51023058
k1,529:16811609,51023058:221542
x1,529:18527918,51023058
x1,529:19945218,51023058
k1,529:20166761,51023058:221543
x1,529:20649161,51023058
k1,529:20870703,51023058:221542
x1,529:22963761,51023058
k1,529:23185303,51023058:221542
x1,529:23982659,51023058
k1,529:24204201,51023058:221542
x1,529:24842086,51023058
k1,529:25063628,51023058:221542
x1,529:28037763,51023058
k1,529:28259305,51023058:221542
x1,529:28901176,51023058
k1,529:29122719,51023058:221543
$1,529:29122719,51023058
x1,529:29571232,51023058
(1,529:29571232,51130700:274041,225735,0
x1,529:29812505,51130700
)
$1,529:29845273,51023058
k1,529:30066815,51023058:221542
x1,529:31107364,51023058
k1,529:31328906,51023058:221542
x1,529:32604676,51023058
k1,529:32604676,51023058:0
)
(1,530:6553600,52104190:26051076,771467,333671
x1,530:9667274,52104190
k1,529:10062491,52104190:395217
$1,529:10062491,52104190
x1,529:10639078,52104190
(1,529:10639078,52211832:311300,337875,0
x1,529:10917610,52211832
)
x1,529:11524973,52104190
[1,529:11524973,52335916:785650,1003193,101945
(1,529:11566051,51725939:744572,393216,131072
x1,529:12277855,51725939
)
(1,529:11524973,52335916:749790,364089,101945
x1,529:12241995,52335916
)
]
x1,529:12509962,52104190
k1,529:12629563,52104190:119601
x1,529:13078076,52104190
(1,529:13078076,52211832:274041,225735,0
x1,529:13319349,52211832
)
x1,529:13631192,52104190
$1,529:13631192,52104190
k1,529:13908535,52104190:277343
x1,529:16105250,52104190
k1,529:16382594,52104190:277344
x1,529:17698232,52104190
k1,529:17975576,52104190:277344
x1,529:18834727,52104190
k1,529:19112071,52104190:277344
$1,529:19112071,52104190
x1,529:19571133,52104190
k1,529:19836685,52104190:262896
x1,529:20315099,52104190
k1,529:20577996,52104190:262897
x1,529:21415220,52104190
k1,529:21534821,52104190:119601
x1,529:22172706,52104190
$1,529:22172706,52104190
k1,529:22450050,52104190:277344
x1,529:23207538,52104190
x1,529:23566348,52104190
k1,529:23843692,52104190:277344
$1,529:23843692,52104190
x1,529:24302754,52104190
$1,529:24305410,52104190
x1,529:24544616,52104190
x1,529:25621046,52104190
x1,529:26918742,52104190
k1,529:27196086,52104190:277344
x1,529:29113726,52104190
k1,529:29391069,52104190:277343
x1,529:29873469,52104190
k1,529:30150813,52104190:277344
x1,529:31867122,52104190
x1,529:32604676,52104190
k1,529:32604676,52104190:0
)
]
(1,530:6553600,54070270:26051076,891289,267389
(1,530:6553600,54070270:26051076,891289,267389
g1,530:6553600,54070270
(1,530:6553600,54070270:26051076,891289,267389
[1,530:6553600,54070270:26051076,891289,267389
(1,530:6553600,54070270:26051076,623900,267389
(1,530:6553600,54070270:0,0,0
[1,530:6553600,54070270:26051076,0,0
(1,530:6553600,54070270:26051076,0,0
h1,530:6553600,54070270:0,0,0
k1,530:19579138,54070270:13025538
k1,530:32604676,54070270:13025538
)
]
k1,530:6553600,54070270:-26051076
)
g1,530:6553600,54070270
[1,530:6553600,54070270:26051076,623900,267389
(1,530:6553600,54070270:26051076,623900,267389
k1,530:19220328,54070270:12666728
h1,530:19220328,54070270:0,0,0
x1,530:19937948,54070270
r1,530:19937948,54070270:0,891289,267389
g1,530:19937948,54070270
k1,530:32604676,54070270:12666728
)
]
g1,530:32604676,54070270
(1,530:32604676,54070270:0,0,0
k1,530:6553600,54070270:-26051076
[1,530:6553600,54070270:26051076,0,0
(1,530:6553600,54070270:26051076,0,0
k1,530:32604676,54070270:26051076
h1,530:32604676,54070270:0,0,0
g1,530:32604676,54070270
g1,530:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!51394
}11
!11
{12
[1,585:4736286,54070270:27868390,49333984,267389
[1,585:4736286,4736286:0,0,0
(1,585:4736286,2096907:0,0,0
k1,585:4736286,2096907:-1751533
)
]
[1,585:4736286,54070270:27868390,49333984,267389
[1,585:6553600,54070270:26051076,51907582,267389
[1,585:6553600,2949120:26051076,786432,0
(1,585:6553600,2949120:26051076,786432,0
(1,585:6553600,2949120:26051076,786432,0
g1,585:6553600,2949120
(1,585:6553600,2949120:26051076,786432,0
[1,585:6553600,2949120:26051076,786432,0
(1,585:6553600,2786588:26051076,623900,267389
(1,585:6553600,2786588:0,623900,267389
[1,585:6553600,2786588:26051076,623900,267389
(1,585:6553600,2786588:26051076,623900,267389
h1,585:6553600,2786588:0,0,0
x1,585:7639999,2786588
x1,585:9396175,2786588
g1,585:9635381,2786588
x1,585:9954323,2786588
x1,585:11768306,2786588
g1,585:12007512,2786588
x1,585:12406190,2786588
x1,585:13382951,2786588
x1,585:13642091,2786588
g1,585:13881297,2786588
x1,585:16751778,2786588
r1,585:16751778,2786588:0,891289,267389
k1,585:24678227,2786588:7926449
k1,585:32604676,2786588:7926449
)
]
k1,585:6553600,2786588:-26051076
)
g1,585:6553600,2786588
[1,585:6553600,2786588:26051076,0,0
(1,585:6553600,2786588:26051076,0,0
k1,585:19579138,2786588:13025538
h1,585:19579138,2786588:0,0,0
g1,585:19579138,2786588
k1,585:32604676,2786588:13025538
)
]
g1,585:32604676,2786588
(1,585:32604676,2786588:0,623900,267389
k1,585:6553600,2786588:-26051076
[1,585:6553600,2786588:26051076,623900,267389
(1,585:6553600,2786588:26051076,623900,267389
k1,585:29365420,2786588:22811820
h1,585:29365420,2786588:0,0,0
x1,585:30222578,2786588
g1,585:30461784,2786588
x1,585:32604677,2786588
r1,585:32604677,2786588:0,891289,267389
g1,585:32604677,2786588
g1,585:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,585:6553600,52104190:26051076,47516670,0
(1,530:6553600,5308416:26051076,504524,241798
x1,530:9523752,5308416
k1,529:9809122,5308416:285370
x1,529:10407139,5308416
k1,529:10692509,5308416:285370
x1,529:11051319,5308416
k1,529:11336690,5308416:285371
x1,529:13355992,5308416
k1,529:13641362,5308416:285370
x1,529:15036735,5308416
k1,529:15322105,5308416:285370
x1,529:16717477,5308416
k1,529:17002847,5308416:285370
x1,529:19239430,5308416
k1,529:19524800,5308416:285370
$1,529:19524800,5308416
x1,529:19883610,5308416
(1,529:19883610,5308416:1308923,504524,241798
(1,529:19883610,4861300:598017,28704,688914
x1,529:20481627,4861300
)
[1,529:20481627,5308416:710906,504524,139537
(1,529:20481627,5308416:710906,308974,139537
x1,529:20801982,5308416
(1,529:20801982,5416058:390551,225735,0
x1,529:21159765,5416058
)
)
]
)
$1,529:21192533,5308416
x1,529:21391872,5308416
k1,529:21688783,5308416:296911
x1,529:23323362,5308416
k1,529:23608732,5308416:285370
$1,529:23608732,5308416
x1,529:23929087,5308416
(1,529:23929087,5416058:390551,225735,0
x1,529:24286870,5416058
)
$1,529:24319638,5308416
k1,529:24605008,5308416:285370
x1,529:26961194,5308416
k1,529:27246565,5308416:285371
x1,529:28243260,5308416
k1,529:28528630,5308416:285370
$1,529:28528630,5308416
x1,529:28987692,5308416
$1,529:28990348,5308416
x1,529:29229554,5308416
x1,529:30764463,5308416
x1,529:31741223,5308416
k1,529:32026593,5308416:285370
x1,529:32604676,5308416
k1,529:32604676,5308416:0
)
(1,530:6553600,6389548:26051076,598293,139537
x1,530:7550295,6389548
g1,529:7789501,6389548
$1,529:7789501,6389548
x1,529:8238509,6389548
(1,529:8238509,6129130:311300,337875,0
x1,529:8517041,6129130
)
$1,529:8549809,6389548
x1,529:8789015,6389548
x1,529:12462833,6389548
g1,529:12702039,6389548
x1,529:14097412,6389548
g1,529:14336618,6389548
x1,529:14615693,6389548
x1,529:15114039,6389548
x1,529:15452914,6389548
g1,529:15692120,6389548
x1,529:17970563,6389548
g1,529:18209769,6389548
x1,529:18787852,6389548
g1,529:19027058,6389548
x1,529:21720127,6389548
k1,530:32604676,6389548:10884549
g1,530:32604676,6389548
)
(1,540:6553600,8470495:26051076,771467,333671
k1,532:6553600,8470495:0
(1,532:6553600,8470495:0,0,0
(1,532:6553600,8470495:0,0,0
(1,532:6553600,7389363:0,0,0
)
)
g1,532:6553600,8470495
)
x1,532:9258608,8470495
k1,532:9574433,8470495:315825
x1,532:10032909,8470495
x1,532:11156174,8470495
x1,532:11454183,8470495
k1,532:11770008,8470495:315825
x1,532:11999246,8470495
x1,532:12457722,8470495
x1,532:13473845,8470495
x1,532:14650435,8470495
x1,532:15372534,8470495
x1,532:16793809,8470495
k1,532:17511430,8470495:717621
x1,532:18029711,8470495
x1,532:18328718,8470495
k1,532:18603351,8470495:274633
x1,532:18802690,8470495
x1,532:19201368,8470495
x1,532:20060518,8470495
x1,532:21338281,8470495
k1,532:21612914,8470495:274633
x1,532:21931856,8470495
x1,532:23550488,8470495
k1,532:23825120,8470495:274632
x1,532:24343401,8470495
x1,532:24642408,8470495
k1,532:24917041,8470495:274633
x1,532:25634661,8470495
x1,532:26910430,8470495
x1,532:27309108,8470495
x1,532:28289855,8470495
k1,532:28564488,8470495:274633
$1,536:28564488,8470495
x1,536:28860008,8470495
[1,536:28860008,8702221:845118,1003193,101945
(1,536:28901086,8092244:804040,393216,131072
x1,536:29672358,8092244
)
(1,536:28860008,8702221:749790,364089,101945
x1,536:29577030,8702221
)
]
k1,536:29963504,8470495:258378
x1,536:30521654,8470495
k1,536:30780033,8470495:258379
(1,536:30780033,8470495:1442219,668978,77344
(1,536:30780033,7858925:598017,28704,688914
x1,536:31378050,7858925
)
[1,536:31378050,8470495:844202,668978,0
(1,536:31378050,8470495:844202,498346,0
x1,536:32222252,8470495
)
]
)
k1,536:32405337,8470495:183085
x1,536:32604676,8470495
k1,540:32604676,8470495:0
)
(1,540:6553600,9641169:26051076,771467,333671
x1,540:6927111,9641169
(1,536:6927111,9752253:315213,358263,0
x1,536:7168642,9752253
)
x1,536:7816919,9641169
(1,536:7816919,9748811:274041,225735,0
x1,536:8058192,9748811
)
x1,536:8370035,9641169
k1,536:8562567,9641169:192532
x1,536:8761906,9641169
k1,536:8954439,9641169:192533
x1,536:9233514,9641169
(1,536:9233514,9641169:960813,308974,0
x1,535:10194327,9641169
)
x1,536:10920087,9641169
x1,536:11424248,9641169
k1,536:11543849,9641169:119601
(1,536:11543849,9641169:881078,479268,0
x1,535:12424927,9641169
)
x1,536:13150687,9641169
x1,536:13734584,9641169
(1,536:13734584,9380751:413247,364089,0
x1,536:14115063,9380751
)
$1,536:14147831,9641169
x1,536:14347170,9641169
k1,536:14648372,9641169:301202
x1,536:16043745,9641169
k1,537:16332549,9641169:288804
$1,537:16332549,9641169
x1,537:16628069,9641169
(1,537:16628069,9748811:274041,225735,0
x1,537:16869342,9748811
)
k1,537:17184106,9641169:281996
x1,537:17941595,9641169
k1,537:18223591,9641169:281996
x1,537:18519111,9641169
[1,537:18519111,9872895:845118,1003193,101945
(1,537:18560189,9262918:804040,393216,131072
x1,537:19331461,9262918
)
(1,537:18519111,9872895:749790,364089,101945
x1,537:19236133,9872895
)
]
x1,537:19723039,9641169
(1,537:19723039,9641169:1442219,668978,77344
(1,537:19723039,9029599:598017,28704,688914
x1,537:20321056,9029599
)
[1,537:20321056,9641169:844202,668978,0
(1,537:20321056,9641169:844202,498346,0
x1,537:21165258,9641169
)
]
)
$1,537:21165258,9641169
x1,537:21364597,9641169
k1,537:21665799,9641169:301202
x1,537:22821965,9641169
k1,537:23110769,9641169:288804
$1,537:23110769,9641169
x1,537:23557454,9641169
k1,537:23865197,9641169:281996
x1,537:24343611,9641169
k1,537:24625607,9641169:281996
x1,537:25383095,9641169
k1,537:25502696,9641169:119601
x1,537:26270568,9641169
x1,537:26575390,9641169
$1,537:26575390,9641169
k1,537:26864193,9641169:288803
x1,537:27860888,9641169
k1,537:28149692,9641169:288804
x1,537:28907180,9641169
x1,537:29784271,9641169
k1,537:30073074,9641169:288803
x1,537:30471752,9641169
x1,537:30810628,9641169
x1,537:31089703,9641169
x1,537:31588049,9641169
x1,537:32604676,9641169
k1,537:32604676,9641169:0
)
(1,540:6553600,10722301:26051076,498346,139537
x1,540:6849120,10722301
(1,537:6849120,10829943:274041,225735,0
x1,537:7090393,10829943
)
$1,537:7123161,10722301
k1,537:7443192,10722301:320031
x1,537:8599358,10722301
k1,537:8919389,10722301:320031
x1,537:9916084,10722301
k1,537:10236115,10722301:320031
x1,537:10993603,10722301
x1,537:12919216,10722301
k1,537:13480632,10722301:561416
x1,537:15115211,10722301
k1,537:15435242,10722301:320031
$1,537:15435242,10722301
x1,537:15730762,10722301
(1,537:15730762,10829943:274041,225735,0
x1,537:15972035,10829943
)
$1,537:16004803,10722301
k1,537:16324834,10722301:320031
x1,537:16807234,10722301
k1,537:17127265,10722301:320031
x1,537:17486075,10722301
k1,537:17806105,10722301:320030
x1,537:18647315,10722301
x1,537:19604142,10722301
k1,537:19924173,10722301:320031
x1,537:20562058,10722301
k1,537:20882089,10722301:320031
x1,537:22440919,10722301
k1,537:22760950,10722301:320031
x1,537:23400828,10722301
x1,537:24238052,10722301
k1,537:24558083,10722301:320031
x1,537:25873721,10722301
k1,537:26193752,10722301:320031
x1,537:27270182,10722301
x1,537:28831006,10722301
k1,537:29151037,10722301:320031
x1,537:30147732,10722301
k1,537:30467763,10722301:320031
x1,537:30786705,10722301
x1,537:32604676,10722301
k1,537:32604676,10722301:0
)
(1,540:6553600,11803433:26051076,538214,179404
x1,540:7550295,11803433
k1,537:7890799,11803433:340504
x1,537:8777857,11803433
x1,537:10970585,11803433
k1,537:11311090,11803433:340505
x1,537:12192168,11803433
x1,537:13866615,11803433
k1,537:14207119,11803433:340504
$1,537:14207119,11803433
x1,537:14580630,11803433
(1,537:14580630,11914517:315213,358263,0
x1,537:14822161,11914517
)
x1,537:15470438,11803433
(1,537:15470438,11911075:274041,225735,0
x1,537:15711711,11911075
)
x1,537:16023554,11803433
$1,537:16023554,11803433
k1,537:16364059,11803433:340505
x1,537:17639828,11803433
x1,537:19204638,11803433
k1,537:19545142,11803433:340504
x1,537:20541837,11803433
k1,537:20882342,11803433:340505
x1,537:23479729,11803433
k1,537:23820233,11803433:340504
x1,537:24398316,11803433
k1,537:24738820,11803433:340504
x1,537:25735515,11803433
k1,537:26076020,11803433:340505
x1,537:26394962,11803433
x1,537:28408284,11803433
k1,537:28774112,11803433:365828
x1,537:29930278,11803433
k1,537:30270783,11803433:340505
x1,537:31267478,11803433
k1,537:31607982,11803433:340504
x1,537:32365470,11803433
x1,537:32604676,11803433
k1,540:32604676,11803433:0
)
(1,540:6553600,12884565:26051076,538214,179404
x1,540:7430691,12884565
k1,537:7807022,12884565:376331
$1,537:7807022,12884565
x1,537:8253707,12884565
$1,537:8279454,12884565
k1,537:8655785,12884565:376331
x1,537:9652480,12884565
k1,537:10028812,12884565:376332
x1,537:10307887,12884565
x1,537:11065375,12884565
x1,537:11404251,12884565
k1,537:11780582,12884565:376331
x1,537:12358665,12884565
k1,537:12734996,12884565:376331
x1,537:13731691,12884565
k1,537:14108022,12884565:376331
x1,537:14426964,12884565
x1,537:16440286,12884565
k1,537:16850898,12884565:410612
x1,537:18246271,12884565
k1,537:18622602,12884565:376331
$1,537:18622602,12884565
x1,537:19069287,12884565
k1,537:19522907,12884565:427873
x1,537:20001321,12884565
k1,537:20429194,12884565:427873
x1,537:21346153,12884565
k1,537:21465754,12884565:119601
x1,537:21874816,12884565
x1,537:22259373,12884565
k1,537:22687246,12884565:427873
x1,537:23404867,12884565
$1,537:23404867,12884565
k1,537:23781199,12884565:376332
x1,537:24100141,12884565
x1,537:25914124,12884565
k1,537:26290455,12884565:376331
x1,537:27626027,12884565
k1,537:28002358,12884565:376331
x1,537:28600375,12884565
k1,537:28976706,12884565:376331
x1,537:29674393,12884565
x1,537:30073071,12884565
x1,537:30730889,12884565
x1,537:31368774,12884565
x1,537:32604676,12884565
k1,537:32604676,12884565:0
)
(1,540:6553600,13965697:26051076,538214,179404
x1,540:7191485,13965697
k1,537:7524400,13965697:332915
x1,537:8082550,13965697
k1,537:8415464,13965697:332914
(1,537:8415464,13965697:2477782,479268,0
(1,537:8415464,13965697:2477782,479268,0
x1,537:10893246,13965697
)
)
x1,537:11092585,13965697
k1,537:11212186,13965697:119601
x1,537:11621248,13965697
k1,537:11979910,13965697:332915
x1,537:12538060,13965697
k1,537:12870975,13965697:332915
(1,537:12870975,13965697:2597385,498346,0
(1,537:12870975,13965697:2597385,498346,0
x1,537:15468360,13965697
)
)
x1,537:15747435,13965697
$1,537:15747435,13965697
x1,537:15946774,13965697
k1,537:16286166,13965697:339392
x1,537:17442332,13965697
k1,537:17761687,13965697:319355
$1,537:17761687,13965697
x1,537:18208372,13965697
k1,537:18567033,13965697:332914
x1,537:19045447,13965697
k1,537:19378362,13965697:332915
x1,537:20146234,13965697
x1,537:21088940,13965697
k1,537:21208541,13965697:119601
x1,537:23252183,13965697
x1,537:23636740,13965697
k1,537:23969655,13965697:332915
x1,537:24687276,13965697
$1,537:24687276,13965697
k1,537:25006631,13965697:319355
x1,537:25325573,13965697
x1,537:27139556,13965697
k1,537:27458911,13965697:319355
x1,537:28794483,13965697
k1,537:29113838,13965697:319355
x1,537:29711855,13965697
k1,537:30031210,13965697:319355
x1,537:30409955,13965697
x1,537:31209304,13965697
x1,537:32604676,13965697
k1,537:32604676,13965697:0
)
(1,540:6553600,15046829:26051076,538214,179404
x1,540:7241737,15046829
x1,537:7985104,15046829
k1,537:8361280,15046829:376176
x1,537:8919430,15046829
k1,537:9295606,15046829:376176
(1,537:9295606,15046829:2477782,479268,0
(1,537:9295606,15046829:2477782,479268,0
x1,537:11773388,15046829
)
)
x1,537:11972727,15046829
k1,537:12092328,15046829:119601
x1,537:14135970,15046829
k1,537:14537893,15046829:376176
x1,537:15096043,15046829
k1,537:15472219,15046829:376176
(1,537:15472219,15046829:2597385,498346,0
(1,537:15472219,15046829:2597385,498346,0
x1,537:18069604,15046829
)
)
x1,537:18348679,15046829
$1,537:18348679,15046829
x1,537:18548018,15046829
k1,537:19185278,15046829:637260
x1,537:20466031,15046829
x1,537:21066041,15046829
x1,537:22202274,15046829
x1,537:22341810,15046829
k1,537:22713649,15046829:371839
x1,537:23072459,15046829
k1,537:23417771,15046829:345312
x1,537:24735402,15046829
x1,537:25134080,15046829
x1,537:26551380,15046829
k1,537:26896692,15046829:345312
x1,537:27379092,15046829
k1,537:27724405,15046829:345313
x1,537:29821451,15046829
k1,537:30166763,15046829:345312
x1,537:30445838,15046829
x1,537:30804648,15046829
x1,537:31302994,15046829
x1,537:32604676,15046829
k1,537:32604676,15046829:0
)
(1,540:6553600,16127961:26051076,668978,179404
x1,540:8553218,16127961
x1,537:9057379,16127961
k1,537:9176980,16127961:119601
x1,537:10917092,16127961
x1,537:11500989,16127961
(1,537:11500989,15867543:413247,364089,0
x1,537:11881468,15867543
)
$1,537:11914236,16127961
x1,537:12113575,16127961
k1,537:12388900,16127961:275325
x1,537:13309845,16127961
k1,537:13577946,16127961:268101
x1,537:14604542,16127961
x1,537:15603230,16127961
k1,537:15871331,16127961:268101
x1,537:16230141,16127961
k1,537:16498242,16127961:268101
x1,537:17138120,16127961
k1,537:17406221,16127961:268101
x1,537:17765031,16127961
x1,537:17964370,16127961
k1,537:18369997,16127961:405627
x1,537:18908212,16127961
k1,537:19176284,16127961:268072
x1,537:20493915,16127961
x1,537:20892593,16127961
x1,537:22309893,16127961
k1,537:22577994,16127961:268101
x1,537:23578675,16127961
k1,537:23846776,16127961:268101
x1,537:24705927,16127961
k1,537:24974028,16127961:268101
x1,537:25332838,16127961
x1,537:25751450,16127961
k1,537:26019551,16127961:268101
x1,537:26597634,16127961
k1,537:26865736,16127961:268102
x1,537:28143498,16127961
k1,537:28411599,16127961:268101
x1,537:28830211,16127961
k1,537:29098312,16127961:268101
x1,537:29616593,16127961
x1,537:30894356,16127961
k1,537:31162457,16127961:268101
$1,537:31162457,16127961
(1,537:31162457,16127961:1442219,668978,77344
(1,537:31162457,15516391:598017,28704,688914
x1,537:31760474,15516391
)
[1,537:31760474,16127961:844202,668978,0
(1,537:31760474,16127961:844202,498346,0
x1,537:32604676,16127961
)
]
)
$1,537:32604676,16127961
k1,540:32604676,16127961:0
)
(1,540:6553600,17209093:26051076,538214,179404
x1,540:7193478,17209093
k1,537:7486344,17209093:292866
$1,537:7486344,17209093
x1,537:7859855,17209093
(1,537:7859855,17320177:315213,358263,0
x1,537:8101386,17320177
)
x1,537:8749663,17209093
(1,537:8749663,17316735:274041,225735,0
x1,537:8990936,17316735
)
x1,537:9302779,17209093
$1,537:9302779,17209093
k1,537:9595644,17209093:292865
x1,537:10078044,17209093
k1,537:10370910,17209093:292866
x1,537:12087218,17209093
k1,537:12567137,17209093:479919
x1,537:13966496,17209093
k1,538:14259362,17209093:292866
x1,538:15056718,17209093
x1,538:16456077,17209093
k1,538:16748943,17209093:292866
x1,538:18766254,17209093
x1,538:20201495,17209093
k1,538:20494360,17209093:292865
x1,538:20893038,17209093
x1,538:21271782,17209093
x1,538:21770128,17209093
x1,538:22350203,17209093
k1,538:22643069,17209093:292866
x1,538:23918838,17209093
k1,538:24225118,17209093:306280
x1,538:25425138,17209093
k1,538:25718003,17209093:292865
x1,538:27073508,17209093
k1,538:27366374,17209093:292866
x1,538:28064061,17209093
x1,538:29060756,17209093
x1,538:30583705,17209093
k1,538:30876570,17209093:292865
x1,538:31514455,17209093
k1,538:31807321,17209093:292866
x1,538:32006660,17209093
x1,538:32604676,17209093
k1,540:32604676,17209093:0
)
(1,540:6553600,18290225:26051076,668978,179404
x1,540:7430691,18290225
k1,538:7714642,18290225:283951
x1,538:8033584,18290225
x1,538:10130628,18290225
k1,538:10414580,18290225:283952
x1,538:12250491,18290225
k1,538:12534442,18290225:283951
x1,538:13531137,18290225
k1,538:13815088,18290225:283951
x1,538:14572576,18290225
x1,538:15810471,18290225
x1,538:16129413,18290225
x1,538:17291559,18290225
k1,538:17575510,18290225:283951
x1,538:18372866,18290225
x1,538:19349628,18290225
k1,538:19633580,18290225:283952
$1,538:19633580,18290225
x1,538:20007091,18290225
(1,538:20007091,18401309:315213,358263,0
x1,538:20248622,18401309
)
x1,538:20896899,18290225
(1,538:20896899,18397867:274041,225735,0
x1,538:21138172,18397867
)
x1,538:21450015,18290225
k1,538:21723924,18290225:273909
x1,538:22282074,18290225
k1,538:22555983,18290225:273909
x1,538:23900524,18290225
(1,538:23900524,18290225:1442219,668978,77344
(1,538:23900524,17678655:598017,28704,688914
x1,538:24498541,17678655
)
[1,538:24498541,18290225:844202,668978,0
(1,538:24498541,18290225:844202,498346,0
x1,538:25342743,18290225
)
]
)
x1,538:25621818,18290225
$1,538:25621818,18290225
x1,538:25821157,18290225
k1,538:26116294,18290225:295137
x1,538:27037239,18290225
k1,538:27321190,18290225:283951
x1,538:28596959,18290225
k1,538:28892097,18290225:295138
x1,538:29430312,18290225
x1,538:29828990,18290225
x1,538:30446940,18290225
x1,538:30785816,18290225
x1,538:31164559,18290225
k1,538:31448510,18290225:283951
x1,538:32604676,18290225
k1,538:32604676,18290225:0
)
(1,540:6553600,19371357:26051076,538214,179404
x1,540:7490493,19371357
x1,538:7811428,19371357
x1,538:8152299,19371357
x1,538:8491174,19371357
x1,538:8849984,19371357
x1,538:9208794,19371357
x1,538:9208794,19371357
k1,538:9461489,19371357:252695
x1,538:9740564,19371357
x1,538:11175804,19371357
x1,538:11654218,19371357
k1,538:12013626,19371357:359408
x1,538:12482073,19371357
x1,538:13102016,19371357
x1,538:14379779,19371357
k1,539:14632474,19371357:252695
x1,539:15987979,19371357
k1,539:16240674,19371357:252695
x1,539:17556312,19371357
k1,539:17809008,19371357:252696
x1,539:18805703,19371357
k1,539:19058398,19371357:252695
x1,539:19257737,19371357
x1,539:19616547,19371357
x1,539:20314233,19371357
x1,539:21550135,19371357
k1,539:21802830,19371357:252695
x1,539:22560318,19371357
x1,539:23182255,19371357
k1,539:23434950,19371357:252695
x1,539:24471513,19371357
k1,539:24724208,19371357:252695
x1,539:25441828,19371357
x1,539:25840506,19371357
x1,539:26976738,19371357
k1,539:27229433,19371357:252695
x1,539:27986921,19371357
k1,539:28239616,19371357:252695
x1,539:29236311,19371357
k1,539:29489006,19371357:252695
x1,539:30748829,19371357
x1,539:31665788,19371357
x1,539:32604676,19371357
k1,539:32604676,19371357:0
)
(1,540:6553600,20452489:26051076,498346,139537
x1,540:7131683,20452489
k1,539:7429624,20452489:297941
$1,539:7429624,20452489
x1,539:8053550,20452489
$1,539:8053550,20452489
k1,539:8351491,20452489:297941
x1,539:9786731,20452489
x1,539:10165474,20452489
k1,539:10463415,20452489:297941
x1,539:10945815,20452489
k1,539:11243756,20452489:297941
x1,539:12320186,20452489
x1,539:13996627,20452489
k1,539:14294568,20452489:297941
x1,539:14892585,20452489
k1,539:15190526,20452489:297941
$1,539:15190526,20452489
x1,539:15639039,20452489
(1,539:15639039,20560131:274041,225735,0
x1,539:15880312,20560131
)
$1,539:15913080,20452489
x1,539:16112419,20452489
k1,539:16607565,20452489:495146
x1,539:17524524,20452489
x1,539:18385667,20452489
k1,539:18698291,20452489:312624
x1,539:19296308,20452489
k1,539:19594249,20452489:297941
x1,539:20331803,20452489
x1,539:21049423,20452489
x1,539:22805600,20452489
k1,539:23103541,20452489:297941
x1,539:24020500,20452489
k1,539:24318441,20452489:297941
x1,539:24796855,20452489
k1,539:25094796,20452489:297941
x1,539:25577196,20452489
k1,539:25875137,20452489:297941
x1,539:26433286,20452489
x1,539:26951567,20452489
x1,539:27290442,20452489
x1,539:27932313,20452489
k1,539:28230254,20452489:297941
x1,539:29226949,20452489
k1,539:29524890,20452489:297941
x1,539:30411948,20452489
x1,539:32604676,20452489
k1,539:32604676,20452489:0
)
(1,540:6553600,21533621:26051076,771467,333671
x1,540:7434678,21533621
x1,540:9109125,21533621
g1,539:9348331,21533621
x1,539:10663969,21533621
g1,539:10903175,21533621
$1,539:10903175,21533621
x1,539:11301104,21533621
[1,539:11301104,21765347:873061,1003193,101945
(1,539:11370125,21155370:804040,393216,131072
x1,539:12141397,21155370
)
(1,539:11301104,21765347:709679,364089,101945
x1,539:11978015,21765347
)
]
$1,539:12174165,21533621
g1,539:12413371,21533621
x1,539:12895771,21533621
g1,539:13134977,21533621
x1,539:15228036,21533621
g1,539:15467242,21533621
x1,539:15865920,21533621
x1,539:16224730,21533621
x1,539:16364266,21533621
g1,539:16603472,21533621
x1,539:17203482,21533621
x1,539:18600848,21533621
x1,539:19685251,21533621
g1,539:19924457,21533621
x1,539:20502540,21533621
g1,539:20741746,21533621
$1,539:20741746,21533621
x1,539:21351724,21533621
$1,539:21396637,21533621
x1,539:21595976,21533621
k1,540:32604676,21533621:11008700
g1,540:32604676,21533621
)
(1,544:6553600,22614753:26051076,498346,218855
h1,541:6553600,22614753:1114112,0,0
x1,541:8325530,22614753
k1,541:8609223,22614753:283693
x1,541:9966721,22614753
x1,541:11282358,22614753
k1,541:11577172,22614753:294814
x1,541:12436323,22614753
k1,541:12720016,22614753:283693
x1,541:13477504,22614753
k1,541:13761198,22614753:283694
x1,541:14363201,22614753
x1,541:14841615,22614753
x1,541:16396459,22614753
k1,541:16680152,22614753:283693
$1,541:16680152,22614753
[1,541:16680152,22614753:310554,498346,0
(1,541:16695892,22614753:0,498346,0
x1,541:17054702,22614753
)
(1,541:16680152,22614753:310554,308974,0
x1,541:16990706,22614753
)
]
$1,541:16990706,22614753
k1,541:17274399,22614753:283693
x1,541:17473738,22614753
x1,541:17872416,22614753
x1,541:18731566,22614753
x1,541:19730254,22614753
x1,541:20368139,22614753
x1,541:21604041,22614753
k1,541:21887734,22614753:283693
x1,541:22370134,22614753
k1,541:22653827,22614753:283693
x1,541:24411996,22614753
k1,541:24695689,22614753:283693
x1,541:25453177,22614753
k1,541:25736870,22614753:283693
$1,541:25736870,22614753
x1,541:26134799,22614753
(1,541:26134799,22731663:749790,364089,101945
x1,541:26610548,22731663
[1,541:26610548,22731663:241273,364089,0
(1,541:26622867,22731663:0,364089,0
x1,541:26901399,22731663
)
(1,541:26610548,22731663:241273,225735,0
x1,541:26851821,22731663
)
]
)
$1,541:26884589,22614753
x1,541:27083928,22614753
k1,541:27378742,22614753:294814
x1,541:28299687,22614753
k1,541:28583380,22614753:283693
x1,541:30259820,22614753
k1,541:30543513,22614753:283693
x1,541:31183391,22614753
x1,541:31823269,22614753
x1,541:32604676,22614753
k1,541:32604676,22614753:0
)
(1,544:6553600,23695885:26051076,679744,218855
x1,544:7151617,23695885
k1,541:7425410,23695885:273793
x1,541:8452006,23695885
x1,541:9450694,23695885
k1,541:9724487,23695885:273793
x1,541:10083297,23695885
x1,541:10282636,23695885
k1,541:10705338,23695885:422702
x1,541:11442892,23695885
k1,542:10705338,23695885:-59803
x1,542:11702031,23695885
k1,542:11975824,23695885:273793
x1,542:12617695,23695885
x1,542:13857583,23695885
k1,542:14131376,23695885:273793
x1,542:15128071,23695885
k1,542:15401864,23695885:273793
$1,542:15401864,23695885
x1,542:16717501,23695885
$1,542:16717501,23695885
x1,542:16956707,23695885
k1,542:17230500,23695885:273793
x1,542:18386666,23695885
k1,542:18660459,23695885:273793
$1,542:18660459,23695885
x1,542:19976096,23695885
$1,542:19976096,23695885
x1,542:20215302,23695885
x1,542:21291732,23695885
x1,542:22589428,23695885
k1,542:22863221,23695885:273793
x1,542:24262580,23695885
k1,542:24536373,23695885:273793
x1,542:25114456,23695885
k1,542:25388249,23695885:273793
$1,542:25388249,23695885
x1,542:25964836,23695885
(1,542:25964836,23803527:311300,337875,0
x1,542:26243368,23803527
)
x1,542:26953140,23695885
(1,542:26953140,23812795:749790,364089,101945
x1,542:27428889,23812795
[1,542:27428889,23812795:241273,364089,0
(1,542:27441208,23812795:0,364089,0
x1,542:27719740,23812795
)
(1,542:27428889,23812795:241273,225735,0
x1,542:27670162,23812795
)
]
)
x1,542:27902269,23695885
k1,542:28021870,23695885:119601
[1,542:28021870,23695885:722554,679744,116910
(1,542:28066722,23514487:0,498346,0
x1,542:28425532,23514487
)
(1,542:28021870,23695885:722554,490372,116910
x1,542:28470383,23695885
[1,542:28470383,23812795:274041,364089,0
(1,542:28482702,23812795:0,364089,0
x1,542:28761234,23812795
)
(1,542:28470383,23812795:241273,225735,0
x1,542:28711656,23812795
)
]
)
]
x1,542:29023499,23695885
$1,542:29023499,23695885
k1,542:29297292,23695885:273793
x1,542:30692665,23695885
k1,542:30966458,23695885:273793
$1,542:30966458,23695885
[1,542:30966458,23695885:722554,679744,116910
(1,542:31011310,23514487:0,498346,0
x1,542:31370120,23514487
)
(1,542:30966458,23695885:722554,490372,116910
x1,542:31414971,23695885
[1,542:31414971,23812795:274041,364089,0
(1,542:31427290,23812795:0,364089,0
x1,542:31705822,23812795
)
(1,542:31414971,23812795:241273,225735,0
x1,542:31656244,23812795
)
]
)
]
$1,542:31689012,23695885
k1,542:31962805,23695885:273793
x1,542:32604676,23695885
k1,542:32604676,23695885:0
)
(1,544:6553600,24777017:26051076,538214,179404
x1,544:7151617,24777017
k1,542:7377602,24777017:225985
x1,542:7656677,24777017
x1,542:8374297,24777017
x1,542:8852711,24777017
k1,542:9081341,24777017:228630
x1,542:10002286,24777017
k1,542:10228271,24777017:225985
x1,542:11904711,24777017
k1,542:12130696,24777017:225985
x1,542:13448327,24777017
x1,542:13847005,24777017
x1,542:15547366,24777017
k1,542:15773352,24777017:225986
x1,542:16371369,24777017
k1,542:16597354,24777017:225985
x1,542:17623950,24777017
x1,542:18622638,24777017
k1,542:18848623,24777017:225985
x1,542:19207433,24777017
x1,542:19954954,24777017
k1,542:20180940,24777017:225986
x1,542:21580299,24777017
k1,543:21806284,24777017:225985
x1,543:24403671,24777017
x1,543:25404352,24777017
k1,543:25630337,24777017:225985
x1,543:26706767,24777017
x1,543:27105445,24777017
x1,543:28859627,24777017
k1,543:29085613,24777017:225986
x1,543:29683630,24777017
k1,543:29909615,24777017:225985
x1,543:30108954,24777017
x1,543:30507632,24777017
x1,543:31366782,24777017
x1,543:32365470,24777017
x1,543:32604676,24777017
k1,544:32604676,24777017:0
)
(1,544:6553600,25858149:26051076,538214,179404
x1,544:7191485,25858149
x1,544:8626726,25858149
k1,543:8964809,25858149:338083
x1,543:9443223,25858149
k1,543:9692000,25858149:248777
x1,543:10174400,25858149
k1,543:10423177,25858149:248777
x1,543:11778682,25858149
x1,543:12261082,25858149
x1,543:13178041,25858149
k1,543:13426818,25858149:248777
x1,543:14742456,25858149
k1,543:14991233,25858149:248777
x1,543:15987928,25858149
k1,543:16236705,25858149:248777
x1,543:17875271,25858149
x1,543:18756349,25858149
k1,543:19005126,25858149:248777
x1,543:19607129,25858149
x1,543:20085543,25858149
x1,543:21640387,25858149
k1,543:21889163,25858149:248776
x1,543:23591517,25858149
k1,543:23840294,25858149:248777
x1,543:24478179,25858149
k1,543:24726956,25858149:248777
x1,543:25085766,25858149
k1,543:25334543,25858149:248777
x1,543:25653485,25858149
x1,543:27467468,25858149
k1,543:27716245,25858149:248777
x1,543:29051817,25858149
k1,543:29300594,25858149:248777
x1,543:29898611,25858149
k1,543:30147388,25858149:248777
$1,543:30147388,25858149
x1,543:30579789,25858149
$1,543:30579789,25858149
k1,543:30828566,25858149:248777
x1,543:32345536,25858149
x1,543:32604676,25858149
k1,543:32604676,25858149:0
)
(1,544:6553600,26939281:26051076,538214,179404
x1,544:7871231,26939281
x1,544:8269909,26939281
x1,544:9687209,26939281
k1,543:10010251,26939281:323042
x1,543:11489345,26939281
k1,543:11812386,26939281:323041
x1,543:12450271,26939281
k1,543:12773313,26939281:323042
x1,543:13530801,26939281
x1,543:15536150,26939281
k1,543:15859191,26939281:323041
x1,543:17015357,26939281
k1,543:17338399,26939281:323042
x1,543:18654037,26939281
k1,543:18977079,26939281:323042
x1,543:19973774,26939281
k1,543:20296815,26939281:323041
x1,543:21492849,26939281
x1,543:22409808,26939281
k1,543:22732850,26939281:323042
x1,543:23809280,26939281
k1,543:24132322,26939281:323042
x1,543:24730339,26939281
x1,543:25328356,26939281
x1,543:26887186,26939281
k1,543:27210227,26939281:323041
x1,543:27569037,26939281
k1,543:27892079,26939281:323042
x1,543:28211021,26939281
x1,543:30025004,26939281
k1,543:30348045,26939281:323041
x1,543:31683617,26939281
k1,543:32006659,26939281:323042
x1,543:32604676,26939281
k1,543:32604676,26939281:0
)
(1,544:6553600,28020413:26051076,598293,179404
x1,544:6963657,28020413
(1,543:6989404,27759995:311300,337875,0
x1,543:7267936,27759995
)
$1,543:7300704,28020413
k1,543:7582764,28020413:282060
x1,543:8659195,28020413
x1,543:9057873,28020413
x1,543:9677817,28020413
k1,543:9959876,28020413:282059
x1,543:11277507,28020413
x1,543:11676185,28020413
x1,543:13093485,28020413
k1,543:13375544,28020413:282059
x1,543:14854638,28020413
k1,543:15136698,28020413:282060
x1,543:15774583,28020413
k1,543:16056642,28020413:282059
x1,543:16696520,28020413
x1,543:17294537,28020413
x1,543:19128456,28020413
k1,543:19575958,28020413:447502
x1,543:20114173,28020413
k1,543:20396190,28020413:282017
x1,543:21277268,28020413
x1,543:22154359,28020413
k1,543:22436418,28020413:282059
x1,543:23193906,28020413
x1,543:24431801,28020413
x1,543:24750743,28020413
x1,543:25629828,28020413
k1,543:25911888,28020413:282060
x1,543:26230830,28020413
x1,543:28044813,28020413
k1,543:28326872,28020413:282059
x1,543:28964757,28020413
k1,543:29246817,28020413:282060
x1,543:30243512,28020413
k1,543:30525571,28020413:282059
x1,543:32604676,28020413
k1,543:32604676,28020413:0
)
(1,544:6553600,29101545:26051076,538214,179404
x1,544:7155603,29101545
x1,544:7634017,29101545
x1,544:9388200,29101545
g1,543:9627406,29101545
x1,543:10384894,29101545
x1,543:10883240,29101545
x1,543:11560992,29101545
x1,543:12340406,29101545
g1,543:12579612,29101545
x1,543:13062012,29101545
g1,543:13301218,29101545
x1,543:15218859,29101545
g1,543:15458065,29101545
x1,543:16255421,29101545
x1,543:17610926,29101545
x1,543:18093326,29101545
x1,543:19010285,29101545
g1,543:19249491,29101545
x1,543:20846197,29101545
x1,543:21244875,29101545
x1,543:22662175,29101545
g1,543:22901381,29101545
x1,543:23300059,29101545
x1,543:23957878,29101545
x1,543:25193780,29101545
g1,543:25432986,29101545
x1,543:26928029,29101545
k1,544:32604676,29101545:5676647
g1,544:32604676,29101545
)
(1,547:6553600,31609514:26051076,655359,183500
(1,547:6553600,31609514:1592523,608173,0
g1,547:6553600,31609514
x1,547:7084441,31609514
g1,547:8146123,31609514
)
x1,547:9958737,31609514
g1,547:10312631,31609514
x1,547:12052609,31609514
x1,547:12435993,31609514
g1,547:12789887,31609514
x1,547:14344181,31609514
x1,547:16167503,31609514
g1,547:16521397,31609514
x1,547:17406131,31609514
g1,547:17760025,31609514
x1,547:19651175,31609514
g1,547:20005069,31609514
x1,547:20860313,31609514
g1,547:21214207,31609514
x1,547:21686066,31609514
x1,547:24367576,31609514
g1,547:24721470,31609514
x1,547:25311293,31609514
x1,547:26756359,31609514
x1,547:27558519,31609514
k1,547:32604676,31609514:5046157
g1,547:32604676,31609514
)
(1,549:6553600,33495262:26051076,926071,218855
x1,549:7600130,33495262
k1,548:7793246,33495262:193116
$1,548:7793246,33495262
x1,548:8417172,33495262
k1,548:8616507,33495262:199335
x1,548:9094921,33495262
k1,548:9294256,33495262:199335
x1,548:10156044,33495262
$1,548:10156044,33495262
k1,548:10349159,33495262:193115
x1,548:11744532,33495262
k1,548:11937648,33495262:193116
$1,548:11937648,33495262
x1,548:12386161,33495262
(1,548:12386161,33602904:355294,225735,0
x1,548:12708687,33602904
)
k1,548:12940790,33495262:199335
x1,548:13498940,33495262
k1,548:13698275,33495262:199335
x1,548:14013729,33495262
$1,548:14070041,33495262
k1,548:14263157,33495262:193116
x1,548:18136316,33495262
k1,548:18439894,33495262:303578
x1,548:19966830,33495262
x1,548:22063876,33495262
k1,548:22256991,33495262:193115
x1,548:23173950,33495262
k1,548:23367066,33495262:193116
x1,548:23765744,33495262
x1,548:24662769,33495262
x1,548:25161115,33495262
k1,548:25354231,33495262:193116
x1,548:27132335,33495262
k1,548:27325450,33495262:193115
$1,548:27325450,33495262
x1,548:28002454,33495262
(1,548:28002454,33612172:709679,364089,101945
x1,548:28679365,33612172
)
x1,548:28991208,33495262
(1,548:28991208,33602904:233930,322479,0
x1,548:29192370,33602904
)
k1,548:29424473,33495262:199335
(1,548:29424473,33495262:558150,926071,0
[1,548:29424473,33495262:558150,926071,0
(1,548:29424473,33005042:558150,364089,0
k1,548:29560232,33005042:135759
x1,548:29846864,33005042
k1,548:29982623,33005042:135759
)
(1,548:29424473,33495262:558150,346697,0
x1,548:29982623,33495262
)
]
)
k1,548:30181958,33495262:199335
x1,548:30756553,33495262
(1,548:30756553,33612172:709679,364089,101945
x1,548:31433464,33612172
)
x1,548:31745307,33495262
(1,548:31745307,33602904:233930,322479,0
x1,548:31946469,33602904
)
k1,548:32046526,33495262:67289
x1,548:32604676,33495262
k1,549:32604676,33495262:0
)
(1,549:6553600,34576394:26051076,538214,320432
x1,549:7327634,34576394
[1,548:7327634,34794881:709679,722845,101945
(1,548:7327634,34315976:311300,243940,0
x1,548:7606166,34315976
)
(1,548:7327634,34794881:709679,364089,101945
x1,548:8004545,34794881
)
]
x1,548:8316388,34576394
(1,548:8316388,34684036:233930,322479,0
x1,548:8517550,34684036
)
$1,548:8550318,34576394
k1,548:8723101,34576394:172783
x1,548:10519145,34576394
x1,548:13210222,34576394
x1,548:13349758,34576394
k1,548:13535826,34576394:186068
x1,548:14931199,34576394
k1,548:15103982,34576394:172783
x1,548:16499354,34576394
x1,548:18893415,34576394
k1,548:19066198,34576394:172783
$1,548:19066198,34576394
x1,548:19640793,34576394
(1,548:19640793,34693304:709679,364089,101945
x1,548:20317704,34693304
)
x1,548:20629547,34576394
(1,548:20629547,34684036:233930,322479,0
x1,548:20830709,34684036
)
$1,548:20863477,34576394
k1,548:21036260,34576394:172783
x1,548:24191795,34576394
k1,548:24364578,34576394:172783
x1,548:27583902,34576394
k1,548:27756685,34576394:172783
x1,548:29213853,34576394
k1,548:29386636,34576394:172783
x1,548:30664398,34576394
k1,548:30837181,34576394:172783
x1,548:31435198,34576394
k1,548:31607981,34576394:172783
x1,548:32604676,34576394
k1,548:32604676,34576394:0
)
(1,549:6553600,35657526:26051076,538214,320432
x1,549:6967062,35657526
$1,548:6967062,35657526
x1,548:7206268,35657526
x1,548:8880715,35657526
x1,548:9259458,35657526
x1,548:10676758,35657526
x1,548:11055502,35657526
x1,548:11474114,35657526
g1,548:11713320,35657526
x1,548:12291403,35657526
g1,548:12530609,35657526
x1,548:13288097,35657526
x1,548:13646907,35657526
g1,548:13886113,35657526
$1,548:13886113,35657526
x1,548:14196667,35657526
(1,548:14196667,35765168:355294,225735,0
x1,548:14519193,35765168
)
$1,548:14551961,35657526
x1,548:14751300,35657526
g1,548:15070241,35657526
$1,548:15070241,35657526
x1,548:15844275,35657526
[1,548:15844275,35876013:709679,722845,101945
(1,548:15844275,35397108:311300,243940,0
x1,548:16122807,35397108
)
(1,548:15844275,35876013:709679,364089,101945
x1,548:16521186,35876013
)
]
x1,548:16833029,35657526
(1,548:16833029,35765168:233930,322479,0
x1,548:17034191,35765168
)
$1,548:17066959,35657526
g1,548:17306165,35657526
x1,548:17788565,35657526
g1,548:18027771,35657526
x1,548:18386581,35657526
g1,548:18625787,35657526
x1,548:21469357,35657526
g1,548:21708563,35657526
x1,548:22747119,35657526
x1,548:23971059,35657526
g1,548:24210265,35657526
x1,548:25605638,35657526
g1,548:25844844,35657526
$1,548:25844844,35657526
x1,548:26339803,35657526
[1,548:26339803,35876013:709679,722845,101945
(1,548:26339803,35397108:311300,243940,0
x1,548:26618335,35397108
)
(1,548:26339803,35876013:709679,364089,101945
x1,548:27016714,35876013
)
]
g1,548:27248817,35657526
x1,548:27806967,35657526
g1,548:28006302,35657526
x1,548:28582889,35657526
(1,548:28582889,35765168:311300,337875,0
x1,548:28861421,35765168
)
x1,548:29731413,35657526
g1,548:29851014,35657526
x1,548:30166468,35657526
x1,548:30501855,35657526
$1,548:30501855,35657526
x1,548:30701194,35657526
k1,549:32604676,35657526:1903482
g1,549:32604676,35657526
)
(1,570:6553600,36738658:26051076,624507,218855
h1,567:6553600,36738658:1114112,0,0
x1,567:9692996,36738658
k1,567:10068427,36738658:375431
x1,567:10427237,36738658
k1,567:10802669,36738658:375432
x1,567:11500356,36738658
x1,567:13178790,36738658
k1,567:13554221,36738658:375431
x1,567:14580817,36738658
x1,567:15579505,36738658
k1,567:15954936,36738658:375431
x1,567:16313746,36738658
x1,567:16572886,36738658
x1,567:16851960,36738658
k1,567:17227255,36738658:375295
x1,567:18383421,36738658
k1,567:18758852,36738658:375431
x1,567:19017992,36738658
x1,567:19297066,36738658
x1,567:19775479,36738658
k1,567:20150910,36738658:375431
$1,568:20150910,36738658
x1,568:20548839,36738658
(1,568:20548839,36855568:709679,364089,101945
x1,568:21225750,36855568
)
k1,568:21684892,36738658:426374
x1,568:22243042,36738658
k1,568:22669415,36738658:426373
x1,568:23478233,36738658
(1,568:23478233,36855568:709679,364089,101945
x1,568:24155144,36855568
)
x1,568:24387251,36738658
k1,568:24506852,36738658:119601
x1,568:24925463,36738658
(1,568:24925463,36855568:709679,364089,101945
x1,568:25602374,36855568
)
x1,568:25914217,36738658
(1,568:25914217,36478240:413247,364089,0
x1,568:26294696,36478240
)
$1,568:26327464,36738658
k1,568:26702896,36738658:375432
x1,568:27819194,36738658
x1,568:28496947,36738658
x1,568:29736835,36738658
k1,568:30112266,36738658:375431
x1,568:31591360,36738658
k1,568:31966791,36738658:375431
x1,568:32604676,36738658
k1,568:32604676,36738658:0
)
(1,570:6553600,37819790:26051076,624507,218855
x1,570:6849120,37819790
(1,568:6849120,37936700:709679,364089,101945
x1,568:7526031,37936700
)
k1,568:7771787,37819790:212988
x1,568:8529276,37819790
k1,568:8742264,37819790:212988
x1,568:9355481,37819790
(1,568:9355481,37936700:709679,364089,101945
x1,568:10032392,37936700
)
x1,568:10264499,37819790
k1,568:10384100,37819790:119601
x1,568:10731947,37819790
(1,568:10731947,37936700:709679,364089,101945
x1,568:11408858,37936700
)
x1,568:11720701,37819790
(1,568:11720701,37559372:413247,364089,0
x1,568:12101180,37559372
)
$1,568:12133948,37819790
k1,568:12381346,37819790:247398
x1,568:13858448,37819790
k1,568:14107894,37819790:249446
x1,568:15784334,37819790
k1,568:16031732,37819790:247398
x1,568:16671610,37819790
k1,568:16919008,37819790:247398
x1,568:18075174,37819790
x1,568:18334314,37819790
k1,568:18581712,37819790:247398
x1,568:20375763,37819790
k1,568:20719280,37819790:343517
x1,568:21955181,37819790
k1,569:22202579,37819790:247398
x1,569:23203260,37819790
x1,569:23685660,37819790
x1,569:24542819,37819790
x1,569:25021233,37819790
x1,569:25380043,37819790
k1,569:25627441,37819790:247398
x1,569:26205524,37819790
k1,569:26452922,37819790:247398
$1,569:26452922,37819790
x1,569:26850851,37819790
(1,569:26850851,37936700:709679,364089,101945
x1,569:27527762,37936700
)
$1,569:27560530,37819790
k1,569:27807928,37819790:247398
x1,569:28445813,37819790
k1,569:28693211,37819790:247398
x1,569:29689906,37819790
k1,569:29937304,37819790:247398
x1,569:30256246,37819790
x1,569:31874878,37819790
k1,569:32122276,37819790:247398
x1,569:32604676,37819790
k1,569:32604676,37819790:0
)
(1,570:6553600,38900922:26051076,498346,218855
x1,570:7251287,38900922
x1,570:8048643,38900922
x1,570:9723090,38900922
k1,569:9989926,38900922:266836
x1,569:10587943,38900922
k1,569:10854780,38900922:266837
$1,569:10854780,38900922
x1,569:11150300,38900922
(1,569:11150300,39017832:709679,364089,101945
x1,569:11827211,39017832
)
$1,569:11859979,38900922
x1,569:12059318,38900922
k1,569:12433519,38900922:374201
$1,569:12433519,38900922
x1,569:12767661,38900922
(1,569:12767661,39017832:709679,364089,101945
x1,569:13444572,39017832
)
$1,569:13477340,38900922
k1,569:13744177,38900922:266837
x1,569:14226577,38900922
k1,569:14493413,38900922:266836
x1,569:15494094,38900922
x1,569:15976494,38900922
x1,569:16833653,38900922
x1,569:17132660,38900922
k1,569:17399496,38900922:266836
x1,569:18037381,38900922
k1,569:18304218,38900922:266837
x1,569:18623160,38900922
x1,569:20720204,38900922
k1,569:20987040,38900922:266836
x1,569:21585057,38900922
k1,569:21851893,38900922:266836
$1,569:21851893,38900922
x1,569:22284294,38900922
$1,569:22284294,38900922
k1,569:22551131,38900922:266837
x1,569:23707297,38900922
k1,569:23974133,38900922:266836
x1,569:24614011,38900922
x1,569:25973503,38900922
k1,569:26240339,38900922:266836
x1,569:28476922,38900922
k1,569:28743759,38900922:266837
x1,569:30699274,38900922
k1,569:30966110,38900922:266836
x1,569:31605988,38900922
x1,569:32604676,38900922
k1,569:32604676,38900922:0
)
(1,570:6553600,39982054:26051076,598293,218855
x1,570:6872542,39982054
x1,569:9168925,39982054
k1,569:9387532,39982054:218607
x1,569:10543698,39982054
k1,569:10757154,39982054:213456
$1,569:10757154,39982054
x1,569:11105001,39982054
(1,569:11105001,40098964:709679,364089,101945
x1,569:11781912,40098964
)
$1,569:11814680,39982054
k1,569:12028137,39982054:213457
x1,569:12628147,39982054
x1,569:13868035,39982054
k1,569:14081492,39982054:213457
x1,569:14719377,39982054
k1,569:14932833,39982054:213456
x1,569:15251775,39982054
x1,569:17348819,39982054
k1,569:17562276,39982054:213457
x1,569:18160293,39982054
k1,569:18373750,39982054:213457
$1,569:18373750,39982054
x1,569:18783807,39982054
(1,569:18809554,39721636:311300,337875,0
x1,569:19088086,39721636
)
$1,569:19120854,39982054
k1,569:19334311,39982054:213457
x1,569:20410742,39982054
k1,569:20624198,39982054:213456
x1,569:21660761,39982054
k1,569:21874218,39982054:213457
x1,569:22512103,39982054
k1,569:22725560,39982054:213457
x1,569:24681075,39982054
k1,569:24894532,39982054:213457
x1,569:25534410,39982054
x1,569:26533098,39982054
k1,569:26746554,39982054:213456
x1,569:27065496,39982054
x1,569:29361879,39982054
k1,569:29672237,39982054:310358
x1,569:31071596,39982054
k1,569:31285053,39982054:213457
x1,569:32365470,39982054
x1,569:32604676,39982054
k1,570:32604676,39982054:0
)
(1,570:6553600,41063186:26051076,498346,218855
x1,570:6952278,41063186
x1,570:8174226,41063186
k1,569:8433401,41063186:259175
x1,569:9170955,41063186
x1,569:9888575,41063186
x1,569:11644752,41063186
k1,569:11903927,41063186:259175
x1,569:12820886,41063186
x1,569:13020225,41063186
k1,569:13399073,41063186:378848
x1,569:14977837,41063186
k1,569:15242004,41063186:264167
$1,569:15242004,41063186
x1,569:15589851,41063186
(1,569:15589851,41180096:709679,364089,101945
x1,569:16266762,41180096
)
$1,569:16299530,41063186
k1,569:16558705,41063186:259175
x1,569:17158715,41063186
x1,569:17537460,41063186
x1,569:18677677,41063186
k1,569:18936852,41063186:259175
x1,569:19933547,41063186
k1,569:20192723,41063186:259176
x1,569:20792733,41063186
x1,569:21713679,41063186
k1,569:21972854,41063186:259175
x1,569:24049965,41063186
k1,569:24309140,41063186:259175
x1,569:24707818,41063186
x1,569:25066628,41063186
k1,569:25325803,41063186:259175
x1,569:25684613,41063186
k1,569:25943788,41063186:259175
x1,569:26262730,41063186
x1,569:28076713,41063186
k1,569:28335888,41063186:259175
x1,569:28933905,41063186
k1,569:29193080,41063186:259175
$1,569:29193080,41063186
x1,569:29625481,41063186
$1,569:29625481,41063186
x1,569:29824820,41063186
k1,569:30088987,41063186:264167
x1,569:31009932,41063186
k1,569:31269107,41063186:259175
x1,569:31528247,41063186
x1,569:31807321,41063186
x1,569:32604676,41063186
k1,569:32604676,41063186:0
)
(1,570:6553600,42144318:26051076,538214,179404
x1,570:8309777,42144318
k1,569:8648550,42144318:338773
x1,569:9306368,42144318
k1,569:9552184,42144318:245816
x1,569:9811324,42144318
x1,569:10090398,42144318
x1,569:10917654,42144318
k1,569:11163464,42144318:245810
x1,569:12720302,42144318
k1,569:12966118,42144318:245816
x1,569:13962813,42144318
k1,569:14208630,42144318:245817
x1,569:14806647,42144318
x1,569:15185392,42144318
x1,569:15984741,42144318
x1,569:16941568,42144318
k1,569:17187384,42144318:245816
x1,569:17944872,42144318
x1,569:19661180,42144318
x1,569:20039923,42144318
k1,569:20285740,42144318:245817
x1,569:20644550,42144318
x1,569:21003360,42144318
x1,569:21583435,42144318
x1,569:23461207,42144318
k1,569:23707023,42144318:245816
x1,569:24703718,42144318
k1,569:24949535,42144318:245817
x1,569:25549545,42144318
x1,569:26669830,42144318
k1,569:27001992,42144318:332162
x1,569:27861143,42144318
k1,569:28106959,42144318:245816
x1,569:28864447,42144318
x1,569:29223257,42144318
k1,569:29469074,42144318:245817
x1,569:30166761,42144318
x1,569:31165449,42144318
x1,569:32604676,42144318
k1,569:32604676,42144318:0
)
(1,570:6553600,43225450:26051076,538214,218855
x1,570:6927111,43225450
(1,569:6927111,43336534:315213,358263,0
x1,569:7168642,43336534
)
x1,569:7816919,43225450
(1,569:7816919,43342360:709679,364089,101945
x1,569:8493830,43342360
)
x1,569:8805673,43225450
$1,569:8805673,43225450
k1,569:9094227,43225450:288554
x1,569:9576627,43225450
k1,569:9865182,43225450:288555
x1,569:11200754,43225450
x1,569:11400093,43225450
x1,569:12556259,43225450
k1,569:12844813,43225450:288554
x1,569:13482698,43225450
k1,569:13771252,43225450:288554
$1,569:13771252,43225450
x1,569:14081806,43225450
(1,569:14081806,43333092:355294,225735,0
x1,569:14404332,43333092
)
$1,569:14437100,43225450
x1,569:14636439,43225450
k1,569:15103426,43225450:466987
x1,569:15840980,43225450
x1,569:16100119,43225450
k1,569:16388673,43225450:288554
x1,569:17465103,43225450
x1,569:18946191,43225450
k1,569:19234745,43225450:288554
$1,569:19234745,43225450
x1,569:19747642,43225450
k1,569:20080552,43225450:281581
x1,569:20638702,43225450
k1,569:20920283,43225450:281581
x1,569:21948457,43225450
$1,569:21948457,43225450
k1,569:22237012,43225450:288555
x1,569:23313443,43225450
k1,569:23601997,43225450:288554
x1,569:24957502,43225450
k1,569:25246056,43225450:288554
x1,569:25844073,43225450
x1,569:27042100,43225450
k1,569:27330655,43225450:288555
x1,569:28407085,43225450
x1,569:29007095,43225450
x1,569:29565244,43225450
x1,569:30442335,43225450
x1,569:31678237,43225450
k1,569:31966791,43225450:288554
x1,569:32604676,43225450
k1,569:32604676,43225450:0
)
(1,570:6553600,44306582:26051076,538214,179404
x1,570:7311088,44306582
x1,569:7669898,44306582
g1,569:7909104,44306582
$1,569:7909104,44306582
x1,569:8422001,44306582
$1,569:8473330,44306582
g1,569:8712536,44306582
x1,569:10107909,44306582
g1,569:10347115,44306582
$1,569:10347115,44306582
(1,569:10347115,44306582:1196034,479268,0
x1,569:11543149,44306582
)
(1,569:11543149,44414224:355294,225735,0
x1,569:11865675,44414224
)
g1,569:12018044,44306582
x1,569:12527937,44306582
(1,569:12527937,44414224:355294,225735,0
x1,569:12850463,44414224
)
g1,569:13042699,44306582
x1,569:13600849,44306582
g1,569:13760317,44306582
x1,569:14070871,44306582
(1,569:14070871,44414224:1067098,337875,54616
x1,569:15105201,44414224
)
x1,569:15337308,44306582
g1,569:15536643,44306582
x1,569:16094793,44306582
g1,569:16294128,44306582
x1,569:17066400,44306582
$1,569:17066400,44306582
x1,569:17265739,44306582
k1,570:32604676,44306582:15338937
g1,570:32604676,44306582
)
(1,575:6553600,45954469:26051076,538214,179404
(1,573:6553600,45954469:0,0,0
(1,573:6553600,44873337:0,0,0
)
)
x1,573:8328700,45954469
k1,572:6553600,45954469:22923
x1,572:10740282,45954469
k1,572:11101430,45954469:361148
x1,572:12155924,45954469
x1,572:12385162,45954469
k1,572:12753849,45954469:368687
x1,572:13203952,45954469
k1,573:12753849,45954469:-36679
x1,573:13735782,45954469
k1,573:14061378,45954469:325596
$1,573:14061378,45954469
x1,573:14685304,45954469
k1,573:15009367,45954469:324063
x1,573:15487781,45954469
k1,573:15811844,45954469:324063
x1,573:16673632,45954469
$1,573:16673632,45954469
k1,573:16999229,45954469:325597
x1,573:18301300,45954469
k1,573:18626896,45954469:325596
$1,574:18626896,45954469
x1,574:19139793,45954469
k1,574:19515185,45954469:324063
x1,574:20073335,45954469
k1,574:20397398,45954469:324063
x1,574:21425572,45954469
$1,574:21425572,45954469
k1,574:21751169,45954469:325597
x1,574:22888190,45954469
k1,574:23213786,45954469:325596
$1,574:23213786,45954469
x1,574:23627248,45954469
$1,574:23627248,45954469
k1,574:23952845,45954469:325597
x1,574:24282947,45954469
x1,574:24576370,45954469
k1,574:24901966,45954469:325596
x1,574:25268747,45954469
k1,574:25594344,45954469:325597
x1,574:27905063,45954469
k1,574:28230659,45954469:325596
x1,574:29367679,45954469
k1,574:29693276,45954469:325597
x1,574:31068704,45954469
k1,574:31394300,45954469:325596
x1,574:32604676,45954469
k1,574:32604676,45954469:0
)
(1,575:6553600,47035601:26051076,538214,179404
x1,575:6864154,47035601
g1,574:7063489,47035601
x1,574:7541903,47035601
g1,574:7741238,47035601
x1,574:8553378,47035601
g1,574:8672979,47035601
x1,574:9092338,47035601
g1,574:9351476,47035601
x1,574:9909626,47035601
g1,574:10069094,47035601
x1,574:10681895,47035601
$1,574:10681895,47035601
x1,574:10901963,47035601
g1,574:11158709,47035601
x1,574:12295730,47035601
g1,574:12552476,47035601
x1,574:13304375,47035601
g1,574:13561121,47035601
$1,574:13561121,47035601
x1,574:13932141,47035601
(1,574:13932141,47143243:311300,337875,0
x1,574:14210673,47143243
)
g1,574:14442776,47035601
x1,574:15000926,47035601
g1,574:15200261,47035601
x1,574:15571281,47035601
(1,574:15571281,47143243:311300,337875,0
x1,574:15849813,47143243
)
g1,574:16081916,47035601
x1,574:16640066,47035601
g1,574:16839401,47035601
x1,574:17198211,47035601
$1,574:17198211,47035601
x1,574:17418279,47035601
g1,574:17748381,47035601
x1,574:18428520,47035601
g1,574:18685266,47035601
$1,574:18685266,47035601
x1,574:19517907,47035601
(1,574:19517907,47191103:684484,402681,0
x1,574:19896560,47191103
(1,574:19896560,47041827:273063,253405,0
x1,574:20136855,47041827
)
)
x1,574:21014531,47035601
g1,574:21134132,47035601
x1,574:21553491,47035601
g1,574:21812629,47035601
x1,574:22370779,47035601
g1,574:22530247,47035601
x1,574:23342387,47035601
g1,574:23461988,47035601
x1,574:23835499,47035601
(1,574:23835499,47146685:907684,358263,0
x1,574:24174288,47146685
x1,574:24673369,47146685
)
x1,574:25022258,47035601
$1,574:25022258,47035601
g1,574:25279004,47035601
x1,574:25737479,47035601
g1,574:25994225,47035601
x1,574:27571383,47035601
g1,574:27828129,47035601
x1,574:28488335,47035601
g1,574:28745081,47035601
$1,574:28745081,47035601
x1,574:29175821,47035601
g1,574:29375156,47035601
x1,574:30092777,47035601
g1,574:30292112,47035601
x1,574:31009733,47035601
$1,574:31009733,47035601
k1,575:32604676,47035601:1594943
g1,575:32604676,47035601
)
(1,581:6553600,48991178:26051076,842650,499228
g1,581:13303704,48991178
(1,581:13303704,48991178:12550868,842650,499228
g1,581:13303704,48991178
(1,581:13303704,48991178:0,756789,324342
[1,581:13303704,48991178:0,756789,324342
(1,93:13303704,48991178:0,756789,324342
r1,585:13303704,48991178:0,1081131,324342
)
]
)
(1,581:13303704,48991178:12550868,842650,499228
$1,581:13303704,48991178
(1,581:13303704,48991178:12550868,842650,499228
(1,581:13303704,48991178:8566041,825267,466460
(1,581:13303704,48194615:338877,28704,1263023
x1,581:13642581,48194615
)
[1,581:13642581,48991178:1303808,660666,218855
(1,581:13810076,48809780:0,479268,0
x1,581:14168886,48809780
)
(1,581:13642581,48991178:1303808,490372,218855
x1,581:14236710,48991178
(1,581:14236710,49108088:709679,364089,101945
x1,581:14913621,49108088
)
)
]
g1,581:15105857,48991178
x1,581:15305196,48991178
g1,581:15464664,48991178
(1,581:15464664,48991178:6066204,825267,466460
(1,581:15464664,48194615:428579,28704,1263023
x1,581:15893243,48194615
)
x1,581:16291172,48991178
[1,581:16291172,49222904:873061,1003193,101945
(1,581:16360193,48612927:804040,393216,131072
x1,581:17131465,48612927
)
(1,581:16291172,49222904:709679,364089,101945
x1,581:16968083,49222904
)
]
g1,581:17323701,48991178
x1,581:17881851,48991178
g1,581:18041319,48991178
x1,581:18639336,48991178
[1,581:18639336,49222904:804040,1003193,101945
(1,581:18639336,48612927:804040,393216,131072
x1,581:19410608,48612927
)
(1,581:18639336,49222904:709679,364089,101945
x1,581:19316247,49222904
)
]
g1,581:19602844,48991178
x1,581:19802183,48991178
g1,581:19961651,48991178
x1,581:20257171,48991178
[1,581:20257171,49222904:845118,1003193,101945
(1,581:20298249,48612927:804040,393216,131072
x1,581:21069521,48612927
)
(1,581:20257171,49222904:709679,364089,101945
x1,581:20934082,49222904
)
]
(1,581:21102289,48194615:428579,28704,1263023
x1,581:21530868,48194615
)
)
(1,581:21530868,48194615:338877,28704,1263023
x1,581:21869745,48194615
)
)
(1,581:21869745,49490406:233930,322479,0
x1,581:22070907,49490406
)
g1,581:22303010,48991178
(1,581:22303010,48991178:1156170,842650,0
[1,581:22303010,48991178:1156170,842650,0
(1,581:22303010,48584379:1156170,364089,0
k1,581:22737779,48584379:434769
x1,581:23024411,48584379
k1,581:23459180,48584379:434769
)
(1,581:22303010,48991178:1156170,263276,0
(1,581:22303010,48991178:558150,0,0
(1,581:22303010,48991178:558150,0,0
$1,581:22303010,48991178
(1,581:22303010,48991178:558150,418611,59802
x1,581:22861160,48991178
)
$1,581:22861160,48991178
)
)
(1,581:22861160,48991178:-119601,0,0
)
x1,581:23459180,48991178
)
]
)
g1,581:23658515,48991178
x1,581:24432549,48991178
[1,581:24432549,49173784:709679,722845,101945
(1,581:24432549,48694879:311300,243940,0
x1,581:24711081,48694879
)
(1,581:24432549,49173784:709679,364089,101945
x1,581:25109460,49173784
)
]
x1,581:25421303,48991178
(1,581:25421303,49098820:233930,322479,0
x1,581:25622465,49098820
)
x1,581:25854572,48991178
)
$1,581:25854572,48991178
)
)
g1,581:25854572,48991178
(1,581:25854572,48991178:0,842650,499228
(1,581:25854572,48991178:0,0,0
$1,581:25854572,48991178
h1,581:25854572,48991178:0,0,0
$1,581:25854572,48991178
)
g1,581:25854572,48991178
)
g1,581:32604676,48991178
(1,581:32604676,48991178:0,842650,499228
(1,581:32604676,48991178:0,756789,324342
k1,581:31328906,48991178:-1275770
(1,581:31328906,48991178:1275770,756789,324342
(1,581:31328906,48991178:0,756789,324342
[1,581:31328906,48991178:0,756789,324342
(1,93:31328906,48991178:0,756789,324342
r1,585:31328906,48991178:0,1081131,324342
)
]
)
(1,581:31328906,48991178:0,0,0
(1,581:31328906,47713438:0,0,0
)
)
(1,581:31328906,48991178:1275770,538214,179404
x1,581:32325601,48991178
x1,581:32604676,48991178
)
)
)
)
g1,581:32604676,48991178
)
(1,585:6553600,50946755:26051076,538214,320432
h1,583:6553600,50946755:1114112,0,0
$1,583:7667712,50946755
x1,583:8441746,50946755
[1,583:8441746,51165242:709679,722845,101945
(1,583:8441746,50686337:311300,243940,0
x1,583:8720278,50686337
)
(1,583:8441746,51165242:709679,364089,101945
x1,583:9118657,51165242
)
]
x1,583:9430500,50946755
(1,583:9430500,51054397:233930,322479,0
x1,583:9631662,51054397
)
$1,583:9664430,50946755
k1,583:9939763,50946755:275333
x1,583:10422163,50946755
k1,583:10697496,50946755:275333
x1,583:11056306,50946755
k1,583:11331639,50946755:275333
x1,583:12308401,50946755
x1,583:14064577,50946755
k1,583:14339911,50946755:275334
x1,583:15416341,50946755
x1,583:16273498,50946755
x1,583:17692790,50946755
k1,583:17968123,50946755:275333
$1,583:17968123,50946755
x1,583:18740395,50946755
$1,583:18740395,50946755
x1,583:18979601,50946755
x1,583:20095899,50946755
x1,583:21949751,50946755
x1,583:22208891,50946755
k1,583:22484224,50946755:275333
x1,583:23522780,50946755
x1,583:24746720,50946755
k1,583:25022053,50946755:275333
x1,583:26417426,50946755
k1,583:26692759,50946755:275333
$1,583:26692759,50946755
x1,583:27187718,50946755
[1,583:27187718,51165242:709679,722845,101945
(1,583:27187718,50686337:311300,243940,0
x1,583:27466250,50686337
)
(1,583:27187718,51165242:709679,364089,101945
x1,583:27864629,51165242
)
]
k1,583:28156943,50946755:259546
x1,583:28715093,50946755
k1,583:28974639,50946755:259546
x1,583:29551226,50946755
(1,583:29551226,51054397:311300,337875,0
x1,583:29829758,51054397
)
x1,583:30699750,50946755
k1,583:30819351,50946755:119601
x1,583:31134805,50946755
x1,583:31470192,50946755
$1,583:31470192,50946755
k1,583:31745525,50946755:275333
x1,583:32604676,50946755
k1,583:32604676,50946755:0
)
(1,585:6553600,52104190:26051076,771467,333671
x1,585:7311088,52104190
k1,583:7530036,52104190:218948
$1,583:7530036,52104190
x1,583:7789177,52104190
$1,583:7789177,52104190
x1,583:7988516,52104190
k1,583:8211515,52104190:222999
x1,583:9367681,52104190
k1,583:9586629,52104190:218948
x1,583:10445780,52104190
k1,583:10664728,52104190:218948
$1,583:10664728,52104190
x1,583:10923869,52104190
k1,583:11123204,52104190:199335
x1,583:11601618,52104190
k1,583:11800953,52104190:199335
x1,583:12390582,52104190
k1,583:12509534,52104190:118952
x1,583:13067684,52104190
k1,583:13186636,52104190:118952
x1,583:13799437,52104190
k1,583:13919038,52104190:119601
x1,583:14229592,52104190
k1,583:14348544,52104190:118952
x1,583:14906694,52104190
k1,583:15025646,52104190:118952
x1,583:15718183,52104190
$1,583:15718183,52104190
k1,583:15937130,52104190:218947
x1,583:16415544,52104190
k1,583:16634492,52104190:218948
x1,583:18572065,52104190
k1,583:18791013,52104190:218948
$1,583:18791013,52104190
x1,583:19565047,52104190
(1,583:19565047,52221100:709679,364089,101945
x1,583:20241958,52221100
)
x1,583:20553801,52104190
(1,583:20553801,52211832:233930,322479,0
x1,583:20754963,52211832
)
$1,583:20787731,52104190
k1,583:21006679,52104190:218948
x1,583:22463847,52104190
k1,583:22682794,52104190:218947
x1,583:22961869,52104190
x1,583:23320679,52104190
x1,583:23799093,52104190
k1,583:24111282,52104190:312189
x1,583:24848836,52104190
x1,583:25107975,52104190
k1,583:25326922,52104190:218947
x1,583:26263816,52104190
x1,583:26562823,52104190
k1,583:26781771,52104190:218948
$1,583:26781771,52104190
x1,583:27356366,52104190
[1,583:27356366,52335916:845118,1003193,101945
(1,583:27397444,51725939:804040,393216,131072
x1,583:28168716,51725939
)
(1,583:27356366,52335916:709679,364089,101945
x1,583:28033277,52335916
)
]
x1,583:28480559,52104190
(1,583:28480559,52211832:233930,322479,0
x1,583:28681721,52211832
)
$1,583:28714489,52104190
k1,583:28933437,52104190:218948
x1,583:29531454,52104190
k1,583:29750402,52104190:218948
x1,583:30029477,52104190
x1,583:30747097,52104190
x1,583:31225511,52104190
k1,583:31448510,52104190:222999
x1,583:32604676,52104190
k1,583:32604676,52104190:0
)
]
(1,585:6553600,54070270:26051076,891289,267389
(1,585:6553600,54070270:26051076,891289,267389
g1,585:6553600,54070270
(1,585:6553600,54070270:26051076,891289,267389
[1,585:6553600,54070270:26051076,891289,267389
(1,585:6553600,54070270:26051076,623900,267389
(1,585:6553600,54070270:0,0,0
[1,585:6553600,54070270:26051076,0,0
(1,585:6553600,54070270:26051076,0,0
h1,585:6553600,54070270:0,0,0
k1,585:19579138,54070270:13025538
k1,585:32604676,54070270:13025538
)
]
k1,585:6553600,54070270:-26051076
)
g1,585:6553600,54070270
[1,585:6553600,54070270:26051076,623900,267389
(1,585:6553600,54070270:26051076,623900,267389
k1,585:19220328,54070270:12666728
h1,585:19220328,54070270:0,0,0
x1,585:19937948,54070270
r1,585:19937948,54070270:0,891289,267389
g1,585:19937948,54070270
k1,585:32604676,54070270:12666728
)
]
g1,585:32604676,54070270
(1,585:32604676,54070270:0,0,0
k1,585:6553600,54070270:-26051076
[1,585:6553600,54070270:26051076,0,0
(1,585:6553600,54070270:26051076,0,0
k1,585:32604676,54070270:26051076
h1,585:32604676,54070270:0,0,0
g1,585:32604676,54070270
g1,585:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!60071
}12
!11
{13
[1,628:4736286,54070270:27868390,49333984,267389
[1,628:4736286,4736286:0,0,0
(1,628:4736286,2096907:0,0,0
k1,628:4736286,2096907:-1751533
)
]
[1,628:4736286,54070270:27868390,49333984,267389
[1,628:6553600,54070270:26051076,51907582,267389
[1,628:6553600,2949120:26051076,786432,0
(1,628:6553600,2949120:26051076,786432,0
(1,628:6553600,2949120:26051076,786432,0
g1,628:6553600,2949120
(1,628:6553600,2949120:26051076,786432,0
[1,628:6553600,2949120:26051076,786432,0
(1,628:6553600,2786588:26051076,623900,267389
(1,628:6553600,2786588:0,623900,267389
[1,628:6553600,2786588:26051076,623900,267389
(1,628:6553600,2786588:26051076,623900,267389
h1,628:6553600,2786588:0,0,0
x1,628:7639999,2786588
x1,628:9396175,2786588
g1,628:9635381,2786588
x1,628:9954323,2786588
x1,628:11768306,2786588
g1,628:12007512,2786588
x1,628:12406190,2786588
x1,628:13382951,2786588
x1,628:13642091,2786588
g1,628:13881297,2786588
x1,628:16751778,2786588
r1,628:16751778,2786588:0,891289,267389
k1,628:24678227,2786588:7926449
k1,628:32604676,2786588:7926449
)
]
k1,628:6553600,2786588:-26051076
)
g1,628:6553600,2786588
[1,628:6553600,2786588:26051076,0,0
(1,628:6553600,2786588:26051076,0,0
k1,628:19579138,2786588:13025538
h1,628:19579138,2786588:0,0,0
g1,628:19579138,2786588
k1,628:32604676,2786588:13025538
)
]
g1,628:32604676,2786588
(1,628:32604676,2786588:0,623900,267389
k1,628:6553600,2786588:-26051076
[1,628:6553600,2786588:26051076,623900,267389
(1,628:6553600,2786588:26051076,623900,267389
k1,628:29365420,2786588:22811820
h1,628:29365420,2786588:0,0,0
x1,628:30222578,2786588
g1,628:30461784,2786588
x1,628:32604677,2786588
r1,628:32604677,2786588:0,891289,267389
g1,628:32604677,2786588
g1,628:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,628:6553600,52104190:26051076,47516670,0
[1,565:6553600,23482820:26051076,18895300,0
[1,565:6553600,23482820:26051076,18895300,0
(1,559:6553600,12348437:26051076,7375893,0
g1,559:6553600,12348437
h1,558:6553600,12348437:0,0,0
(1,558:6553600,12348437:13025538,7375893,0
(1,558:6553600,12348437:13025538,7375893,0
(1,558:6553600,12348437:13025538,7375893,0
(1,558:6553600,12348437:13025538,7375893,0
(1,558:6553600,12348437:13025538,7375893,0
(1,558:6553600,12348437:13025547,7375912,0
(1,558:6553600,12348437:13025547,7375912,0
(1,558:6553600,12348437:0,7375912,0
(1,558:6553600,12348437:0,18550456,0
(1,558:6553600,12348437:32759316,18550456,0
)
k1,558:6553600,12348437:-32759316
)
)
g1,558:19579147,12348437
)
)
)
)
)
)
)
(1,559:19579138,12348437:13025538,7375893,0
(1,559:19579138,12348437:13025538,7375893,0
(1,559:19579138,12348437:13025538,7375893,0
(1,559:19579138,12348437:13025538,7375893,0
(1,559:19579138,12348437:13025538,7375893,0
(1,559:19579138,12348437:13025547,7375912,0
(1,559:19579138,12348437:13025547,7375912,0
(1,559:19579138,12348437:0,7375912,0
(1,559:19579138,12348437:0,18550456,0
(1,559:19579138,12348437:32759316,18550456,0
)
k1,559:19579138,12348437:-32759316
)
)
g1,559:32604685,12348437
)
)
)
)
)
)
)
g1,559:32604676,12348437
g1,559:32604676,12348437
)
(1,563:6553600,20468164:26051076,7375893,0
g1,563:6553600,20468164
h1,561:6553600,20468164:0,0,0
(1,561:6553600,20468164:13025538,7375893,0
(1,561:6553600,20468164:13025538,7375893,0
(1,561:6553600,20468164:13025538,7375893,0
(1,561:6553600,20468164:13025538,7375893,0
(1,561:6553600,20468164:13025538,7375893,0
(1,561:6553600,20468164:13025547,7375912,0
(1,561:6553600,20468164:13025547,7375912,0
(1,561:6553600,20468164:0,7375912,0
(1,561:6553600,20468164:0,18550456,0
(1,561:6553600,20468164:32759316,18550456,0
)
k1,561:6553600,20468164:-32759316
)
)
g1,561:19579147,20468164
)
)
)
)
)
)
)
(1,562:19579138,20468164:13025538,7375893,0
(1,562:19579138,20468164:13025538,7375893,0
(1,562:19579138,20468164:13025538,7375893,0
(1,562:19579138,20468164:13025538,7375893,0
(1,562:19579138,20468164:13025538,7375893,0
(1,562:19579138,20468164:13025547,7375912,0
(1,562:19579138,20468164:13025547,7375912,0
(1,562:19579138,20468164:0,7375912,0
(1,562:19579138,20468164:0,18550456,0
(1,562:19579138,20468164:32759316,18550456,0
)
k1,562:19579138,20468164:-32759316
)
)
g1,562:32604685,20468164
)
)
)
)
)
)
)
g1,563:32604676,20468164
g1,563:32604676,20468164
)
(1,563:6553600,23246888:26051076,2123364,235932
h1,563:6553600,23246888:0,0,0
g1,563:6553600,23246888
[1,563:6553600,23246888:26051076,2123364,235932
(1,563:6553600,21674024:26051076,550500,187504
h1,563:6553600,21674024:0,0,0
x1,563:8403176,21674024
k1,563:8691327,21674024:288151
x1,563:9201053,21674024
k1,563:9631721,21674024:430668
r1,628:9631721,21674024:0,738004,187504
k1,563:9631721,21674024:0
x1,563:10760398,21674024
k1,563:11048549,21674024:288151
x1,563:11995181,21674024
x1,563:13653609,21674024
k1,563:13941760,21674024:288151
x1,563:15549215,21674024
k1,563:15837367,21674024:288152
$1,563:15837367,21674024
x1,563:16397383,21674024
(1,563:16397383,21772327:693213,318577,89201
x1,563:17057828,21772327
)
x1,563:17345459,21674024
(1,563:17345459,21772327:230742,282169,0
x1,563:17543433,21772327
)
$1,563:17576201,21674024
k1,563:17864352,21674024:288151
x1,563:19020338,21674024
k1,563:19308489,21674024:288151
$1,563:19308489,21674024
x1,563:19881020,21674024
(1,563:19881020,21772327:693213,318577,89201
x1,563:20541465,21772327
)
x1,563:20829096,21674024
(1,563:20829096,21772327:230742,282169,0
x1,563:21027070,21772327
)
$1,563:21059838,21674024
k1,563:21347990,21674024:288152
x1,563:22331032,21674024
k1,563:22619113,21674024:288081
x1,563:23674974,21674024
k1,563:23963125,21674024:288151
$1,563:23963125,21674024
x1,563:24487869,21674024
(1,563:24487869,21772327:693213,318577,89201
x1,563:25148314,21772327
)
x1,563:25435945,21674024
(1,563:25435945,21772327:230742,282169,0
x1,563:25633919,21772327
)
$1,563:25666687,21674024
k1,563:25954838,21674024:288151
x1,563:27147232,21674024
k1,563:27435383,21674024:288151
x1,563:29476105,21674024
k1,563:29764257,21674024:288152
x1,563:31406301,21674024
k1,563:31694452,21674024:288151
x1,563:32604676,21674024
k1,563:32604676,21674024:0
)
(1,563:6553600,22460456:26051076,491520,163840
x1,563:6931191,22460456
$1,563:6931191,22460456
x1,563:7149644,22460456
x1,563:8678821,22460456
x1,563:9024706,22460456
x1,563:10319046,22460456
x1,563:10664932,22460456
x1,563:11047227,22460456
k1,563:11282618,22460456:235391
x1,563:11810549,22460456
k1,563:12045940,22460456:235391
x1,563:12737711,22460456
x1,563:13065392,22460456
k1,563:13300783,22460456:235391
$1,563:13300783,22460456
x1,563:13584394,22460456
(1,563:13584394,22558759:342626,197518,0
x1,563:13894252,22558759
)
$1,563:13927020,22460456
k1,563:14162411,22460456:235391
x1,563:15329318,22460456
k1,563:15564709,22460456:235391
$1,563:15564709,22460456
x1,563:15848320,22460456
(1,563:15848320,22558759:294003,295640,0
x1,563:16109555,22558759
)
k1,563:16352593,22460456:210270
x1,563:16862319,22460456
k1,563:17072588,22460456:210269
x1,563:18055631,22460456
$1,563:18055631,22460456
x1,563:18237676,22460456
k1,563:18477302,22460456:239626
x1,563:20008298,22460456
k1,563:20243689,22460456:235391
$1,563:20243689,22460456
x1,563:20527300,22460456
(1,563:20527300,22558759:294003,295640,0
x1,563:20788535,22558759
)
k1,563:21031572,22460456:210269
x1,563:21541298,22460456
k1,563:21751568,22460456:210270
x1,563:22734611,22460456
$1,563:22734611,22460456
x1,563:22916656,22460456
k1,563:23156281,22460456:239625
x1,563:24212142,22460456
x1,563:24448800,22460456
k1,563:24684191,22460456:235391
x1,563:25885687,22460456
k1,563:26121078,22460456:235391
$1,563:26121078,22460456
x1,563:26404689,22460456
(1,563:26404689,22558759:294003,295640,0
x1,563:26665924,22558759
)
k1,563:26908962,22460456:210270
x1,563:27418688,22460456
k1,563:27628957,22460456:210269
x1,563:28612000,22460456
$1,563:28612000,22460456
x1,563:29048908,22460456
k1,563:29288534,22460456:239626
x1,563:30311624,22460456
k1,563:30547015,22460456:235391
x1,563:31459060,22460456
x1,563:31786741,22460456
k1,563:32022132,22460456:235391
x1,563:32604676,22460456
k1,563:32604676,22460456:0
)
(1,563:6553600,23246888:26051076,455111,235932
x1,563:7902551,23246888
g1,563:8193822,23246888
x1,563:11028261,23246888
g1,563:11246714,23246888
x1,563:11774645,23246888
g1,563:11993098,23246888
x1,563:13842674,23246888
g1,563:14061127,23246888
x1,563:14388808,23246888
g1,563:14607261,23246888
x1,563:16394941,23246888
g1,563:16613394,23246888
x1,563:16850052,23246888
x1,563:17104915,23246888
g1,563:17323368,23246888
x1,563:18379229,23246888
g1,563:18597682,23246888
x1,563:18834340,23246888
x1,563:19089203,23246888
x1,563:19526111,23246888
r1,628:19526111,23246888:0,235932,235932
k1,563:32604676,23246888:13078565
g1,563:32604676,23246888
)
]
g1,563:32604676,23246888
g1,563:32604676,23246888
)
]
]
(1,585:6553600,25565007:26051076,771467,333671
x1,585:6832675,25565007
[1,583:6832675,25565007:1303808,660666,218855
(1,583:7000170,25383609:0,479268,0
x1,583:7358980,25383609
)
(1,583:6832675,25565007:1303808,490372,218855
x1,583:7426804,25565007
(1,583:7426804,25681917:709679,364089,101945
x1,583:8103715,25681917
)
)
]
x1,583:8415558,25565007
(1,583:8415558,25672649:233930,322479,0
x1,583:8616720,25672649
)
$1,583:8649488,25565007
k1,583:8901220,25565007:251732
x1,583:10057386,25565007
k1,583:10309117,25565007:251731
$1,583:10309117,25565007
x1,583:11186209,25565007
[1,583:11186209,25796733:804040,1003193,101945
(1,583:11186209,25186756:804040,393216,131072
x1,583:11957481,25186756
)
(1,583:11186209,25796733:709679,364089,101945
x1,583:11863120,25796733
)
]
x1,583:12269324,25565007
(1,583:12269324,25672649:233930,322479,0
x1,583:12470486,25672649
)
$1,583:12503254,25565007
k1,583:12754986,25565007:251732
x1,583:13353003,25565007
k1,583:13604734,25565007:251731
x1,583:13883809,25565007
x1,583:14601429,25565007
x1,583:15079843,25565007
k1,583:15436361,25565007:356518
x1,583:16672262,25565007
k1,583:16923994,25565007:251732
x1,583:18684157,25565007
k1,583:18935888,25565007:251731
x1,583:21312009,25565007
k1,583:21563741,25565007:251732
x1,583:23090677,25565007
x1,583:25187723,25565007
k1,583:25439454,25565007:251731
x1,583:26356413,25565007
x1,583:26555752,25565007
k1,583:26912270,25565007:356518
x1,583:28148171,25565007
k1,583:28399903,25565007:251732
x1,583:31152774,25565007
k1,583:31404505,25565007:251731
x1,583:32042390,25565007
k1,583:32294122,25565007:251732
$1,583:32294122,25565007
x1,583:32604676,25565007
$1,583:32604676,25565007
k1,585:32604676,25565007:0
)
(1,585:6553600,26646139:26051076,498346,139537
x1,585:7036000,26646139
g1,583:7275206,26646139
x1,583:8802142,26646139
x1,583:10899188,26646139
g1,583:11138394,26646139
x1,583:12055353,26646139
x1,583:12254692,26646139
g1,583:12573633,26646139
x1,583:13311187,26646139
k1,584:12573633,26646139:-59803
x1,584:13570326,26646139
g1,584:13809532,26646139
x1,584:15051414,26646139
g1,584:15290620,26646139
x1,584:17383680,26646139
g1,584:17622886,26646139
x1,584:19945185,26646139
g1,584:20184391,26646139
x1,584:21101350,26646139
x1,584:21300689,26646139
k1,585:32604676,26646139:11303987
g1,585:32604676,26646139
)
(1,589:6553600,28317095:26051076,538214,179404
(1,586:6553600,28317095:0,0,0
(1,586:6553600,27235963:0,0,0
)
)
x1,586:9204787,28317095
k1,585:6553600,28317095:0
k1,585:9422271,28317095:217484
x1,585:10476765,28317095
x1,585:10706003,28317095
k1,585:10992515,28317095:286512
x1,585:11442618,28317095
k1,586:10992515,28317095:-36679
x1,586:11974448,28317095
k1,586:12185113,28317095:210665
$1,586:12185113,28317095
x1,586:12809039,28317095
k1,586:13008374,28317095:199335
x1,586:13486788,28317095
k1,586:13686123,28317095:199335
x1,586:14547911,28317095
$1,586:14547911,28317095
k1,586:14758576,28317095:210665
x1,586:16060647,28317095
k1,586:16271313,28317095:210666
$1,587:16271313,28317095
x1,587:16784210,28317095
k1,587:17034874,28317095:199335
x1,587:17593024,28317095
k1,587:17792359,28317095:199335
x1,587:18820533,28317095
$1,587:18820533,28317095
k1,587:19031198,28317095:210665
x1,587:20168219,28317095
k1,587:20378884,28317095:210665
$1,587:20378884,28317095
x1,587:20792346,28317095
$1,587:20792346,28317095
k1,587:21003012,28317095:210666
x1,587:21369793,28317095
k1,587:21580458,28317095:210665
x1,587:23891177,28317095
k1,587:24101842,28317095:210665
x1,587:25238862,28317095
k1,587:25449527,28317095:210665
x1,587:26824955,28317095
k1,587:27035621,28317095:210666
x1,587:28245997,28317095
k1,587:28456662,28317095:210665
$1,587:28456662,28317095
x1,587:28767216,28317095
k1,587:28966551,28317095:199335
x1,587:29444965,28317095
k1,587:29644300,28317095:199335
x1,587:30456440,28317095
k1,587:30576041,28317095:119601
x1,587:30995400,28317095
k1,587:31154363,28317095:59293
x1,587:31712513,28317095
k1,587:31771807,28317095:59294
x1,587:32384608,28317095
$1,587:32384608,28317095
x1,587:32604676,28317095
k1,587:32604676,28317095:0
)
(1,589:6553600,29398227:26051076,538214,277109
x1,589:7022042,29398227
x1,588:7636400,29398227
k1,588:7880542,29398227:244142
$1,588:7880542,29398227
x1,588:8176062,29398227
k1,588:8416475,29398227:199335
x1,588:8894889,29398227
k1,588:9094224,29398227:199335
x1,588:9951383,29398227
k1,588:10070984,29398227:119601
x1,588:10394744,29398227
x1,588:10773488,29398227
$1,588:10773488,29398227
k1,588:11017629,29398227:244141
x1,588:11476104,29398227
k1,588:11720246,29398227:244142
x1,588:13297404,29398227
k1,588:13541545,29398227:244141
x1,588:14165072,29398227
k1,588:14409214,29398227:244142
$1,588:14409214,29398227
x1,588:15241855,29398227
(1,588:15241855,29512224:411421,361176,0
x1,588:15620508,29512224
)
x1,588:16465416,29398227
k1,588:16585017,29398227:119601
x1,588:17004376,29398227
k1,588:17236113,29398227:132067
x1,588:17794263,29398227
k1,588:17926331,29398227:132068
x1,588:18738471,29398227
k1,588:18858072,29398227:119601
x1,588:19231583,29398227
(1,588:19231583,29544264:744572,393216,131072
x1,588:19943387,29544264
)
x1,588:20255230,29398227
$1,588:20255230,29398227
k1,588:20499372,29398227:244142
x1,588:21159578,29398227
k1,588:21403719,29398227:244141
$1,588:21403719,29398227
x1,588:21834459,29398227
k1,588:22033794,29398227:199335
x1,588:22751415,29398227
k1,588:22950750,29398227:199335
x1,588:23668371,29398227
$1,588:23668371,29398227
k1,588:23912513,29398227:244142
x1,588:25948147,29398227
k1,588:26192288,29398227:244141
x1,588:27173427,29398227
x1,588:27998681,29398227
k1,588:28242823,29398227:244142
$1,588:28242823,29398227
x1,588:28521898,29398227
[1,588:28521898,29398227:720667,498346,209587
(1,588:28578628,29398227:0,498346,0
x1,588:28937438,29398227
)
(1,588:28521898,29398227:720667,308974,209587
x1,588:28954299,29398227
(1,588:28954299,29505869:288266,346600,101945
x1,588:29179581,29505869
)
)
]
x1,588:29521640,29398227
(1,588:29521640,29505869:233930,322479,0
x1,588:29722802,29505869
)
k1,588:29954905,29398227:199335
x1,588:30672526,29398227
k1,588:30871861,29398227:199335
x1,588:31150936,29398227
[1,588:31150936,29398227:720667,479268,209587
(1,588:31207666,29398227:0,479268,0
x1,588:31566476,29398227
)
(1,588:31150936,29398227:720667,308974,209587
x1,588:31583337,29398227
(1,588:31583337,29505869:288266,346600,101945
x1,588:31808619,29505869
)
)
]
x1,588:32150678,29398227
(1,588:32150678,29505869:233930,322479,0
x1,588:32351840,29505869
)
$1,588:32384608,29398227
x1,588:32604676,29398227
k1,588:32604676,29398227:0
)
(1,589:6553600,30479359:26051076,598293,302943
x1,589:6832675,30479359
[1,588:6832675,30479359:747104,598293,302943
(1,588:6871172,30479359:0,498346,0
x1,588:7229982,30479359
)
(1,588:6832675,30479359:747104,598293,302943
x1,588:7242732,30479359
[1,588:7242732,30680357:337047,799291,101945
(1,588:7268479,30218941:311300,337875,0
x1,588:7547011,30218941
)
(1,588:7242732,30680357:288266,346600,101945
x1,588:7468014,30680357
)
]
)
]
x1,588:7858854,30479359
(1,588:7858854,30587001:233930,322479,0
x1,588:8060016,30587001
)
g1,588:8292119,30479359
x1,588:9009740,30479359
g1,588:9209075,30479359
x1,588:9488150,30479359
[1,588:9488150,30479359:747104,598293,302943
(1,588:9526647,30479359:0,479268,0
x1,588:9885457,30479359
)
(1,588:9488150,30479359:747104,598293,302943
x1,588:9898207,30479359
[1,588:9898207,30680357:337047,799291,101945
(1,588:9923954,30218941:311300,337875,0
x1,588:10202486,30218941
)
(1,588:9898207,30680357:288266,346600,101945
x1,588:10123489,30680357
)
]
)
]
x1,588:10514329,30479359
(1,588:10514329,30587001:233930,322479,0
x1,588:10715491,30587001
)
$1,588:10748259,30479359
g1,588:11005005,30479359
x1,588:12142026,30479359
g1,588:12398772,30479359
$1,588:12398772,30479359
x1,588:12677847,30479359
[1,588:12677847,30479359:711473,598293,302943
(1,588:12718463,30479359:0,498346,0
x1,588:13077273,30479359
)
(1,588:12677847,30479359:711473,598293,302943
x1,588:13032338,30479359
[1,588:13032338,30680357:356982,799291,101945
(1,588:13078020,30218941:311300,337875,0
x1,588:13356552,30218941
)
(1,588:13032338,30680357:288266,346600,101945
x1,588:13257620,30680357
)
]
)
]
x1,588:13668395,30479359
(1,588:13668395,30587001:233930,322479,0
x1,588:13869557,30587001
)
g1,588:14101660,30479359
x1,588:14819281,30479359
g1,588:15018616,30479359
x1,588:15297691,30479359
[1,588:15297691,30479359:711473,598293,302943
(1,588:15338307,30479359:0,479268,0
x1,588:15697117,30479359
)
(1,588:15297691,30479359:711473,598293,302943
x1,588:15652182,30479359
[1,588:15652182,30680357:356982,799291,101945
(1,588:15697864,30218941:311300,337875,0
x1,588:15976396,30218941
)
(1,588:15652182,30680357:288266,346600,101945
x1,588:15877464,30680357
)
]
)
]
x1,588:16288239,30479359
(1,588:16288239,30587001:233930,322479,0
x1,588:16489401,30587001
)
$1,588:16522169,30479359
x1,588:16742237,30479359
k1,589:32604676,30479359:15862439
g1,589:32604676,30479359
)
(1,592:6553600,32150315:26051076,538214,179404
h1,590:6553600,32150315:1114112,0,0
x1,590:8704274,32150315
k1,590:8989088,32150315:284814
x1,590:9268163,32150315
x1,590:9985783,32150315
x1,590:10264858,32150315
k1,590:10549671,32150315:284813
x1,590:11705837,32150315
k1,590:11990651,32150315:284814
x1,590:12269726,32150315
x1,590:12987346,32150315
x1,590:13266421,32150315
k1,590:13551234,32150315:284813
x1,590:14410385,32150315
k1,590:14695199,32150315:284814
x1,590:15691894,32150315
k1,590:15976708,32150315:284814
x1,590:17934217,32150315
k1,590:18389981,32150315:455764
x1,590:20004627,32150315
k1,590:20289440,32150315:284813
x1,590:21248260,32150315
k1,590:21533074,32150315:284814
x1,590:22928446,32150315
x1,590:25322507,32150315
k1,590:25607320,32150315:284813
x1,590:28461854,32150315
k1,590:28746668,32150315:284814
x1,590:29344685,32150315
k1,590:29629499,32150315:284814
$1,590:29629499,32150315
x1,590:29888640,32150315
$1,590:29888640,32150315
x1,590:30087979,32150315
k1,590:30384194,32150315:296215
x1,590:30982211,32150315
k1,590:31267024,32150315:284813
$1,590:31267024,32150315
x1,590:31856653,32150315
k1,590:32046526,32150315:189873
x1,590:32604676,32150315
k1,592:32604676,32150315:0
)
(1,592:6553600,33231447:26051076,538214,179404
x1,592:7166401,33231447
k1,590:7286002,33231447:119601
x1,590:7596556,33231447
k1,590:7709948,33231447:113392
x1,590:8268098,33231447
k1,590:8381491,33231447:113393
x1,590:9074028,33231447
$1,590:9074028,33231447
k1,590:9290196,33231447:216168
x1,590:10406494,33231447
x1,590:12499553,33231447
k1,590:12715720,33231447:216167
x1,590:13473208,33231447
k1,590:13689376,33231447:216168
x1,590:17165847,33231447
k1,590:17382015,33231447:216168
x1,590:17960098,33231447
k1,590:18176266,33231447:216168
x1,590:18574944,33231447
x1,590:19631441,33231447
k1,590:19847609,33231447:216168
$1,590:19847609,33231447
x1,590:20471535,33231447
(1,590:20471535,33339089:311300,337875,0
x1,590:20750067,33339089
)
$1,590:20782835,33231447
k1,590:20999003,33231447:216168
x1,590:22155169,33231447
k1,590:22371337,33231447:216168
$1,590:22371337,33231447
x1,590:22995263,33231447
(1,590:22995263,33339089:311300,337875,0
x1,590:23273795,33339089
)
$1,590:23306563,33231447
x1,590:23505902,33231447
k1,590:23817163,33231447:311261
x1,590:25053064,33231447
k1,591:25269232,33231447:216168
x1,591:26664605,33231447
k1,591:26880773,33231447:216168
x1,591:28780474,33231447
k1,591:28996642,33231447:216168
x1,591:30112940,33231447
x1,591:32604676,33231447
k1,591:32604676,33231447:0
)
(1,592:6553600,34312579:26051076,668640,209587
x1,592:7311088,34312579
k1,591:7575752,34312579:264664
$1,591:7575752,34312579
x1,591:7834893,34312579
$1,591:7834893,34312579
x1,591:8034232,34312579
k1,591:8429549,34312579:395317
x1,591:8897996,34312579
x1,591:9478071,34312579
k1,591:9742735,34312579:264664
$1,591:9742735,34312579
x1,591:10038255,34312579
k1,591:10321098,34312579:241765
x1,591:10799512,34312579
k1,591:11041277,34312579:241765
x1,591:11898436,34312579
k1,591:12018037,34312579:119601
x1,591:12341797,34312579
x1,591:12720541,34312579
$1,591:12720541,34312579
k1,591:12985206,34312579:264665
x1,591:13866284,34312579
k1,591:14130948,34312579:264664
$1,591:14130948,34312579
x1,591:14410023,34312579
[1,591:14410023,34312579:712694,668640,209587
(1,591:14502635,34123207:0,479268,0
x1,591:14861445,34123207
)
(1,591:14410023,34312579:712694,498346,209587
x1,591:14834451,34312579
(1,591:14834451,34420221:288266,346600,101945
x1,591:15059733,34420221
)
)
]
x1,591:15401792,34312579
(1,591:15401792,34420221:233930,322479,0
x1,591:15602954,34420221
)
$1,591:15635722,34312579
k1,591:15900387,34312579:264665
x1,591:16542258,34312579
k1,591:16806922,34312579:264664
x1,591:17165732,34312579
k1,591:17430397,34312579:264665
x1,591:20980623,34312579
k1,591:21245287,34312579:264664
x1,591:22104438,34312579
k1,591:22369102,34312579:264664
x1,591:23365797,34312579
k1,591:23630462,34312579:264665
x1,591:25587971,34312579
k1,591:25859000,34312579:271029
x1,591:27015166,34312579
k1,591:27279830,34312579:264664
$1,591:27279830,34312579
x1,591:27704258,34312579
(1,591:27704258,34420221:311300,337875,0
x1,591:27982790,34420221
)
$1,591:28015558,34312579
k1,591:28280223,34312579:264665
x1,591:29436389,34312579
k1,591:29701053,34312579:264664
$1,591:29701053,34312579
x1,591:30125481,34312579
(1,591:30125481,34420221:311300,337875,0
x1,591:30404013,34420221
)
$1,591:30436781,34312579
k1,591:30701446,34312579:264665
x1,591:31343317,34312579
k1,591:31607981,34312579:264664
x1,591:32604676,34312579
k1,591:32604676,34312579:0
)
(1,592:6553600,35393711:26051076,498346,139537
x1,592:7837342,35393711
x1,591:9731062,35393711
g1,591:9970268,35393711
x1,591:13646078,35393711
g1,591:13965019,35393711
x1,591:15410226,35393711
g1,591:15649432,35393711
x1,591:15968374,35393711
x1,591:16705927,35393711
x1,591:17686674,35393711
g1,591:17925880,35393711
$1,591:17925880,35393711
[1,591:17925880,35393711:692727,479268,139537
(1,591:17982610,35393711:0,479268,0
x1,591:18341420,35393711
)
(1,591:17925880,35393711:692727,308974,139537
x1,591:18358281,35393711
(1,591:18358281,35510621:260326,364089,0
x1,591:18585839,35510621
)
)
]
$1,591:18618607,35393711
g1,591:18857813,35393711
x1,591:20253186,35393711
g1,591:20492392,35393711
$1,591:20492392,35393711
x1,591:20924793,35393711
(1,591:20924793,35501353:311300,337875,0
x1,591:21203325,35501353
)
$1,591:21236093,35393711
g1,591:21475299,35393711
x1,591:22631465,35393711
g1,591:22870671,35393711
$1,591:22870671,35393711
x1,591:23303072,35393711
(1,591:23303072,35501353:311300,337875,0
x1,591:23581604,35501353
)
$1,591:23614372,35393711
x1,591:23813711,35393711
g1,591:24052917,35393711
x1,591:24973862,35393711
g1,591:25213068,35393711
x1,591:27238352,35393711
g1,591:27477558,35393711
x1,591:27836368,35393711
x1,591:28035707,35393711
k1,592:32604676,35393711:4568969
g1,592:32604676,35393711
)
[1,604:6553600,40792098:26051076,4472418,0
[1,604:6553600,40792098:26051076,4472418,0
(1,602:6553600,38563874:26051076,2244194,0
k1,602:11112618,38563874:4559018
h1,600:11112618,38563874:0,0,0
(1,600:11112618,38563874:16933040,2244194,0
(1,600:11112618,38563874:16933040,2244194,0
(1,600:11112618,38563874:16933040,2244194,0
(1,600:11112618,38563874:16933040,2244194,0
(1,600:11112618,38563874:16933040,2244194,0
(1,600:11112618,38563874:16933511,2244200,0
(1,600:11112618,38563874:16933511,2244200,0
(1,600:11112618,38563874:0,2244200,0
(1,600:11112618,38563874:0,4341596,0
(1,600:11112618,38563874:32759316,4341596,0
)
k1,600:11112618,38563874:-32759316
)
)
g1,600:28046129,38563874
)
)
)
)
)
)
)
g1,602:28045658,38563874
k1,602:32604676,38563874:4559018
)
(1,602:6553600,40556166:26051076,1336932,235932
h1,602:6553600,40556166:0,0,0
g1,602:6553600,40556166
[1,602:6553600,40556166:26051076,1336932,235932
(1,602:6553600,39769734:26051076,550500,163840
h1,602:6553600,39769734:0,0,0
x1,602:8403176,39769734
k1,602:8628256,39769734:225080
x1,602:9137982,39769734
k1,602:9442507,39769734:304525
r1,628:9442507,39769734:0,714340,163840
k1,602:9442507,39769734:0
x1,602:11763578,39769734
x1,602:13678691,39769734
k1,602:13903772,39769734:225081
x1,602:14688386,39769734
k1,602:14913466,39769734:225080
$1,602:14913466,39769734
x1,602:15381866,39769734
k1,602:15621827,39769734:193085
x1,602:16131553,39769734
k1,602:16324638,39769734:193085
x1,602:17263611,39769734
$1,602:17263611,39769734
x1,602:17445656,39769734
k1,602:17756808,39769734:311152
x1,602:18885485,39769734
k1,602:19110565,39769734:225080
x1,602:20038994,39769734
k1,602:20264074,39769734:225080
x1,602:21975296,39769734
x1,602:22430407,39769734
k1,602:22655488,39769734:225081
$1,602:22655488,39769734
x1,602:23147009,39769734
k1,602:23297059,39769734:150050
x1,602:23806785,39769734
k1,602:23956835,39769734:150050
x1,602:24516471,39769734
k1,602:24625695,39769734:109224
x1,602:25044398,39769734
$1,602:25044398,39769734
k1,602:25269478,39769734:225080
x1,602:27454016,39769734
x1,602:28608179,39769734
k1,602:28833259,39769734:225080
x1,602:29379394,39769734
x1,602:29943733,39769734
k1,602:30168813,39769734:225080
$1,602:30168813,39769734
x1,602:30660334,39769734
k1,602:30810384,39769734:150050
x1,602:31320110,39769734
k1,602:31470160,39769734:150050
x1,602:32029796,39769734
k1,602:32139020,39769734:109224
x1,602:32604676,39769734
$1,602:32604676,39769734
k1,602:32604676,39769734:0
)
(1,602:6553600,40556166:26051076,491520,235932
x1,602:8980257,40556166
g1,602:9198710,40556166
x1,602:9781254,40556166
g1,602:9999707,40556166
$1,602:9999707,40556166
x1,602:10569503,40556166
(1,602:10569503,40654469:294003,295640,0
x1,602:10830738,40654469
)
$1,602:10863506,40556166
g1,602:11081959,40556166
x1,602:12137820,40556166
g1,602:12356273,40556166
$1,602:12356273,40556166
x1,602:13076792,40556166
g1,602:13186016,40556166
x1,602:13604719,40556166
$1,602:13604719,40556166
g1,602:13823172,40556166
x1,602:16249829,40556166
g1,602:16468282,40556166
x1,602:17050826,40556166
g1,602:17269279,40556166
$1,602:17269279,40556166
x1,602:17839075,40556166
(1,602:17839075,40654469:294003,295640,0
x1,602:18100310,40654469
)
$1,602:18133078,40556166
x1,602:18315123,40556166
g1,602:18606394,40556166
x1,602:19735071,40556166
g1,602:19953524,40556166
x1,602:21084023,40556166
x1,602:21320681,40556166
g1,602:21539134,40556166
x1,602:23250356,40556166
x1,602:23705467,40556166
g1,602:23923920,40556166
$1,602:23923920,40556166
x1,602:24597486,40556166
g1,602:24706710,40556166
x1,602:24943368,40556166
g1,602:25089000,40556166
x1,602:25598726,40556166
g1,602:25744358,40556166
x1,602:26303994,40556166
$1,602:26303994,40556166
g1,602:26522447,40556166
x1,602:27177808,40556166
x1,602:28672396,40556166
g1,602:28890849,40556166
x1,602:30445510,40556166
g1,602:30663963,40556166
x1,602:31246507,40556166
g1,602:31464960,40556166
$1,602:31464960,40556166
x1,602:32034756,40556166
(1,602:32034756,40654469:294003,295640,0
x1,602:32295991,40654469
)
$1,602:32328759,40556166
x1,602:32510804,40556166
r1,628:32510804,40556166:0,235932,235932
k1,602:32604676,40556166:93872
g1,602:32604676,40556166
)
]
g1,602:32604676,40556166
g1,602:32604676,40556166
)
]
]
(1,608:6553600,42520125:26051076,668640,209587
h1,607:6553600,42520125:1114112,0,0
x1,607:8146125,42520125
k1,607:8381874,42520125:235749
x1,607:8740684,42520125
k1,607:8976433,42520125:235749
x1,607:10850219,42520125
x1,607:11348565,42520125
k1,607:11584314,42520125:235749
x1,607:12341802,42520125
x1,607:12963739,42520125
k1,607:13199488,42520125:235749
x1,607:14236051,42520125
k1,607:14471800,42520125:235749
x1,607:15428627,42520125
k1,607:15664376,42520125:235749
$1,607:15664376,42520125
x1,607:15974930,42520125
$1,607:15974930,42520125
x1,607:16174269,42520125
k1,607:16410710,42520125:236441
x1,607:17806083,42520125
k1,607:18041832,42520125:235749
x1,607:19038527,42520125
k1,607:19274276,42520125:235749
x1,607:19802524,42520125
x1,607:20544064,42520125
k1,607:20779813,42520125:235749
x1,607:22199106,42520125
k1,607:22434855,42520125:235749
x1,607:23072740,42520125
k1,607:23308489,42520125:235749
x1,607:23667299,42520125
k1,607:23903048,42520125:235749
x1,607:25661217,42520125
k1,607:25896966,42520125:235749
$1,607:25896966,42520125
x1,607:26520892,42520125
(1,607:26520892,42627767:355294,225735,0
x1,607:26843418,42627767
)
$1,607:26876186,42520125
k1,607:27111935,42520125:235749
x1,607:28268101,42520125
k1,607:28503850,42520125:235749
$1,607:28503850,42520125
[1,607:28503850,42520125:712694,668640,209587
(1,607:28596462,42330753:0,479268,0
x1,607:28955272,42330753
)
(1,607:28503850,42520125:712694,498346,209587
x1,607:28928278,42520125
(1,607:28928278,42627767:288266,346600,101945
x1,607:29153560,42627767
)
)
]
$1,607:29216544,42520125
k1,607:29452293,42520125:235749
x1,607:31389866,42520125
k1,607:31625615,42520125:235749
$1,607:31625615,42520125
x1,607:32050043,42520125
(1,607:32050043,42627767:355294,225735,0
x1,607:32372569,42627767
)
$1,607:32405337,42520125
x1,607:32604676,42520125
k1,608:32604676,42520125:0
k1,608:32604676,42520125:0
)
(1,620:6553600,45146450:26051076,1476757,1117949
g1,620:9542214,45146450
(1,620:9542214,45146450:684754,1476757,1117949
g1,620:9542214,45146450
(1,620:9542214,45146450:0,756789,324342
[1,620:9542214,45146450:0,756789,324342
(1,93:9542214,45146450:0,756789,324342
r1,628:9542214,45146450:0,1081131,324342
)
]
)
(1,620:9542214,45146450:684754,668640,116910
$1,620:9542214,45146450
[1,620:9542214,45146450:684754,668640,116910
(1,620:9634826,44957078:0,479268,0
x1,620:9993636,44957078
)
(1,620:9542214,45146450:684754,498346,116910
x1,620:9966642,45146450
(1,620:9966642,45263360:260326,364089,0
x1,620:10194200,45263360
)
)
]
$1,620:10226968,45146450
)
)
g1,620:10226968,45146450
(1,620:10226968,45146450:19389093,1476757,1117949
(1,620:10226968,45146450:19389093,1476757,1117949
$1,620:10226968,45146450
(1,620:10226968,45146450:19389093,1476757,1117949
h1,620:10226968,45146450:0,0,0
g1,620:10426303,45146450
x1,620:11183792,45146450
g1,620:11383127,45146450
(1,620:11383127,45146450:5385618,1476757,1117949
[1,620:11383127,43675320:637885,0,2583453
(1,620:11383127,43675320:637885,0,645863
x1,620:12021012,43675320
)
(1,620:11383127,44321183:637885,0,1291727
x1,620:12021012,44321183
)
(1,620:11383127,45612910:637885,0,645863
x1,620:12021012,45612910
)
]
[1,620:12021012,45146450:4669090,1476757,1117949
(1,620:12021012,44577837:4669090,908144,389209
g1,620:12021012,44577837
(1,620:12021012,44577837:1652688,908144,389209
r1,628:12021012,44577837:0,1297353,389209
$1,620:12021012,44577837
$1,620:12021012,44577837
r1,628:12021012,44577837:0,887555,389209
$1,620:12021012,44577837
x1,620:12445440,44577837
(1,620:12445440,44685479:311300,337875,0
x1,620:12723972,44685479
)
x1,620:12956079,44577837
$1,620:12956079,44577837
g1,620:12956079,44577837
$1,620:12956079,44577837
g1,620:13673700,44577837
$1,620:13673700,44577837
)
g1,620:13673700,44577837
(1,620:13673700,44577837:3016402,908144,389209
r1,628:13673700,44577837:0,830602,389209
$1,620:13673700,44577837
x1,620:13932841,44577837
g1,620:14132176,44577837
x1,620:14690326,44577837
g1,620:14889661,44577837
x1,620:15399554,44577837
$1,620:15399554,44577837
k1,620:16690102,44577837:1290548
$1,620:16690102,44577837
$1,620:16690102,44577837
)
g1,620:16690102,44577837
)
(1,620:12021012,45875190:4669090,908144,389209
g1,620:12021012,45875190
(1,620:12021012,45875190:1652688,908144,389209
r1,628:12021012,45875190:0,1297353,389209
$1,620:12021012,45875190
$1,620:12021012,45875190
r1,628:12021012,45875190:0,887555,389209
$1,620:12021012,45875190
x1,620:12445440,45875190
(1,620:12445440,45982832:311300,337875,0
x1,620:12723972,45982832
)
x1,620:12956079,45875190
$1,620:12956079,45875190
g1,620:12956079,45875190
$1,620:12956079,45875190
g1,620:13673700,45875190
$1,620:13673700,45875190
)
g1,620:13673700,45875190
(1,620:13673700,45875190:3016402,908144,389209
r1,628:13673700,45875190:0,887555,389209
$1,620:13673700,45875190
x1,620:13932841,45875190
g1,620:14132176,45875190
x1,620:14690326,45875190
g1,620:14889661,45875190
x1,620:15200215,45875190
g1,620:15359683,45875190
x1,620:15917833,45875190
g1,620:16077301,45875190
x1,620:16690102,45875190
$1,620:16690102,45875190
g1,620:16690102,45875190
$1,620:16690102,45875190
$1,620:16690102,45875190
)
g1,620:16690102,45875190
)
]
h1,620:16690102,45146450:78643,0,0
)
g1,620:17486366,45146450
g1,620:18921608,45146450
g1,620:19041209,45146450
(1,620:19041209,45146450:1156166,498346,0
(1,620:19041209,45146450:1156166,498346,0
x1,620:20197375,45146450
)
)
g1,620:20914996,45146450
g1,620:22350238,45146450
[1,620:22350238,45146450:724046,668640,107642
(1,620:22442850,44957078:0,479268,0
x1,620:22801660,44957078
)
(1,620:22350238,45146450:724046,498346,107642
x1,620:22774666,45146450
(1,620:22774666,45254092:299618,225735,0
x1,620:23026042,45254092
)
)
]
g1,620:23273619,45146450
x1,620:24031108,45146450
g1,620:24230443,45146450
(1,620:24230443,45146450:5385618,1476757,1117949
[1,620:24230443,43675320:637885,0,2583453
(1,620:24230443,43675320:637885,0,645863
x1,620:24868328,43675320
)
(1,620:24230443,44321183:637885,0,1291727
x1,620:24868328,44321183
)
(1,620:24230443,45612910:637885,0,645863
x1,620:24868328,45612910
)
]
[1,620:24868328,45146450:4669090,1476757,1117949
(1,620:24868328,44577837:4669090,908144,389209
g1,620:24868328,44577837
(1,620:24868328,44577837:1652688,908144,389209
r1,628:24868328,44577837:0,1297353,389209
$1,620:24868328,44577837
$1,620:24868328,44577837
r1,628:24868328,44577837:0,887555,389209
$1,620:24868328,44577837
x1,620:25292756,44577837
(1,620:25292756,44685479:311300,337875,0
x1,620:25571288,44685479
)
x1,620:25803395,44577837
$1,620:25803395,44577837
g1,620:25803395,44577837
$1,620:25803395,44577837
g1,620:26521016,44577837
$1,620:26521016,44577837
)
g1,620:26521016,44577837
(1,620:26521016,44577837:3016402,908144,389209
r1,628:26521016,44577837:0,887555,389209
$1,620:26521016,44577837
x1,620:26780157,44577837
g1,620:26979492,44577837
x1,620:27537642,44577837
g1,620:27736977,44577837
x1,620:28047531,44577837
g1,620:28206999,44577837
x1,620:28765149,44577837
g1,620:28924617,44577837
x1,620:29537418,44577837
$1,620:29537418,44577837
g1,620:29537418,44577837
$1,620:29537418,44577837
$1,620:29537418,44577837
)
g1,620:29537418,44577837
)
(1,620:24868328,45875190:4669090,908144,389209
g1,620:24868328,45875190
(1,620:24868328,45875190:1652688,908144,389209
r1,628:24868328,45875190:0,1297353,389209
$1,620:24868328,45875190
$1,620:24868328,45875190
r1,628:24868328,45875190:0,887555,389209
$1,620:24868328,45875190
x1,620:25292756,45875190
(1,620:25292756,45982832:311300,337875,0
x1,620:25571288,45982832
)
x1,620:25803395,45875190
$1,620:25803395,45875190
g1,620:25803395,45875190
$1,620:25803395,45875190
g1,620:26521016,45875190
$1,620:26521016,45875190
)
g1,620:26521016,45875190
(1,620:26521016,45875190:3016402,908144,389209
r1,628:26521016,45875190:0,845593,389209
$1,620:26521016,45875190
x1,620:26780157,45875190
g1,620:26979492,45875190
x1,620:27537642,45875190
g1,620:27736977,45875190
x1,620:28246870,45875190
$1,620:28246870,45875190
k1,620:29537418,45875190:1290548
$1,620:29537418,45875190
$1,620:29537418,45875190
)
g1,620:29537418,45875190
)
]
h1,620:29537418,45146450:78643,0,0
)
)
$1,620:29616061,45146450
)
g1,620:29616061,45146450
)
g1,620:32604675,45146450
(1,620:32604675,45146450:1,1476757,1117949
(1,620:32604676,45146450:0,756789,324342
k1,620:31328906,45146450:-1275770
(1,620:31328906,45146450:1275770,756789,324342
(1,620:31328906,45146450:0,756789,324342
[1,620:31328906,45146450:0,756789,324342
(1,93:31328906,45146450:0,756789,324342
r1,628:31328906,45146450:0,1081131,324342
)
]
)
(1,620:31328906,45146450:0,0,0
(1,620:31328906,43868710:0,0,0
)
)
(1,620:31328906,45146450:1275770,538214,179404
x1,620:32325601,45146450
x1,620:32604676,45146450
)
)
)
)
g1,620:32604676,45146450
)
(1,622:6553600,47873020:26051076,668640,209587
x1,622:7829369,47873020
k1,621:8074681,47873020:245312
$1,621:8074681,47873020
[1,621:8074681,47873020:724046,668640,107642
(1,621:8167293,47683648:0,479268,0
x1,621:8526103,47683648
)
(1,621:8074681,47873020:724046,498346,107642
x1,621:8499109,47873020
(1,621:8499109,47980662:299618,225735,0
x1,621:8750485,47980662
)
)
]
k1,621:9006204,47873020:207477
x1,621:9564354,47873020
k1,621:9771830,47873020:207476
x1,621:10196258,47873020
(1,621:10196258,47980662:311300,337875,0
x1,621:10474790,47980662
)
$1,621:10507558,47873020
k1,621:10751649,47873020:244091
x1,621:11349666,47873020
k1,621:11593757,47873020:244091
x1,621:13619041,47873020
k1,621:13863132,47873020:244091
x1,621:14221942,47873020
x1,621:14421281,47873020
k1,621:14666593,47873020:245312
x1,621:15866613,47873020
k1,621:16110704,47873020:244091
x1,621:17031649,47873020
k1,621:17275740,47873020:244091
x1,621:19598039,47873020
k1,621:19842130,47873020:244091
x1,621:20759089,47873020
x1,621:20958428,47873020
k1,621:21292024,47873020:333596
x1,621:21770437,47873020
k1,621:22014528,47873020:244091
x1,621:22373338,47873020
k1,621:22617429,47873020:244091
x1,621:24491215,47873020
x1,621:24989561,47873020
k1,621:25233652,47873020:244091
x1,621:26473540,47873020
k1,621:26717631,47873020:244091
$1,621:26717631,47873020
x1,621:27028185,47873020
$1,621:27028185,47873020
x1,621:27227524,47873020
k1,621:27472836,47873020:245312
x1,621:28868209,47873020
k1,621:29112300,47873020:244091
$1,621:29112300,47873020
[1,621:29112300,47873020:712694,668640,209587
(1,621:29204912,47683648:0,479268,0
x1,621:29563722,47683648
)
(1,621:29112300,47873020:712694,498346,209587
x1,621:29536728,47873020
(1,621:29536728,47980662:288266,346600,101945
x1,621:29762010,47980662
)
)
]
$1,621:29824994,47873020
k1,621:30069085,47873020:244091
x1,621:31185383,47873020
x1,621:32604676,47873020
k1,621:32604676,47873020:0
)
]
(1,628:6553600,54070270:26051076,891289,267389
(1,628:6553600,54070270:26051076,891289,267389
g1,628:6553600,54070270
(1,628:6553600,54070270:26051076,891289,267389
[1,628:6553600,54070270:26051076,891289,267389
(1,628:6553600,54070270:26051076,623900,267389
(1,628:6553600,54070270:0,0,0
[1,628:6553600,54070270:26051076,0,0
(1,628:6553600,54070270:26051076,0,0
h1,628:6553600,54070270:0,0,0
k1,628:19579138,54070270:13025538
k1,628:32604676,54070270:13025538
)
]
k1,628:6553600,54070270:-26051076
)
g1,628:6553600,54070270
[1,628:6553600,54070270:26051076,623900,267389
(1,628:6553600,54070270:26051076,623900,267389
k1,628:19220328,54070270:12666728
h1,628:19220328,54070270:0,0,0
x1,628:19937948,54070270
r1,628:19937948,54070270:0,891289,267389
g1,628:19937948,54070270
k1,628:32604676,54070270:12666728
)
]
g1,628:32604676,54070270
(1,628:32604676,54070270:0,0,0
k1,628:6553600,54070270:-26051076
[1,628:6553600,54070270:26051076,0,0
(1,628:6553600,54070270:26051076,0,0
k1,628:32604676,54070270:26051076
h1,628:32604676,54070270:0,0,0
g1,628:32604676,54070270
g1,628:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!39358
}13
!11
{14
[1,665:4736286,54070270:27868390,49333984,267389
[1,665:4736286,4736286:0,0,0
(1,665:4736286,2096907:0,0,0
k1,665:4736286,2096907:-1751533
)
]
[1,665:4736286,54070270:27868390,49333984,267389
[1,665:6553600,54070270:26051076,51907582,267389
[1,665:6553600,2949120:26051076,786432,0
(1,665:6553600,2949120:26051076,786432,0
(1,665:6553600,2949120:26051076,786432,0
g1,665:6553600,2949120
(1,665:6553600,2949120:26051076,786432,0
[1,665:6553600,2949120:26051076,786432,0
(1,665:6553600,2786588:26051076,623900,267389
(1,665:6553600,2786588:0,623900,267389
[1,665:6553600,2786588:26051076,623900,267389
(1,665:6553600,2786588:26051076,623900,267389
h1,665:6553600,2786588:0,0,0
x1,665:7639999,2786588
x1,665:9396175,2786588
g1,665:9635381,2786588
x1,665:9954323,2786588
x1,665:11768306,2786588
g1,665:12007512,2786588
x1,665:12406190,2786588
x1,665:13382951,2786588
x1,665:13642091,2786588
g1,665:13881297,2786588
x1,665:16751778,2786588
r1,665:16751778,2786588:0,891289,267389
k1,665:24678227,2786588:7926449
k1,665:32604676,2786588:7926449
)
]
k1,665:6553600,2786588:-26051076
)
g1,665:6553600,2786588
[1,665:6553600,2786588:26051076,0,0
(1,665:6553600,2786588:26051076,0,0
k1,665:19579138,2786588:13025538
h1,665:19579138,2786588:0,0,0
g1,665:19579138,2786588
k1,665:32604676,2786588:13025538
)
]
g1,665:32604676,2786588
(1,665:32604676,2786588:0,623900,267389
k1,665:6553600,2786588:-26051076
[1,665:6553600,2786588:26051076,623900,267389
(1,665:6553600,2786588:26051076,623900,267389
k1,665:29365420,2786588:22811820
h1,665:29365420,2786588:0,0,0
x1,665:30222578,2786588
g1,665:30461784,2786588
x1,665:32604677,2786588
r1,665:32604677,2786588:0,891289,267389
g1,665:32604677,2786588
g1,665:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,665:6553600,52104190:26051076,47516670,0
(1,622:6553600,5308416:26051076,668640,179404
x1,622:7311088,5308416
g1,621:7550294,5308416
x1,621:7948972,5308416
x1,621:9005469,5308416
g1,621:9244675,5308416
$1,621:9244675,5308416
x1,621:9868601,5308416
(1,621:9868601,5416058:311300,337875,0
x1,621:10147133,5416058
)
$1,621:10179901,5308416
g1,621:10419107,5308416
x1,621:11575273,5308416
g1,621:11814479,5308416
$1,621:11814479,5308416
x1,621:12438405,5308416
(1,621:12438405,5416058:311300,337875,0
x1,621:12716937,5416058
)
$1,621:12749705,5308416
x1,621:12949044,5308416
g1,621:13188250,5308416
x1,621:14109195,5308416
g1,621:14348401,5308416
x1,621:15365030,5308416
g1,621:15604236,5308416
x1,621:17478022,5308416
x1,621:17976368,5308416
g1,621:18215574,5308416
x1,621:18813591,5308416
g1,621:19052797,5308416
x1,621:21078081,5308416
g1,621:21317287,5308416
x1,621:21676097,5308416
x1,621:21875436,5308416
g1,621:22194377,5308416
x1,621:23191072,5308416
g1,621:23430278,5308416
$1,621:23430278,5308416
[1,621:23430278,5308416:684754,668640,116910
(1,621:23522890,5119044:0,479268,0
x1,621:23881700,5119044
)
(1,621:23430278,5308416:684754,498346,116910
x1,621:23854706,5308416
(1,621:23854706,5425326:260326,364089,0
x1,621:24082264,5425326
)
)
]
$1,621:24115032,5308416
g1,621:24354238,5308416
x1,621:25213389,5308416
g1,621:25452595,5308416
$1,621:25452595,5308416
x1,621:25711736,5308416
g1,621:25911071,5308416
x1,621:26389485,5308416
g1,621:26588820,5308416
x1,621:27298052,5308416
g1,621:27417653,5308416
x1,621:27728207,5308416
g1,621:27887675,5308416
x1,621:28445825,5308416
g1,621:28605293,5308416
x1,621:29297830,5308416
$1,621:29297830,5308416
k1,622:32604676,5308416:3306846
g1,622:32604676,5308416
)
(1,628:6553600,7451489:26051076,1023688,492251
g1,628:7236822,7451489
(1,628:7236822,7451489:747104,1023688,492251
k1,628:7291199,7451489:54377
(1,628:7291199,7451489:0,756789,324342
[1,628:7291199,7451489:0,756789,324342
(1,93:7291199,7451489:0,756789,324342
r1,665:7291199,7451489:0,1081131,324342
)
]
)
(1,628:7291199,7451489:692727,479268,139537
$1,628:7291199,7451489
[1,628:7291199,7451489:692727,479268,139537
(1,628:7347929,7451489:0,479268,0
x1,628:7706739,7451489
)
(1,628:7291199,7451489:692727,308974,139537
x1,628:7723600,7451489
(1,628:7723600,7568399:260326,364089,0
x1,628:7951158,7568399
)
)
]
$1,628:7983926,7451489
)
)
g1,628:7983926,7451489
(1,628:7983926,7451489:23937527,1023688,492251
(1,628:7983926,7451489:8976149,1023688,492251
$1,628:7983926,7451489
(1,628:7983926,7451489:8976149,1023688,492251
h1,628:7983926,7451489:0,0,0
g1,628:8183261,7451489
x1,628:8940750,7451489
g1,628:9140085,7451489
(1,628:9140085,7451489:3452765,1023688,492251
(1,628:9140085,7451489:3452765,1023688,492251
h1,628:9140085,7451489:78643,0,0
[1,628:9218728,7451489:3295479,1023688,492251
(1,628:9218728,6966015:3295479,538214,179404
x1,628:9529282,6966015
g1,628:9688750,6966015
x1,628:10246900,6966015
g1,628:10406368,6966015
x1,628:10944584,6966015
g1,628:11104052,6966015
x1,628:11662202,6966015
g1,628:11821670,6966015
x1,628:12514207,6966015
)
(1,628:9218728,7943740:3295479,498346,0
k1,628:10659737,7943740:1441009
x1,628:11073199,7943740
k1,628:12514207,7943740:1441008
)
]
h1,628:12514207,7451489:78643,0,0
)
)
x1,628:13025251,7451489
(1,628:13025251,7559131:311300,337875,0
x1,628:13303783,7559131
)
g1,628:13535886,7451489
g1,628:13695354,7451489
x1,628:14253504,7451489
g1,628:14452839,7451489
g1,628:14612307,7451489
(1,628:14612307,7451489:1604067,926867,492251
(1,628:14612307,7451489:1604067,926867,492251
h1,628:14612307,7451489:78643,0,0
[1,628:14690950,7451489:1446781,926867,492251
(1,628:14690950,6966015:1446781,441393,59802
x1,628:14950091,6966015
g1,628:15109559,6966015
x1,628:15667709,6966015
g1,628:15827177,6966015
x1,628:16137731,6966015
)
(1,628:14690950,7943740:1446781,498346,0
k1,628:15207610,7943740:516660
x1,628:15621072,7943740
k1,628:16137731,7943740:516659
)
]
h1,628:16137731,7451489:78643,0,0
)
)
x1,628:16648775,7451489
(1,628:16648775,7559131:311300,337875,0
x1,628:16927307,7559131
)
)
$1,628:16960075,7451489
)
k1,628:31921453,7451489:14961378
)
g1,628:32604675,7451489
(1,628:32604675,7451489:1,1023688,492251
(1,628:32604676,7451489:0,756789,324342
k1,628:31328906,7451489:-1275770
(1,628:31328906,7451489:1275770,756789,324342
(1,628:31328906,7451489:0,756789,324342
[1,628:31328906,7451489:0,756789,324342
(1,93:31328906,7451489:0,756789,324342
r1,665:31328906,7451489:0,1081131,324342
)
]
)
(1,628:31328906,7451489:0,0,0
(1,628:31328906,6173749:0,0,0
)
)
(1,628:31328906,7451489:1275770,538214,179404
x1,628:32325601,7451489
x1,628:32604676,7451489
)
)
)
)
g1,628:32604676,7451489
)
(1,628:6553600,9229572:26051076,1023688,492251
g1,628:7236822,9229572
(1,628:7236822,9229572:747104,1023688,492251
g1,628:7236822,9229572
(1,628:7236822,9229572:0,756789,324342
[1,628:7236822,9229572:0,756789,324342
(1,93:7236822,9229572:0,756789,324342
r1,665:7236822,9229572:0,1081131,324342
)
]
)
(1,628:7236822,9229572:747104,634174,182606
$1,628:7236822,9229572
[1,628:7236822,9229572:747104,634174,182606
(1,628:7275319,9229572:0,479268,0
x1,628:7634129,9229572
)
(1,628:7236822,9229572:747104,634174,182606
x1,628:7646879,9229572
[1,628:7646879,9412178:337047,816780,0
(1,628:7672626,8933273:311300,337875,0
x1,628:7951158,8933273
)
(1,628:7646879,9412178:260326,364089,0
x1,628:7874437,9412178
)
]
)
]
$1,628:7983926,9229572
)
)
g1,628:7983926,9229572
(1,628:7983926,9229572:23937527,1023688,492251
(1,628:7983926,9229572:17900411,1023688,492251
$1,628:7983926,9229572
(1,628:7983926,9229572:17900411,1023688,492251
h1,628:7983926,9229572:0,0,0
g1,628:8183261,9229572
x1,628:8940750,9229572
g1,628:9140085,9229572
(1,628:9140085,9229572:3452765,1023688,492251
(1,628:9140085,9229572:3452765,1023688,492251
h1,628:9140085,9229572:78643,0,0
[1,628:9218728,9229572:3295479,1023688,492251
(1,628:9218728,8744098:3295479,538214,179404
x1,628:9529282,8744098
g1,628:9688750,8744098
x1,628:10246900,8744098
g1,628:10406368,8744098
x1,628:10944584,8744098
g1,628:11104052,8744098
x1,628:11662202,8744098
g1,628:11821670,8744098
x1,628:12514207,8744098
)
(1,628:9218728,9721823:3295479,498346,0
k1,628:10659737,9721823:1441009
x1,628:11073199,9721823
k1,628:12514207,9721823:1441008
)
]
h1,628:12514207,9229572:78643,0,0
)
)
x1,628:13202246,9229572
[1,628:13202246,9406979:337047,811581,0
(1,628:13227993,8933273:311300,337875,0
x1,628:13506525,8933273
)
(1,628:13202246,9406979:311300,337875,0
x1,628:13480778,9406979
)
]
g1,628:13698761,9229572
x1,628:14256911,9229572
g1,628:14416379,9229572
x1,628:14695454,9229572
[1,628:14695454,9229572:692727,479268,139537
(1,628:14752184,9229572:0,479268,0
x1,628:15110994,9229572
)
(1,628:14695454,9229572:692727,308974,139537
x1,628:15127855,9229572
(1,628:15127855,9346482:260326,364089,0
x1,628:15355413,9346482
)
)
]
g1,628:15547649,9229572
x1,628:16105799,9229572
g1,628:16265267,9229572
x1,628:16697668,9229572
(1,628:16697668,9337214:311300,337875,0
x1,628:16976200,9337214
)
x1,628:17288043,9229572
(1,628:17288043,8933273:311300,337875,0
x1,628:17566575,8933273
)
x1,628:17798682,9229572
g1,628:17998017,9229572
g1,628:18157485,9229572
x1,628:18715635,9229572
g1,628:18914970,9229572
g1,628:19074438,9229572
(1,628:19074438,9229572:1604067,926867,492251
(1,628:19074438,9229572:1604067,926867,492251
h1,628:19074438,9229572:78643,0,0
[1,628:19153081,9229572:1446781,926867,492251
(1,628:19153081,8744098:1446781,441393,59802
x1,628:19412222,8744098
g1,628:19571690,8744098
x1,628:20129840,8744098
g1,628:20289308,8744098
x1,628:20599862,8744098
)
(1,628:19153081,9721823:1446781,498346,0
k1,628:19669741,9721823:516660
x1,628:20083203,9721823
k1,628:20599862,9721823:516659
)
]
h1,628:20599862,9229572:78643,0,0
)
)
x1,628:21287901,9229572
[1,628:21287901,9406979:337047,811581,0
(1,628:21313648,8933273:311300,337875,0
x1,628:21592180,8933273
)
(1,628:21287901,9406979:311300,337875,0
x1,628:21566433,9406979
)
]
g1,628:21784416,9229572
x1,628:22342566,9229572
g1,628:22502034,9229572
x1,628:22781109,9229572
[1,628:22781109,9229572:692727,479268,139537
(1,628:22837839,9229572:0,479268,0
x1,628:23196649,9229572
)
(1,628:22781109,9229572:692727,308974,139537
x1,628:23213510,9229572
(1,628:23213510,9346482:260326,364089,0
x1,628:23441068,9346482
)
)
]
g1,628:23633304,9229572
x1,628:24191454,9229572
g1,628:24350922,9229572
x1,628:24783323,9229572
(1,628:24783323,9337214:311300,337875,0
x1,628:25061855,9337214
)
x1,628:25373698,9229572
(1,628:25373698,8933273:311300,337875,0
x1,628:25652230,8933273
)
x1,628:25884337,9229572
)
$1,628:25884337,9229572
)
k1,628:31921453,9229572:6037116
)
g1,628:32604675,9229572
(1,628:32604675,9229572:1,1023688,492251
)
g1,628:32604676,9229572
)
(1,628:6553600,11007655:26051076,1023688,492251
g1,628:7236822,11007655
(1,628:7236822,11007655:747104,1023688,492251
k1,628:7272453,11007655:35631
(1,628:7272453,11007655:0,756789,324342
[1,628:7272453,11007655:0,756789,324342
(1,93:7272453,11007655:0,756789,324342
r1,665:7272453,11007655:0,1081131,324342
)
]
)
(1,628:7272453,11007655:711473,634174,182606
$1,628:7272453,11007655
[1,628:7272453,11007655:711473,634174,182606
(1,628:7313069,11007655:0,479268,0
x1,628:7671879,11007655
)
(1,628:7272453,11007655:711473,634174,182606
x1,628:7626944,11007655
[1,628:7626944,11190261:356982,816780,0
(1,628:7672626,10711356:311300,337875,0
x1,628:7951158,10711356
)
(1,628:7626944,11190261:260326,364089,0
x1,628:7854502,11190261
)
]
)
]
$1,628:7983926,11007655
)
)
g1,628:7983926,11007655
(1,628:7983926,11007655:23937527,1023688,492251
(1,628:7983926,11007655:21371285,1023688,492251
$1,628:7983926,11007655
(1,628:7983926,11007655:21371285,1023688,492251
h1,628:7983926,11007655:0,0,0
g1,628:8183261,11007655
x1,628:8940750,11007655
g1,628:9140085,11007655
(1,628:9140085,11007655:428579,825267,466460
$1,628:9140085,11007655
(1,628:9140085,11007655:428579,825267,466460
(1,628:9140085,10211092:428579,28704,1263023
x1,628:9568664,10211092
)
v1,628:9568664,11007655:0,825258,466450
h1,628:9568664,11007655:0,0,0
)
$1,628:9568664,11007655
)
(1,628:9568664,11007655:3452765,1023688,492251
(1,628:9568664,11007655:3452765,1023688,492251
h1,628:9568664,11007655:78643,0,0
[1,628:9647307,11007655:3295479,1023688,492251
(1,628:9647307,10522181:3295479,538214,179404
x1,628:9957861,10522181
g1,628:10117329,10522181
x1,628:10675479,10522181
g1,628:10834947,10522181
x1,628:11373163,10522181
g1,628:11532631,10522181
x1,628:12090781,10522181
g1,628:12250249,10522181
x1,628:12942786,10522181
)
(1,628:9647307,11499906:3295479,498346,0
k1,628:11088316,11499906:1441009
x1,628:11501778,11499906
k1,628:12942786,11499906:1441008
)
]
h1,628:12942786,11007655:78643,0,0
)
)
x1,628:13653169,11007655
[1,628:13653169,11213167:868364,976979,0
(1,628:13653169,10629404:868364,393216,131072
x1,628:14488765,10629404
)
(1,628:13653169,11213167:311300,337875,0
x1,628:13931701,11213167
)
]
g1,628:14681001,11007655
x1,628:15239151,11007655
g1,628:15398619,11007655
x1,628:16189830,11007655
[1,628:16189830,11213167:868364,976979,0
(1,628:16189830,10629404:868364,393216,131072
x1,628:17025426,10629404
)
(1,628:16189830,11213167:311300,337875,0
x1,628:16468362,11213167
)
]
x1,628:17337269,11007655
[1,628:17337269,11007655:692727,479268,139537
(1,628:17393999,11007655:0,479268,0
x1,628:17752809,11007655
)
(1,628:17337269,11007655:692727,308974,139537
x1,628:17769670,11007655
(1,628:17769670,11124565:260326,364089,0
x1,628:17997228,11124565
)
)
]
g1,628:18189464,11007655
x1,628:18747614,11007655
g1,628:18907082,11007655
x1,628:19339483,11007655
(1,628:19339483,11115297:311300,337875,0
x1,628:19618015,11115297
)
x1,628:19929858,11007655
g1,628:20089326,11007655
x1,628:20647476,11007655
g1,628:20806944,11007655
x1,628:21575811,11007655
[1,628:21575811,11185062:337047,811581,0
(1,628:21601558,10711356:311300,337875,0
x1,628:21880090,10711356
)
(1,628:21575811,11185062:311300,337875,0
x1,628:21854343,11185062
)
]
x1,628:22191933,11007655
[1,628:22191933,11007655:692727,479268,139537
(1,628:22248663,11007655:0,479268,0
x1,628:22607473,11007655
)
(1,628:22191933,11007655:692727,308974,139537
x1,628:22624334,11007655
(1,628:22624334,11124565:260326,364089,0
x1,628:22851892,11124565
)
)
]
g1,628:23044128,11007655
x1,628:23602278,11007655
g1,628:23761746,11007655
x1,628:24194147,11007655
(1,628:24194147,11115297:311300,337875,0
x1,628:24472679,11115297
)
x1,628:24784522,11007655
(1,628:24784522,10711356:311300,337875,0
x1,628:25063054,10711356
)
g1,628:25255290,11007655
x1,628:25813440,11007655
g1,628:25972908,11007655
x1,628:26251983,11007655
[1,628:26251983,11007655:692727,479268,139537
(1,628:26308713,11007655:0,479268,0
x1,628:26667523,11007655
)
(1,628:26251983,11007655:692727,308974,139537
x1,628:26684384,11007655
(1,628:26684384,11124565:260326,364089,0
x1,628:26911942,11124565
)
)
]
g1,628:27104178,11007655
x1,628:27662328,11007655
g1,628:27821796,11007655
x1,628:28254197,11007655
(1,628:28254197,11115297:311300,337875,0
x1,628:28532729,11115297
)
x1,628:28844572,11007655
(1,628:28844572,10711356:311300,337875,0
x1,628:29123104,10711356
)
x1,628:29355211,11007655
)
$1,628:29355211,11007655
)
k1,628:31921453,11007655:2566242
)
g1,628:32604675,11007655
(1,628:32604675,11007655:1,1023688,492251
)
g1,628:32604676,11007655
)
(1,628:6553600,12688917:26051076,926867,492251
g1,628:7236822,12688917
(1,628:7236822,12688917:747104,926867,492251
k1,628:7983926,12688917:747104
(1,628:7983926,12688917:0,756789,324342
[1,628:7983926,12688917:0,756789,324342
(1,93:7983926,12688917:0,756789,324342
r1,665:7983926,12688917:0,1081131,324342
)
]
)
(1,628:7983926,12688917:0,0,0
$1,628:7983926,12688917
h1,628:7983926,12688917:0,0,0
$1,628:7983926,12688917
)
)
g1,628:7983926,12688917
(1,628:7983926,12688917:23937527,926867,492251
(1,628:7983926,12688917:23937527,926867,492251
$1,628:7983926,12688917
(1,628:7983926,12688917:23937527,926867,492251
h1,628:7983926,12688917:0,0,0
g1,628:9419168,12688917
g1,628:10854410,12688917
g1,628:11013878,12688917
x1,628:11572028,12688917
g1,628:11731496,12688917
(1,628:11731496,12688917:1604067,926867,492251
(1,628:11731496,12688917:1604067,926867,492251
h1,628:11731496,12688917:78643,0,0
[1,628:11810139,12688917:1446781,926867,492251
(1,628:11810139,12203443:1446781,441393,59802
x1,628:12069280,12203443
g1,628:12228748,12203443
x1,628:12786898,12203443
g1,628:12946366,12203443
x1,628:13256920,12203443
)
(1,628:11810139,13181168:1446781,498346,0
k1,628:12326799,13181168:516660
x1,628:12740261,13181168
k1,628:13256920,13181168:516659
)
]
h1,628:13256920,12688917:78643,0,0
)
)
x1,628:13967303,12688917
[1,628:13967303,12894429:868364,976979,0
(1,628:13967303,12310666:868364,393216,131072
x1,628:14802899,12310666
)
(1,628:13967303,12894429:311300,337875,0
x1,628:14245835,12894429
)
]
g1,628:14995135,12688917
x1,628:15553285,12688917
g1,628:15712753,12688917
x1,628:16503964,12688917
[1,628:16503964,12894429:868364,976979,0
(1,628:16503964,12310666:868364,393216,131072
x1,628:17339560,12310666
)
(1,628:16503964,12894429:311300,337875,0
x1,628:16782496,12894429
)
]
x1,628:17651403,12688917
[1,628:17651403,12688917:692727,479268,139537
(1,628:17708133,12688917:0,479268,0
x1,628:18066943,12688917
)
(1,628:17651403,12688917:692727,308974,139537
x1,628:18083804,12688917
(1,628:18083804,12805827:260326,364089,0
x1,628:18311362,12805827
)
)
]
g1,628:18503598,12688917
x1,628:19061748,12688917
g1,628:19221216,12688917
x1,628:19653617,12688917
(1,628:19653617,12796559:311300,337875,0
x1,628:19932149,12796559
)
x1,628:20243992,12688917
g1,628:20403460,12688917
x1,628:20961610,12688917
g1,628:21121078,12688917
x1,628:21889945,12688917
[1,628:21889945,12866324:337047,811581,0
(1,628:21915692,12392618:311300,337875,0
x1,628:22194224,12392618
)
(1,628:21889945,12866324:311300,337875,0
x1,628:22168477,12866324
)
]
x1,628:22506067,12688917
[1,628:22506067,12688917:692727,479268,139537
(1,628:22562797,12688917:0,479268,0
x1,628:22921607,12688917
)
(1,628:22506067,12688917:692727,308974,139537
x1,628:22938468,12688917
(1,628:22938468,12805827:260326,364089,0
x1,628:23166026,12805827
)
)
]
g1,628:23358262,12688917
x1,628:23916412,12688917
g1,628:24075880,12688917
x1,628:24508281,12688917
(1,628:24508281,12796559:311300,337875,0
x1,628:24786813,12796559
)
x1,628:25098656,12688917
(1,628:25098656,12392618:311300,337875,0
x1,628:25377188,12392618
)
g1,628:25569424,12688917
x1,628:26127574,12688917
g1,628:26287042,12688917
x1,628:26566117,12688917
[1,628:26566117,12688917:692727,479268,139537
(1,628:26622847,12688917:0,479268,0
x1,628:26981657,12688917
)
(1,628:26566117,12688917:692727,308974,139537
x1,628:26998518,12688917
(1,628:26998518,12805827:260326,364089,0
x1,628:27226076,12805827
)
)
]
g1,628:27418312,12688917
x1,628:27976462,12688917
g1,628:28135930,12688917
x1,628:28568331,12688917
(1,628:28568331,12796559:311300,337875,0
x1,628:28846863,12796559
)
x1,628:29158706,12688917
(1,628:29158706,12392618:311300,337875,0
x1,628:29437238,12392618
)
x1,628:29669345,12688917
(1,628:29669345,12688917:428579,825267,466460
$1,628:29669345,12688917
(1,628:29669345,12688917:428579,825267,466460
(1,628:29669345,11892354:428579,28704,1263023
x1,628:30097924,11892354
)
v1,628:30097924,12688917:0,825258,466450
h1,628:30097924,12688917:0,0,0
)
$1,628:30097924,12688917
)
g1,628:30257392,12688917
x1,628:30815542,12688917
g1,628:30975010,12688917
[1,628:30975010,12688917:747104,634174,182606
(1,628:31013507,12688917:0,479268,0
x1,628:31372317,12688917
)
(1,628:30975010,12688917:747104,634174,182606
x1,628:31385067,12688917
[1,628:31385067,12871523:337047,816780,0
(1,628:31410814,12392618:311300,337875,0
x1,628:31689346,12392618
)
(1,628:31385067,12871523:260326,364089,0
x1,628:31612625,12871523
)
]
)
]
x1,628:31921453,12688917
)
$1,628:31921453,12688917
)
g1,628:31921453,12688917
)
g1,628:32604675,12688917
(1,628:32604675,12688917:1,926867,492251
)
g1,628:32604676,12688917
)
(1,630:6553600,14789789:26051076,668640,179404
x1,630:7709766,14789789
k1,629:7929547,14789789:219781
x1,629:8647167,14789789
x1,629:9763465,14789789
k1,629:9983246,14789789:219781
$1,629:9983246,14789789
[1,629:9983246,14789789:724046,668640,107642
(1,629:10075858,14600417:0,479268,0
x1,629:10434668,14600417
)
(1,629:9983246,14789789:724046,498346,107642
x1,629:10407674,14789789
(1,629:10407674,14897431:299618,225735,0
x1,629:10659050,14897431
)
)
]
$1,629:10707292,14789789
k1,629:10927072,14789789:219780
x1,629:11786223,14789789
k1,629:12006004,14789789:219781
$1,629:12006004,14789789
x1,629:12265145,14789789
k1,629:12464480,14789789:199335
x1,629:12942894,14789789
k1,629:13142229,14789789:199335
x1,629:13652122,14789789
k1,629:13772740,14789789:120618
x1,629:14330890,14789789
k1,629:14451508,14789789:120618
x1,629:15064309,14789789
k1,629:15183910,14789789:119601
x1,629:15773539,14789789
$1,629:15773539,14789789
k1,629:15993320,14789789:219781
x1,629:16391998,14789789
x1,629:16750808,14789789
k1,629:16970589,14789789:219781
x1,629:19803195,14789789
k1,629:20022976,14789789:219781
x1,629:20620993,14789789
k1,629:20840774,14789789:219781
x1,629:21119849,14789789
x1,629:21837469,14789789
x1,629:22116544,14789789
k1,629:22336324,14789789:219780
x1,629:23093812,14789789
k1,629:23313593,14789789:219781
x1,629:26437234,14789789
k1,629:26657015,14789789:219781
$1,629:26657015,14789789
x1,629:26956025,14789789
$1,629:26956025,14789789
k1,629:27175806,14789789:219781
x1,629:28571179,14789789
k1,629:28790960,14789789:219781
$1,629:28790960,14789789
x1,629:29114720,14789789
$1,629:29134654,14789789
k1,629:29354434,14789789:219780
x1,629:30510600,14789789
k1,629:30730381,14789789:219781
$1,629:30730381,14789789
x1,629:30989522,14789789
$1,629:30989522,14789789
k1,629:31209303,14789789:219781
x1,629:32604676,14789789
k1,629:32604676,14789789:0
)
(1,630:6553600,15870921:26051076,538214,179404
x1,630:6812741,15870921
k1,629:6919032,15870921:106291
x1,629:7477182,15870921
k1,629:7583472,15870921:106290
x1,629:7996934,15870921
$1,629:7996934,15870921
x1,629:8196273,15870921
k1,629:8506351,15870921:310078
x1,629:9243905,15870921
x1,629:9503044,15870921
k1,629:9715661,15870921:212617
x1,629:12307067,15870921
x1,629:12566207,15870921
k1,629:12778824,15870921:212617
x1,629:13536312,15870921
k1,629:13748929,15870921:212617
x1,629:14745624,15870921
k1,629:14958241,15870921:212617
x1,629:15974870,15870921
k1,629:16187487,15870921:212617
x1,629:18061273,15870921
x1,629:18559619,15870921
k1,629:18772236,15870921:212617
$1,629:18772236,15870921
x1,629:19310452,15870921
k1,629:19416742,15870921:106290
x1,629:19974892,15870921
k1,629:20081183,15870921:106291
x1,629:20693984,15870921
k1,629:20813585,15870921:119601
x1,629:21272065,15870921
$1,629:21272065,15870921
x1,629:21471404,15870921
k1,629:21781482,15870921:310078
x1,629:22319697,15870921
k1,629:22532287,15870921:212590
x1,629:23969521,15870921
x1,629:25865235,15870921
k1,629:26077852,15870921:212617
x1,629:26655935,15870921
k1,629:26868552,15870921:212617
$1,629:26868552,15870921
x1,629:27378445,15870921
k1,629:27484736,15870921:106291
x1,629:28042886,15870921
k1,629:28149176,15870921:106290
x1,629:28687392,15870921
k1,629:28793683,15870921:106291
x1,629:29351833,15870921
k1,629:29458123,15870921:106290
x1,629:31122271,15870921
$1,629:31122271,15870921
k1,629:31334888,15870921:212617
x1,629:31863136,15870921
x1,629:32604676,15870921
k1,629:32604676,15870921:0
)
(1,630:6553600,16952053:26051076,538214,179404
x1,630:6952278,16952053
x1,629:8889852,16952053
k1,629:9173980,16952053:284128
x1,629:9811865,16952053
k1,629:10095992,16952053:284127
$1,629:10095992,16952053
x1,629:10719918,16952053
(1,629:10719918,17059695:311300,337875,0
x1,629:10998450,17059695
)
$1,629:11031218,16952053
k1,629:11315346,16952053:284128
x1,629:12471512,16952053
k1,629:12755639,16952053:284127
$1,629:12755639,16952053
x1,629:13293855,16952053
k1,629:13483271,16952053:189416
x1,629:14041421,16952053
k1,629:14230836,16952053:189415
x1,629:15592737,16952053
$1,629:15592737,16952053
k1,629:15876864,16952053:284127
x1,629:16514749,16952053
k1,629:16798877,16952053:284128
$1,629:16798877,16952053
x1,629:17422803,16952053
(1,629:17422803,17059695:311300,337875,0
x1,629:17701335,17059695
)
$1,629:17734103,16952053
x1,629:17933442,16952053
k1,629:18387148,16952053:453706
x1,629:20021727,16952053
k1,629:20305854,16952053:284127
$1,629:20305854,16952053
[1,629:20305854,16952053:692727,479268,139537
(1,629:20362584,16952053:0,479268,0
x1,629:20721394,16952053
)
(1,629:20305854,16952053:692727,308974,139537
x1,629:20738255,16952053
(1,629:20738255,17068963:260326,364089,0
x1,629:20965813,17068963
)
)
]
$1,629:20998581,16952053
k1,629:21282709,16952053:284128
x1,629:21765109,16952053
k1,629:22049237,16952053:284128
x1,629:22408047,16952053
k1,629:22692174,16952053:284127
x1,629:24448350,16952053
k1,629:24732478,16952053:284128
x1,629:25330495,16952053
x1,629:26588323,16952053
x1,629:28761118,16952053
k1,629:29045245,16952053:284127
x1,629:29443923,16952053
x1,629:30061874,16952053
x1,629:30560220,16952053
x1,629:31576847,16952053
k1,629:31860975,16952053:284128
$1,629:31860975,16952053
x1,629:32293376,16952053
(1,629:32293376,17059695:311300,337875,0
x1,629:32571908,17059695
)
$1,629:32604676,16952053
k1,630:32604676,16952053:0
)
(1,630:6553600,18033185:26051076,624507,179404
x1,630:7709766,18033185
k1,629:7966858,18033185:257092
$1,629:7966858,18033185
x1,629:8399259,18033185
(1,629:8399259,18140827:311300,337875,0
x1,629:8677791,18140827
)
$1,629:8710559,18033185
x1,629:8909898,18033185
k1,629:9282498,18033185:372600
x1,629:10518399,18033185
k1,629:10775491,18033185:257092
x1,629:12731006,18033185
k1,629:12988099,18033185:257093
x1,629:14909726,18033185
k1,629:15166818,18033185:257092
x1,629:16125638,18033185
k1,629:16382730,18033185:257092
x1,629:18559512,18033185
k1,629:18816604,18033185:257092
x1,629:19175414,18033185
x1,629:21228605,18033185
k1,629:21485698,18033185:257093
x1,629:21884376,18033185
x1,629:22243186,18033185
k1,629:22500278,18033185:257092
$1,629:22500278,18033185
[1,629:22500278,18033185:692727,479268,139537
(1,629:22557008,18033185:0,479268,0
x1,629:22915818,18033185
)
(1,629:22500278,18033185:692727,308974,139537
x1,629:22932679,18033185
(1,629:22932679,18150095:260326,364089,0
x1,629:23160237,18150095
)
)
]
$1,629:23193005,18033185
k1,629:23450097,18033185:257092
x1,629:24386991,18033185
k1,629:24644083,18033185:257092
x1,629:25640778,18033185
k1,629:25897871,18033185:257093
x1,629:27418827,18033185
k1,629:27675919,18033185:257092
$1,629:27675919,18033185
x1,629:27954994,18033185
[1,629:27954994,18033185:692727,479268,139537
(1,629:28011724,18033185:0,479268,0
x1,629:28370534,18033185
)
(1,629:27954994,18033185:692727,308974,139537
x1,629:28387395,18033185
(1,629:28387395,18150095:260326,364089,0
x1,629:28614953,18150095
)
)
]
k1,629:28819113,18033185:171392
x1,629:29377263,18033185
k1,629:29548655,18033185:171392
x1,629:29981056,18033185
(1,629:29981056,18140827:355294,225735,0
x1,629:30303582,18140827
)
x1,629:30615425,18033185
(1,629:30615425,17772767:336786,364089,0
x1,629:30905486,17772767
)
$1,629:30952211,18033185
k1,629:31209303,18033185:257092
x1,629:32604676,18033185
k1,629:32604676,18033185:0
)
(1,630:6553600,19114317:26051076,598293,304657
x1,630:6927195,19114317
k1,629:7149121,19114317:199335
x1,629:7627535,19114317
k1,629:7826870,19114317:199335
x1,629:8743829,19114317
k1,629:8863430,19114317:119601
x1,629:9421579,19114317
k1,629:9541180,19114317:119601
x1,629:10258800,19114317
$1,629:10258800,19114317
x1,629:10458139,19114317
k1,629:10753596,19114317:295457
x1,629:12198803,19114317
k1,629:12381647,19114317:182844
x1,629:12979664,19114317
k1,629:13148418,19114317:168754
$1,629:13148418,19114317
[1,629:13148418,19114317:747104,598293,218487
(1,629:13186915,19114317:0,479268,0
x1,629:13545725,19114317
)
(1,629:13148418,19114317:747104,598293,218487
x1,629:13558475,19114317
[1,629:13558475,19332804:337047,816780,0
(1,629:13584222,18853899:311300,337875,0
x1,629:13862754,18853899
)
(1,629:13558475,19332804:260326,364089,0
x1,629:13786033,19332804
)
]
)
]
$1,629:13895522,19114317
k1,629:14064276,19114317:168754
x1,629:14582557,19114317
x1,629:14881564,19114317
k1,629:15050318,19114317:168754
x1,629:16246352,19114317
k1,629:16415106,19114317:168754
$1,629:16415106,19114317
x1,629:16694181,19114317
[1,629:16694181,19114317:692727,479268,139537
(1,629:16750911,19114317:0,479268,0
x1,629:17109721,19114317
)
(1,629:16694181,19114317:692727,308974,139537
x1,629:17126582,19114317
(1,629:17126582,19231227:260326,364089,0
x1,629:17354140,19231227
)
)
]
k1,629:17405473,19114317:18565
x1,629:17963623,19114317
k1,629:17982189,19114317:18566
x1,629:18414590,19114317
(1,629:18414590,19221959:355294,225735,0
x1,629:18737116,19221959
)
x1,629:19048959,19114317
(1,629:19048959,18853899:311300,337875,0
x1,629:19327491,18853899
)
$1,629:19360259,19114317
k1,629:19529012,19114317:168753
x1,629:22062611,19114317
k1,629:22231365,19114317:168754
x1,629:23688533,19114317
k1,629:23857287,19114317:168754
$1,629:23857287,19114317
[1,629:23857287,19114317:747104,598293,218487
(1,629:23895784,19114317:0,498346,0
x1,629:24254594,19114317
)
(1,629:23857287,19114317:747104,598293,218487
x1,629:24267344,19114317
[1,629:24267344,19332804:337047,816780,0
(1,629:24293091,18853899:311300,337875,0
x1,629:24571623,18853899
)
(1,629:24267344,19332804:260326,364089,0
x1,629:24494902,19332804
)
]
)
]
k1,629:24803726,19114317:199335
x1,629:25361876,19114317
k1,629:25561211,19114317:199335
x1,629:27681183,19114317
k1,629:27800784,19114317:119601
(1,629:27800784,18576099:757489,0,717628
x1,629:28558273,18576099
)
(1,629:28558273,19326495:1071991,358263,92479
x1,629:29360838,19326495
(1,629:29360838,19418974:236658,273067,0
x1,629:29564728,19418974
)
)
x1,629:30503867,19114317
(1,629:30503867,19221959:222426,346600,0
x1,629:30693525,19221959
)
k1,629:30744859,19114317:18566
x1,629:31303009,19114317
k1,629:31321574,19114317:18565
[1,629:31321574,19114317:692727,498346,139537
(1,629:31378304,19114317:0,498346,0
x1,629:31737114,19114317
)
(1,629:31321574,19114317:692727,308974,139537
x1,629:31753975,19114317
(1,629:31753975,19231227:260326,364089,0
x1,629:31981533,19231227
)
)
]
x1,629:32293376,19114317
(1,629:32293376,18853899:311300,337875,0
x1,629:32571908,18853899
)
$1,629:32604676,19114317
k1,630:32604676,19114317:0
)
(1,630:6553600,20195449:26051076,538214,179404
x1,630:7195471,20195449
k1,629:7389157,20195449:193686
$1,629:7389157,20195449
[1,629:7389157,20195449:692727,498346,139537
(1,629:7445887,20195449:0,498346,0
x1,629:7804697,20195449
)
(1,629:7389157,20195449:692727,308974,139537
x1,629:7821558,20195449
(1,629:7821558,20312359:260326,364089,0
x1,629:8049116,20312359
)
)
]
$1,629:8081884,20195449
k1,629:8275570,20195449:193686
x1,629:9876261,20195449
k1,629:10069947,20195449:193686
x1,629:10827435,20195449
k1,629:11021121,20195449:193686
x1,629:11778609,20195449
k1,629:11972295,20195449:193686
x1,629:12500543,20195449
x1,629:13242083,20195449
k1,629:13435769,20195449:193686
x1,629:14033786,20195449
k1,629:14227472,20195449:193686
$1,629:14227472,20195449
x1,629:14765688,20195449
k1,629:14834117,20195449:68429
x1,629:15392267,20195449
k1,629:15460696,20195449:68429
x1,629:16073497,20195449
k1,629:16193098,20195449:119601
x1,629:16651578,20195449
$1,629:16651578,20195449
k1,629:16845264,20195449:193686
x1,629:18607420,20195449
x1,629:20122397,20195449
x1,629:20421404,20195449
k1,629:20615090,20195449:193686
x1,629:21193173,20195449
k1,629:21386859,20195449:193686
$1,629:21386859,20195449
x1,629:21697413,20195449
$1,629:21697413,20195449
x1,629:21896752,20195449
k1,629:22200520,20195449:303768
x1,629:23137413,20195449
k1,629:23331099,20195449:193686
x1,629:25135116,20195449
k1,629:25328802,20195449:193686
x1,629:25707547,20195449
x1,629:27306245,20195449
k1,629:27499931,20195449:193686
x1,629:27699270,20195449
x1,629:28117882,20195449
k1,629:28311568,20195449:193686
$1,629:28311568,20195449
x1,629:28743969,20195449
(1,629:28743969,20303091:311300,337875,0
x1,629:29022501,20303091
)
k1,629:29254604,20195449:199335
x1,629:29812754,20195449
k1,629:30012089,20195449:199335
x1,629:30444490,20195449
(1,629:30444490,20303091:311300,337875,0
x1,629:30723022,20303091
)
k1,629:30955125,20195449:199335
x1,629:31513275,20195449
k1,629:31712610,20195449:199335
[1,629:31712610,20195449:692727,479268,139537
(1,629:31769340,20195449:0,479268,0
x1,629:32128150,20195449
)
(1,629:31712610,20195449:692727,308974,139537
x1,629:32145011,20195449
(1,629:32145011,20312359:260326,364089,0
x1,629:32372569,20312359
)
)
]
$1,629:32405337,20195449
x1,629:32604676,20195449
k1,630:32604676,20195449:0
k1,630:32604676,20195449:0
)
(1,632:6553600,21276581:26051076,771467,333671
h1,631:6553600,21276581:1114112,0,0
x1,631:8405266,21276581
x1,631:8664405,21276581
g1,631:8903611,21276581
x1,631:9661099,21276581
x1,631:10159445,21276581
g1,631:10398651,21276581
x1,631:11116271,21276581
x1,631:12232569,21276581
g1,631:12471775,21276581
x1,631:13468470,21276581
g1,631:13707676,21276581
x1,631:14744238,21276581
x1,631:16560215,21276581
g1,631:16799421,21276581
$1,631:16799421,21276581
x1,631:17094941,21276581
[1,631:17094941,21508307:845118,1003193,101945
(1,631:17136019,20898330:804040,393216,131072
x1,631:17907291,20898330
)
(1,631:17094941,21508307:709679,364089,101945
x1,631:17771852,21508307
)
]
g1,631:18139394,21276581
x1,631:18697544,21276581
g1,631:18896879,21276581
x1,631:19510096,21276581
[1,631:19510096,21508307:804040,1003193,101945
(1,631:19510096,20898330:804040,393216,131072
x1,631:20281368,20898330
)
(1,631:19510096,21508307:709679,364089,101945
x1,631:20187007,21508307
)
]
x1,631:20513475,21276581
g1,631:20633076,21276581
x1,631:20980923,21276581
[1,631:20980923,21508307:829787,1003193,101945
(1,631:21006670,20898330:804040,393216,131072
x1,631:21777942,20898330
)
(1,631:20980923,21508307:709679,364089,101945
x1,631:21657834,21508307
)
]
x1,631:22089785,21276581
(1,631:22089785,21016163:413247,364089,0
x1,631:22470264,21016163
)
$1,631:22503032,21276581
g1,631:22742238,21276581
x1,631:24199406,21276581
g1,631:24438612,21276581
$1,631:24438612,21276581
x1,631:24717687,21276581
x1,631:25435307,21276581
x1,631:25714382,21276581
$1,631:25714382,21276581
g1,631:25953588,21276581
x1,631:27109754,21276581
g1,631:27348960,21276581
$1,631:27348960,21276581
x1,631:27628035,21276581
x1,631:28345655,21276581
x1,631:28624730,21276581
$1,631:28624730,21276581
g1,631:28863936,21276581
x1,631:29800830,21276581
k1,632:32604676,21276581:2803846
g1,632:32604676,21276581
)
(1,636:6553600,23646881:26051076,1096648,754317
g1,636:8434888,23646881
(1,636:8434888,23646881:21012729,1096648,754317
g1,636:8434888,23646881
(1,636:8434888,23646881:0,756789,324342
[1,636:8434888,23646881:0,756789,324342
(1,93:8434888,23646881:0,756789,324342
r1,665:8434888,23646881:0,1081131,324342
)
]
)
(1,636:8434888,23646881:21012729,1096648,754317
$1,636:8434888,23646881
(1,636:8434888,23646881:21012729,1096648,754317
x1,636:8769030,23646881
[1,636:8769030,23878607:804040,1003193,101945
(1,636:8769030,23268630:804040,393216,131072
x1,636:9540302,23268630
)
(1,636:8769030,23878607:709679,364089,101945
x1,636:9445941,23878607
)
]
g1,636:9772405,23646881
x1,636:10529894,23646881
g1,636:10729229,23646881
(1,636:10729229,23646881:6114934,964742,754317
(1,636:10729229,23646881:6114934,964742,754317
h1,636:10729229,23646881:78643,0,0
[1,636:10807872,23646881:5957648,964742,754317
(1,636:10807872,23161407:5957648,479268,139537
k1,636:12635780,23161407:1827908
[1,636:12635780,23161407:732019,479268,139537
(1,636:12692510,23161407:0,479268,0
x1,636:13051320,23161407
)
(1,636:12635780,23161407:732019,308974,139537
x1,636:13068181,23161407
(1,636:13068181,23269049:299618,225735,0
x1,636:13319557,23269049
)
)
]
g1,636:13527267,23161407
x1,636:14085417,23161407
g1,636:14244885,23161407
[1,636:14244885,23161407:692727,479268,139537
(1,636:14301615,23161407:0,479268,0
x1,636:14660425,23161407
)
(1,636:14244885,23161407:692727,308974,139537
x1,636:14677286,23161407
(1,636:14677286,23278317:260326,364089,0
x1,636:14904844,23278317
)
)
]
k1,636:16765520,23161407:1827908
)
(1,636:10807872,24169472:5957648,601531,231726
x1,636:11286286,24169472
[1,636:11286286,24169472:747104,545187,177407
(1,636:11324783,24169472:0,479268,0
x1,636:11683593,24169472
)
(1,636:11286286,24169472:747104,545187,177407
x1,636:11696343,24169472
[1,636:11696343,24346879:337047,722594,0
(1,636:11722090,23962160:311300,337875,0
x1,636:12000622,23962160
)
(1,636:11696343,24346879:299618,225735,0
x1,636:11947719,24346879
)
]
)
]
g1,636:12192858,24169472
x1,636:12751008,24169472
g1,636:12910476,24169472
[1,636:12910476,24169472:747104,585054,231726
(1,636:12948973,24169472:0,479268,0
x1,636:13307783,24169472
)
(1,636:12910476,24169472:747104,585054,231726
x1,636:13320533,24169472
[1,636:13320533,24401198:337047,816780,0
(1,636:13346280,23922293:311300,337875,0
x1,636:13624812,23922293
)
(1,636:13320533,24401198:260326,364089,0
x1,636:13548091,24401198
)
]
)
]
x1,636:15897156,24169472
(1,636:15897156,23961157:868364,393216,131072
x1,636:16732752,23961157
)
)
]
h1,636:16765520,23646881:78643,0,0
)
)
g1,636:18279405,23646881
(1,636:18279405,23646881:1156166,498346,0
(1,636:18279405,23646881:1156166,498346,0
x1,636:19435571,23646881
)
)
g1,636:20870813,23646881
x1,636:21218660,23646881
[1,636:21218660,23878607:829787,1003193,101945
(1,636:21244407,23268630:804040,393216,131072
x1,636:22015679,23268630
)
(1,636:21218660,23878607:709679,364089,101945
x1,636:21895571,23878607
)
]
g1,636:22247782,23646881
x1,636:23005271,23646881
g1,636:23204606,23646881
(1,636:23204606,23646881:6043672,1096648,754317
(1,636:23204606,23646881:6043672,1096648,754317
h1,636:23204606,23646881:78643,0,0
[1,636:23283249,23646881:5886386,1096648,754317
(1,636:23283249,23148526:5886386,598293,218487
k1,636:25040795,23148526:1757546
[1,636:25040795,23148526:747104,598293,177407
(1,636:25079292,23148526:0,479268,0
x1,636:25438102,23148526
)
(1,636:25040795,23148526:747104,598293,177407
x1,636:25450852,23148526
[1,636:25450852,23325933:337047,775700,0
(1,636:25476599,22888108:311300,337875,0
x1,636:25755131,22888108
)
(1,636:25450852,23325933:299618,225735,0
x1,636:25702228,23325933
)
]
)
]
g1,636:25947367,23148526
x1,636:26505517,23148526
g1,636:26664985,23148526
[1,636:26664985,23148526:747104,598293,218487
(1,636:26703482,23148526:0,479268,0
x1,636:27062292,23148526
)
(1,636:26664985,23148526:747104,598293,218487
x1,636:27075042,23148526
[1,636:27075042,23367013:337047,816780,0
(1,636:27100789,22888108:311300,337875,0
x1,636:27379321,22888108
)
(1,636:27075042,23367013:260326,364089,0
x1,636:27302600,23367013
)
]
)
]
k1,636:29169635,23148526:1757546
)
(1,636:23283249,24169472:5886386,601531,231726
x1,636:23761663,24169472
[1,636:23761663,24169472:711473,545187,177407
(1,636:23802279,24169472:0,479268,0
x1,636:24161089,24169472
)
(1,636:23761663,24169472:711473,545187,177407
x1,636:24116154,24169472
[1,636:24116154,24346879:356982,722594,0
(1,636:24161836,23962160:311300,337875,0
x1,636:24440368,23962160
)
(1,636:24116154,24346879:299618,225735,0
x1,636:24367530,24346879
)
]
)
]
g1,636:24632604,24169472
x1,636:25190754,24169472
g1,636:25350222,24169472
[1,636:25350222,24169472:711473,585054,231726
(1,636:25390838,24169472:0,479268,0
x1,636:25749648,24169472
)
(1,636:25350222,24169472:711473,585054,231726
x1,636:25704713,24169472
[1,636:25704713,24401198:356982,816780,0
(1,636:25750395,23922293:311300,337875,0
x1,636:26028927,23922293
)
(1,636:25704713,24401198:260326,364089,0
x1,636:25932271,24401198
)
]
)
]
x1,636:28301271,24169472
(1,636:28301271,23961157:868364,393216,131072
x1,636:29136867,23961157
)
)
]
h1,636:29169635,23646881:78643,0,0
)
)
x1,636:29447617,23646881
)
$1,636:29447617,23646881
)
)
g1,636:29447617,23646881
(1,636:29447617,23646881:0,1096648,754317
(1,636:29447617,23646881:0,0,0
$1,636:29447617,23646881
h1,636:29447617,23646881:0,0,0
$1,636:29447617,23646881
)
g1,636:29447617,23646881
)
g1,636:31328905,23646881
(1,636:31328905,23646881:1275771,1096648,754317
(1,636:32604676,23646881:0,756789,324342
k1,636:31328906,23646881:-1275770
(1,636:31328906,23646881:1275770,756789,324342
(1,636:31328906,23646881:0,756789,324342
[1,636:31328906,23646881:0,756789,324342
(1,93:31328906,23646881:0,756789,324342
r1,665:31328906,23646881:0,1081131,324342
)
]
)
(1,636:31328906,23646881:0,0,0
(1,636:31328906,22369141:0,0,0
)
)
(1,636:31328906,23646881:1275770,538214,179404
x1,636:32325601,23646881
x1,636:32604676,23646881
)
)
)
)
g1,636:32604676,23646881
)
(1,639:6553600,26112646:26051076,771467,333671
x1,639:7474545,26112646
k1,637:7754522,26112646:279977
$1,637:7754522,26112646
x1,637:8284265,26112646
[1,637:8284265,26344372:845402,1003193,101945
(1,637:8325627,25734395:804040,393216,131072
x1,637:9096899,25734395
)
(1,637:8284265,26344372:709679,364089,101945
x1,637:8961176,26344372
)
]
$1,637:9129667,26112646
k1,637:9409645,26112646:279978
x1,637:10565811,26112646
k1,637:10845788,26112646:279977
$1,637:10845788,26112646
x1,637:11264399,26112646
[1,637:11264399,26344372:963511,1003193,101945
(1,637:11423870,25734395:804040,393216,131072
x1,637:12195142,25734395
)
(1,637:11264399,26344372:709679,364089,101945
x1,637:11941310,26344372
)
]
$1,637:12227910,26112646
k1,637:12507887,26112646:279977
x1,637:13105904,26112646
k1,637:13385882,26112646:279978
x1,637:13664957,26112646
x1,637:14023767,26112646
x1,637:14502181,26112646
k1,637:14943436,26112646:441255
x1,637:15411883,26112646
x1,637:15991958,26112646
k1,637:16271935,26112646:279977
$1,637:16271935,26112646
x1,637:16531076,26112646
k1,637:16798362,26112646:267286
x1,637:17276776,26112646
k1,637:17544062,26112646:267286
x1,637:18133691,26112646
k1,637:18320340,26112646:186649
x1,637:18878490,26112646
k1,637:19065138,26112646:186648
x1,637:19677939,26112646
k1,637:19797540,26112646:119601
x1,637:20108094,26112646
k1,637:20294742,26112646:186648
x1,637:20852892,26112646
k1,637:21039541,26112646:186649
x1,637:21732078,26112646
$1,637:21732078,26112646
k1,637:22012055,26112646:279977
x1,637:22530336,26112646
x1,637:22829343,26112646
k1,637:23109320,26112646:279977
x1,637:25274140,26112646
k1,637:25554118,26112646:279978
$1,637:25554118,26112646
x1,637:25888260,26112646
(1,637:25888260,26229556:709679,364089,101945
x1,637:26565171,26229556
)
$1,637:26597939,26112646
k1,637:26877916,26112646:279977
x1,637:28034082,26112646
k1,637:28314059,26112646:279977
$1,637:28314059,26112646
x1,637:28661906,26112646
(1,637:28661906,26229556:709679,364089,101945
x1,637:29338817,26229556
)
$1,637:29371585,26112646
k1,637:29651563,26112646:279978
x1,637:31328004,26112646
k1,637:31607981,26112646:279977
x1,637:32604676,26112646
k1,637:32604676,26112646:0
)
(1,639:6553600,27193778:26051076,498346,218855
x1,639:6832675,27193778
x1,637:7590163,27193778
x1,637:7929039,27193778
k1,637:8221589,27193778:292550
x1,637:8799672,27193778
k1,637:9092223,27193778:292551
x1,637:9411165,27193778
x1,637:11424487,27193778
k1,637:11903460,27193778:478973
x1,637:12371907,27193778
x1,637:12951982,27193778
k1,637:13244533,27193778:292551
$1,637:13244533,27193778
x1,637:13578675,27193778
(1,637:13578675,27310688:709679,364089,101945
x1,637:14255586,27310688
)
$1,637:14288354,27193778
x1,637:14487693,27193778
k1,637:14793579,27193778:305886
x1,637:15714524,27193778
k1,637:16007074,27193778:292550
x1,637:18032358,27193778
k1,637:18324908,27193778:292550
x1,637:18683718,27193778
x1,637:19391372,27193778
k1,637:19683923,27193778:292551
x1,637:22263368,27193778
k1,637:22555918,27193778:292550
x1,637:23114067,27193778
k1,637:23539696,27193778:425629
x1,637:25935750,27193778
x1,637:26194890,27193778
k1,637:26487441,27193778:292551
x1,637:27583806,27193778
x1,637:30115411,27193778
k1,637:30407961,27193778:292550
x1,637:32604676,27193778
k1,637:32604676,27193778:0
)
(1,639:6553600,28274910:26051076,538214,218855
x1,639:6887742,28274910
(1,637:6887742,28391820:709679,364089,101945
x1,637:7564653,28391820
)
k1,637:7880664,28274910:283243
x1,637:8438814,28274910
k1,637:8722057,28274910:283243
x1,637:9080867,28274910
$1,637:9080867,28274910
k1,637:9370419,28274910:289552
x1,637:11804348,28274910
k1,637:12274326,28274910:469978
x1,637:13673685,28274910
k1,637:13963237,28274910:289552
x1,637:14445637,28274910
k1,637:14735189,28274910:289552
x1,637:15133867,28274910
x1,637:17151176,28274910
k1,637:17440728,28274910:289552
$1,637:17440728,28274910
x1,637:17873129,28274910
(1,637:17873129,28382552:311300,337875,0
x1,637:18151661,28382552
)
k1,637:18467672,28274910:283243
x1,637:19025822,28274910
k1,637:19309065,28274910:283243
x1,637:19741466,28274910
(1,637:19741466,28382552:311300,337875,0
x1,637:20019998,28382552
)
$1,637:20052766,28274910
k1,637:20342318,28274910:289552
x1,637:22539033,28274910
k1,637:22828585,28274910:289552
$1,637:22828585,28274910
[1,637:22828585,28274910:692727,479268,139537
(1,637:22885315,28274910:0,479268,0
x1,637:23244125,28274910
)
(1,637:22828585,28274910:692727,308974,139537
x1,637:23260986,28274910
(1,637:23260986,28391820:260326,364089,0
x1,637:23488544,28391820
)
)
]
k1,637:23804555,28274910:283243
x1,637:24362705,28274910
k1,637:24645948,28274910:283243
[1,637:24645948,28274910:732019,479268,139537
(1,637:24702678,28274910:0,479268,0
x1,637:25061488,28274910
)
(1,637:24645948,28274910:732019,308974,139537
x1,637:25078349,28274910
(1,637:25078349,28382552:299618,225735,0
x1,637:25329725,28382552
)
)
]
$1,637:25377967,28274910
k1,637:25667519,28274910:289552
x1,637:26588464,28274910
k1,637:26878015,28274910:289551
x1,637:27157090,28274910
x1,637:27874710,28274910
x1,637:28353124,28274910
k1,637:28655262,28274910:302138
x1,637:31737041,28274910
k1,637:32026593,28274910:289552
x1,637:32604676,28274910
k1,637:32604676,28274910:0
)
(1,639:6553600,29356042:26051076,771467,333671
x1,639:8509115,29356042
k1,637:8771189,29356042:262074
x1,637:11043653,29356042
x1,637:11785193,29356042
k1,637:12172737,29356042:387544
x1,637:13089696,29356042
x1,637:13950839,29356042
k1,637:14218630,29356042:267791
$1,637:14218630,29356042
x1,637:14748373,29356042
[1,637:14748373,29587768:845402,1003193,101945
(1,637:14789735,28977791:804040,393216,131072
x1,637:15561007,28977791
)
(1,637:14748373,29587768:709679,364089,101945
x1,637:15425284,29587768
)
]
$1,637:15593775,29356042
k1,637:15855849,29356042:262074
x1,637:16338249,29356042
k1,637:16600323,29356042:262074
x1,637:18599693,29356042
k1,637:18861766,29356042:262073
x1,637:21098349,29356042
k1,637:21360423,29356042:262074
x1,637:23315938,29356042
k1,637:23578012,29356042:262074
x1,637:25216578,29356042
k1,637:25478652,29356042:262074
x1,637:25797594,29356042
x1,637:28093977,29356042
k1,637:28481522,29356042:387545
x1,637:31060967,29356042
k1,638:31323040,29356042:262073
x1,638:31881189,29356042
k1,638:32245866,29356042:364677
x1,638:32604676,29356042
k1,638:32604676,29356042:0
)
(1,639:6553600,30437174:26051076,538214,218855
x1,639:6872542,30437174
x1,638:8686525,30437174
k1,638:8990197,30437174:303672
x1,638:9588214,30437174
k1,638:9891886,30437174:303672
x1,638:10988251,30437174
x1,638:13519856,30437174
k1,638:13823528,30437174:303672
x1,638:15785022,30437174
k1,638:16088694,30437174:303672
$1,638:16088694,30437174
x1,638:16422836,30437174
(1,638:16422836,30554084:709679,364089,101945
x1,638:17099747,30554084
)
$1,638:17132515,30437174
k1,638:17436187,30437174:303672
x1,638:18074072,30437174
k1,638:18377744,30437174:303672
x1,638:20630275,30437174
k1,638:20933947,30437174:303672
x1,638:22391115,30437174
k1,638:22694787,30437174:303672
x1,638:23972549,30437174
k1,638:24276221,30437174:303672
x1,638:25553984,30437174
k1,638:25857656,30437174:303672
x1,638:26497534,30437174
k1,638:26801206,30437174:303672
x1,638:27957372,30437174
x1,638:28216512,30437174
k1,638:28520184,30437174:303672
x1,638:30314235,30437174
k1,638:30826574,30437174:512339
x1,638:31743533,30437174
x1,638:32604676,30437174
k1,638:32604676,30437174:0
)
(1,639:6553600,31518306:26051076,771467,333671
x1,639:7083343,31518306
[1,638:7083343,31750032:845402,1003193,101945
(1,638:7124705,31140055:804040,393216,131072
x1,638:7895977,31140055
)
(1,638:7083343,31750032:709679,364089,101945
x1,638:7760254,31750032
)
]
$1,638:7928745,31518306
k1,638:8224912,31518306:296167
x1,638:8707312,31518306
k1,638:9003478,31518306:296166
x1,638:11343718,31518306
x1,638:11642725,31518306
k1,638:11938892,31518306:296167
x1,638:12576777,31518306
k1,638:12872944,31518306:296167
x1,638:13969309,31518306
x1,638:16500914,31518306
k1,638:16797081,31518306:296167
x1,638:17116023,31518306
x1,638:19412406,31518306
k1,638:19902229,31518306:489823
$1,638:19902229,31518306
[1,638:19902229,31518306:720667,479268,209587
(1,638:19958959,31518306:0,479268,0
x1,638:20317769,31518306
)
(1,638:19902229,31518306:720667,308974,209587
x1,638:20334630,31518306
(1,638:20334630,31625948:288266,346600,101945
x1,638:20559912,31625948
)
)
]
$1,638:20622896,31518306
k1,638:20919063,31518306:296167
x1,638:23253323,31518306
k1,638:23549489,31518306:296166
x1,638:24147506,31518306
x1,638:25405334,31518306
x1,638:27223305,31518306
k1,638:27519472,31518306:296167
$1,638:27519472,31518306
x1,638:27951873,31518306
(1,638:27951873,31625948:311300,337875,0
x1,638:28230405,31625948
)
$1,638:28263173,31518306
k1,638:28559340,31518306:296167
x1,638:29715506,31518306
k1,638:30011672,31518306:296166
$1,638:30011672,31518306
x1,638:30444073,31518306
(1,638:30444073,31625948:311300,337875,0
x1,638:30722605,31625948
)
$1,638:30755373,31518306
x1,638:30954712,31518306
k1,638:31265119,31518306:310407
x1,638:31942872,31518306
x1,638:32604676,31518306
k1,638:32604676,31518306:0
)
(1,639:6553600,32599438:26051076,653634,218487
[1,638:6553600,32599438:732019,479268,139537
(1,638:6610330,32599438:0,479268,0
x1,638:6969140,32599438
)
(1,638:6553600,32599438:732019,308974,139537
x1,638:6986001,32599438
(1,638:6986001,32707080:299618,225735,0
x1,638:7237377,32707080
)
)
]
g1,638:7445087,32599438
x1,638:8003237,32599438
g1,638:8162705,32599438
[1,638:8162705,32599438:692727,479268,139537
(1,638:8219435,32599438:0,479268,0
x1,638:8578245,32599438
)
(1,638:8162705,32599438:692727,308974,139537
x1,638:8595106,32599438
(1,638:8595106,32716348:260326,364089,0
x1,638:8822664,32716348
)
)
]
$1,638:8855432,32599438
g1,638:9094638,32599438
x1,638:10135187,32599438
g1,638:10374393,32599438
x1,638:10733203,32599438
g1,638:10972409,32599438
x1,638:12008972,32599438
g1,638:12248178,32599438
x1,638:13687405,32599438
x1,638:14026281,32599438
g1,638:14265487,32599438
x1,638:14664165,32599438
x1,638:16697423,32599438
g1,638:16936629,32599438
x1,638:17574514,32599438
g1,638:17813720,32599438
$1,638:17813720,32599438
x1,638:18124274,32599438
$1,638:18124274,32599438
g1,638:18363480,32599438
x1,638:19519646,32599438
g1,638:19758852,32599438
x1,638:20241252,32599438
g1,638:20480458,32599438
x1,638:24208098,32599438
g1,638:24447304,32599438
x1,638:26325076,32599438
g1,638:26564282,32599438
x1,638:26962960,32599438
x1,638:27321770,32599438
g1,638:27560976,32599438
$1,638:27560976,32599438
x1,638:27840051,32599438
[1,638:27840051,32599438:747104,598293,177407
(1,638:27878548,32599438:0,479268,0
x1,638:28237358,32599438
)
(1,638:27840051,32599438:747104,598293,177407
x1,638:28250108,32599438
[1,638:28250108,32776845:337047,775700,0
(1,638:28275855,32339020:311300,337875,0
x1,638:28554387,32339020
)
(1,638:28250108,32776845:299618,225735,0
x1,638:28501484,32776845
)
]
)
]
g1,638:28746623,32599438
x1,638:29304773,32599438
g1,638:29464241,32599438
[1,638:29464241,32599438:747104,598293,218487
(1,638:29502738,32599438:0,479268,0
x1,638:29861548,32599438
)
(1,638:29464241,32599438:747104,598293,218487
x1,638:29874298,32599438
[1,638:29874298,32817925:337047,816780,0
(1,638:29900045,32339020:311300,337875,0
x1,638:30178577,32339020
)
(1,638:29874298,32817925:260326,364089,0
x1,638:30101856,32817925
)
]
)
]
x1,638:30490420,32599438
(1,638:30490420,32339020:868364,393216,131072
x1,638:31326016,32339020
)
$1,638:31358784,32599438
x1,638:31558123,32599438
k1,639:32604676,32599438:1046553
g1,639:32604676,32599438
)
(1,643:6553600,33680570:26051076,498346,218855
h1,640:6553600,33680570:1114112,0,0
x1,640:8136159,33680570
x1,640:8716234,33680570
k1,640:8911788,33680570:195554
$1,640:8911788,33680570
x1,640:9259635,33680570
(1,640:9259635,33797480:709679,364089,101945
x1,640:9936546,33797480
)
$1,640:9969314,33680570
k1,640:10164868,33680570:195554
x1,640:11085813,33680570
k1,640:11281367,33680570:195554
x1,640:13306651,33680570
k1,640:13502204,33680570:195553
x1,640:13861014,33680570
x1,640:14578634,33680570
k1,640:14774188,33680570:195554
x1,640:18023414,33680570
x1,640:18382224,33680570
k1,640:18577778,33680570:195554
x1,640:19943249,33680570
k1,640:20138803,33680570:195554
x1,640:20780674,33680570
k1,640:20976228,33680570:195554
x1,640:21335038,33680570
k1,640:21530592,33680570:195554
x1,640:21849534,33680570
x1,640:23663517,33680570
k1,640:23859070,33680570:195553
x1,640:24457087,33680570
k1,640:24652641,33680570:195554
x1,640:25749006,33680570
x1,640:28280611,33680570
k1,640:28476165,33680570:195554
x1,640:28834975,33680570
x1,640:30453607,33680570
k1,640:30649161,33680570:195554
x1,640:32604676,33680570
k1,640:32604676,33680570:0
)
(1,643:6553600,34761702:26051076,498346,218855
x1,643:8826064,34761702
x1,640:9567604,34761702
k1,640:9947829,34761702:380225
x1,640:12527274,34761702
k1,640:12786908,34761702:259634
x1,640:13345057,34761702
k1,640:13704854,34761702:359797
x1,640:16100908,34761702
x1,640:16360048,34761702
k1,640:16619681,34761702:259633
x1,640:17716046,34761702
x1,640:20247651,34761702
k1,640:20507285,34761702:259634
x1,640:22550509,34761702
k1,640:22810143,34761702:259634
x1,640:23408160,34761702
k1,640:23667794,34761702:259634
$1,640:23667794,34761702
x1,640:24015641,34761702
(1,640:24015641,34878612:709679,364089,101945
x1,640:24692552,34878612
)
$1,640:24725320,34761702
k1,640:24984954,34761702:259634
x1,640:25383632,34761702
x1,640:26479996,34761702
x1,640:27795633,34761702
k1,640:28055267,34761702:259634
x1,640:31707157,34761702
k1,640:31966791,34761702:259634
x1,640:32604676,34761702
k1,640:32604676,34761702:0
)
(1,643:6553600,35842834:26051076,598293,218855
x1,643:6887742,35842834
(1,640:6887742,35959744:709679,364089,101945
x1,640:7564653,35959744
)
$1,640:7597421,35842834
x1,640:7796760,35842834
k1,640:8188285,35842834:391525
x1,640:9629506,35842834
k1,640:9914077,35842834:284571
x1,640:12310131,35842834
x1,640:12569271,35842834
k1,640:12844769,35842834:275498
x1,640:13223514,35842834
x1,640:15418235,35842834
k1,640:15693733,35842834:275498
x1,640:17890448,35842834
k1,640:18165946,35842834:275498
$1,640:18165946,35842834
x1,640:18513793,35842834
(1,640:18513793,35959744:709679,364089,101945
x1,640:19190704,35959744
)
k1,640:19483293,35842834:259821
x1,640:20041443,35842834
k1,640:20301264,35842834:259821
x1,640:20660074,35842834
$1,640:20660074,35842834
x1,640:20859413,35842834
k1,640:21143984,35842834:284571
x1,640:21785855,35842834
k1,640:22061353,35842834:275498
x1,640:22920504,35842834
k1,640:23196002,35842834:275498
$1,640:23196002,35842834
x1,640:23628403,35842834
(1,640:23628403,35950476:311300,337875,0
x1,640:23906935,35950476
)
k1,640:24199524,35842834:259821
x1,640:24757674,35842834
k1,640:25017495,35842834:259821
x1,640:25449896,35842834
(1,640:25449896,35950476:311300,337875,0
x1,640:25728428,35950476
)
$1,640:25761196,35842834
k1,640:26036694,35842834:275498
x1,640:27192860,35842834
k1,640:27468358,35842834:275498
$1,640:27468358,35842834
x1,640:27878415,35842834
[1,640:27878415,36035107:337047,790566,0
(1,640:27904162,35582416:311300,337875,0
x1,640:28182694,35582416
)
(1,640:27878415,36035107:311300,337875,0
x1,640:28156947,36035107
)
]
k1,640:28475283,35842834:259821
x1,640:29033433,35842834
k1,640:29293254,35842834:259821
x1,640:29703311,35842834
[1,640:29703311,36035107:337047,790566,0
(1,640:29729058,35582416:311300,337875,0
x1,640:30007590,35582416
)
(1,640:29703311,36035107:311300,337875,0
x1,640:29981843,36035107
)
]
$1,640:30040358,35842834
k1,640:30315856,35842834:275498
x1,640:30834137,35842834
x1,640:31133144,35842834
k1,640:31408642,35842834:275498
x1,640:32604676,35842834
k1,640:32604676,35842834:0
)
(1,643:6553600,36923966:26051076,598293,218487
[1,640:6553600,36923966:747104,598293,218487
(1,640:6592097,36923966:0,479268,0
x1,640:6950907,36923966
)
(1,640:6553600,36923966:747104,598293,218487
x1,640:6963657,36923966
[1,640:6963657,37142453:337047,816780,0
(1,640:6989404,36663548:311300,337875,0
x1,640:7267936,36663548
)
(1,640:6963657,37142453:260326,364089,0
x1,640:7191215,37142453
)
]
)
]
k1,640:7500039,36923966:199335
x1,640:8058189,36923966
k1,640:8257524,36923966:199335
[1,640:8257524,36923966:747104,598293,177407
(1,640:8296021,36923966:0,479268,0
x1,640:8654831,36923966
)
(1,640:8257524,36923966:747104,598293,177407
x1,640:8667581,36923966
[1,640:8667581,37101373:337047,775700,0
(1,640:8693328,36663548:311300,337875,0
x1,640:8971860,36663548
)
(1,640:8667581,37101373:299618,225735,0
x1,640:8918957,37101373
)
]
)
]
$1,640:9004628,36923966
x1,640:9203967,36923966
k1,640:9401634,36923966:197667
x1,640:10322579,36923966
k1,640:10509861,36923966:187282
x1,640:10788936,36923966
x1,640:11506556,36923966
x1,640:11984970,36923966
k1,640:12286604,36923966:301634
x1,640:14678671,36923966
k1,640:14876338,36923966:197667
x1,640:15235148,36923966
k1,640:15422430,36923966:187282
x1,640:15741372,36923966
x1,640:17555355,36923966
k1,640:17742638,36923966:187283
x1,640:18340655,36923966
k1,640:18527937,36923966:187282
x1,640:18906682,36923966
x1,640:21101403,36923966
k1,640:21288685,36923966:187282
x1,640:23250179,36923966
k1,640:23437462,36923966:187283
x1,640:23796272,36923966
k1,640:23983554,36923966:187282
x1,640:26873970,36923966
k1,640:27061252,36923966:187282
x1,640:28518420,36923966
k1,640:28705703,36923966:187283
x1,640:29983465,36923966
k1,640:30170747,36923966:187282
x1,640:32604676,36923966
k1,640:32604676,36923966:0
)
(1,643:6553600,38005098:26051076,598293,302943
x1,643:6972212,38005098
k1,640:7248716,38005098:276504
$1,640:7248716,38005098
x1,640:7681117,38005098
(1,640:7681117,38112740:311300,337875,0
x1,640:7959649,38112740
)
k1,640:8253915,38005098:261498
x1,640:8812065,38005098
k1,640:9073562,38005098:261497
x1,640:9505963,38005098
(1,640:9505963,38112740:311300,337875,0
x1,640:9784495,38112740
)
$1,640:9817263,38005098
x1,640:10016602,38005098
k1,640:10302430,38005098:285828
x1,640:11697803,38005098
k1,640:11974308,38005098:276505
$1,640:11974308,38005098
[1,640:11974308,38005098:747104,598293,302943
(1,640:12012805,38005098:0,479268,0
x1,640:12371615,38005098
)
(1,640:11974308,38005098:747104,598293,302943
x1,640:12384365,38005098
[1,640:12384365,38206096:337047,799291,101945
(1,640:12410112,37744680:311300,337875,0
x1,640:12688644,37744680
)
(1,640:12384365,38206096:288266,346600,101945
x1,640:12609647,38206096
)
]
)
]
$1,640:12721412,38005098
k1,640:12997916,38005098:276504
x1,640:15332176,38005098
k1,640:15608680,38005098:276504
x1,640:16206697,38005098
x1,640:17464525,38005098
x1,640:19282496,38005098
k1,640:19559000,38005098:276504
$1,640:19559000,38005098
x1,640:19969057,38005098
[1,640:19969057,38197371:337047,790566,0
(1,640:19994804,37744680:311300,337875,0
x1,640:20273336,37744680
)
(1,640:19969057,38197371:311300,337875,0
x1,640:20247589,38197371
)
]
$1,640:20306104,38005098
k1,640:20582608,38005098:276504
x1,640:21738774,38005098
k1,640:22015278,38005098:276504
$1,640:22015278,38005098
x1,640:22425335,38005098
[1,640:22425335,38197371:337047,790566,0
(1,640:22451082,37744680:311300,337875,0
x1,640:22729614,37744680
)
(1,640:22425335,38197371:311300,337875,0
x1,640:22703867,38197371
)
]
$1,640:22762382,38005098
x1,640:22961721,38005098
k1,640:23247550,38005098:285829
x1,640:23925303,38005098
x1,640:24587107,38005098
k1,640:24863611,38005098:276504
$1,640:24863611,38005098
[1,640:24863611,38005098:747104,598293,177407
(1,640:24902108,38005098:0,479268,0
x1,640:25260918,38005098
)
(1,640:24863611,38005098:747104,598293,177407
x1,640:25273668,38005098
[1,640:25273668,38182505:337047,775700,0
(1,640:25299415,37744680:311300,337875,0
x1,640:25577947,37744680
)
(1,640:25273668,38182505:299618,225735,0
x1,640:25525044,38182505
)
]
)
]
k1,640:25795048,38005098:184333
x1,640:26353198,38005098
k1,640:26537531,38005098:184333
[1,640:26537531,38005098:747104,598293,218487
(1,640:26576028,38005098:0,479268,0
x1,640:26934838,38005098
)
(1,640:26537531,38005098:747104,598293,218487
x1,640:26947588,38005098
[1,640:26947588,38223585:337047,816780,0
(1,640:26973335,37744680:311300,337875,0
x1,640:27251867,37744680
)
(1,640:26947588,38223585:260326,364089,0
x1,640:27175146,38223585
)
]
)
]
$1,640:27284635,38005098
k1,640:27561139,38005098:276504
x1,640:28601688,38005098
k1,640:28878192,38005098:276504
x1,640:29237002,38005098
k1,640:29513506,38005098:276504
x1,640:30550069,38005098
k1,640:30826573,38005098:276504
x1,640:32265800,38005098
x1,640:32604676,38005098
k1,640:32604676,38005098:0
)
(1,643:6553600,39086230:26051076,771467,333671
x1,643:7869238,39086230
k1,640:8104429,39086230:235191
x1,640:8586829,39086230
k1,640:8822019,39086230:235190
x1,640:10699791,39086230
k1,640:10934982,39086230:235191
x1,640:12330355,39086230
k1,640:12565546,39086230:235191
$1,640:12565546,39086230
x1,640:12844621,39086230
[1,640:12844621,39086230:711473,598293,177407
(1,640:12885237,39086230:0,479268,0
x1,640:13244047,39086230
)
(1,640:12844621,39086230:711473,598293,177407
x1,640:13199112,39086230
[1,640:13199112,39263637:356982,775700,0
(1,640:13244794,38825812:311300,337875,0
x1,640:13523326,38825812
)
(1,640:13199112,39263637:299618,225735,0
x1,640:13450488,39263637
)
]
)
]
k1,640:13707531,39086230:151437
x1,640:14265681,39086230
k1,640:14417119,39086230:151438
[1,640:14417119,39086230:711473,598293,218487
(1,640:14457735,39086230:0,479268,0
x1,640:14816545,39086230
)
(1,640:14417119,39086230:711473,598293,218487
x1,640:14771610,39086230
[1,640:14771610,39304717:356982,816780,0
(1,640:14817292,38825812:311300,337875,0
x1,640:15095824,38825812
)
(1,640:14771610,39304717:260326,364089,0
x1,640:14999168,39304717
)
]
)
]
x1,640:15407667,39086230
(1,640:15407667,38825812:868364,393216,131072
x1,640:16243263,38825812
)
$1,640:16276031,39086230
x1,640:16475370,39086230
k1,640:16792973,39086230:317603
x1,640:17709932,39086230
x1,640:18571075,39086230
k1,640:18807068,39086230:235993
x1,640:19743962,39086230
x1,640:20441647,39086230
k1,640:20676838,39086230:235191
x1,640:23072892,39086230
x1,640:23332032,39086230
k1,640:23567223,39086230:235191
x1,640:24663588,39086230
x1,640:27394532,39086230
k1,640:27630526,39086230:235994
$1,640:27630526,39086230
x1,640:28049137,39086230
[1,640:28049137,39317956:963511,1003193,101945
(1,640:28208608,38707979:804040,393216,131072
x1,640:28979880,38707979
)
(1,640:28049137,39317956:709679,364089,101945
x1,640:28726048,39317956
)
]
$1,640:29012648,39086230
k1,640:29247838,39086230:235190
x1,640:29730238,39086230
k1,640:29965429,39086230:235191
x1,640:32305669,39086230
x1,640:32604676,39086230
k1,640:32604676,39086230:0
)
(1,643:6553600,40167362:26051076,498346,218855
x1,643:7191485,40167362
k1,640:7405271,40167362:213786
x1,640:7724213,40167362
x1,640:9821257,40167362
k1,640:10035042,40167362:213785
x1,640:10633059,40167362
k1,640:10846845,40167362:213786
x1,640:11225590,40167362
x1,640:13420311,40167362
k1,640:13634097,40167362:213786
x1,640:14790263,40167362
k1,640:15004048,40167362:213785
x1,640:17003418,40167362
k1,640:17217204,40167362:213786
x1,640:19453787,40167362
k1,640:19667573,40167362:213786
x1,640:21623088,40167362
k1,640:21836873,40167362:213785
x1,640:23475439,40167362
k1,640:23689225,40167362:213786
x1,640:24008167,40167362
x1,640:26304550,40167362
k1,640:26615018,40167362:310468
x1,640:29816401,40167362
k1,640:30030186,40167362:213785
$1,640:30030186,40167362
x1,640:30325706,40167362
(1,640:30325706,40284272:709679,364089,101945
x1,640:31002617,40284272
)
$1,640:31035385,40167362
k1,640:31249171,40167362:213786
x1,640:32604676,40167362
k1,640:32604676,40167362:0
)
(1,643:6553600,41248494:26051076,538214,179404
x1,643:6912410,41248494
k1,640:7162257,41248494:249847
x1,640:8918433,41248494
k1,640:9168280,41248494:249847
x1,640:10087233,41248494
x1,640:12281955,41248494
k1,640:12531802,41248494:249847
x1,640:14206249,41248494
k1,640:14456096,41248494:249847
x1,640:15452791,41248494
k1,640:15702638,41248494:249847
x1,640:18495377,41248494
k1,640:18747885,41248494:252508
x1,640:19668830,41248494
k1,640:19918677,41248494:249847
x1,640:21943961,41248494
k1,640:22193808,41248494:249847
x1,640:22552618,41248494
x1,640:23100800,41248494
k1,640:23350636,41248494:249836
x1,640:25784565,41248494
k1,640:26135430,41248494:350865
x1,640:28714875,41248494
k1,641:28964722,41248494:249847
x1,641:29522871,41248494
k1,641:29863094,41248494:340223
x1,641:30221904,41248494
k1,641:30471751,41248494:249847
x1,641:30790693,41248494
x1,641:32604676,41248494
k1,641:32604676,41248494:0
)
(1,643:6553600,42329626:26051076,498346,218855
x1,643:7151617,42329626
k1,641:7401533,42329626:249916
x1,641:8497898,42329626
x1,641:11029503,42329626
k1,641:11279420,42329626:249917
x1,641:13236929,42329626
k1,641:13486845,42329626:249916
x1,641:15530069,42329626
k1,641:15779985,42329626:249916
x1,641:16378002,42329626
k1,641:16627918,42329626:249916
x1,641:16986728,42329626
k1,641:17236645,42329626:249917
x1,641:20533712,42329626
k1,641:20783628,42329626:249916
x1,641:23674044,42329626
k1,641:23923960,42329626:249916
x1,641:24502043,42329626
k1,641:24751960,42329626:249917
$1,641:24751960,42329626
x1,641:25099807,42329626
(1,641:25099807,42446536:709679,364089,101945
x1,641:25776718,42446536
)
$1,641:25809486,42329626
k1,641:26059402,42329626:249916
x1,641:27516570,42329626
k1,641:27766486,42329626:249916
x1,641:29044248,42329626
k1,641:29294164,42329626:249916
x1,641:29991851,42329626
x1,641:30689536,42329626
k1,641:30939453,42329626:249917
x1,641:31358065,42329626
k1,641:31607981,42329626:249916
x1,641:32604676,42329626
k1,641:32604676,42329626:0
)
(1,643:6553600,43410758:26051076,771467,333671
x1,643:6932345,43410758
x1,641:9127066,43410758
g1,641:9366272,43410758
x1,641:9848672,43410758
g1,641:10087878,43410758
x1,641:12483932,43410758
x1,641:12743072,43410758
g1,641:12982278,43410758
x1,641:14738455,43410758
g1,641:15057396,43410758
x1,641:15974355,43410758
k1,642:15057396,43410758:-19935
x1,642:16835498,43410758
g1,642:17074704,43410758
$1,642:17074704,43410758
x1,642:17493315,43410758
[1,642:17493315,43642484:963511,1003193,101945
(1,642:17652786,43032507:804040,393216,131072
x1,642:18424058,43032507
)
(1,642:17493315,43642484:709679,364089,101945
x1,642:18170226,43642484
)
]
$1,642:18456826,43410758
g1,642:18696032,43410758
x1,642:19178432,43410758
g1,642:19417638,43410758
x1,642:20617658,43410758
g1,642:20856864,43410758
x1,642:23197104,43410758
x1,642:23496111,43410758
g1,642:23735317,43410758
x1,642:24373202,43410758
g1,642:24612408,43410758
x1,642:24931350,43410758
x1,642:27028394,43410758
g1,642:27267600,43410758
x1,642:27865617,43410758
g1,642:28104823,43410758
x1,642:29201188,43410758
x1,642:31932132,43410758
k1,643:32604676,43410758:672544
g1,643:32604676,43410758
)
(1,646:6553600,44581432:26051076,771467,333671
h1,644:6553600,44581432:1114112,0,0
x1,644:8405266,44581432
x1,644:8664405,44581432
g1,644:8903611,44581432
x1,644:10422574,44581432
g1,644:10661780,44581432
x1,644:11658475,44581432
g1,644:11897681,44581432
x1,644:15009362,44581432
g1,644:15248568,44581432
x1,644:18103102,44581432
g1,644:18342308,44581432
x1,644:18920391,44581432
g1,644:19159597,44581432
x1,644:19438672,44581432
x1,644:20156292,44581432
x1,644:20634706,44581432
g1,644:20953647,44581432
x1,644:21691201,44581432
k1,645:20953647,44581432:-59803
x1,645:21950340,44581432
g1,645:22189546,44581432
x1,645:23070624,44581432
g1,645:23309830,44581432
$1,645:23309830,44581432
x1,645:24186922,44581432
[1,645:24186922,44813158:804040,1003193,101945
(1,645:24186922,44203181:804040,393216,131072
x1,645:24958194,44203181
)
(1,645:24186922,44813158:709679,364089,101945
x1,645:24863833,44813158
)
]
x1,645:25270037,44581432
(1,645:25270037,44689074:233930,322479,0
x1,645:25471199,44689074
)
$1,645:25503967,44581432
g1,645:25743173,44581432
x1,645:26899339,44581432
g1,645:27138545,44581432
$1,645:27138545,44581432
x1,645:27417620,44581432
[1,645:27417620,44581432:1303808,660666,218855
(1,645:27585115,44400034:0,479268,0
x1,645:27943925,44400034
)
(1,645:27417620,44581432:1303808,490372,218855
x1,645:28011749,44581432
(1,645:28011749,44698342:709679,364089,101945
x1,645:28688660,44698342
)
)
]
x1,645:29000503,44581432
(1,645:29000503,44689074:233930,322479,0
x1,645:29201665,44689074
)
$1,645:29234433,44581432
g1,645:29473639,44581432
x1,645:30115510,44581432
k1,646:32604676,44581432:2489166
g1,646:32604676,44581432
)
(1,658:6553600,47139626:26051076,1284542,925734
g1,658:9567809,47139626
(1,658:9567809,47139626:20022658,1284542,925734
g1,658:9567809,47139626
(1,658:9567809,47139626:0,756789,324342
[1,658:9567809,47139626:0,756789,324342
(1,93:9567809,47139626:0,756789,324342
r1,665:9567809,47139626:0,1081131,324342
)
]
)
(1,658:9567809,47139626:20022658,1284542,925734
$1,658:9567809,47139626
(1,658:9567809,47139626:20022658,1284542,925734
x1,658:10165826,47139626
[1,658:10165826,47371352:804040,1003193,101945
(1,658:10165826,46761375:804040,393216,131072
x1,658:10937098,46761375
)
(1,658:10165826,47371352:709679,364089,101945
x1,658:10842737,47371352
)
]
g1,658:11169201,47139626
x1,658:11926690,47139626
g1,658:12126025,47139626
(1,658:12126025,47139626:5273530,1284542,925734
(1,658:12126025,45912487:568117,28704,2124174
x1,658:12694142,45912487
)
g1,658:12366462,47139626
[1,658:12366462,47139626:4792656,1284542,925734
(1,658:12366462,46626551:4792656,771467,333671
g1,658:12366462,46626551
(1,658:12366462,46626551:2396328,771467,333671
r1,665:12366462,46626551:0,1081131,324342
g1,658:12694142,46626551
r1,665:12694142,46626551:0,1105138,333671
g1,658:12694142,46626551
$1,658:12694142,46626551
x1,658:13292159,46626551
[1,658:13292159,46858277:1142951,1003193,101945
(1,658:13292159,46248300:804040,393216,131072
x1,658:14063431,46248300
)
(1,658:13292159,46858277:1142951,364089,101945
x1,658:14402342,46858277
)
]
$1,658:14435110,46626551
g1,658:14435110,46626551
g1,658:14762790,46626551
)
g1,658:14762790,46626551
(1,658:14762790,46626551:2396328,771467,333671
g1,658:15090470,46626551
r1,665:15090470,46626551:0,796136,333671
k1,658:15781549,46626551:691079
$1,658:15781549,46626551
x1,658:16140359,46626551
$1,658:16140359,46626551
k1,658:16831438,46626551:691079
g1,658:17159118,46626551
)
g1,658:17159118,46626551
)
(1,658:12366462,47731689:4792656,771467,333671
g1,658:12366462,47731689
(1,658:12366462,47731689:2396328,771467,333671
r1,665:12366462,47731689:0,1081131,324342
g1,658:12694142,47731689
r1,665:12694142,47731689:0,796136,333671
k1,658:13385221,47731689:691079
$1,658:13385221,47731689
x1,658:13744031,47731689
$1,658:13744031,47731689
k1,658:14435110,47731689:691079
g1,658:14762790,47731689
)
g1,658:14762790,47731689
(1,658:14762790,47731689:2396328,771467,333671
g1,658:15090470,47731689
r1,665:15090470,47731689:0,1105138,333671
g1,658:15090470,47731689
$1,658:15090470,47731689
x1,658:15688487,47731689
[1,658:15688487,47963415:1142951,1003193,101945
(1,658:15688487,47353438:804040,393216,131072
x1,658:16459759,47353438
)
(1,658:15688487,47963415:1142951,364089,101945
x1,658:16798670,47963415
)
]
$1,658:16831438,47731689
g1,658:16831438,47731689
g1,658:17159118,47731689
)
g1,658:17159118,47731689
)
]
g1,658:16831438,47139626
(1,658:16831438,45912487:568117,28704,2124174
x1,658:17399555,45912487
)
)
g1,658:18834797,47139626
g1,658:18954398,47139626
(1,658:18954398,47139626:1156166,498346,0
(1,658:18954398,47139626:1156166,498346,0
x1,658:20110564,47139626
)
)
g1,658:21545806,47139626
[1,658:21545806,47139626:1303808,660666,218855
(1,658:21713301,46958228:0,479268,0
x1,658:22072111,46958228
)
(1,658:21545806,47139626:1303808,490372,218855
x1,658:22139935,47139626
(1,658:22139935,47256536:709679,364089,101945
x1,658:22816846,47256536
)
)
]
g1,658:23048949,47139626
x1,658:23806438,47139626
g1,658:24005773,47139626
(1,658:24005773,47139626:5265754,1260535,901727
(1,658:24005773,45912487:568117,28704,2124174
x1,658:24573890,45912487
)
g1,658:24246210,47139626
[1,658:24246210,47139626:4784880,1260535,901727
(1,658:24246210,46635880:4784880,756789,324342
g1,658:24246210,46635880
(1,658:24246210,46635880:2392440,756789,324342
r1,665:24246210,46635880:0,1081131,324342
g1,658:24573890,46635880
r1,665:24573890,46635880:0,985008,324342
g1,658:24573890,46635880
$1,658:24573890,46635880
[1,658:24573890,46635880:1737080,660666,218855
(1,658:24741385,46454482:0,479268,0
x1,658:25100195,46454482
)
(1,658:24573890,46635880:1737080,490372,218855
x1,658:25168019,46635880
(1,658:25168019,46752790:1142951,364089,101945
x1,658:26278202,46752790
)
)
]
$1,658:26310970,46635880
g1,658:26310970,46635880
g1,658:26638650,46635880
)
g1,658:26638650,46635880
(1,658:26638650,46635880:2392440,756789,324342
g1,658:26966330,46635880
r1,665:26966330,46635880:0,786807,324342
k1,658:27655465,46635880:689135
$1,658:27655465,46635880
x1,658:28014275,46635880
$1,658:28014275,46635880
k1,658:28703410,46635880:689135
g1,658:29031090,46635880
)
g1,658:29031090,46635880
)
(1,658:24246210,47717011:4784880,756789,324342
g1,658:24246210,47717011
(1,658:24246210,47717011:2392440,756789,324342
r1,665:24246210,47717011:0,1081131,324342
g1,658:24573890,47717011
r1,665:24573890,47717011:0,786807,324342
k1,658:25263025,47717011:689135
$1,658:25263025,47717011
x1,658:25621835,47717011
$1,658:25621835,47717011
k1,658:26310970,47717011:689135
g1,658:26638650,47717011
)
g1,658:26638650,47717011
(1,658:26638650,47717011:2392440,756789,324342
g1,658:26966330,47717011
r1,665:26966330,47717011:0,985008,324342
g1,658:26966330,47717011
$1,658:26966330,47717011
[1,658:26966330,47717011:1737080,660666,218855
(1,658:27133825,47535613:0,479268,0
x1,658:27492635,47535613
)
(1,658:26966330,47717011:1737080,490372,218855
x1,658:27560459,47717011
(1,658:27560459,47833921:1142951,364089,101945
x1,658:28670642,47833921
)
)
]
$1,658:28703410,47717011
g1,658:28703410,47717011
g1,658:29031090,47717011
)
g1,658:29031090,47717011
)
]
g1,658:28703410,47139626
(1,658:28703410,45912487:568117,28704,2124174
x1,658:29271527,45912487
)
)
g1,658:29391128,47139626
x1,658:29590467,47139626
)
$1,658:29590467,47139626
)
)
g1,658:29590467,47139626
(1,658:29590467,47139626:0,1284542,925734
(1,658:29590467,47139626:0,0,0
$1,658:29590467,47139626
h1,658:29590467,47139626:0,0,0
$1,658:29590467,47139626
)
g1,658:29590467,47139626
)
g1,658:32604676,47139626
(1,658:32604676,47139626:0,1284542,925734
(1,658:32604676,47139626:0,756789,324342
k1,658:31328906,47139626:-1275770
(1,658:31328906,47139626:1275770,756789,324342
(1,658:31328906,47139626:0,756789,324342
[1,658:31328906,47139626:0,756789,324342
(1,93:31328906,47139626:0,756789,324342
r1,665:31328906,47139626:0,1081131,324342
)
]
)
(1,658:31328906,47139626:0,0,0
(1,658:31328906,45861886:0,0,0
)
)
(1,658:31328906,47139626:1275770,538214,179404
x1,658:32325601,47139626
x1,658:32604676,47139626
)
)
)
)
g1,658:32604676,47139626
)
(1,663:6553600,49776808:26051076,771467,333671
x1,663:7948973,49776808
k1,659:8179820,49776808:230847
$1,660:8179820,49776808
x1,660:8777837,49776808
[1,660:8777837,50008534:1142951,1003193,101945
(1,660:8777837,49398557:804040,393216,131072
x1,660:9549109,49398557
)
(1,660:8777837,50008534:1142951,364089,101945
x1,660:9888020,50008534
)
]
k1,660:10120123,49776808:199335
x1,660:10877612,49776808
k1,660:11076947,49776808:199335
x1,660:11555361,49776808
[1,660:11555361,49776808:747104,598293,177407
(1,660:11593858,49776808:0,479268,0
x1,660:11952668,49776808
)
(1,660:11555361,49776808:747104,598293,177407
x1,660:11965418,49776808
[1,660:11965418,49954215:337047,775700,0
(1,660:11991165,49516390:311300,337875,0
x1,660:12269697,49516390
)
(1,660:11965418,49954215:299618,225735,0
x1,660:12216794,49954215
)
]
)
]
k1,660:12445215,49776808:142750
x1,660:13003365,49776808
k1,660:13146115,49776808:142750
[1,660:13146115,49776808:747104,598293,218487
(1,660:13184612,49776808:0,479268,0
x1,660:13543422,49776808
)
(1,660:13146115,49776808:747104,598293,218487
x1,660:13556172,49776808
[1,660:13556172,49995295:337047,816780,0
(1,660:13581919,49516390:311300,337875,0
x1,660:13860451,49516390
)
(1,660:13556172,49995295:260326,364089,0
x1,660:13783730,49995295
)
]
)
]
x1,660:14810179,49776808
[1,660:14810179,49776808:747104,598293,177407
(1,660:14848676,49776808:0,498346,0
x1,660:15207486,49776808
)
(1,660:14810179,49776808:747104,598293,177407
x1,660:15220236,49776808
[1,660:15220236,49954215:337047,775700,0
(1,660:15245983,49516390:311300,337875,0
x1,660:15524515,49516390
)
(1,660:15220236,49954215:299618,225735,0
x1,660:15471612,49954215
)
]
)
]
k1,660:15700033,49776808:142750
x1,660:16258183,49776808
k1,660:16400933,49776808:142750
[1,660:16400933,49776808:747104,598293,218487
(1,660:16439430,49776808:0,498346,0
x1,660:16798240,49776808
)
(1,660:16400933,49776808:747104,598293,218487
x1,660:16810990,49776808
[1,660:16810990,49995295:337047,816780,0
(1,660:16836737,49516390:311300,337875,0
x1,660:17115269,49516390
)
(1,660:16810990,49995295:260326,364089,0
x1,660:17038548,49995295
)
]
)
]
x1,660:17626451,49776808
(1,660:17626451,49516390:868364,393216,131072
x1,660:18462047,49516390
)
$1,660:18494815,49776808
k1,660:18725662,49776808:230847
x1,660:19881828,49776808
k1,660:20112674,49776808:230846
$1,661:20112674,49776808
x1,661:20710691,49776808
[1,661:20710691,50008534:1142951,1003193,101945
(1,661:20710691,49398557:804040,393216,131072
x1,661:21481963,49398557
)
(1,661:20710691,50008534:1142951,364089,101945
x1,661:21820874,50008534
)
]
k1,661:22052977,49776808:199335
x1,661:22810466,49776808
k1,661:23009801,49776808:199335
x1,661:23488215,49776808
[1,661:23488215,49776808:711473,598293,177407
(1,661:23528831,49776808:0,479268,0
x1,661:23887641,49776808
)
(1,661:23488215,49776808:711473,598293,177407
x1,661:23842706,49776808
[1,661:23842706,49954215:356982,775700,0
(1,661:23888388,49516390:311300,337875,0
x1,661:24166920,49516390
)
(1,661:23842706,49954215:299618,225735,0
x1,661:24094082,49954215
)
]
)
]
k1,661:24342438,49776808:142750
x1,661:24900588,49776808
k1,661:25043338,49776808:142750
[1,661:25043338,49776808:711473,598293,218487
(1,661:25083954,49776808:0,479268,0
x1,661:25442764,49776808
)
(1,661:25043338,49776808:711473,598293,218487
x1,661:25397829,49776808
[1,661:25397829,49995295:356982,816780,0
(1,661:25443511,49516390:311300,337875,0
x1,661:25722043,49516390
)
(1,661:25397829,49995295:260326,364089,0
x1,661:25625387,49995295
)
]
)
]
x1,661:26671771,49776808
[1,661:26671771,49776808:711473,598293,177407
(1,661:26712387,49776808:0,498346,0
x1,661:27071197,49776808
)
(1,661:26671771,49776808:711473,598293,177407
x1,661:27026262,49776808
[1,661:27026262,49954215:356982,775700,0
(1,661:27071944,49516390:311300,337875,0
x1,661:27350476,49516390
)
(1,661:27026262,49954215:299618,225735,0
x1,661:27277638,49954215
)
]
)
]
k1,661:27525994,49776808:142750
x1,661:28084144,49776808
k1,661:28226894,49776808:142750
[1,661:28226894,49776808:711473,598293,218487
(1,661:28267510,49776808:0,498346,0
x1,661:28626320,49776808
)
(1,661:28226894,49776808:711473,598293,218487
x1,661:28581385,49776808
[1,661:28581385,49995295:356982,816780,0
(1,661:28627067,49516390:311300,337875,0
x1,661:28905599,49516390
)
(1,661:28581385,49995295:260326,364089,0
x1,661:28808943,49995295
)
]
)
]
x1,661:29416781,49776808
(1,661:29416781,49516390:868364,393216,131072
x1,661:30252377,49516390
)
$1,661:30285145,49776808
k1,661:30515992,49776808:230847
x1,661:31157863,49776808
k1,661:31388710,49776808:230847
x1,661:31906991,49776808
x1,661:32604676,49776808
k1,661:32604676,49776808:0
)
(1,663:6553600,50857940:26051076,660666,218855
x1,663:7195471,50857940
k1,661:7506903,50857940:311432
$1,662:7506903,50857940
[1,662:7506903,50857940:1737080,660666,218855
(1,662:7674398,50676542:0,479268,0
x1,662:8033208,50676542
)
(1,662:7506903,50857940:1737080,490372,218855
x1,662:8101032,50857940
(1,662:8101032,50974850:1142951,364089,101945
x1,662:9211215,50974850
)
)
]
k1,662:9563693,50857940:319710
x1,662:10321182,50857940
k1,662:10640891,50857940:319709
(1,662:10640891,50857940:996695,498346,0
x1,662:11637586,50857940
)
(1,662:11637586,50965582:1484896,225735,0
x1,662:13089714,50965582
)
x1,662:13600896,50857940
[1,662:13600896,50857940:747104,598293,177407
(1,662:13639393,50857940:0,479268,0
x1,662:13998203,50857940
)
(1,662:13600896,50857940:747104,598293,177407
x1,662:14010953,50857940
[1,662:14010953,51035347:337047,775700,0
(1,662:14036700,50597522:311300,337875,0
x1,662:14315232,50597522
)
(1,662:14010953,51035347:299618,225735,0
x1,662:14262329,51035347
)
]
)
]
k1,662:14555618,50857940:207618
x1,662:15113768,50857940
k1,662:15321386,50857940:207618
[1,662:15321386,50857940:747104,598293,218487
(1,662:15359883,50857940:0,479268,0
x1,662:15718693,50857940
)
(1,662:15321386,50857940:747104,598293,218487
x1,662:15731443,50857940
[1,662:15731443,51076427:337047,816780,0
(1,662:15757190,50597522:311300,337875,0
x1,662:16035722,50597522
)
(1,662:15731443,51076427:260326,364089,0
x1,662:15959001,51076427
)
]
)
]
x1,662:18347933,50857940
k1,662:18228332,50857940:-119601
x1,662:18931418,50857940
x1,662:19230427,50857940
[1,662:19230427,50857940:732019,498346,139537
(1,662:19287157,50857940:0,498346,0
x1,662:19645967,50857940
)
(1,662:19230427,50857940:732019,308974,139537
x1,662:19662828,50857940
(1,662:19662828,50965582:299618,225735,0
x1,662:19914204,50965582
)
)
]
k1,662:20170064,50857940:207618
x1,662:20728214,50857940
k1,662:20935832,50857940:207618
[1,662:20935832,50857940:692727,498346,139537
(1,662:20992562,50857940:0,498346,0
x1,662:21351372,50857940
)
(1,662:20935832,50857940:692727,308974,139537
x1,662:21368233,50857940
(1,662:21368233,50974850:260326,364089,0
x1,662:21595791,50974850
)
)
]
x1,662:22386048,50857940
(1,662:22386048,50597522:868364,393216,131072
x1,662:23221644,50597522
)
$1,662:23254412,50857940
k1,662:23565844,50857940:311432
x1,662:24722010,50857940
k1,662:25033442,50857940:311432
$1,662:25033442,50857940
[1,662:25033442,50857940:1737080,660666,218855
(1,662:25200937,50676542:0,479268,0
x1,662:25559747,50676542
)
(1,662:25033442,50857940:1737080,490372,218855
x1,662:25627571,50857940
(1,662:25627571,50974850:1142951,364089,101945
x1,662:26737754,50974850
)
)
]
k1,662:27090232,50857940:319710
x1,662:27847721,50857940
k1,662:28167430,50857940:319709
(1,662:28167430,50857940:996695,498346,0
x1,662:29164125,50857940
)
(1,662:29164125,50965582:1484896,225735,0
x1,662:30616253,50965582
)
x1,662:31127435,50857940
[1,662:31127435,50857940:711473,598293,177407
(1,662:31168051,50857940:0,479268,0
x1,662:31526861,50857940
)
(1,662:31127435,50857940:711473,598293,177407
x1,662:31481926,50857940
[1,662:31481926,51035347:356982,775700,0
(1,662:31527608,50597522:311300,337875,0
x1,662:31806140,50597522
)
(1,662:31481926,51035347:299618,225735,0
x1,662:31733302,51035347
)
]
)
]
k1,662:32046526,50857940:207618
x1,662:32604676,50857940
k1,663:32604676,50857940:0
)
(1,663:6553600,51939072:26051076,653634,218487
[1,662:6553600,51939072:711473,598293,218487
(1,662:6594216,51939072:0,479268,0
x1,662:6953026,51939072
)
(1,662:6553600,51939072:711473,598293,218487
x1,662:6908091,51939072
[1,662:6908091,52157559:356982,816780,0
(1,662:6953773,51678654:311300,337875,0
x1,662:7232305,51678654
)
(1,662:6908091,52157559:260326,364089,0
x1,662:7135649,52157559
)
]
)
]
x1,662:9544516,51939072
g1,662:9424915,51939072
x1,662:10128001,51939072
x1,662:10427010,51939072
[1,662:10427010,51939072:747104,598293,177407
(1,662:10465507,51939072:0,498346,0
x1,662:10824317,51939072
)
(1,662:10427010,51939072:747104,598293,177407
x1,662:10837067,51939072
[1,662:10837067,52116479:337047,775700,0
(1,662:10862814,51678654:311300,337875,0
x1,662:11141346,51678654
)
(1,662:10837067,52116479:299618,225735,0
x1,662:11088443,52116479
)
]
)
]
g1,662:11333582,51939072
x1,662:11891732,51939072
g1,662:12051200,51939072
[1,662:12051200,51939072:747104,598293,218487
(1,662:12089697,51939072:0,498346,0
x1,662:12448507,51939072
)
(1,662:12051200,51939072:747104,598293,218487
x1,662:12461257,51939072
[1,662:12461257,52157559:337047,816780,0
(1,662:12487004,51678654:311300,337875,0
x1,662:12765536,51678654
)
(1,662:12461257,52157559:260326,364089,0
x1,662:12688815,52157559
)
]
)
]
x1,662:13555793,51939072
(1,662:13555793,51678654:868364,393216,131072
x1,662:14391389,51678654
)
$1,662:14424157,51939072
x1,662:14623496,51939072
k1,663:32604676,51939072:17981180
g1,663:32604676,51939072
)
]
(1,665:6553600,54070270:26051076,891289,267389
(1,665:6553600,54070270:26051076,891289,267389
g1,665:6553600,54070270
(1,665:6553600,54070270:26051076,891289,267389
[1,665:6553600,54070270:26051076,891289,267389
(1,665:6553600,54070270:26051076,623900,267389
(1,665:6553600,54070270:0,0,0
[1,665:6553600,54070270:26051076,0,0
(1,665:6553600,54070270:26051076,0,0
h1,665:6553600,54070270:0,0,0
k1,665:19579138,54070270:13025538
k1,665:32604676,54070270:13025538
)
]
k1,665:6553600,54070270:-26051076
)
g1,665:6553600,54070270
[1,665:6553600,54070270:26051076,623900,267389
(1,665:6553600,54070270:26051076,623900,267389
k1,665:19220328,54070270:12666728
h1,665:19220328,54070270:0,0,0
x1,665:19937948,54070270
r1,665:19937948,54070270:0,891289,267389
g1,665:19937948,54070270
k1,665:32604676,54070270:12666728
)
]
g1,665:32604676,54070270
(1,665:32604676,54070270:0,0,0
k1,665:6553600,54070270:-26051076
[1,665:6553600,54070270:26051076,0,0
(1,665:6553600,54070270:26051076,0,0
k1,665:32604676,54070270:26051076
h1,665:32604676,54070270:0,0,0
g1,665:32604676,54070270
g1,665:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!85388
}14
!11
{15
[1,699:4736286,54070270:27868390,49333984,267389
[1,699:4736286,4736286:0,0,0
(1,699:4736286,2096907:0,0,0
k1,699:4736286,2096907:-1751533
)
]
[1,699:4736286,54070270:27868390,49333984,267389
[1,699:6553600,54070270:26051076,51907582,267389
[1,699:6553600,2949120:26051076,786432,0
(1,699:6553600,2949120:26051076,786432,0
(1,699:6553600,2949120:26051076,786432,0
g1,699:6553600,2949120
(1,699:6553600,2949120:26051076,786432,0
[1,699:6553600,2949120:26051076,786432,0
(1,699:6553600,2786588:26051076,623900,267389
(1,699:6553600,2786588:0,623900,267389
[1,699:6553600,2786588:26051076,623900,267389
(1,699:6553600,2786588:26051076,623900,267389
h1,699:6553600,2786588:0,0,0
x1,699:7639999,2786588
x1,699:9396175,2786588
g1,699:9635381,2786588
x1,699:9954323,2786588
x1,699:11768306,2786588
g1,699:12007512,2786588
x1,699:12406190,2786588
x1,699:13382951,2786588
x1,699:13642091,2786588
g1,699:13881297,2786588
x1,699:16751778,2786588
r1,699:16751778,2786588:0,891289,267389
k1,699:24678227,2786588:7926449
k1,699:32604676,2786588:7926449
)
]
k1,699:6553600,2786588:-26051076
)
g1,699:6553600,2786588
[1,699:6553600,2786588:26051076,0,0
(1,699:6553600,2786588:26051076,0,0
k1,699:19579138,2786588:13025538
h1,699:19579138,2786588:0,0,0
g1,699:19579138,2786588
k1,699:32604676,2786588:13025538
)
]
g1,699:32604676,2786588
(1,699:32604676,2786588:0,623900,267389
k1,699:6553600,2786588:-26051076
[1,699:6553600,2786588:26051076,623900,267389
(1,699:6553600,2786588:26051076,623900,267389
k1,699:29365420,2786588:22811820
h1,699:29365420,2786588:0,0,0
x1,699:30222578,2786588
g1,699:30461784,2786588
x1,699:32604677,2786588
r1,699:32604677,2786588:0,891289,267389
g1,699:32604677,2786588
g1,699:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,699:6553600,52104190:26051076,47516670,0
(1,665:6553600,5358987:26051076,771467,333671
h1,664:6553600,5358987:1114112,0,0
$1,664:7667712,5358987
x1,664:8265729,5358987
[1,664:8265729,5590713:804040,1003193,101945
(1,664:8265729,4980736:804040,393216,131072
x1,664:9037001,4980736
)
(1,664:8265729,5590713:709679,364089,101945
x1,664:8942640,5590713
)
]
$1,664:9069769,5358987
k1,664:9291213,5358987:221444
x1,664:9891223,5358987
x1,664:11768995,5358987
k1,664:11990439,5358987:221444
x1,664:12987134,5358987
k1,664:13208578,5358987:221444
x1,664:14205273,5358987
x1,664:14966748,5358987
k1,664:15188193,5358987:221445
x1,664:16583566,5358987
k1,664:16805010,5358987:221444
x1,664:17801705,5358987
k1,664:18023149,5358987:221444
x1,664:18625152,5358987
x1,664:19103566,5358987
x1,664:20060393,5358987
x1,664:21461746,5358987
k1,664:21774766,5358987:313020
x1,664:22312981,5358987
k1,664:22534426,5358987:221445
x1,664:23016826,5358987
k1,664:23238270,5358987:221444
$1,664:23238270,5358987
x1,664:24115362,5358987
[1,664:24115362,5590713:804040,1003193,101945
(1,664:24115362,4980736:804040,393216,131072
x1,664:24886634,4980736
)
(1,664:24115362,5590713:709679,364089,101945
x1,664:24792273,5590713
)
]
x1,664:25198477,5358987
(1,664:25198477,5466629:233930,322479,0
x1,664:25399639,5466629
)
k1,664:25631742,5358987:199335
x1,664:26349363,5358987
k1,664:26548698,5358987:199335
x1,664:27143227,5358987
x1,664:27478614,5358987
(1,664:27478614,5466629:233930,322479,0
x1,664:27679776,5466629
)
$1,664:27712544,5358987
k1,664:27933988,5358987:221444
x1,664:28974537,5358987
k1,664:29195981,5358987:221444
x1,664:30471750,5358987
x1,664:30870428,5358987
x1,664:31249172,5358987
x1,664:31966792,5358987
x1,664:32604676,5358987
k1,665:32604676,5358987:0
)
(1,665:6553600,6529661:26051076,771467,333671
x1,665:6832675,6529661
x1,665:8132363,6529661
k1,664:8348809,6529661:216446
x1,664:8990680,6529661
k1,664:9207126,6529661:216446
$1,664:9207126,6529661
x1,664:9637866,6529661
k1,664:9837201,6529661:199335
x1,664:10554822,6529661
k1,664:10754157,6529661:199335
x1,664:11471778,6529661
$1,664:11471778,6529661
x1,664:11671117,6529661
k1,664:11892115,6529661:220998
x1,664:12813060,6529661
k1,664:13029505,6529661:216445
x1,664:15351804,6529661
k1,664:15568250,6529661:216446
x1,664:16485209,6529661
x1,664:16684548,6529661
k1,664:16995903,6529661:311355
$1,664:16995903,6529661
x1,664:17593920,6529661
[1,664:17593920,6761387:804040,1003193,101945
(1,664:17593920,6151410:804040,393216,131072
x1,664:18365192,6151410
)
(1,664:17593920,6761387:749790,364089,101945
x1,664:18310942,6761387
)
]
$1,664:18397960,6529661
k1,664:18614406,6529661:216446
x1,664:19096806,6529661
k1,664:19313251,6529661:216445
x1,664:19592326,6529661
x1,664:20309946,6529661
x1,664:20788360,6529661
k1,664:21099715,6529661:311355
$1,664:21099715,6529661
[1,664:21099715,6529661:1303808,660666,218855
(1,664:21267210,6348263:0,479268,0
x1,664:21626020,6348263
)
(1,664:21099715,6529661:1303808,490372,218855
x1,664:21693844,6529661
(1,664:21693844,6646571:709679,364089,101945
x1,664:22370755,6646571
)
)
]
$1,664:22403523,6529661
k1,664:22619969,6529661:216446
x1,664:23219979,6529661
x1,664:25097751,6529661
k1,664:25314197,6529661:216446
x1,664:26310892,6529661
k1,664:26527337,6529661:216445
x1,664:27524032,6529661
x1,664:28285507,6529661
k1,664:28501953,6529661:216446
x1,664:29897326,6529661
k1,664:30113772,6529661:216446
x1,664:31110467,6529661
k1,664:31326913,6529661:216446
x1,664:32604676,6529661
k1,664:32604676,6529661:0
)
(1,665:6553600,7700335:26051076,771467,333671
x1,665:7713752,7700335
x1,665:8670579,7700335
k1,664:8938163,7700335:267584
x1,664:9516246,7700335
k1,664:9783830,7700335:267584
x1,664:10780525,7700335
k1,664:11048109,7700335:267584
x1,664:11446787,7700335
x1,664:11825530,7700335
x1,664:13023557,7700335
x1,664:13382367,7700335
x1,664:14584381,7700335
k1,664:14851965,7700335:267584
x1,664:15430048,7700335
k1,664:15697632,7700335:267584
$1,664:15697632,7700335
x1,664:16095561,7700335
[1,664:16095561,7932061:873061,1003193,101945
(1,664:16164582,7322084:804040,393216,131072
x1,664:16935854,7322084
)
(1,664:16095561,7932061:709679,364089,101945
x1,664:16772472,7932061
)
]
$1,664:16968622,7700335
k1,664:17236206,7700335:267584
x1,664:18731249,7700335
x1,664:19688076,7700335
k1,664:19955660,7700335:267584
x1,664:21972971,7700335
x1,664:23408212,7700335
k1,664:23675796,7700335:267584
x1,664:24951566,7700335
k1,664:25219150,7700335:267584
x1,664:25597895,7700335
x1,664:26397244,7700335
x1,664:27991955,7700335
k1,664:28396030,7700335:404075
$1,664:28396030,7700335
[1,664:28396030,7700335:1303808,660666,218855
(1,664:28563525,7518937:0,479268,0
x1,664:28922335,7518937
)
(1,664:28396030,7700335:1303808,490372,218855
x1,664:28990159,7700335
(1,664:28990159,7817245:709679,364089,101945
x1,664:29667070,7817245
)
)
]
$1,664:29699838,7700335
k1,664:29967422,7700335:267584
x1,664:31043852,7700335
x1,664:32604676,7700335
k1,664:32604676,7700335:0
)
(1,665:6553600,8781467:26051076,538214,179404
x1,665:7151617,8781467
x1,665:8228047,8781467
x1,665:8993508,8781467
x1,665:9990203,8781467
x1,665:10249343,8781467
k1,664:10482170,8781467:232827
x1,664:11239658,8781467
x1,664:12477553,8781467
x1,664:12796495,8781467
x1,664:13675580,8781467
k1,664:13908408,8781467:232828
x1,664:14510411,8781467
x1,664:14988825,8781467
x1,664:15945652,8781467
x1,664:17380893,8781467
k1,664:17697707,8781467:316814
x1,664:18933610,8781467
x1,664:20133630,8781467
k1,664:20366458,8781467:232828
$1,664:20366458,8781467
x1,664:20956087,8781467
k1,664:21102797,8781467:146710
x1,664:21660947,8781467
k1,664:21807658,8781467:146711
x1,664:22420459,8781467
k1,664:22540060,8781467:119601
x1,664:22850614,8781467
k1,664:22997325,8781467:146711
x1,664:23555475,8781467
k1,664:23702185,8781467:146710
x1,664:24394722,8781467
$1,664:24394722,8781467
k1,664:24627550,8781467:232828
x1,664:25783716,8781467
k1,664:26016543,8781467:232827
x1,664:26654428,8781467
k1,664:26887255,8781467:232827
$1,664:26887255,8781467
x1,664:27197809,8781467
$1,664:27197809,8781467
k1,664:27430636,8781467:232827
x1,664:27829314,8781467
x1,664:28885811,8781467
k1,664:29118639,8781467:232828
x1,664:30234937,8781467
x1,664:30992425,8781467
x1,664:31773832,8781467
k1,664:32006659,8781467:232827
x1,664:32604676,8781467
k1,664:32604676,8781467:0
)
(1,665:6553600,9862599:26051076,660666,218855
x1,665:8030702,9862599
k1,664:8322505,9862599:291803
x1,664:8641447,9862599
x1,664:9040125,9862599
x1,664:10377689,9862599
x1,664:10736499,9862599
k1,664:11028301,9862599:291802
x1,664:11628311,9862599
x1,664:12447594,9862599
k1,664:12739397,9862599:291803
x1,664:13377282,9862599
k1,664:13669085,9862599:291803
x1,664:14027895,9862599
k1,664:14319697,9862599:291802
x1,664:15200775,9862599
x1,664:16077866,9862599
k1,664:16369669,9862599:291803
$1,664:16369669,9862599
x1,664:16993595,9862599
(1,664:16993595,9970241:355294,225735,0
x1,664:17316121,9970241
)
$1,664:17348889,9862599
x1,664:17548228,9862599
k1,664:17853179,9862599:304951
x1,664:19053200,9862599
x1,664:20010027,9862599
k1,664:20301830,9862599:291803
x1,664:21378260,9862599
x1,664:22143721,9862599
x1,664:23838103,9862599
k1,664:24129906,9862599:291803
$1,664:24129906,9862599
[1,664:24129906,9862599:1303808,660666,218855
(1,664:24297401,9681201:0,479268,0
x1,664:24656211,9681201
)
(1,664:24129906,9862599:1303808,490372,218855
x1,664:24724035,9862599
(1,664:24724035,9979509:709679,364089,101945
x1,664:25400946,9979509
)
)
]
k1,664:25720708,9862599:286994
x1,664:26278858,9862599
k1,664:26565853,9862599:286995
x1,664:26881307,9862599
$1,664:26937619,9862599
x1,664:27136958,9862599
k1,664:27613689,9862599:476731
x1,664:28271507,9862599
k1,664:28563309,9862599:291802
x1,664:29589905,9862599
x1,664:30588593,9862599
k1,664:30880396,9862599:291803
x1,664:31239206,9862599
x1,664:31498346,9862599
x1,664:31777420,9862599
x1,664:32604676,9862599
k1,664:32604676,9862599:0
)
(1,665:6553600,10943731:26051076,660666,218855
x1,665:8110438,10943731
k1,664:8303495,10943731:193057
$1,664:8303495,10943731
x1,664:8701424,10943731
(1,664:8701424,11060641:709679,364089,101945
x1,664:9378335,11060641
)
$1,664:9411103,10943731
k1,664:9604161,10943731:193058
x1,664:10086561,10943731
k1,664:10279618,10943731:193057
x1,664:11758712,10943731
k1,664:11951770,10943731:193058
x1,664:12589655,10943731
k1,664:12782712,10943731:193057
$1,664:12782712,10943731
x1,664:13078232,10943731
(1,664:13078232,11060641:709679,364089,101945
x1,664:13755143,11060641
)
$1,664:13787911,10943731
k1,664:13980969,10943731:193058
x1,664:15057400,10943731
k1,664:15250457,10943731:193057
x1,664:16689684,10943731
x1,664:17526908,10943731
k1,664:17719966,10943731:193058
x1,664:20016351,10943731
k1,664:20218638,10943731:202287
x1,664:20860509,10943731
k1,664:21053567,10943731:193058
x1,664:21571848,10943731
x1,664:21870855,10943731
k1,664:22063912,10943731:193057
x1,664:23220078,10943731
k1,664:23413136,10943731:193058
x1,664:24051021,10943731
k1,664:24244078,10943731:193057
x1,664:25125156,10943731
x1,664:26323184,10943731
k1,664:26516242,10943731:193058
$1,664:26516242,10943731
x1,664:26811762,10943731
(1,664:26811762,11060641:709679,364089,101945
x1,664:27488673,11060641
)
$1,664:27521441,10943731
k1,664:27714498,10943731:193057
x1,664:29109871,10943731
k1,664:29302929,10943731:193058
$1,664:29302929,10943731
[1,664:29302929,10943731:1303808,660666,218855
(1,664:29470424,10762333:0,479268,0
x1,664:29829234,10762333
)
(1,664:29302929,10943731:1303808,490372,218855
x1,664:29897058,10943731
(1,664:29897058,11060641:709679,364089,101945
x1,664:30573969,11060641
)
)
]
$1,664:30606737,10943731
x1,664:30806076,10943731
k1,664:31109634,10943731:303558
x1,664:32604676,10943731
k1,664:32604676,10943731:0
)
(1,665:6553600,12024863:26051076,598293,218487
x1,665:7869238,12024863
k1,664:8105222,12024863:235984
$1,664:8105222,12024863
x1,664:9467705,12024863
k1,664:9348104,12024863:-119601
x1,664:10051190,12024863
x1,664:10350199,12024863
[1,664:10350199,12024863:692727,498346,139537
(1,664:10406929,12024863:0,498346,0
x1,664:10765739,12024863
)
(1,664:10350199,12024863:692727,308974,139537
x1,664:10782600,12024863
(1,664:10782600,12141773:260326,364089,0
x1,664:11010158,12141773
)
)
]
x1,664:11322001,12024863
$1,664:11322001,12024863
k1,664:11557986,12024863:235985
x1,664:12634416,12024863
x1,664:13515494,12024863
x1,664:14398565,12024863
k1,664:14634549,12024863:235984
$1,664:14634549,12024863
x1,664:14945103,12024863
$1,664:14945103,12024863
k1,664:15181088,12024863:235985
x1,664:16815667,12024863
k1,664:17051651,12024863:235984
$1,664:17051651,12024863
[1,664:17051651,12024863:747104,598293,218487
(1,664:17090148,12024863:0,498346,0
x1,664:17448958,12024863
)
(1,664:17051651,12024863:747104,598293,218487
x1,664:17461708,12024863
[1,664:17461708,12243350:337047,816780,0
(1,664:17487455,11764445:311300,337875,0
x1,664:17765987,11764445
)
(1,664:17461708,12243350:260326,364089,0
x1,664:17689266,12243350
)
]
)
]
$1,664:17798755,12024863
k1,664:18034739,12024863:235984
x1,664:18792227,12024863
x1,664:19414164,12024863
k1,664:19650149,12024863:235985
x1,664:20886051,12024863
k1,664:21203381,12024863:317330
x1,664:21621993,12024863
k1,664:21857977,12024863:235984
$1,664:21857977,12024863
x1,664:22396193,12024863
k1,664:22549218,12024863:153025
x1,664:23107368,12024863
k1,664:23260393,12024863:153025
x1,664:23873194,12024863
k1,664:23992795,12024863:119601
x1,664:24451275,12024863
k1,664:24650610,12024863:199335
x1,664:25129024,12024863
k1,664:25328359,12024863:199335
x1,664:25638913,12024863
$1,664:25638913,12024863
k1,664:25874898,12024863:235985
x1,664:27270271,12024863
k1,664:27506255,12024863:235984
$1,664:27506255,12024863
x1,664:28868738,12024863
k1,664:28749137,12024863:-119601
x1,664:29452223,12024863
x1,664:29751232,12024863
[1,664:29751232,12024863:692727,498346,139537
(1,664:29807962,12024863:0,498346,0
x1,664:30166772,12024863
)
(1,664:29751232,12024863:692727,308974,139537
x1,664:30183633,12024863
(1,664:30183633,12141773:260326,364089,0
x1,664:30411191,12141773
)
)
]
x1,664:30723034,12024863
k1,664:30922369,12024863:199335
x1,664:31639990,12024863
k1,664:31839325,12024863:199335
x1,664:32249382,12024863
[1,664:32249382,12202270:355294,775700,0
(1,664:32275129,11764445:311300,337875,0
x1,664:32553661,11764445
)
(1,664:32249382,12202270:355294,225735,0
x1,664:32571908,12202270
)
]
$1,664:32604676,12024863
k1,665:32604676,12024863:0
)
(1,665:6553600,13105995:26051076,598293,192273
x1,665:7195471,13105995
k1,664:7472608,13105995:277137
$1,664:7472608,13105995
x1,664:7903348,13105995
k1,664:8165899,13105995:262551
x1,664:8883520,13105995
k1,664:9146071,13105995:262551
x1,664:9863692,13105995
$1,664:9863692,13105995
x1,664:10063031,13105995
k1,664:10495764,13105995:432733
x1,664:10974177,13105995
k1,664:11251313,13105995:277136
$1,664:11251313,13105995
x1,664:11789529,13105995
k1,664:11974284,13105995:184755
x1,664:12532434,13105995
k1,664:12717189,13105995:184755
x1,664:13329990,13105995
k1,664:13449591,13105995:119601
x1,664:13908071,13105995
k1,664:14170622,13105995:262551
x1,664:14649036,13105995
k1,664:14911587,13105995:262551
x1,664:15222141,13105995
$1,664:15222141,13105995
k1,664:15499278,13105995:277137
x1,664:16894651,13105995
k1,664:17171787,13105995:277136
$1,664:17171787,13105995
x1,664:18534270,13105995
k1,664:18414669,13105995:-119601
x1,664:19117755,13105995
x1,664:19416764,13105995
[1,664:19416764,13105995:692727,498346,139537
(1,664:19473494,13105995:0,498346,0
x1,664:19832304,13105995
)
(1,664:19416764,13105995:692727,308974,139537
x1,664:19849165,13105995
(1,664:19849165,13222905:260326,364089,0
x1,664:20076723,13222905
)
)
]
x1,664:20388566,13105995
k1,664:20651118,13105995:262552
x1,664:21368739,13105995
k1,664:21631290,13105995:262551
x1,664:22420258,13105995
k1,664:22605013,13105995:184755
x1,664:23163163,13105995
k1,664:23347918,13105995:184755
x1,664:23886134,13105995
k1,664:24070888,13105995:184754
x1,664:24629038,13105995
k1,664:24813793,13105995:184755
x1,664:27167073,13105995
[1,664:27167073,13298268:337047,790566,0
(1,664:27192820,12845577:311300,337875,0
x1,664:27471352,12845577
)
(1,664:27167073,13298268:311300,337875,0
x1,664:27445605,13298268
)
]
k1,664:27688874,13105995:184754
x1,664:28247024,13105995
k1,664:28431779,13105995:184755
x1,664:29169334,13105995
k1,664:29354088,13105995:184754
x1,664:29912238,13105995
k1,664:30096993,13105995:184755
x1,664:32068290,13105995
[1,664:32068290,13298268:337047,790566,0
(1,664:32094037,12845577:311300,337875,0
x1,664:32372569,12845577
)
(1,664:32068290,13298268:311300,337875,0
x1,664:32346822,13298268
)
]
$1,664:32405337,13105995
x1,664:32604676,13105995
k1,664:32604676,13105995:0
)
(1,665:6553600,14187127:26051076,598293,218487
x1,665:7909105,14187127
g1,664:8148311,14187127
x1,664:9145006,14187127
g1,664:9384212,14187127
x1,664:10141700,14187127
x1,664:11780265,14187127
g1,664:12019471,14187127
x1,664:12597554,14187127
g1,664:12836760,14187127
x1,664:13833455,14187127
g1,664:14072661,14187127
x1,664:14672671,14187127
x1,664:15593617,14187127
g1,664:15832823,14187127
$1,664:15832823,14187127
x1,664:16111898,14187127
[1,664:16111898,14187127:692727,479268,139537
(1,664:16168628,14187127:0,479268,0
x1,664:16527438,14187127
)
(1,664:16111898,14187127:692727,308974,139537
x1,664:16544299,14187127
(1,664:16544299,14304037:260326,364089,0
x1,664:16771857,14304037
)
)
]
g1,664:16964093,14187127
x1,664:17522243,14187127
g1,664:17681711,14187127
x1,664:18114112,14187127
(1,664:18114112,14294769:311300,337875,0
x1,664:18392644,14294769
)
x1,664:18704487,14187127
(1,664:18704487,13926709:311300,337875,0
x1,664:18983019,13926709
)
$1,664:19015787,14187127
g1,664:19254993,14187127
x1,664:19853010,14187127
g1,664:20092216,14187127
x1,664:20769968,14187127
x1,664:21168646,14187127
x1,664:22629800,14187127
g1,664:22869006,14187127
x1,664:23506891,14187127
g1,664:23746097,14187127
$1,664:23746097,14187127
[1,664:23746097,14187127:747104,598293,218487
(1,664:23784594,14187127:0,479268,0
x1,664:24143404,14187127
)
(1,664:23746097,14187127:747104,598293,218487
x1,664:24156154,14187127
[1,664:24156154,14405614:337047,816780,0
(1,664:24181901,13926709:311300,337875,0
x1,664:24460433,13926709
)
(1,664:24156154,14405614:260326,364089,0
x1,664:24383712,14405614
)
]
)
]
$1,664:24493201,14187127
g1,664:24732407,14187127
x1,664:25330424,14187127
g1,664:25569630,14187127
x1,664:25848705,14187127
x1,664:26566325,14187127
x1,664:27044739,14187127
k1,665:32604676,14187127:5559937
g1,665:32604676,14187127
)
(1,668:6553600,16699446:26051076,655359,0
(1,668:6553600,16699446:1592523,608173,0
g1,668:6553600,16699446
x1,668:7084441,16699446
g1,668:8146123,16699446
)
x1,668:12283624,16699446
g1,668:12637518,16699446
x1,668:13362783,16699446
x1,668:18487147,16699446
k1,668:32604676,16699446:14117529
g1,668:32604676,16699446
)
(1,670:6553600,18491219:26051076,498346,139537
x1,670:7211418,18491219
k1,669:7468985,18491219:257567
x1,669:8665019,18491219
x1,669:9585964,18491219
x1,669:10821866,18491219
k1,669:11079432,18491219:257566
x1,669:11996391,18491219
k1,669:12253958,18491219:257567
x1,669:12772239,18491219
x1,669:13071246,18491219
k1,669:13328812,18491219:257566
x1,669:14026499,18491219
x1,669:15421872,18491219
k1,669:15679439,18491219:257567
x1,669:17632961,18491219
x1,669:18051573,18491219
x1,669:18609722,18491219
x1,669:19706087,18491219
k1,669:19963654,18491219:257567
x1,669:20601539,18491219
k1,669:20859105,18491219:257566
x1,669:21457122,18491219
x1,669:22035204,18491219
x1,669:22513618,18491219
x1,669:23430577,18491219
k1,669:23688144,18491219:257567
x1,669:24804442,18491219
x1,669:25561930,18491219
x1,669:26542676,18491219
k1,669:26916699,18491219:374023
x1,669:28316058,18491219
k1,669:28573624,18491219:257566
x1,669:29370980,18491219
x1,669:30409536,18491219
x1,669:30768346,18491219
x1,669:31350414,18491219
k1,669:31607981,18491219:257567
x1,669:32604676,18491219
k1,669:32604676,18491219:0
)
(1,670:6553600,19572351:26051076,498346,139537
x1,670:7271220,19572351
x1,670:8188179,19572351
x1,670:9424081,19572351
k1,669:9622839,19572351:198758
x1,669:10200922,19572351
k1,669:10399679,19572351:198757
x1,669:10718621,19572351
x1,669:12532604,19572351
k1,669:12731362,19572351:198758
x1,669:13130040,19572351
x1,669:14106801,19572351
x1,669:14649002,19572351
k1,669:14847760,19572351:198758
x1,669:15605248,19572351
k1,669:15804005,19572351:198757
x1,669:16402022,19572351
x1,669:16980104,19572351
x1,669:17458518,19572351
x1,669:18375477,19572351
k1,669:18574235,19572351:198758
x1,669:19969608,19572351
k1,669:20168365,19572351:198757
x1,669:21930520,19572351
k1,669:22129278,19572351:198758
x1,669:23285444,19572351
k1,669:23484202,19572351:198758
x1,669:24879575,19572351
k1,669:25078332,19572351:198757
x1,669:25676349,19572351
x1,669:26694971,19572351
x1,669:27412591,19572351
x1,669:27671731,19572351
k1,669:27870489,19572351:198758
x1,669:28189431,19572351
x1,669:30007402,19572351
k1,669:30312860,19572351:305458
x1,669:30970678,19572351
k1,669:31169436,19572351:198758
x1,669:32365470,19572351
x1,669:32604676,19572351
k1,670:32604676,19572351:0
)
(1,670:6553600,20653483:26051076,498346,159471
x1,670:7474545,20653483
x1,670:8710447,20653483
k1,669:8965565,20653483:255118
x1,669:9882524,20653483
k1,669:10137641,20653483:255117
x1,669:10655922,20653483
x1,669:10954929,20653483
k1,669:11210047,20653483:255118
x1,669:12091125,20653483
x1,669:13374867,20653483
k1,669:13629985,20653483:255118
x1,669:14626680,20653483
k1,669:14881798,20653483:255118
x1,669:16157567,20653483
x1,669:17313733,20653483
x1,669:18270560,20653483
k1,669:18525677,20653483:255117
x1,669:18902423,20653483
x1,669:19141629,20653483
x1,669:20218059,20653483
x1,669:20576869,20653483
x1,669:21573563,20653483
k1,669:21828681,20653483:255118
$1,669:21828681,20653483
(1,669:21828681,20653483:1130238,438545,159471
(1,669:21828681,20653483:1130238,438545,159471
x1,669:22958919,20653483
)
)
$1,669:22958919,20653483
x1,669:23158258,20653483
k1,669:23524934,20653483:366676
x1,669:24182752,20653483
k1,669:24437870,20653483:255118
x1,669:25633904,20653483
x1,669:26554849,20653483
x1,669:27790751,20653483
k1,669:28045869,20653483:255118
x1,669:28962828,20653483
k1,669:29217945,20653483:255117
x1,669:29736226,20653483
x1,669:30035233,20653483
k1,669:30290351,20653483:255118
x1,669:30970097,20653483
x1,669:31328907,20653483
x1,669:32604676,20653483
k1,669:32604676,20653483:0
)
(1,670:6553600,21734615:26051076,538214,139537
x1,670:7036000,21734615
x1,670:7634017,21734615
x1,670:8012760,21734615
x1,670:8570909,21734615
x1,670:9806811,21734615
k1,669:10088880,21734615:282069
x1,669:11448372,21734615
x1,669:12249714,21734615
k1,669:12531783,21734615:282069
x1,669:13390934,21734615
k1,669:13673003,21734615:282069
$1,669:13673003,21734615
x1,669:14279044,21734615
(1,669:14279044,21842257:311300,337875,0
x1,669:14557576,21842257
)
k1,669:14861116,21734615:270772
x1,669:15060455,21734615
k1,669:15331227,21734615:270772
x1,669:15844124,21734615
k1,669:16166226,21734615:270773
x1,669:16724376,21734615
k1,669:16995148,21734615:270772
x1,669:17353958,21734615
$1,669:17353958,21734615
x1,669:17553297,21734615
k1,669:18000827,21734615:447530
x1,669:18738381,21734615
x1,669:18997520,21734615
k1,669:19279589,21734615:282069
x1,669:20475623,21734615
k1,669:20757692,21734615:282069
x1,669:21754387,21734615
k1,669:22036456,21734615:282069
x1,669:24053767,21734615
x1,669:25489008,21734615
k1,669:25771077,21734615:282069
x1,669:26612287,21734615
x1,669:27210304,21734615
x1,669:27608982,21734615
x1,669:29323296,21734615
k1,669:29605365,21734615:282069
x1,669:30502391,21734615
x1,669:31000737,21734615
k1,669:31282806,21734615:282069
$1,669:31282806,21734615
x1,669:31741868,21734615
$1,669:31744524,21734615
k1,669:32026593,21734615:282069
x1,669:32604676,21734615
k1,669:32604676,21734615:0
)
(1,670:6553600,22815747:26051076,498346,139537
x1,670:7550295,22815747
k1,669:7796819,22815747:246524
x1,669:8956972,22815747
k1,669:9203497,22815747:246525
x1,669:9841382,22815747
k1,669:10087906,22815747:246524
x1,669:10486584,22815747
x1,669:10825460,22815747
k1,669:11071985,22815747:246525
x1,669:11450730,22815747
x1,669:12427490,22815747
k1,669:12674014,22815747:246524
x1,669:13272031,22815747
k1,669:13518555,22815747:246524
x1,669:14874060,22815747
x1,669:15232870,22815747
k1,669:15479395,22815747:246525
x1,669:16400340,22815747
x1,669:17438896,22815747
x1,669:18479445,22815747
k1,669:18820341,22815747:340896
x1,669:19478159,22815747
k1,669:19724683,22815747:246524
x1,669:20920717,22815747
x1,669:21841662,22815747
x1,669:23077564,22815747
k1,669:23324089,22815747:246525
x1,669:24241048,22815747
k1,669:24487572,22815747:246524
x1,669:25005853,22815747
x1,669:25304860,22815747
k1,669:25551384,22815747:246524
x1,669:26432462,22815747
x1,669:27716204,22815747
k1,669:27962729,22815747:246525
x1,669:28445129,22815747
x1,669:29043146,22815747
x1,669:29421889,22815747
x1,669:29980038,22815747
x1,669:31499001,22815747
k1,669:31745525,22815747:246524
x1,669:32604676,22815747
k1,669:32604676,22815747:0
)
(1,670:6553600,23896879:26051076,538214,139537
x1,670:7066497,23896879
k1,669:7431209,23896879:313383
x1,669:7989359,23896879
k1,669:8302742,23896879:313383
x1,669:8661552,23896879
$1,669:8661552,23896879
x1,669:8860891,23896879
k1,669:9385121,23896879:524230
x1,669:10122675,23896879
x1,669:10381814,23896879
k1,669:10689450,23896879:307636
x1,669:11765880,23896879
x1,669:13043643,23896879
k1,669:13351279,23896879:307636
x1,669:13951289,23896879
x1,669:14349967,23896879
x1,669:15625736,23896879
k1,669:15933371,23896879:307635
x1,669:16650991,23896879
x1,669:17567950,23896879
x1,669:18803852,23896879
k1,669:19111488,23896879:307636
x1,669:19789240,23896879
x1,669:20506860,23896879
x1,669:21844425,23896879
k1,669:22152061,23896879:307636
x1,669:23308227,23896879
k1,669:23615863,23896879:307636
x1,669:24373351,23896879
x1,669:24692293,23896879
x1,669:26426541,23896879
k1,669:26734177,23896879:307636
x1,669:26933516,23896879
x1,669:27332194,23896879
x1,669:28191344,23896879
x1,669:29190032,23896879
x1,669:29827917,23896879
x1,669:31263158,23896879
k1,669:31787388,23896879:524230
x1,669:32305669,23896879
x1,669:32604676,23896879
k1,669:32604676,23896879:0
)
(1,670:6553600,24978011:26051076,498346,139537
x1,670:7630030,24978011
x1,670:9463948,24978011
g1,669:9703154,24978011
x1,669:10221435,24978011
x1,669:10520442,24978011
g1,669:10759648,24978011
x1,669:12759017,24978011
x1,669:13018157,24978011
g1,669:13257363,24978011
x1,669:13616173,24978011
g1,669:13855379,24978011
x1,669:15013538,24978011
g1,669:15252744,24978011
x1,669:16648117,24978011
g1,669:16887323,24978011
x1,669:17585010,24978011
x1,669:18541837,24978011
x1,669:19458796,24978011
g1,669:19698002,24978011
x1,669:20296019,24978011
g1,669:20535225,24978011
x1,669:21731259,24978011
x1,669:22652204,24978011
x1,669:23888106,24978011
g1,669:24127312,24978011
x1,669:25044271,24978011
x1,669:25243610,24978011
k1,670:32604676,24978011:7361066
g1,670:32604676,24978011
)
(1,671:6553600,27095106:26051076,546132,152916
(1,671:6553600,27095106:2015232,506811,0
g1,671:6553600,27095106
x1,671:7684096,27095106
g1,671:8568832,27095106
)
x1,671:12384393,27095106
g1,671:12679305,27095106
x1,671:13465737,27095106
g1,671:13760649,27095106
x1,671:14497929,27095106
x1,671:16941420,27095106
g1,671:17236332,27095106
x1,671:19546476,27095106
x1,671:20509856,27095106
k1,671:32604676,27095106:12094820
g1,671:32604676,27095106
)
(1,673:6553600,28639699:26051076,498346,139537
x1,673:7022047,28639699
x1,672:7602122,28639699
k1,672:7844453,28639699:242331
$1,672:7844453,28639699
x1,672:8468379,28639699
k1,672:8672923,28639699:204544
x1,672:9151337,28639699
k1,672:9355880,28639699:204543
x1,672:10217668,28639699
$1,672:10217668,28639699
k1,672:10459999,28639699:242331
x1,672:11257355,28639699
k1,672:11499686,28639699:242331
$1,672:11499686,28639699
x1,672:12096207,28639699
$1,672:12154512,28639699
k1,672:12396844,28639699:242332
x1,672:12795522,28639699
x1,672:13134398,28639699
k1,672:13376729,28639699:242331
x1,672:13735539,28639699
k1,672:13977870,28639699:242331
x1,672:14858948,28639699
k1,672:15101279,28639699:242331
x1,672:15679362,28639699
k1,672:15921693,28639699:242331
x1,672:19615444,28639699
k1,672:19857775,28639699:242331
x1,672:22213961,28639699
k1,672:22456292,28639699:242331
x1,672:24330078,28639699
x1,672:25111485,28639699
k1,672:25353817,28639699:242332
$1,672:25353817,28639699
x1,672:25767279,28639699
(1,672:25767279,28747341:311300,337875,0
x1,672:26045811,28747341
)
k1,672:26283122,28639699:204543
x1,672:26841272,28639699
k1,672:27045816,28639699:204544
(1,672:27045816,28639699:837219,318942,0
x1,672:27245155,28639699
g1,672:27364756,28639699
x1,672:27564095,28639699
g1,672:27683696,28639699
x1,672:27883035,28639699
)
k1,672:28087578,28639699:204543
x1,672:28645728,28639699
k1,672:28850272,28639699:204544
x1,672:29263734,28639699
(1,672:29263734,28747341:446621,225735,0
x1,672:29663479,28747341
)
$1,672:29710355,28639699
x1,672:29909694,28639699
k1,672:30152806,28639699:243112
x1,672:32604676,28639699
k1,672:32604676,28639699:0
)
(1,673:6553600,29720831:26051076,538214,218855
x1,673:7151617,29720831
x1,672:9125072,29720831
k1,672:9393307,29720831:268235
x1,672:10431863,29720831
x1,672:12257806,29720831
k1,672:12526040,29720831:268234
$1,672:12526040,29720831
x1,672:13561854,29720831
(1,672:13561854,29837741:709679,364089,101945
x1,672:14238765,29837741
)
x1,672:14550608,29720831
(1,672:14550608,29828473:233930,322479,0
x1,672:14751770,29828473
)
k1,672:15032253,29720831:247715
x1,672:15231592,29720831
k1,672:15479307,29720831:247715
x1,672:15892769,29720831
k1,672:16140484,29720831:247715
x1,672:16618898,29720831
k1,672:16866614,29720831:247716
x1,672:17463135,29720831
x1,672:17880250,29720831
$1,672:17880250,29720831
x1,672:18079589,29720831
k1,672:18485615,29720831:406026
x1,672:20839808,29720831
k1,672:21108043,29720831:268235
$1,672:21108043,29720831
x1,672:21521505,29720831
(1,672:21521505,29837741:336786,364089,0
x1,672:21811566,29837741
)
$1,672:21858291,29720831
k1,672:22126525,29720831:268234
x1,672:23085345,29720831
k1,672:23353580,29720831:268235
x1,672:25693820,29720831
x1,672:25992827,29720831
k1,672:26261061,29720831:268234
x1,672:26898946,29720831
k1,672:27167181,29720831:268235
x1,672:28803754,29720831
k1,672:29071989,29720831:268235
x1,672:29390931,29720831
x1,672:31687314,29720831
k1,672:31962805,29720831:275491
x1,672:32604676,29720831
k1,672:32604676,29720831:0
)
(1,673:6553600,30801963:26051076,498346,139537
x1,673:7929040,30801963
k1,672:8138459,30801963:209419
x1,672:8895947,30801963
k1,672:9105366,30801963:209419
x1,672:9862854,30801963
k1,672:10072273,30801963:209419
x1,672:10431083,30801963
x1,672:10789893,30801963
x1,672:12326795,30801963
k1,672:12536213,30801963:209418
x1,672:14908346,30801963
x1,672:15167486,30801963
k1,672:15376905,30801963:209419
x1,672:15695847,30801963
x1,672:17509830,30801963
k1,672:17719249,30801963:209419
x1,672:18117927,30801963
x1,672:19094688,30801963
x1,672:19636889,30801963
k1,672:19846308,30801963:209419
x1,672:21002474,30801963
k1,672:21211893,30801963:209419
x1,672:21889646,30801963
x1,672:22551450,30801963
k1,672:22760869,30801963:209419
x1,672:24760238,30801963
k1,672:24969656,30801963:209418
x1,672:25727144,30801963
k1,672:25936563,30801963:209419
x1,672:26733919,30801963
x1,672:28671492,30801963
k1,672:28880911,30801963:209419
x1,672:31817174,30801963
k1,672:32026593,30801963:209419
x1,672:32604676,30801963
k1,672:32604676,30801963:0
)
(1,673:6553600,31883095:26051076,538214,218855
x1,673:7230604,31883095
(1,672:7230604,32000005:709679,364089,101945
x1,672:7907515,32000005
)
x1,672:8219358,31883095
(1,672:8219358,31990737:233930,322479,0
x1,672:8420520,31990737
)
$1,672:8453288,31883095
k1,672:8617140,31883095:163852
x1,672:10052380,31883095
x1,672:10431123,31883095
k1,672:10594974,31883095:163851
x1,672:12074069,31883095
x1,672:13296017,31883095
k1,672:13459869,31883095:163852
x1,672:15578841,31883095
k1,672:15742692,31883095:163851
x1,672:18812512,31883095
k1,672:19106335,31883095:293823
x1,672:21153546,31883095
k1,672:21317398,31883095:163852
$1,672:21317398,31883095
x1,672:21730860,31883095
(1,672:21730860,32000005:336786,364089,0
x1,672:22020921,32000005
)
$1,672:22067646,31883095
k1,672:22231498,31883095:163852
x1,672:24067410,31883095
x1,672:24426220,31883095
x1,672:24725227,31883095
k1,672:24889078,31883095:163851
x1,672:27759559,31883095
k1,672:27923411,31883095:163852
x1,672:28501494,31883095
k1,672:28665345,31883095:163851
x1,672:30303911,31883095
k1,672:30467763,31883095:163852
x1,672:30786705,31883095
x1,672:32604676,31883095
k1,672:32604676,31883095:0
)
(1,673:6553600,32964227:26051076,668978,139537
x1,673:7195471,32964227
g1,672:7434677,32964227
x1,672:8072562,32964227
g1,672:8311768,32964227
x1,672:8670578,32964227
g1,672:8909784,32964227
$1,672:8909784,32964227
x1,672:9220338,32964227
g1,672:9419673,32964227
x1,672:9898087,32964227
g1,672:10097422,32964227
x1,672:10610319,32964227
$1,672:10661648,32964227
g1,672:10900854,32964227
x1,672:11259664,32964227
g1,672:11498870,32964227
x1,672:13215179,32964227
x1,672:14632479,32964227
g1,672:14871685,32964227
x1,672:15354085,32964227
g1,672:15593291,32964227
x1,672:17690337,32964227
g1,672:17929543,32964227
x1,672:18966106,32964227
x1,672:19464452,32964227
x1,672:20766134,32964227
g1,672:21005340,32964227
x1,672:22400713,32964227
g1,672:22639919,32964227
x1,672:24278485,32964227
g1,672:24517691,32964227
$1,672:24517691,32964227
(1,672:24517691,32964227:1442219,668978,77344
(1,672:24517691,32352657:598017,28704,688914
x1,672:25115708,32352657
)
[1,672:25115708,32964227:844202,668978,0
(1,672:25115708,32964227:844202,498346,0
x1,672:25959910,32964227
)
]
)
$1,672:25959910,32964227
x1,672:26159249,32964227
g1,672:26398455,32964227
x1,672:27319400,32964227
g1,672:27558606,32964227
x1,672:29085542,32964227
x1,672:31182588,32964227
g1,672:31421794,32964227
x1,672:32338753,32964227
x1,672:32538092,32964227
k1,673:32604676,32964227:66584
g1,673:32604676,32964227
)
(1,677:6553600,34045359:26051076,538214,218487
h1,674:6553600,34045359:1114112,0,0
x1,674:8405266,34045359
x1,674:8664405,34045359
k1,674:8840649,34045359:176244
x1,674:9538336,34045359
x1,674:10933709,34045359
k1,674:11109953,34045359:176244
x1,674:12106648,34045359
k1,674:12282892,34045359:176244
x1,674:13642384,34045359
k1,674:13929844,34045359:287460
x1,674:14788995,34045359
k1,674:14965239,34045359:176244
$1,674:14965239,34045359
x1,674:15797880,34045359
(1,674:15797880,34200861:684484,402681,0
x1,674:16176533,34200861
(1,674:16176533,34051585:273063,253405,0
x1,674:16416828,34051585
)
)
x1,674:17095165,34045359
(1,674:17095165,34162269:336786,364089,0
x1,674:17385226,34162269
)
x1,674:17631290,34045359
k1,674:17750891,34045359:119601
x1,674:18170250,34045359
k1,674:18303466,34045359:33546
x1,674:18861616,34045359
k1,674:18895161,34045359:33545
x1,674:19308623,34045359
(1,674:19308623,34162269:336786,364089,0
x1,674:19598684,34162269
)
x1,674:20044087,34045359
k1,674:20163688,34045359:119601
x1,674:20537199,34045359
(1,674:20537199,34156443:907684,358263,0
x1,674:20875988,34156443
x1,674:21375069,34156443
)
x1,674:21723958,34045359
$1,674:21723958,34045359
x1,674:21923297,34045359
k1,674:22112134,34045359:188837
$1,674:22112134,34045359
x1,674:22485729,34045359
k1,674:22707655,34045359:199335
x1,674:23265805,34045359
k1,674:23465140,34045359:199335
x1,674:24023289,34045359
k1,674:24142890,34045359:119601
(1,674:24142890,34045359:837219,75748,0
x1,674:24342229,34045359
g1,674:24461830,34045359
x1,674:24661169,34045359
g1,674:24780770,34045359
x1,674:24980109,34045359
)
k1,674:25099710,34045359:119601
x1,674:25299049,34045359
k1,674:25418650,34045359:119601
x1,674:25932406,34045359
$1,674:25951716,34045359
k1,674:26127959,34045359:176243
x1,674:26925315,34045359
k1,674:27101559,34045359:176244
$1,675:27101559,34045359
x1,675:27938784,34045359
[1,675:27938784,34263846:1048590,704640,0
(1,675:27938784,33784941:446621,225735,0
x1,675:28338529,33784941
)
(1,675:27938784,34263846:1048590,364089,0
x1,675:28228845,34263846
x1,675:28954606,34263846
)
]
x1,675:29540940,34045359
(1,675:29540940,34200861:684484,402681,0
x1,675:29919593,34200861
(1,675:29919593,34051585:273063,253405,0
x1,675:30159888,34051585
)
)
x1,675:30838225,34045359
(1,675:30838225,34162269:336786,364089,0
x1,675:31128286,34162269
)
x1,675:31374350,34045359
k1,675:31493951,34045359:119601
x1,675:31913310,34045359
k1,675:32046526,34045359:33546
x1,675:32604676,34045359
k1,677:32604676,34045359:0
)
(1,677:6553600,35126491:26051076,538214,212661
x1,677:6967062,35126491
(1,675:6967062,35243401:336786,364089,0
x1,675:7257123,35243401
)
x1,675:7702526,35126491
k1,675:7822127,35126491:119601
x1,675:8195638,35126491
[1,675:8195638,35339152:907684,698814,0
(1,675:8195638,34866073:446621,225735,0
x1,675:8595383,34866073
)
(1,675:8195638,35339152:907684,358263,0
x1,675:8534427,35339152
x1,675:9033508,35339152
)
]
x1,675:9382397,35126491
$1,675:9382397,35126491
k1,675:9612529,35126491:230132
x1,675:10330149,35126491
x1,675:11685654,35126491
k1,675:11915786,35126491:230132
x1,675:12912481,35126491
k1,675:13142612,35126491:230131
x1,675:14181168,35126491
x1,675:14599780,35126491
x1,675:15596475,35126491
k1,675:15826607,35126491:230132
x1,675:17505040,35126491
k1,675:17735172,35126491:230132
x1,675:19130545,35126491
k1,675:19360677,35126491:230132
x1,675:20241755,35126491
x1,675:21916202,35126491
k1,675:22146334,35126491:230132
$1,675:22146334,35126491
x1,675:22519845,35126491
[1,675:22519845,35339152:907684,698814,0
(1,675:22519845,34866073:446621,225735,0
x1,675:22919590,34866073
)
(1,675:22519845,35339152:907684,358263,0
x1,675:22858634,35339152
x1,675:23357715,35339152
)
]
$1,675:23427529,35126491
k1,675:23657661,35126491:230132
x1,675:25653044,35126491
x1,675:26609871,35126491
k1,675:26840002,35126491:230131
x1,675:27836697,35126491
k1,675:28066829,35126491:230132
x1,675:29105385,35126491
x1,675:29523997,35126491
x1,675:30520692,35126491
k1,675:30750824,35126491:230132
x1,675:31787387,35126491
x1,675:32365470,35126491
x1,675:32604676,35126491
k1,677:32604676,35126491:0
)
(1,677:6553600,36207623:26051076,498346,139537
x1,677:7649965,36207623
x1,677:7789501,36207623
g1,675:8108442,36207623
x1,675:8596822,36207623
x1,675:9334375,36207623
x1,675:9713119,36207623
x1,675:10195519,36207623
x1,675:11431421,36207623
g1,676:11670627,36207623
x1,676:12587586,36207623
g1,676:12826792,36207623
x1,676:13524479,36207623
x1,676:15202913,36207623
g1,676:15442119,36207623
x1,676:16080004,36207623
k1,677:32604676,36207623:16524672
g1,677:32604676,36207623
)
(1,681:6553600,37878579:26051076,538214,179404
(1,679:6553600,37878579:0,0,0
(1,679:6553600,36797447:0,0,0
)
)
x1,679:9949811,37878579
k1,678:6553600,37878579:11462
k1,678:10211000,37878579:249727
x1,678:11265494,37878579
x1,678:11494732,37878579
k1,678:11804288,37878579:309556
x1,678:12254391,37878579
k1,679:11804288,37878579:-36679
x1,679:12786221,37878579
k1,679:13022681,37878579:236460
$1,679:13022681,37878579
x1,679:13646607,37878579
k1,679:13845942,37878579:199335
x1,679:14324356,37878579
k1,679:14523691,37878579:199335
x1,679:15385479,37878579
$1,679:15385479,37878579
k1,679:15621939,37878579:236460
x1,679:16924010,37878579
k1,679:17160469,37878579:236459
$1,679:17160469,37878579
x1,679:17673366,37878579
k1,679:17924030,37878579:199335
x1,679:18482180,37878579
k1,679:18681515,37878579:199335
x1,679:19040325,37878579
$1,679:19040325,37878579
k1,679:19276785,37878579:236460
x1,679:20413806,37878579
k1,679:20650266,37878579:236460
$1,679:20650266,37878579
x1,679:21246787,37878579
k1,679:21504427,37878579:199335
x1,679:22062577,37878579
k1,679:22261912,37878579:199335
x1,679:23034184,37878579
(1,679:23034184,37986221:311300,337875,0
x1,679:23312716,37986221
)
x1,679:23544823,37878579
k1,679:23664424,37878579:119601
(1,679:23664424,37878579:837219,75748,0
x1,679:23863763,37878579
g1,679:23983364,37878579
x1,679:24182703,37878579
g1,679:24302304,37878579
x1,679:24501643,37878579
)
k1,679:24621244,37878579:119601
x1,679:24820583,37878579
k1,679:24940184,37878579:119601
x1,679:25353646,37878579
(1,679:25353646,37986221:446621,225735,0
x1,679:25753391,37986221
)
x1,679:26159077,37878579
$1,679:26159077,37878579
k1,679:26395536,37878579:236459
x1,679:26725638,37878579
x1,679:27019061,37878579
k1,679:27255521,37878579:236460
x1,679:27622302,37878579
k1,679:27858762,37878579:236460
x1,679:28720696,37878579
k1,679:28957155,37878579:236459
x1,679:29544004,37878579
k1,679:29780464,37878579:236460
x1,679:32604676,37878579
k1,679:32604676,37878579:0
)
(1,681:6553600,38959711:26051076,538214,218487
x1,681:7233739,38959711
g1,680:7490485,38959711
$1,680:7490485,38959711
x1,680:8327710,38959711
[1,680:8327710,39178198:1048590,704640,0
(1,680:8327710,38699293:446621,225735,0
x1,680:8727455,38699293
)
(1,680:8327710,39178198:1048590,364089,0
x1,680:8617771,39178198
x1,680:9343532,39178198
)
]
x1,680:9929866,38959711
(1,680:9929866,39115213:684484,402681,0
x1,680:10308519,39115213
(1,680:10308519,38965937:273063,253405,0
x1,680:10548814,38965937
)
)
x1,680:11227151,38959711
(1,680:11227151,39076621:336786,364089,0
x1,680:11517212,39076621
)
x1,680:11763276,38959711
g1,680:11882877,38959711
x1,680:12302236,38959711
g1,680:12561374,38959711
x1,680:13119524,38959711
g1,680:13278992,38959711
x1,680:13692454,38959711
(1,680:13692454,39076621:336786,364089,0
x1,680:13982515,39076621
)
x1,680:14427918,38959711
g1,680:14547519,38959711
x1,680:14921030,38959711
[1,680:14921030,39172372:907684,698814,0
(1,680:14921030,38699293:446621,225735,0
x1,680:15320775,38699293
)
(1,680:14921030,39172372:907684,358263,0
x1,680:15259819,39172372
x1,680:15758900,39172372
)
]
x1,680:16107789,38959711
$1,680:16107789,38959711
g1,680:16364535,38959711
x1,680:16823010,38959711
g1,680:17079756,38959711
x1,680:18656914,38959711
g1,680:18913660,38959711
x1,680:19573866,38959711
g1,680:19830612,38959711
$1,680:19830612,38959711
x1,680:20261352,38959711
g1,680:20460687,38959711
x1,680:21178308,38959711
g1,680:21377643,38959711
x1,680:22095264,38959711
$1,680:22095264,38959711
k1,681:32604676,38959711:10509412
g1,681:32604676,38959711
)
(1,685:6553600,40915288:21537718,842650,333671
g1,685:11066957,40915288
(1,685:11066957,40915288:17024361,842650,333671
g1,685:11066957,40915288
(1,685:11066957,40915288:0,756789,324342
[1,685:11066957,40915288:0,756789,324342
(1,93:11066957,40915288:0,756789,324342
r1,699:11066957,40915288:0,1081131,324342
)
]
)
(1,685:11066957,40915288:17024361,842650,333671
$1,685:11066957,40915288
(1,685:11066957,40915288:17024361,842650,333671
x1,685:11794545,40915288
(1,685:11794545,40618989:1301636,393216,131072
x1,685:13063413,40618989
)
g1,685:13255649,40915288
x1,685:13454988,40915288
g1,685:13614456,40915288
x1,685:14012385,40915288
[1,685:14012385,41147014:982742,1003193,101945
(1,685:14081406,40537037:804040,393216,131072
x1,685:14852678,40537037
)
(1,685:14012385,41147014:982742,364089,101945
x1,685:14333394,41147014
(1,685:14333394,41219831:273063,253405,0
x1,685:14573689,41219831
)
x1,685:14962359,41147014
)
]
x1,685:15194466,40915288
g1,685:15314067,40915288
(1,685:15314067,40915288:837219,75748,0
x1,685:15513406,40915288
g1,685:15633007,40915288
x1,685:15832346,40915288
g1,685:15951947,40915288
x1,685:16151286,40915288
)
g1,685:16270887,40915288
x1,685:16470226,40915288
g1,685:16589827,40915288
x1,685:17038340,40915288
(1,685:17038340,40618989:1301636,393216,131072
x1,685:18307208,40618989
)
g1,685:18499444,40915288
x1,685:18698783,40915288
g1,685:18858251,40915288
x1,685:19256180,40915288
[1,685:19256180,41147014:1104257,1003193,101945
(1,685:19325201,40537037:804040,393216,131072
x1,685:20096473,40537037
)
(1,685:19256180,41147014:1104257,364089,101945
x1,685:19577189,41147014
(1,685:19577189,41212550:394578,169300,0
x1,685:19928418,41212550
)
x1,685:20327669,41147014
)
]
x1,685:20639512,40915288
(1,685:20639512,41022930:233930,322479,0
x1,685:20840674,41022930
)
g1,685:21072777,40915288
(1,685:21072777,40915288:1156170,842650,0
[1,685:21072777,40915288:1156170,842650,0
(1,685:21072777,40508489:1156170,364089,0
k1,685:21507546,40508489:434769
x1,685:21794178,40508489
k1,685:22228947,40508489:434769
)
(1,685:21072777,40915288:1156170,263276,0
(1,685:21072777,40915288:558150,0,0
(1,685:21072777,40915288:558150,0,0
$1,685:21072777,40915288
(1,685:21072777,40915288:558150,418611,59802
x1,685:21630927,40915288
)
$1,685:21630927,40915288
)
)
(1,685:21630927,40915288:-119601,0,0
)
x1,685:22228947,40915288
)
]
)
g1,685:22428282,40915288
x1,685:23202316,40915288
(1,685:23202316,41032198:982742,364089,101945
x1,685:23523325,41032198
(1,685:23523325,41105015:273063,253405,0
x1,685:23763620,41105015
)
x1,685:24152290,41032198
)
x1,685:24384397,40915288
g1,685:24503998,40915288
(1,685:24503998,40915288:837219,75748,0
x1,685:24703337,40915288
g1,685:24822938,40915288
x1,685:25022277,40915288
g1,685:25141878,40915288
x1,685:25341217,40915288
)
g1,685:25460818,40915288
x1,685:25660157,40915288
g1,685:25779758,40915288
x1,685:26274717,40915288
(1,685:26274717,41032198:1104257,364089,101945
x1,685:26595726,41032198
(1,685:26595726,41097734:394578,169300,0
x1,685:26946955,41097734
)
x1,685:27346206,41032198
)
x1,685:27658049,40915288
(1,685:27658049,41022930:233930,322479,0
x1,685:27859211,41022930
)
x1,685:28091318,40915288
)
$1,685:28091318,40915288
)
)
g1,685:28091318,40915288
(1,685:28091318,40915288:0,842650,333671
(1,685:28091318,40915288:0,0,0
$1,685:28091318,40915288
h1,685:28091318,40915288:0,0,0
$1,685:28091318,40915288
)
g1,685:28091318,40915288
)
g1,685:32604675,40915288
(1,685:32604675,40915288:-4513357,842650,333671
)
g1,685:28091318,40915288
)
(1,687:6553600,42870865:26051076,538214,218855
x1,687:7855671,42870865
k1,686:8154801,42870865:299130
$1,686:8154801,42870865
x1,686:8603314,42870865
$1,686:8603314,42870865
k1,686:8902444,42870865:299130
x1,686:9525971,42870865
k1,686:9825101,42870865:299130
x1,686:10118526,42870865
x1,686:10485307,42870865
x1,686:10998800,42870865
k1,686:11308525,42870865:309725
x1,686:12445546,42870865
k1,686:12744676,42870865:299130
$1,686:12744676,42870865
x1,686:13518710,42870865
(1,686:13518710,42987775:1010505,364089,101945
x1,686:13839719,42987775
(1,686:13839719,43080254:300826,273067,0
x1,686:14099586,43080254
)
x1,686:14496447,42987775
)
x1,686:14808290,42870865
(1,686:14808290,42978507:233930,322479,0
x1,686:15009452,42978507
)
$1,686:15042220,42870865
k1,686:15341350,42870865:299130
x1,686:16001556,42870865
k1,686:16300686,42870865:299130
x1,686:16924213,42870865
k1,686:17223343,42870865:299130
x1,686:17516768,42870865
x1,686:17883549,42870865
x1,686:18176974,42870865
k1,686:18476104,42870865:299130
x1,686:18806206,42870865
x1,686:20053258,42870865
k1,686:20352388,42870865:299130
x1,686:22883173,42870865
x1,686:23213275,42870865
k1,686:23512405,42870865:299130
x1,686:24282645,42870865
k1,686:24581774,42870865:299129
x1,686:24948555,42870865
k1,686:25247685,42870865:299130
x1,686:27008231,42870865
k1,686:27307361,42870865:299130
x1,686:29297147,42870865
k1,686:29596277,42870865:299130
x1,686:30403992,42870865
x1,686:32604676,42870865
k1,686:32604676,42870865:0
)
(1,687:6553600,43951997:26051076,498346,139537
x1,687:8735946,43951997
g1,686:8992692,43951997
x1,686:10322271,43951997
g1,686:10579017,43951997
x1,686:11129188,43951997
x1,686:11349256,43951997
g1,686:11606002,43951997
$1,686:11606002,43951997
x1,686:11979597,43951997
g1,686:12201523,43951997
x1,686:12759673,43951997
g1,686:12959008,43951997
x1,686:13517157,43951997
g1,686:13636758,43951997
(1,686:13636758,43951997:837219,75748,0
x1,686:13836097,43951997
g1,686:13955698,43951997
x1,686:14155037,43951997
g1,686:14274638,43951997
x1,686:14473977,43951997
)
g1,686:14593578,43951997
x1,686:14792917,43951997
g1,686:14912518,43951997
x1,686:15426274,43951997
$1,686:15445584,43951997
x1,686:15665652,43951997
k1,687:32604676,43951997:16939024
g1,687:32604676,43951997
)
(1,689:6553600,45622953:26051076,538214,139537
h1,688:6553600,45622953:1114112,0,0
x1,688:9603293,45622953
g1,688:9842499,45622953
$1,688:9842499,45622953
x1,688:10355396,45622953
g1,688:10606060,45622953
x1,688:11164210,45622953
g1,688:11363545,45622953
x1,688:11722355,45622953
$1,688:11722355,45622953
g1,688:11961561,45622953
x1,688:13037991,45622953
x1,688:13895148,45622953
x1,688:15314440,45622953
g1,688:15553646,45622953
x1,688:18264656,45622953
g1,688:18503862,45622953
x1,688:20281966,45622953
g1,688:20521172,45622953
x1,688:21597602,45622953
x1,688:21956412,45622953
x1,688:24250801,45622953
g1,688:24490007,45622953
x1,688:25068090,45622953
g1,688:25307296,45622953
x1,688:26303991,45622953
g1,688:26543197,45622953
x1,688:28416983,45622953
g1,688:28656189,45622953
x1,688:30789117,45622953
x1,688:31765877,45622953
k1,689:32604676,45622953:838799
g1,689:32604676,45622953
)
(1,694:6553600,47578530:26051076,842650,715653
g1,694:7089034,47578530
(1,694:7089034,47578530:23704438,842650,715653
g1,694:7089034,47578530
(1,694:7089034,47578530:0,756789,324342
[1,694:7089034,47578530:0,756789,324342
(1,93:7089034,47578530:0,756789,324342
r1,699:7089034,47578530:0,1081131,324342
)
]
)
(1,694:7089034,47578530:23704438,842650,715653
$1,694:7089034,47578530
(1,694:7089034,47578530:23704438,842650,715653
x1,694:7785225,47578530
(1,694:7863464,47282231:804040,393216,131072
x1,694:8634736,47282231
)
x1,694:9674167,47578530
g1,694:9873502,47578530
x1,694:10630991,47578530
g1,694:10830326,47578530
[1,694:10830326,47578530:1335572,308974,588550
(1,694:10830326,47578530:1335572,308974,0
x1,694:12165898,47578530
)
(1,694:10830326,48062222:1335572,364089,33096
k1,694:10902926,48062222:72600
x1,694:12052931,48062222
k1,694:12165898,48062222:72599
)
]
g1,694:12285499,47578530
x1,694:12981690,47578530
[1,694:12981690,47810256:882279,1003193,0
(1,694:13059929,47200279:804040,393216,131072
x1,694:13831201,47200279
)
(1,694:12981690,47810256:353777,364089,0
x1,694:13302699,47810256
)
]
x1,694:14870632,47578530
g1,694:15069967,47578530
x1,694:15628117,47578530
g1,694:15827452,47578530
[1,694:15827452,47578530:1335572,308974,588550
(1,694:15827452,47578530:1335572,308974,0
x1,694:17163024,47578530
)
(1,694:15827452,48062222:1335572,364089,33096
k1,694:15900052,48062222:72600
x1,694:17050057,48062222
k1,694:17163024,48062222:72599
)
]
g1,694:17282625,47578530
[1,694:17282625,47578530:2513735,308974,715653
(1,694:17282625,47578530:2513735,308974,0
k1,694:17871707,47578530:589082
x1,694:19207279,47578530
k1,694:19796360,47578530:589081
)
(1,694:17282625,48091349:2513735,393216,131072
x1,694:18809969,48091349
x1,694:19796360,48091349
)
]
g1,694:19915961,47578530
x1,694:20289472,47578530
(1,694:20289472,47689614:380660,358263,0
x1,694:20637364,47689614
)
x1,694:21347136,47578530
[1,694:21347136,47810256:873061,1003193,101945
(1,694:21416157,47200279:804040,393216,131072
x1,694:22187429,47200279
)
(1,694:21347136,47810256:709679,364089,101945
x1,694:22024047,47810256
)
]
x1,694:22499272,47578530
g1,694:22698607,47578530
(1,694:22698607,47578530:1156170,842650,0
[1,694:22698607,47578530:1156170,842650,0
(1,694:22698607,47171731:1156170,364089,0
k1,694:23133376,47171731:434769
x1,694:23420008,47171731
k1,694:23854777,47171731:434769
)
(1,694:22698607,47578530:1156170,263276,0
(1,694:22698607,47578530:558150,0,0
(1,694:22698607,47578530:558150,0,0
$1,694:22698607,47578530
(1,694:22698607,47578530:558150,418611,59802
x1,694:23256757,47578530
)
$1,694:23256757,47578530
)
)
(1,694:23256757,47578530:-119601,0,0
)
x1,694:23854777,47578530
)
]
)
g1,694:24054112,47578530
[1,694:24054112,47578530:1335572,308974,588550
(1,694:24054112,47578530:1335572,308974,0
x1,694:25389684,47578530
)
(1,694:24054112,48062222:1335572,364089,33096
k1,694:24126712,48062222:72600
x1,694:25276717,48062222
k1,694:25389684,48062222:72599
)
]
g1,694:25509285,47578530
[1,694:25509285,47578530:2513735,308974,715653
(1,694:25509285,47578530:2513735,308974,0
k1,694:26098367,47578530:589082
x1,694:27433939,47578530
k1,694:28023020,47578530:589081
)
(1,694:25509285,48091349:2513735,393216,131072
x1,694:27036629,48091349
x1,694:28023020,48091349
)
]
g1,694:28142621,47578530
x1,694:28516132,47578530
(1,694:28516132,47689614:315213,358263,0
x1,694:28757663,47689614
)
x1,694:29605379,47578530
(1,694:29605379,47695440:709679,364089,101945
x1,694:30282290,47695440
)
x1,694:30793472,47578530
)
$1,694:30793472,47578530
)
)
g1,694:30793472,47578530
(1,694:30793472,47578530:0,842650,715653
(1,694:30793472,47578530:0,0,0
$1,694:30793472,47578530
h1,694:30793472,47578530:0,0,0
$1,694:30793472,47578530
)
g1,694:30793472,47578530
)
g1,694:31448832,47578530
(1,694:31448832,47578530:1155844,842650,715653
(1,694:32604676,47578530:0,756789,324342
k1,694:31328906,47578530:-1275770
(1,694:31328906,47578530:1275770,756789,324342
(1,694:31328906,47578530:0,756789,324342
[1,694:31328906,47578530:0,756789,324342
(1,93:31328906,47578530:0,756789,324342
r1,699:31328906,47578530:0,1081131,324342
)
]
)
(1,694:31328906,47578530:0,0,0
(1,694:31328906,46300790:0,0,0
)
)
(1,694:31328906,47578530:1275770,538214,179404
x1,694:32325601,47578530
x1,694:32604676,47578530
)
)
)
)
g1,694:32604676,47578530
)
(1,699:6553600,49887798:26051076,653634,179404
x1,699:7412751,49887798
k1,695:7710009,49887798:297258
$1,695:7710009,49887798
x1,695:8140749,49887798
k1,695:8436837,49887798:296088
x1,695:9154458,49887798
k1,695:9450545,49887798:296087
x1,695:10168166,49887798
$1,695:10168166,49887798
x1,695:10367505,49887798
k1,695:10679276,49887798:311771
x1,695:12114516,49887798
x1,695:12493259,49887798
k1,695:12790518,49887798:297259
x1,695:15166639,49887798
k1,695:15463897,49887798:297258
x1,695:15742972,49887798
x1,695:16101782,49887798
x1,695:16580196,49887798
k1,695:17073294,49887798:493098
x1,695:17810848,49887798
k1,696:17073294,49887798:-59803
x1,696:18069987,49887798
k1,696:18367246,49887798:297259
x1,696:19367927,49887798
k1,696:19665185,49887798:297258
$1,696:19665185,49887798
x1,696:20361376,49887798
x1,696:21446278,49887798
k1,696:21742366,49887798:296088
x1,696:22499855,49887798
k1,696:22795942,49887798:296087
x1,696:23492133,49887798
(1,696:23570372,49627380:744572,393216,131072
x1,696:24282176,49627380
)
x1,696:25321607,49887798
$1,696:25321607,49887798
k1,696:25618865,49887798:297258
x1,696:26260736,49887798
k1,696:26557995,49887798:297259
x1,696:26916805,49887798
k1,696:27214063,49887798:297258
x1,696:28374216,49887798
k1,696:28671475,49887798:297259
x1,696:31151252,49887798
k1,696:31448510,49887798:297258
x1,696:32604676,49887798
k1,696:32604676,49887798:0
)
(1,699:6553600,50968930:26051076,538214,179404
x1,699:8289842,50968930
k1,696:8575854,50968930:286012
x1,696:8775193,50968930
x1,696:9193805,50968930
k1,696:9479817,50968930:286012
x1,696:9958231,50968930
k1,696:10244243,50968930:286012
x1,696:12580495,50968930
k1,696:12866508,50968930:286013
x1,696:13863203,50968930
k1,697:14149215,50968930:286012
$1,697:14149215,50968930
x1,697:14787100,50968930
k1,697:14977771,50968930:190671
x1,697:15535921,50968930
k1,697:15726593,50968930:190672
x1,697:16185655,50968930
x1,697:16467386,50968930
$1,697:16467386,50968930
x1,697:16706592,50968930
x1,697:18241501,50968930
x1,697:19218261,50968930
k1,697:19504273,50968930:286012
$1,697:19504273,50968930
x1,697:20071590,50968930
$1,697:20071590,50968930
k1,697:20357602,50968930:286012
x1,697:20935685,50968930
k1,697:21221697,50968930:286012
x1,697:22218392,50968930
k1,697:22504404,50968930:286012
x1,697:23979513,50968930
k1,697:24265525,50968930:286012
x1,697:28138682,50968930
k1,697:28598042,50968930:459360
x1,697:29833943,50968930
k1,697:30119955,50968930:286012
x1,697:31836264,50968930
k1,697:32122276,50968930:286012
x1,697:32604676,50968930
k1,697:32604676,50968930:0
)
(1,699:6553600,52050062:26051076,498346,139537
x1,699:8349644,52050062
x1,697:10861315,52050062
k1,697:11154417,52050062:293102
x1,697:11752434,52050062
k1,697:12045537,52050062:293103
x1,697:13125954,52050062
x1,697:15781148,52050062
k1,697:16261778,52050062:480630
x1,697:16999332,52050062
x1,697:17258471,52050062
k1,697:17551574,52050062:293103
x1,697:19068544,52050062
k1,697:19361646,52050062:293102
$1,697:19361646,52050062
x1,697:19810159,52050062
$1,697:19810159,52050062
k1,697:20103262,52050062:293103
x1,697:23755152,52050062
k1,697:24048254,52050062:293102
x1,697:24686139,52050062
k1,697:24979242,52050062:293103
x1,697:25975937,52050062
k1,697:26269039,52050062:293102
x1,697:27548794,52050062
k1,697:27841897,52050062:293103
x1,697:28419980,52050062
k1,697:28713082,52050062:293102
x1,697:30471251,52050062
k1,697:30764354,52050062:293103
$1,697:30764354,52050062
x1,697:31177816,52050062
$1,697:31177816,52050062
x1,697:31377155,52050062
k1,697:31683731,52050062:306576
x1,697:32604676,52050062
k1,697:32604676,52050062:0
)
]
(1,699:6553600,54070270:26051076,891289,267389
(1,699:6553600,54070270:26051076,891289,267389
g1,699:6553600,54070270
(1,699:6553600,54070270:26051076,891289,267389
[1,699:6553600,54070270:26051076,891289,267389
(1,699:6553600,54070270:26051076,623900,267389
(1,699:6553600,54070270:0,0,0
[1,699:6553600,54070270:26051076,0,0
(1,699:6553600,54070270:26051076,0,0
h1,699:6553600,54070270:0,0,0
k1,699:19579138,54070270:13025538
k1,699:32604676,54070270:13025538
)
]
k1,699:6553600,54070270:-26051076
)
g1,699:6553600,54070270
[1,699:6553600,54070270:26051076,623900,267389
(1,699:6553600,54070270:26051076,623900,267389
k1,699:19220328,54070270:12666728
h1,699:19220328,54070270:0,0,0
x1,699:19937948,54070270
r1,699:19937948,54070270:0,891289,267389
g1,699:19937948,54070270
k1,699:32604676,54070270:12666728
)
]
g1,699:32604676,54070270
(1,699:32604676,54070270:0,0,0
k1,699:6553600,54070270:-26051076
[1,699:6553600,54070270:26051076,0,0
(1,699:6553600,54070270:26051076,0,0
k1,699:32604676,54070270:26051076
h1,699:32604676,54070270:0,0,0
g1,699:32604676,54070270
g1,699:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!57551
}15
!11
{16
[1,747:4736286,54070270:27868390,49333984,267389
[1,747:4736286,4736286:0,0,0
(1,747:4736286,2096907:0,0,0
k1,747:4736286,2096907:-1751533
)
]
[1,747:4736286,54070270:27868390,49333984,267389
[1,747:6553600,54070270:26051076,51907582,267389
[1,747:6553600,2949120:26051076,786432,0
(1,747:6553600,2949120:26051076,786432,0
(1,747:6553600,2949120:26051076,786432,0
g1,747:6553600,2949120
(1,747:6553600,2949120:26051076,786432,0
[1,747:6553600,2949120:26051076,786432,0
(1,747:6553600,2786588:26051076,623900,267389
(1,747:6553600,2786588:0,623900,267389
[1,747:6553600,2786588:26051076,623900,267389
(1,747:6553600,2786588:26051076,623900,267389
h1,747:6553600,2786588:0,0,0
x1,747:7639999,2786588
x1,747:9396175,2786588
g1,747:9635381,2786588
x1,747:9954323,2786588
x1,747:11768306,2786588
g1,747:12007512,2786588
x1,747:12406190,2786588
x1,747:13382951,2786588
x1,747:13642091,2786588
g1,747:13881297,2786588
x1,747:16751778,2786588
r1,747:16751778,2786588:0,891289,267389
k1,747:24678227,2786588:7926449
k1,747:32604676,2786588:7926449
)
]
k1,747:6553600,2786588:-26051076
)
g1,747:6553600,2786588
[1,747:6553600,2786588:26051076,0,0
(1,747:6553600,2786588:26051076,0,0
k1,747:19579138,2786588:13025538
h1,747:19579138,2786588:0,0,0
g1,747:19579138,2786588
k1,747:32604676,2786588:13025538
)
]
g1,747:32604676,2786588
(1,747:32604676,2786588:0,623900,267389
k1,747:6553600,2786588:-26051076
[1,747:6553600,2786588:26051076,623900,267389
(1,747:6553600,2786588:26051076,623900,267389
k1,747:29365420,2786588:22811820
h1,747:29365420,2786588:0,0,0
x1,747:30222578,2786588
g1,747:30461784,2786588
x1,747:32604677,2786588
r1,747:32604677,2786588:0,891289,267389
g1,747:32604677,2786588
g1,747:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,747:6553600,52104190:26051076,47516670,0
(1,699:6553600,5308416:26051076,498346,139537
x1,699:7071881,5308416
x1,697:8287847,5308416
k1,697:8539591,5308416:251744
x1,697:8898401,5308416
x1,697:9097740,5308416
k1,697:9441757,5308416:344017
x1,697:10882978,5308416
k1,697:11137856,5308416:254878
x1,697:14253526,5308416
k1,697:14505270,5308416:251744
x1,697:18061477,5308416
k1,697:18313220,5308416:251743
x1,697:20091324,5308416
k1,697:20343068,5308416:251744
$1,697:20343068,5308416
x1,697:20791581,5308416
k1,697:21011812,5308416:220231
x1,697:21569962,5308416
k1,697:21790193,5308416:220231
x1,697:22105647,5308416
$1,697:22161959,5308416
x1,697:22361298,5308416
k1,697:22616177,5308416:254879
x1,697:23772343,5308416
k1,697:24024086,5308416:251743
x1,697:24701839,5308416
x1,697:25363643,5308416
k1,697:25615387,5308416:251744
$1,697:25615387,5308416
x1,697:25988898,5308416
(1,697:25988898,5419500:315213,358263,0
x1,697:26230429,5419500
)
$1,697:26304111,5308416
x1,697:26503450,5308416
k1,697:26860005,5308416:356555
x1,697:29252072,5308416
k1,697:29506950,5308416:254878
x1,697:32345536,5308416
x1,697:32604676,5308416
k1,697:32604676,5308416:0
)
(1,699:6553600,6389548:26051076,679744,249438
x1,699:9826746,6389548
k1,697:10031278,6389548:204532
$1,697:10031278,6389548
[1,697:10031278,6389548:448513,679744,0
(1,697:10076130,6208150:0,498346,0
x1,697:10434940,6208150
)
(1,697:10031278,6389548:448513,490372,0
x1,697:10479791,6389548
)
]
$1,697:10479791,6389548
k1,697:10684322,6389548:204531
x1,697:11800620,6389548
x1,697:13219913,6389548
k1,697:13424445,6389548:204532
x1,697:14181933,6389548
k1,697:14386464,6389548:204531
$1,697:14386464,6389548
x1,697:14645605,6389548
$1,697:14645605,6389548
k1,697:14850137,6389548:204532
x1,697:16006303,6389548
k1,697:16210835,6389548:204532
x1,697:16968323,6389548
x1,697:17466669,6389548
k1,697:17671200,6389548:204531
x1,697:18871220,6389548
k1,697:19075752,6389548:204532
x1,697:19833240,6389548
k1,697:20037772,6389548:204532
$1,697:20037772,6389548
x1,697:20451234,6389548
$1,697:20451234,6389548
x1,697:20650573,6389548
k1,697:20862039,6389548:211466
x1,697:21782984,6389548
k1,697:21987516,6389548:204532
x1,697:22266591,6389548
x1,697:22984211,6389548
x1,697:23462625,6389548
k1,697:23674091,6389548:211466
x1,697:26125961,6389548
k1,697:26330493,6389548:204532
$1,697:26330493,6389548
x1,697:26704004,6389548
[1,697:26704004,6638986:380660,496617,0
(1,697:26738684,6506458:0,364089,0
x1,697:27017216,6506458
)
(1,697:26704004,6638986:347892,358263,0
x1,697:27051896,6638986
)
]
$1,697:27084664,6389548
x1,697:27284003,6389548
k1,697:27591386,6389548:307383
x1,697:29586769,6389548
k1,697:29798235,6389548:211466
x1,697:31436801,6389548
k1,697:31641333,6389548:204532
$1,697:31641333,6389548
x1,697:32014844,6389548
(1,697:32014844,6497190:589832,225735,0
x1,697:32571908,6497190
)
$1,697:32604676,6389548
k1,699:32604676,6389548:0
)
(1,699:6553600,7470680:26051076,538214,179404
x1,699:6912410,7470680
x1,697:7271220,7470680
x1,697:8491173,7470680
k1,697:8663782,7470680:172609
x1,697:11936928,7470680
k1,697:12109536,7470680:172608
x1,697:13265702,7470680
k1,697:13438311,7470680:172609
x1,697:13920711,7470680
k1,697:14093320,7470680:172609
x1,697:16431566,7470680
x1,697:17607667,7470680
x1,697:18106013,7470680
k1,697:18402755,7470680:296742
x1,697:18871202,7470680
x1,697:19451277,7470680
k1,697:19623885,7470680:172608
x1,697:20620580,7470680
k1,697:20793189,7470680:172609
x1,697:21831745,7470680
x1,697:23055685,7470680
k1,697:23228294,7470680:172609
x1,697:23626972,7470680
x1,697:24928655,7470680
x1,697:26443632,7470680
x1,697:26742639,7470680
k1,697:26915247,7470680:172608
x1,697:27234189,7470680
x1,697:27971742,7470680
x1,697:28952489,7470680
k1,697:29125098,7470680:172609
$1,697:29125098,7470680
x1,697:29735076,7470680
k1,697:29979324,7470680:199335
x1,697:30537474,7470680
k1,697:30736809,7470680:199335
x1,697:31346787,7470680
x1,697:32267296,7470680
x1,697:32604676,7470680
$1,697:32604676,7470680
k1,699:32604676,7470680:0
)
(1,699:6553600,8551812:26051076,538214,218855
x1,699:7554281,8551812
x1,697:7933024,8551812
k1,697:8144557,8551812:211533
x1,697:9460195,8551812
k1,697:9671728,8551812:211533
x1,697:10429216,8551812
x1,697:10788026,8551812
k1,697:10999559,8551812:211533
$1,697:10999559,8551812
x1,697:11676563,8551812
(1,697:11676563,8668722:709679,364089,101945
x1,697:12353474,8668722
)
x1,697:12665317,8551812
(1,697:12665317,8659454:233930,322479,0
x1,697:12866479,8659454
)
$1,697:12899247,8551812
k1,697:13110780,8551812:211533
x1,697:13828400,8551812
x1,697:14970611,8551812
k1,697:15182144,8551812:211533
$1,697:15182144,8551812
x1,697:15792122,8551812
$1,697:15837035,8551812
k1,697:16048567,8551812:211532
x1,697:17384139,8551812
k1,697:17595672,8551812:211533
x1,697:18991045,8551812
k1,697:19202578,8551812:211533
x1,697:22274392,8551812
x1,697:22633202,8551812
k1,697:22844735,8551812:211533
$1,697:22844735,8551812
x1,697:23303797,8551812
$1,697:23306453,8551812
x1,697:23505792,8551812
k1,697:23722860,8551812:217068
x1,697:24141472,8551812
k1,697:24353005,8551812:211533
$1,697:24353005,8551812
x1,697:24865902,8551812
k1,697:25116566,8551812:199335
x1,697:25674716,8551812
k1,697:25874051,8551812:199335
x1,697:26232861,8551812
$1,697:26232861,8551812
x1,697:26432200,8551812
k1,697:26741916,8551812:309716
x1,697:27788446,8551812
k1,697:27999979,8551812:211533
$1,697:27999979,8551812
x1,697:28478048,8551812
$1,697:28599256,8551812
k1,697:28810789,8551812:211533
x1,697:29209467,8551812
x1,697:29548343,8551812
k1,697:29759876,8551812:211533
x1,697:30756571,8551812
k1,697:30968104,8551812:211533
x1,697:32604676,8551812
k1,697:32604676,8551812:0
)
(1,699:6553600,9632944:26051076,502333,139537
x1,699:7948973,9632944
k1,697:8198003,9632944:249030
x1,697:9234565,9632944
x1,697:10093715,9632944
k1,697:10342744,9632944:249029
x1,697:11620506,9632944
k1,697:11869536,9632944:249030
x1,697:13025702,9632944
k1,697:13274731,9632944:249029
x1,697:15194365,9632944
k1,697:15443395,9632944:249030
$1,697:15443395,9632944
x1,697:16010712,9632944
$1,697:16010712,9632944
x1,697:16210051,9632944
k1,697:16558462,9632944:348411
x1,697:17026909,9632944
x1,697:17606984,9632944
k1,697:17856014,9632944:249030
x1,697:18852709,9632944
k1,697:19101738,9632944:249029
x1,697:20698443,9632944
k1,697:20947473,9632944:249030
x1,697:22510289,9632944
k1,697:22759318,9632944:249029
x1,697:23277599,9632944
x1,697:23576606,9632944
k1,697:23825636,9632944:249030
x1,697:25819026,9632944
k1,697:26068056,9632944:249030
x1,697:27309938,9632944
k1,697:27558967,9632944:249029
$1,697:27558967,9632944
x1,697:28168945,9632944
k1,697:28429565,9632944:215707
x1,697:28987715,9632944
k1,697:29203423,9632944:215708
x1,697:29681492,9632944
(1,697:29802700,9372526:274041,225735,0
x1,697:30043973,9372526
)
$1,697:30076741,9632944
x1,697:30276080,9632944
k1,697:30527565,9632944:251485
x1,697:32604676,9632944
k1,697:32604676,9632944:0
)
(1,699:6553600,10714076:26051076,691705,139537
x1,699:7163578,10714076
k1,697:7407826,10714076:199335
x1,697:7965976,10714076
k1,697:8165311,10714076:199335
[1,697:8165311,10714076:810425,691705,0
(1,697:8353770,10520717:0,498346,0
x1,697:8712580,10520717
)
(1,697:8165311,10714076:810425,502333,0
x1,697:8568340,10714076
(1,697:8701695,10453658:274041,225735,0
x1,697:8942968,10453658
)
)
]
$1,697:8975736,10714076
k1,697:9214470,10714076:238734
x1,697:10609843,10714076
k1,697:10848577,10714076:238734
$1,697:10848577,10714076
[1,697:10848577,10714076:536384,691705,0
(1,697:11037036,10520717:0,498346,0
x1,697:11395846,10520717
)
(1,697:10848577,10714076:536384,502333,0
x1,697:11251606,10714076
)
]
k1,697:11584296,10714076:199335
x1,697:12142446,10714076
k1,697:12341781,10714076:199335
[1,697:12341781,10714076:1316877,679744,0
(1,697:12386633,10532678:0,498346,0
x1,697:12745443,10532678
)
(1,697:12341781,10714076:1316877,653634,0
x1,697:12790294,10714076
(1,697:12790294,10453658:868364,393216,131072
x1,697:13625890,10453658
)
)
]
k1,697:13817183,10714076:158525
x1,697:14016522,10714076
k1,697:14175046,10714076:158524
x1,697:14653115,10714076
$1,697:14774323,10714076
k1,697:15013057,10714076:238734
x1,697:16129355,10714076
x1,697:18222414,10714076
k1,697:18461148,10714076:238734
x1,697:19218636,10714076
k1,697:19457370,10714076:238734
$1,697:19457370,10714076
x1,697:19716511,10714076
$1,697:19716511,10714076
k1,697:19955246,10714076:238735
x1,697:21111412,10714076
k1,697:21350146,10714076:238734
$1,697:21350146,10714076
x1,697:21763608,10714076
$1,697:21763608,10714076
x1,697:21962947,10714076
k1,697:22201775,10714076:238828
x1,697:23357941,10714076
k1,697:23596675,10714076:238734
x1,697:25153513,10714076
k1,697:25392248,10714076:238735
$1,697:25392248,10714076
x1,697:26002226,10714076
k1,697:26246474,10714076:199335
x1,697:26804624,10714076
k1,697:27003959,10714076:199335
x1,697:27626612,10714076
(1,697:27764319,10453658:274041,225735,0
x1,697:28005592,10453658
)
$1,697:28038360,10714076
k1,697:28277094,10714076:238734
x1,697:29672467,10714076
k1,697:29911201,10714076:238734
$1,697:29911201,10714076
x1,697:30533854,10714076
$1,697:30671561,10714076
k1,697:30910295,10714076:238734
x1,697:31308973,10714076
x1,697:32604676,10714076
k1,697:32604676,10714076:0
)
(1,699:6553600,11795208:26051076,498346,139537
x1,699:7550295,11795208
g1,697:7789501,11795208
x1,697:9808803,11795208
g1,697:10048009,11795208
x1,697:11443382,11795208
g1,697:11682588,11795208
x1,697:12719150,11795208
x1,697:13578300,11795208
g1,697:13817506,11795208
x1,697:15095268,11795208
g1,697:15334474,11795208
x1,697:16490640,11795208
g1,697:16729846,11795208
x1,697:18125218,11795208
g1,697:18364424,11795208
x1,697:20317946,11795208
g1,697:20557152,11795208
$1,697:20557152,11795208
x1,697:21483279,11795208
$1,697:21483279,11795208
x1,697:21682618,11795208
g1,697:22001559,11795208
x1,697:22739113,11795208
k1,698:22001559,11795208:-59803
x1,698:22998252,11795208
g1,698:23237458,11795208
x1,698:25330518,11795208
g1,698:25569724,11795208
x1,698:28362462,11795208
g1,698:28601668,11795208
x1,698:29518627,11795208
x1,698:29717966,11795208
k1,699:32604676,11795208:2886710
g1,699:32604676,11795208
)
(1,704:6553600,13466164:26051076,538214,179404
(1,700:6553600,13466164:0,0,0
(1,700:6553600,12385032:0,0,0
)
)
x1,700:9782866,13466164
k1,699:6553600,13466164:0
k1,699:10200177,13466164:417311
x1,699:11254671,13466164
x1,699:11483909,13466164
k1,699:11879356,13466164:395447
x1,699:12329459,13466164
k1,700:11879356,13466164:-36679
x1,700:12861289,13466164
k1,700:13231816,13466164:370527
$1,700:13231816,13466164
x1,700:13855742,13466164
k1,700:14261200,13466164:405458
x1,700:14739614,13466164
k1,700:15145071,13466164:405457
x1,700:16006859,13466164
$1,700:16006859,13466164
x1,700:16226927,13466164
k1,700:16625899,13466164:398972
x1,700:17762920,13466164
k1,700:18133447,13466164:370527
x1,700:19022890,13466164
k1,700:19393417,13466164:370527
$1,700:19393417,13466164
x1,700:19852479,13466164
k1,700:20260592,13466164:405457
x1,700:20739006,13466164
k1,700:21144464,13466164:405458
x1,700:21981688,13466164
k1,700:22101289,13466164:119601
x1,700:22739174,13466164
$1,700:22739174,13466164
k1,700:23109701,13466164:370527
x1,700:23861600,13466164
k1,700:24232126,13466164:370526
$1,700:24232126,13466164
x1,700:24799443,13466164
$1,700:24799443,13466164
k1,700:25169970,13466164:370527
x1,700:25500072,13466164
x1,700:25793495,13466164
k1,700:26164022,13466164:370527
x1,700:27099312,13466164
k1,700:27469839,13466164:370527
$1,700:27469839,13466164
x1,700:28107724,13466164
k1,700:28349641,13466164:241917
x1,700:28907791,13466164
k1,700:29149708,13466164:241917
x1,700:29608770,13466164
x1,700:29890501,13466164
$1,700:29890501,13466164
x1,700:30147247,13466164
x1,700:32604676,13466164
k1,700:32604676,13466164:0
)
(1,704:6553600,14547296:26051076,653634,179404
x1,704:7140449,14547296
k1,700:7477578,14547296:337129
x1,700:8412868,14547296
k1,700:8749996,14547296:337128
x1,700:10198779,14547296
k1,700:10535908,14547296:337129
x1,700:11159435,14547296
k1,700:11496564,14547296:337129
x1,700:11789989,14547296
x1,700:12523551,14547296
x1,700:13037044,14547296
k1,700:13608293,14547296:571249
x1,700:14435145,14547296
x1,700:16030642,14547296
k1,701:16367771,14547296:337129
$1,702:16367771,14547296
x1,702:16973812,14547296
(1,702:16973812,14654938:311300,337875,0
x1,702:17252344,14654938
)
k1,702:17630066,14547296:344954
x1,702:17829405,14547296
k1,702:18174360,14547296:344955
x1,702:18687257,14547296
k1,702:19083540,14547296:344954
x1,702:19641690,14547296
k1,702:19986644,14547296:344954
x1,702:20345454,14547296
$1,702:20345454,14547296
x1,702:20565522,14547296
k1,702:21136772,14547296:571250
x1,702:22750607,14547296
k1,702:23087736,14547296:337129
x1,702:23546211,14547296
k1,702:23883339,14547296:337128
x1,702:25460497,14547296
k1,702:25797626,14547296:337129
$1,702:25797626,14547296
(1,702:25797626,14547296:996695,498346,0
x1,702:26794321,14547296
)
(1,702:26794321,14654938:1484896,225735,0
x1,702:28246449,14654938
)
k1,702:28398818,14547296:119601
x1,702:29812630,14547296
(1,702:29890869,14286878:804040,393216,131072
x1,702:30662141,14286878
)
x1,702:31701572,14547296
k1,702:32046526,14547296:344954
x1,702:32604676,14547296
k1,704:32604676,14547296:0
)
(1,704:6553600,15628428:26051076,653634,179404
x1,704:7399992,15628428
k1,702:7673214,15628428:273222
x1,702:8231364,15628428
k1,702:8504587,15628428:273223
x1,702:8963649,15628428
$1,702:8966305,15628428
x1,702:9186373,15628428
k1,702:9638833,15628428:452460
x1,702:10107275,15628428
x1,702:10739972,15628428
x1,702:12197924,15628428
k1,703:12505653,15628428:307729
x1,703:12964128,15628428
k1,703:13261660,15628428:297532
x1,703:14838818,15628428
k1,703:15136350,15628428:297532
x1,703:16374235,15628428
k1,703:16671767,15628428:297532
$1,703:16671767,15628428
(1,703:16671767,15628428:996695,498346,0
x1,703:17668462,15628428
)
(1,703:17668462,15736070:1484896,225735,0
x1,703:19120590,15736070
)
k1,703:19272959,15628428:119601
x1,703:20686771,15628428
(1,703:20765010,15368010:804040,393216,131072
x1,703:21536282,15368010
)
x1,703:22163579,15628428
x1,703:22498966,15628428
k1,703:22772189,15628428:273223
x1,703:23330339,15628428
k1,703:23603561,15628428:273222
x1,703:24449953,15628428
k1,703:24723175,15628428:273222
x1,703:25281325,15628428
k1,703:25554548,15628428:273223
x1,703:26013610,15628428
$1,703:26016266,15628428
k1,703:26313798,15628428:297532
x1,703:27927631,15628428
k1,703:28225163,15628428:297532
$1,703:28225163,15628428
x1,703:28596183,15628428
k1,703:28869405,15628428:273222
x1,703:29427555,15628428
k1,703:29700778,15628428:273223
x1,703:30059588,15628428
$1,703:30059588,15628428
x1,703:30279656,15628428
k1,703:30587384,15628428:307728
x1,703:31210911,15628428
x1,703:31504334,15628428
x1,703:32604676,15628428
k1,703:32604676,15628428:0
)
(1,704:6553600,16709560:26051076,679744,179404
(1,703:6553600,16709560:996695,498346,0
x1,703:7550295,16709560
)
(1,703:7550295,16817202:1484896,225735,0
x1,703:9002423,16817202
)
g1,703:9154792,16709560
x1,703:10568604,16709560
(1,703:10646843,16449142:804040,393216,131072
x1,703:11418115,16449142
)
x1,703:11729958,16709560
[1,703:11729958,16709560:448513,679744,0
(1,703:11774810,16528162:0,498346,0
x1,703:12133620,16528162
)
(1,703:11729958,16709560:448513,490372,0
x1,703:12178471,16709560
)
]
x1,703:12457546,16709560
g1,703:12656881,16709560
x1,703:13215031,16709560
g1,703:13414366,16709560
x1,703:14260758,16709560
g1,703:14460093,16709560
x1,703:15018243,16709560
g1,703:15217578,16709560
x1,703:15676640,16709560
$1,703:15679296,16709560
x1,703:15899364,16709560
g1,703:16156110,16709560
x1,703:17293131,16709560
g1,703:17549877,16709560
x1,703:18677727,16709560
x1,703:19007829,16709560
g1,703:19264575,16709560
$1,703:19264575,16709560
(1,703:19264575,16709560:996695,498346,0
x1,703:20261270,16709560
)
(1,703:20261270,16817202:1484896,225735,0
x1,703:21713398,16817202
)
g1,703:21865767,16709560
x1,703:23279579,16709560
(1,703:23357818,16449142:804040,393216,131072
x1,703:24129090,16449142
)
x1,703:25437629,16709560
g1,703:25636964,16709560
x1,703:26195114,16709560
g1,703:26394449,16709560
x1,703:27240841,16709560
g1,703:27440176,16709560
x1,703:27998326,16709560
g1,703:28197661,16709560
x1,703:28656723,16709560
$1,703:28659379,16709560
x1,703:28879447,16709560
k1,704:32604676,16709560:3725229
g1,704:32604676,16709560
)
(1,708:6553600,18380516:26051076,498346,139537
h1,707:6553600,18380516:1114112,0,0
x1,707:8146125,18380516
k1,707:8375703,18380516:229578
$1,707:8375703,18380516
x1,707:8981744,18380516
(1,707:8981744,18488158:311300,337875,0
x1,707:9260276,18488158
)
$1,707:9293044,18380516
k1,707:9522621,18380516:229577
x1,707:10005021,18380516
k1,707:10234599,18380516:229578
x1,707:12688461,18380516
k1,707:12918039,18380516:229578
x1,707:13436320,18380516
x1,707:13735327,18380516
k1,707:13964904,18380516:229577
x1,707:15121070,18380516
k1,707:15350648,18380516:229578
x1,707:15988533,18380516
k1,707:16218111,18380516:229578
x1,707:19491257,18380516
k1,707:19720834,18380516:229577
$1,707:19720834,18380516
x1,707:20233731,18380516
$1,707:20285060,18380516
x1,707:20484399,18380516
k1,707:20800131,18380516:315732
x1,707:21537685,18380516
x1,707:21796824,18380516
k1,707:22026401,18380516:229577
x1,707:23027082,18380516
k1,707:23256660,18380516:229578
x1,707:23615470,18380516
k1,707:23845048,18380516:229578
x1,707:24243726,18380516
x1,707:26376653,18380516
x1,707:27174009,18380516
k1,707:27403586,18380516:229577
x1,707:29877382,18380516
x1,707:30256125,18380516
k1,707:30485703,18380516:229578
x1,707:32604676,18380516
k1,707:32604676,18380516:0
)
(1,708:6553600,19461648:26051076,679744,209389
x1,708:7191485,19461648
k1,707:7464987,19461648:273502
x1,707:9607880,19461648
k1,707:9881382,19461648:273502
x1,707:10479399,19461648
k1,707:10752901,19461648:273502
x1,707:11510389,19461648
k1,707:11783890,19461648:273501
x1,707:12062965,19461648
x1,707:13498205,19461648
x1,707:13976619,19461648
k1,707:14398448,19461648:421829
x1,707:15909438,19461648
k1,707:16182940,19461648:273502
x1,707:18096594,19461648
k1,707:18370096,19461648:273502
x1,707:21683109,19461648
k1,707:21956610,19461648:273501
$1,707:21956610,19461648
[1,707:21956610,19461648:1167500,679744,209389
(1,707:22119121,19280250:0,498346,0
x1,707:22477931,19280250
)
(1,707:21956610,19461648:1167500,490372,209389
x1,707:22469507,19461648
(1,707:22469507,19578558:654603,364089,92479
x1,707:22790516,19578558
(1,707:22790516,19671037:300826,273067,0
x1,707:23050383,19671037
)
)
)
]
$1,707:23124110,19461648
k1,707:23397612,19461648:273502
x1,707:24256763,19461648
k1,707:24530265,19461648:273502
x1,707:25526959,19461648
x1,707:25905702,19461648
k1,707:26179204,19461648:273502
$1,707:26179204,19461648
x1,707:26592666,19461648
(1,707:26592666,19578558:336786,364089,0
x1,707:26882727,19578558
)
$1,707:26929452,19461648
x1,707:27128791,19461648
k1,707:27550619,19461648:421828
x1,707:29185198,19461648
k1,707:29458700,19461648:273502
x1,707:31334479,19461648
k1,707:31607981,19461648:273502
x1,707:32604676,19461648
k1,707:32604676,19461648:0
)
(1,708:6553600,20542780:26051076,679744,139537
x1,708:9866613,20542780
g1,707:10105819,20542780
x1,707:10703836,20542780
x1,707:11321786,20542780
g1,707:11560992,20542780
x1,707:11919802,20542780
g1,707:12159008,20542780
x1,707:13514513,20542780
g1,707:13753719,20542780
x1,707:14634797,20542780
g1,707:14874003,20542780
$1,707:14874003,20542780
[1,707:14874003,20542780:564226,679744,0
(1,707:15036514,20361382:0,498346,0
x1,707:15395324,20361382
)
(1,707:14874003,20542780:564226,490372,0
x1,707:15386900,20542780
)
]
$1,707:15438229,20542780
g1,707:15677435,20542780
x1,707:16255518,20542780
x1,707:16614328,20542780
x1,707:18191098,20542780
g1,707:18430304,20542780
x1,707:20668880,20542780
g1,707:20908086,20542780
x1,707:21266896,20542780
x1,707:21625706,20542780
x1,707:22205781,20542780
g1,707:22444987,20542780
x1,707:24243024,20542780
g1,707:24482230,20542780
x1,707:26356016,20542780
x1,707:27336762,20542780
k1,708:32604676,20542780:5267914
g1,708:32604676,20542780
)
(1,710:6553600,22213736:26051076,691705,179404
(1,709:6553600,22213736:0,0,0
(1,709:6553600,21132604:0,0,0
)
)
x1,709:10268252,22213736
k1,709:10582599,22213736:314347
x1,709:11637093,22213736
x1,709:11866331,22213736
k1,709:12212719,22213736:346388
x1,709:13184687,22213736
k1,709:13472842,22213736:288155
$1,709:13472842,22213736
x1,709:14082820,22213736
x1,709:15003329,22213736
x1,709:15340709,22213736
$1,709:15340709,22213736
k1,709:15628865,22213736:288156
x1,709:16289071,22213736
k1,709:16577227,22213736:288156
x1,709:18365281,22213736
k1,709:18653436,22213736:288155
$1,709:18653436,22213736
x1,709:19131505,22213736
(1,709:19252713,21953318:274041,225735,0
x1,709:19493986,21953318
)
$1,709:19526754,22213736
x1,709:19746822,22213736
k1,709:20042830,22213736:296008
$1,709:20042830,22213736
[1,709:20042830,22213736:810425,691705,0
(1,709:20231289,22020377:0,498346,0
x1,709:20590099,22020377
)
(1,709:20042830,22213736:810425,502333,0
x1,709:20445859,22213736
(1,709:20579214,21953318:274041,225735,0
x1,709:20820487,21953318
)
)
]
$1,709:20853255,22213736
k1,709:21141411,22213736:288156
x1,709:21810786,22213736
k1,709:22098942,22213736:288156
$1,709:22098942,22213736
x1,709:22721595,22213736
(1,709:22859302,21953318:274041,225735,0
x1,709:23100575,21953318
)
$1,709:23133343,22213736
k1,709:23421498,22213736:288155
x1,709:24081704,22213736
k1,709:24369860,22213736:288156
x1,709:25378507,22213736
x1,709:25708609,22213736
k1,709:25996765,22213736:288156
x1,709:26620292,22213736
k1,709:26908448,22213736:288156
x1,709:27843738,22213736
k1,709:28131893,22213736:288155
x1,709:29452302,22213736
k1,709:29876633,22213736:424331
x1,709:30345075,22213736
x1,709:30959433,22213736
k1,709:31247589,22213736:288156
x1,709:31577691,22213736
x1,709:32604676,22213736
k1,709:32604676,22213736:0
)
(1,710:6553600,23294868:26051076,679744,209389
x1,710:6967062,23294868
(1,709:6967062,23411778:336786,364089,0
x1,709:7257123,23411778
)
k1,709:7503183,23294868:199335
x1,709:7981597,23294868
k1,709:8180932,23294868:199335
x1,709:8777453,23294868
$1,709:8835758,23294868
k1,709:9090572,23294868:254814
x1,709:11016170,23294868
k1,709:11270984,23294868:254814
$1,709:11270984,23294868
[1,709:11270984,23294868:1167500,679744,209389
(1,709:11433495,23113470:0,498346,0
x1,709:11792305,23113470
)
(1,709:11270984,23294868:1167500,490372,209389
x1,709:11783881,23294868
(1,709:11783881,23411778:654603,364089,92479
x1,709:12104890,23411778
(1,709:12104890,23504257:300826,273067,0
x1,709:12364757,23504257
)
)
)
]
$1,709:12438484,23294868
k1,709:12693298,23294868:254814
x1,709:14325472,23294868
k1,709:14580286,23294868:254814
x1,709:15113713,23294868
x1,709:17690346,23294868
k1,709:17945159,23294868:254813
x1,709:18898789,23294868
k1,709:19153603,23294868:254814
x1,709:20831623,23294868
k1,709:21086437,23294868:254814
$1,709:21086437,23294868
x1,709:21696415,23294868
x1,709:22616924,23294868
x1,709:22954304,23294868
$1,709:22954304,23294868
x1,709:23174372,23294868
k1,709:23503830,23294868:329458
x1,709:24475798,23294868
k1,709:24730612,23294868:254814
$1,709:24730612,23294868
[1,709:24730612,23294868:564226,679744,0
(1,709:24893123,23113470:0,498346,0
x1,709:25251933,23113470
)
(1,709:24730612,23294868:564226,490372,0
x1,709:25243509,23294868
)
]
k1,709:25494173,23294868:199335
x1,709:26251662,23294868
k1,709:26450997,23294868:199335
[1,709:26450997,23294868:1139737,679744,189727
(1,709:26613508,23113470:0,498346,0
x1,709:26972318,23113470
)
(1,709:26450997,23294868:1139737,490372,189727
x1,709:26963894,23294868
(1,709:26963894,23411778:626840,364089,72817
x1,709:27284903,23411778
(1,709:27284903,23484595:273063,253405,0
x1,709:27525198,23484595
)
)
)
]
$1,709:27590734,23294868
x1,709:27810802,23294868
k1,709:28140260,23294868:329458
x1,709:28608702,23294868
x1,709:29223060,23294868
k1,709:29477874,23294868:254814
x1,709:30734097,23294868
x1,709:31027520,23294868
x1,709:32604676,23294868
k1,709:32604676,23294868:0
)
(1,710:6553600,24376000:26051076,679744,209389
x1,710:6927195,24376000
k1,709:7205835,24376000:256049
x1,709:7763985,24376000
k1,709:8020034,24376000:256049
x1,709:8578183,24376000
k1,709:8697784,24376000:119601
x1,709:9255933,24376000
k1,709:9375534,24376000:119601
(1,709:9375534,24376000:837219,75748,0
x1,709:9574873,24376000
g1,709:9694474,24376000
x1,709:9893813,24376000
g1,709:10013414,24376000
x1,709:10212753,24376000
)
k1,709:10332354,24376000:119601
x1,709:10846110,24376000
$1,709:10865420,24376000
k1,709:11153472,24376000:288052
x1,709:11905373,24376000
x1,709:13170765,24376000
k1,709:13458818,24376000:288053
$1,709:13458818,24376000
[1,709:13458818,24376000:564226,679744,0
(1,709:13621329,24194602:0,498346,0
x1,709:13980139,24194602
)
(1,709:13458818,24376000:564226,490372,0
x1,709:13971715,24376000
)
]
$1,709:14023044,24376000
k1,709:14311096,24376000:288052
x1,709:14971302,24376000
k1,709:15259354,24376000:288052
x1,709:16029593,24376000
x1,709:17606750,24376000
k1,709:17999465,24376000:392715
x1,709:19099808,24376000
k1,709:19387860,24376000:288052
x1,709:20506541,24376000
k1,709:20794594,24376000:288053
$1,709:20794594,24376000
[1,709:20794594,24376000:310554,498346,0
(1,709:20810334,24376000:0,498346,0
x1,709:21169144,24376000
)
(1,709:20794594,24376000:310554,308974,0
x1,709:21105148,24376000
)
]
k1,709:21361197,24376000:256049
x1,709:21839611,24376000
k1,709:22095659,24376000:256048
[1,709:22095659,24376000:1167500,679744,209389
(1,709:22258170,24194602:0,498346,0
x1,709:22616980,24194602
)
(1,709:22095659,24376000:1167500,490372,209389
x1,709:22608556,24376000
(1,709:22608556,24492910:654603,364089,92479
x1,709:22929565,24492910
(1,709:22929565,24585389:300826,273067,0
x1,709:23189432,24585389
)
)
)
]
$1,709:23263159,24376000
k1,709:23551212,24376000:288053
x1,709:24156400,24376000
k1,709:24444452,24376000:288052
$1,709:24444452,24376000
[1,709:24444452,24376000:564226,679744,0
(1,709:24606963,24194602:0,498346,0
x1,709:24965773,24194602
)
(1,709:24444452,24376000:564226,490372,0
x1,709:24957349,24376000
)
]
$1,709:25008678,24376000
k1,709:25296731,24376000:288053
x1,709:26507107,24376000
k1,709:26795159,24376000:288052
x1,709:28207265,24376000
x1,709:29234251,24376000
k1,709:29522303,24376000:288052
$1,709:29522303,24376000
x1,709:29881113,24376000
[1,709:29881113,24376000:310554,498346,0
(1,709:29896853,24376000:0,498346,0
x1,709:30255663,24376000
)
(1,709:29881113,24376000:310554,308974,0
x1,709:30191667,24376000
)
]
k1,709:30373821,24376000:182154
x1,709:30931971,24376000
k1,709:31114124,24376000:182153
x1,709:31527586,24376000
(1,709:31527586,24492910:336786,364089,0
x1,709:31817647,24492910
)
k1,709:32046526,24376000:182154
x1,709:32604676,24376000
k1,710:32604676,24376000:0
)
(1,710:6553600,25457132:26051076,679744,179404
x1,710:7111749,25457132
g1,709:7231350,25457132
(1,709:7231350,25457132:837219,75748,0
x1,709:7430689,25457132
g1,709:7550290,25457132
x1,709:7749629,25457132
g1,709:7869230,25457132
x1,709:8068569,25457132
)
g1,709:8188170,25457132
x1,709:8387509,25457132
g1,709:8507110,25457132
[1,709:8507110,25457132:310554,498346,0
(1,709:8522850,25457132:0,498346,0
x1,709:8881660,25457132
)
(1,709:8507110,25457132:310554,308974,0
x1,709:8817664,25457132
)
]
g1,709:8977132,25457132
x1,709:9535282,25457132
g1,709:9694750,25457132
x1,709:10108212,25457132
(1,709:10108212,25574042:336786,364089,0
x1,709:10398273,25574042
)
x1,709:10803808,25457132
g1,709:10923409,25457132
g1,709:11082877,25457132
x1,709:11561291,25457132
g1,709:11680892,25457132
g1,709:11840360,25457132
[1,709:11840360,25457132:564226,679744,0
(1,709:12002871,25275734:0,498346,0
x1,709:12361681,25275734
)
(1,709:11840360,25457132:564226,490372,0
x1,709:12353257,25457132
)
]
g1,709:12524187,25457132
g1,709:12723522,25457132
x1,709:13281672,25457132
g1,709:13401273,25457132
g1,709:13600608,25457132
x1,709:13959418,25457132
$1,709:13959418,25457132
x1,709:14179486,25457132
k1,710:32604676,25457132:18425190
g1,710:32604676,25457132
)
[1,725:6553600,37933302:26051076,10920510,0
[1,725:6553600,37933302:26051076,10920510,0
(1,723:6553600,31705199:26051076,4692407,0
k1,723:11112618,31705199:4559018
h1,720:11112618,31705199:0,0,0
(1,720:11112618,31705199:16933040,4692407,0
(1,720:11112618,31705199:16933040,4692407,0
(1,720:11112618,31705199:16933040,4692407,0
(1,720:11112618,31705199:16933040,4692407,0
(1,720:11112618,31705199:16933040,4692407,0
(1,720:11112618,31705199:16933511,4692418,0
(1,720:11112618,31705199:16933511,4692418,0
(1,720:11112618,31705199:0,4692418,0
(1,720:11112618,31705199:0,9077883,0
(1,720:11112618,31705199:32759316,9077883,0
)
k1,720:11112618,31705199:-32759316
)
)
g1,720:28046129,31705199
)
)
)
)
)
)
)
g1,723:28045658,31705199
k1,723:32604676,31705199:4559018
)
(1,723:6553600,37697370:26051076,5336811,235932
h1,723:6553600,37697370:0,0,0
g1,723:6553600,37697370
[1,723:6553600,37697370:26051076,5336811,235932
(1,723:6553600,32911059:26051076,550500,163840
h1,723:6553600,32911059:0,0,0
x1,723:8403176,32911059
k1,723:8565877,32911059:162701
x1,723:9075603,32911059
k1,723:9338998,32911059:263395
r1,747:9338998,32911059:0,714340,163840
k1,723:9338998,32911059:0
x1,723:10467675,32911059
k1,723:10630376,32911059:162701
x1,723:11176511,32911059
x1,723:12141349,32911059
k1,723:12304050,32911059:162701
x1,723:14015272,32911059
x1,723:14470383,32911059
k1,723:14633084,32911059:162701
x1,723:17584033,32911059
k1,723:17856721,32911059:272688
x1,723:18502981,32911059
k1,723:18665682,32911059:162701
$1,723:18665682,32911059
x1,723:19235478,32911059
$1,723:19235478,32911059
k1,723:19398179,32911059:162701
x1,723:22023262,32911059
k1,723:22185963,32911059:162701
x1,723:23460278,32911059
k1,723:23622979,32911059:162701
$1,723:23622979,32911059
x1,723:24149542,32911059
x1,723:25052787,32911059
k1,723:25162011,32911059:109224
x1,723:25536492,32911059
(1,723:25560005,32673234:294003,295640,0
x1,723:25821240,32673234
)
x1,723:26108871,32911059
$1,723:26108871,32911059
k1,723:26271572,32911059:162701
x1,723:29590250,32911059
k1,723:29764102,32911059:173852
$1,723:29764102,32911059
x1,723:30147078,32911059
k1,723:30420141,32911059:182040
x1,723:30929867,32911059
k1,723:31111907,32911059:182040
x1,723:32422631,32911059
$1,723:32422631,32911059
x1,723:32604676,32911059
k1,723:32604676,32911059:0
)
(1,723:6553600,33697491:26051076,491520,163840
x1,723:7022000,33697491
k1,723:7250916,33697491:182040
x1,723:7760642,33697491
k1,723:7942682,33697491:182040
x1,723:9435451,33697491
k1,723:9544675,33697491:109224
x1,723:10709763,33697491
k1,723:10818987,33697491:109224
x1,723:12129711,33697491
$1,723:12129711,33697491
k1,723:12276875,33697491:147164
x1,723:14911061,33697491
k1,723:15072483,33697491:161422
$1,723:15072483,33697491
x1,723:15467369,33697491
k1,723:15649409,33697491:182040
x1,723:16159135,33697491
k1,723:16341175,33697491:182040
x1,723:16850901,33697491
k1,723:16960125,33697491:109224
x1,723:17797532,33697491
k1,723:17906756,33697491:109224
x1,723:18744163,33697491
k1,723:18853387,33697491:109224
x1,723:19181068,33697491
$1,723:19181068,33697491
k1,723:19328232,33697491:147164
x1,723:20384093,33697491
k1,723:20531257,33697491:147164
$1,723:20531257,33697491
x1,723:20905738,33697491
k1,723:21111291,33697491:182040
x1,723:21621017,33697491
k1,723:21803057,33697491:182040
x1,723:22312783,33697491
k1,723:22422007,33697491:109224
x1,723:22931733,33697491
k1,723:23040957,33697491:109224
x1,723:23878364,33697491
k1,723:23987588,33697491:109224
x1,723:24315269,33697491
$1,723:24315269,33697491
x1,723:24497314,33697491
k1,723:24764822,33697491:267508
$1,723:24764822,33697491
x1,723:25321880,33697491
x1,723:26162527,33697491
x1,723:26470636,33697491
k1,723:26652676,33697491:182040
x1,723:27162402,33697491
k1,723:27344442,33697491:182040
x1,723:27781035,33697491
(1,723:27891728,33459666:266977,197518,0
x1,723:28125937,33459666
)
$1,723:28158705,33697491
x1,723:28340750,33697491
k1,723:28502172,33697491:161422
$1,723:28502172,33697491
x1,723:28921407,33697491
k1,723:29105873,33697491:182040
x1,723:29615599,33697491
k1,723:29797639,33697491:182040
x1,723:30671455,33697491
$1,723:30671455,33697491
x1,723:30853500,33697491
k1,723:31121009,33697491:267509
x1,723:32604676,33697491
k1,723:32604676,33697491:0
)
(1,723:6553600,34483923:26051076,620771,163840
x1,723:9218735,34483923
k1,723:9384067,34483923:165332
$1,723:9384067,34483923
[1,723:9384067,34483923:515276,620771,0
(1,723:9532480,34318263:0,455111,0
x1,723:9860161,34318263
)
(1,723:9384067,34483923:515276,447828,0
x1,723:9852467,34483923
)
]
k1,723:10081383,34483923:182040
x1,723:10591109,34483923
k1,723:10773149,34483923:182040
x1,723:12265918,34483923
k1,723:12375142,34483923:109224
x1,723:13540230,34483923
k1,723:13649454,34483923:109224
x1,723:14960178,34483923
$1,723:14960178,34483923
k1,723:15125511,34483923:165333
x1,723:15726260,34483923
x1,723:17493914,34483923
k1,723:17659246,34483923:165332
x1,723:19048248,34483923
k1,723:19224205,34483923:175957
x1,723:20828019,34483923
x1,723:21446971,34483923
x1,723:22484627,34483923
k1,723:22649959,34483923:165332
x1,723:25382452,34483923
k1,723:25547784,34483923:165332
x1,723:26130328,34483923
k1,723:26295660,34483923:165332
x1,723:27205884,34483923
k1,723:27371217,34483923:165333
x1,723:29082439,34483923
x1,723:29537550,34483923
k1,723:29702882,34483923:165332
x1,723:30875250,34483923
x1,723:32604676,34483923
k1,723:32604676,34483923:0
)
(1,723:6553600,35270355:26051076,491520,163840
x1,723:7827914,35270355
k1,723:8001904,35270355:173990
x1,723:11096664,35270355
k1,723:11270654,35270355:173990
x1,723:11816789,35270355
k1,723:11990779,35270355:173990
x1,723:12664345,35270355
k1,723:12838335,35270355:173990
x1,723:13093198,35270355
x1,723:14312896,35270355
k1,723:14486886,35270355:173990
x1,723:15542747,35270355
x1,723:15779405,35270355
k1,723:15953395,35270355:173990
x1,723:17484391,35270355
k1,723:17658381,35270355:173990
x1,723:18714242,35270355
k1,723:18888232,35270355:173990
x1,723:20162545,35270355
k1,723:20336535,35270355:173990
x1,723:21630875,35270355
k1,723:21804865,35270355:173990
x1,723:23153817,35270355
k1,723:23430268,35270355:276451
x1,723:24103834,35270355
k1,723:24277824,35270355:173990
$1,723:24277824,35270355
x1,723:24822592,35270355
k1,723:25057878,35270355:182040
x1,723:25567604,35270355
k1,723:25749644,35270355:182040
x1,723:26914732,35270355
k1,723:27023956,35270355:109224
x1,723:28189044,35270355
k1,723:28298268,35270355:109224
x1,723:29463356,35270355
k1,723:29572580,35270355:109224
x1,723:30883304,35270355
$1,723:30883304,35270355
k1,723:31057294,35270355:173990
x1,723:32368018,35270355
x1,723:32604676,35270355
k1,723:32604676,35270355:0
)
(1,723:6553600,36056787:26051076,620771,167844
x1,723:8084596,36056787
k1,723:8294719,36056787:210123
x1,723:8877263,36056787
k1,723:9087386,36056787:210123
x1,723:10381726,36056787
k1,723:10591849,36056787:210123
x1,723:11940801,36056787
k1,723:12152590,36056787:211789
x1,723:15178175,36056787
k1,723:15388298,36056787:210123
$1,723:15388298,36056787
[1,723:15388298,36056787:1094486,620771,167844
(1,723:15536711,35891127:0,455111,0
x1,723:15864392,35891127
)
(1,723:15388298,36056787:1094486,447828,167844
x1,723:15856698,36056787
(1,723:15856698,36155090:626086,318577,69541
x1,723:16163521,36155090
(1,723:16163521,36224631:286495,227555,0
x1,723:16411939,36224631
)
)
)
]
$1,723:16482784,36056787
k1,723:16692906,36056787:210122
x1,723:18258493,36056787
k1,723:18470282,36056787:211789
x1,723:19819234,36056787
k1,723:20029357,36056787:210123
$1,723:20029357,36056787
x1,723:20406948,36056787
(1,723:20406948,36155090:322448,318577,0
x1,723:20685554,36155090
)
$1,723:20729396,36056787
x1,723:20947849,36056787
x1,723:22477026,36056787
x1,723:22822911,36056787
x1,723:24117251,36056787
x1,723:24463137,36056787
x1,723:25103935,36056787
k1,723:25314058,36056787:210123
x1,723:27609643,36056787
k1,723:27819766,36056787:210123
x1,723:29933307,36056787
x1,723:30679691,36056787
k1,723:30889814,36056787:210123
x1,723:32604676,36056787
k1,723:32604676,36056787:0
)
(1,723:6553600,36910938:26051076,620771,163840
x1,723:9668389,36910938
k1,723:9947167,36910938:278778
x1,723:11081306,36910938
k1,723:11274773,36910938:193467
x1,723:12079410,36910938
k1,723:12272877,36910938:193467
$1,723:12272877,36910938
[1,723:12272877,36910938:515276,620771,0
(1,723:12421290,36745278:0,455111,0
x1,723:12748971,36745278
)
(1,723:12272877,36910938:515276,447828,0
x1,723:12741277,36910938
)
]
k1,723:12970193,36910938:182040
x1,723:13661964,36910938
k1,723:13844004,36910938:182040
[1,723:13844004,36910938:762403,620771,98303
(1,723:13992417,36745278:0,455111,0
x1,723:14320098,36745278
)
(1,723:13844004,36910938:762403,447828,98303
x1,723:14312404,36910938
(1,723:14312404,37009241:294003,295640,0
x1,723:14573639,37009241
)
)
]
k1,723:14788447,36910938:182040
x1,723:15298173,36910938
k1,723:15480213,36910938:182040
x1,723:16972982,36910938
k1,723:17082206,36910938:109224
x1,723:18392930,36910938
$1,723:18392930,36910938
x1,723:18574975,36910938
k1,723:18773439,36910938:198464
x1,723:20029549,36910938
k1,723:20223016,36910938:193467
x1,723:22272840,36910938
k1,723:22466307,36910938:193467
$1,723:22466307,36910938
[1,723:22466307,36910938:762403,620771,98303
(1,723:22614720,36745278:0,455111,0
x1,723:22942401,36745278
)
(1,723:22466307,36910938:762403,447828,98303
x1,723:22934707,36910938
(1,723:22934707,37009241:294003,295640,0
x1,723:23195942,37009241
)
)
]
k1,723:23410750,36910938:182040
x1,723:23920476,36910938
k1,723:24102516,36910938:182040
x1,723:25740921,36910938
$1,723:25740921,36910938
k1,723:25934388,36910938:193467
x1,723:26990249,36910938
k1,723:27183716,36910938:193467
$1,723:27183716,36910938
[1,723:27183716,36910938:762403,620771,98303
(1,723:27332129,36745278:0,455111,0
x1,723:27659810,36745278
)
(1,723:27183716,36910938:762403,447828,98303
x1,723:27652116,36910938
(1,723:27652116,37009241:294003,295640,0
x1,723:27913351,37009241
)
)
]
k1,723:28128159,36910938:182040
x1,723:28637885,36910938
k1,723:28819925,36910938:182040
x1,723:30458330,36910938
$1,723:30458330,36910938
x1,723:30640375,36910938
k1,723:30838839,36910938:198464
x1,723:32604676,36910938
k1,723:32604676,36910938:0
)
(1,723:6553600,37697370:26051076,620771,235932
x1,723:7884349,37697370
g1,723:8102802,37697370
$1,723:8102802,37697370
[1,723:8102802,37697370:762403,620771,98303
(1,723:8251215,37531710:0,455111,0
x1,723:8578896,37531710
)
(1,723:8102802,37697370:762403,447828,98303
x1,723:8571202,37697370
(1,723:8571202,37795673:294003,295640,0
x1,723:8832437,37795673
)
)
]
g1,723:9047245,37697370
x1,723:9556971,37697370
g1,723:9739011,37697370
x1,723:11231780,37697370
g1,723:11341004,37697370
x1,723:12651728,37697370
$1,723:12651728,37697370
g1,723:12870181,37697370
x1,723:14089883,37697370
g1,723:14308336,37697370
x1,723:16128783,37697370
g1,723:16347236,37697370
$1,723:16347236,37697370
x1,723:17330279,37697370
$1,723:17330279,37697370
x1,723:17512324,37697370
r1,747:17512324,37697370:0,235932,235932
k1,723:32604676,37697370:15092352
g1,723:32604676,37697370
)
]
g1,723:32604676,37697370
g1,723:32604676,37697370
)
]
]
(1,728:6553600,39621462:26051076,498346,139537
h1,727:6553600,39621462:1114112,0,0
x1,727:8205927,39621462
k1,727:8502404,39621462:296477
x1,727:11532356,39621462
k1,727:11828891,39621462:296535
x1,727:13286059,39621462
k1,727:13582594,39621462:296535
x1,727:14579289,39621462
k1,727:14875824,39621462:296535
$1,727:14875824,39621462
x1,727:15249419,39621462
$1,727:15272010,39621462
x1,727:15511216,39621462
x1,727:16188969,39621462
k1,727:16485503,39621462:296534
x1,727:17765259,39621462
k1,727:18061794,39621462:296535
x1,727:18544194,39621462
k1,727:18840729,39621462:296535
x1,727:21802905,39621462
k1,727:22099440,39621462:296535
x1,727:22518052,39621462
k1,727:22814587,39621462:296535
x1,727:23173397,39621462
k1,727:23469931,39621462:296534
x1,727:26665336,39621462
k1,727:26961871,39621462:296535
x1,727:29672880,39621462
k1,727:29969415,39621462:296535
x1,727:32604676,39621462
k1,727:32604676,39621462:0
)
(1,728:6553600,40702594:26051076,538214,179404
x1,728:7813422,40702594
k1,727:8093248,40702594:279826
x1,727:8691265,40702594
x1,727:9309215,40702594
k1,727:9589042,40702594:279827
x1,727:10585737,40702594
k1,727:10865563,40702594:279826
x1,727:14178576,40702594
k1,727:14458402,40702594:279826
$1,727:14458402,40702594
x1,727:14871864,40702594
(1,727:14871864,40819504:336786,364089,0
x1,727:15161925,40819504
)
$1,727:15208650,40702594
x1,727:15447856,40702594
x1,727:17122303,40702594
x1,727:17501046,40702594
x1,727:18918346,40702594
x1,727:19297090,40702594
x1,727:19915041,40702594
k1,727:20355843,40702594:440802
x1,727:21392405,40702594
k1,727:21672231,40702594:279826
x1,727:23697515,40702594
k1,727:23977342,40702594:279827
x1,727:24336152,40702594
k1,727:24615978,40702594:279826
x1,727:26011351,40702594
k1,727:26291177,40702594:279826
$1,727:26291177,40702594
x1,727:26804074,40702594
k1,727:27122437,40702594:267034
x1,727:27680587,40702594
k1,727:27947622,40702594:267035
x1,727:28616986,40702594
(1,727:28616986,40810236:311300,337875,0
x1,727:28895518,40810236
)
x1,727:29127625,40702594
k1,727:29247226,40702594:119601
x1,727:29557780,40702594
(1,727:29557780,40810236:311300,337875,0
x1,727:29836312,40810236
)
x1,727:30068419,40702594
k1,727:30188020,40702594:119601
x1,727:30498574,40702594
(1,727:30498574,40810236:311300,337875,0
x1,727:30777106,40810236
)
x1,727:31168684,40702594
$1,727:31168684,40702594
k1,727:31448510,40702594:279826
x1,727:32604676,40702594
k1,727:32604676,40702594:0
)
(1,728:6553600,41783726:26051076,679744,179404
x1,728:7349460,41783726
x1,727:7607104,41783726
k1,727:7917783,41783726:310679
x1,727:8475933,41783726
k1,727:8786611,41783726:310678
x1,727:9145421,41783726
$1,727:9145421,41783726
k1,727:9451434,41783726:306013
x1,727:11903304,41783726
k1,727:12209318,41783726:306014
x1,727:13806023,41783726
k1,727:14112036,41783726:306013
x1,727:17030358,41783726
k1,727:17336371,41783726:306013
$1,727:17336371,41783726
x1,727:17535710,41783726
[1,727:17535710,41783726:564226,679744,0
(1,727:17698221,41602328:0,498346,0
x1,727:18057031,41602328
)
(1,727:17535710,41783726:564226,490372,0
x1,727:18048607,41783726
)
]
x1,727:18299275,41783726
k1,727:18609954,41783726:310679
x1,727:19168104,41783726
k1,727:19478782,41783726:310678
x1,727:19837592,41783726
$1,727:19837592,41783726
x1,727:20036931,41783726
k1,727:20556294,41783726:519363
x1,727:22051336,41783726
k1,727:22357349,41783726:306013
x1,727:23672987,41783726
k1,727:23979000,41783726:306013
$1,727:23979000,41783726
x1,727:24178339,41783726
[1,727:24178339,41783726:849683,679744,116910
(1,727:24340850,41602328:0,498346,0
x1,727:24699660,41602328
)
(1,727:24178339,41783726:849683,490372,116910
x1,727:24691236,41783726
(1,727:24691236,41900636:336786,364089,0
x1,727:24981297,41900636
)
)
]
x1,727:25227361,41783726
k1,727:25538040,41783726:310679
x1,727:26096190,41783726
k1,727:26406868,41783726:310678
x1,727:26765678,41783726
$1,727:26765678,41783726
x1,727:26965017,41783726
k1,727:27287732,41783726:322715
x1,727:28404030,41783726
k1,727:28726745,41783726:322715
x1,727:29484233,41783726
k1,727:29790246,41783726:306013
x1,727:31548415,41783726
k1,727:31854428,41783726:306013
$1,727:31854428,41783726
x1,727:32267890,41783726
(1,727:32267890,41900636:336786,364089,0
x1,727:32557951,41900636
)
$1,727:32604676,41783726
k1,728:32604676,41783726:0
)
(1,728:6553600,42864858:26051076,498346,139537
x1,728:9471922,42864858
k1,727:9726288,42864858:254366
x1,727:10483776,42864858
k1,727:10738142,42864858:254366
x1,727:12334847,42864858
k1,727:12589213,42864858:254366
x1,727:12908155,42864858
x1,727:14722138,42864858
k1,727:14976504,42864858:254366
x1,727:15375182,42864858
x1,727:16351943,42864858
x1,727:17093483,42864858
k1,727:17351639,42864858:258156
x1,727:17993510,42864858
k1,727:18247876,42864858:254366
x1,727:19886442,42864858
k1,727:20140808,42864858:254366
$1,727:20140808,42864858
x1,727:20554270,42864858
(1,727:20554270,42981768:336786,364089,0
x1,727:20844331,42981768
)
$1,727:20891056,42864858
k1,727:21145423,42864858:254367
x1,727:22022514,42864858
x1,727:22381324,42864858
k1,727:22635690,42864858:254366
x1,727:23034368,42864858
x1,727:23413112,42864858
x1,727:23911458,42864858
x1,727:24491533,42864858
k1,727:24745899,42864858:254366
x1,727:25383784,42864858
k1,727:25638150,42864858:254366
x1,727:27551804,42864858
k1,727:27806170,42864858:254366
x1,727:28802865,42864858
k1,727:29057231,42864858:254366
x1,727:30695797,42864858
k1,727:30950163,42864858:254366
x1,727:31269105,42864858
x1,727:32604676,42864858
k1,727:32604676,42864858:0
)
(1,728:6553600,43945990:26051076,498346,139537
x1,728:7191485,43945990
g1,727:7430691,43945990
$1,727:7430691,43945990
x1,727:7741245,43945990
(1,727:7741245,44053632:311300,337875,0
x1,727:8019777,44053632
)
$1,727:8052545,43945990
x1,727:8251884,43945990
g1,727:8491090,43945990
x1,727:10125669,43945990
g1,727:10364875,43945990
x1,727:12162912,43945990
g1,727:12402118,43945990
$1,727:12402118,43945990
x1,727:12815580,43945990
(1,727:12815580,44062900:336786,364089,0
x1,727:13105641,44062900
)
$1,727:13152366,43945990
g1,727:13391572,43945990
x1,727:14350392,43945990
g1,727:14589598,43945990
x1,727:15626161,43945990
g1,727:15865367,43945990
x1,727:18205607,43945990
x1,727:18504614,43945990
g1,727:18743820,43945990
x1,727:19381705,43945990
g1,727:19620911,43945990
x1,727:20617606,43945990
g1,727:20856812,43945990
x1,727:22335906,43945990
g1,727:22575112,43945990
x1,727:23613668,43945990
x1,727:25248248,43945990
x1,727:25607058,43945990
g1,727:25846264,43945990
x1,727:26424347,43945990
g1,727:26663553,43945990
$1,727:26663553,43945990
x1,727:26974107,43945990
(1,727:26974107,44053632:311300,337875,0
x1,727:27252639,44053632
)
$1,727:27285407,43945990
g1,727:27524613,43945990
x1,727:28680779,43945990
g1,727:28919985,43945990
$1,727:28919985,43945990
x1,727:29230539,43945990
(1,727:29230539,44053632:311300,337875,0
x1,727:29509071,44053632
)
$1,727:29541839,43945990
x1,727:29741178,43945990
k1,728:32604676,43945990:2863498
g1,728:32604676,43945990
)
(1,730:6553600,46063085:26051076,546132,174762
(1,730:6553600,46063085:2015232,506811,0
g1,730:6553600,46063085
x1,730:7684096,46063085
g1,730:8568832,46063085
)
x1,730:10079344,46063085
g1,730:10374256,46063085
x1,730:11588311,46063085
x1,730:11883223,46063085
x1,730:13198039,46063085
x1,730:13640407,46063085
x1,730:14867386,46063085
k1,730:32604676,46063085:17737290
g1,730:32604676,46063085
)
(1,732:6553600,47607678:26051076,538214,179404
x1,732:7789501,47607678
k1,731:8051103,47607678:261602
x1,731:10004625,47607678
x1,731:10423237,47607678
k1,731:10684838,47607678:261601
x1,731:11167238,47607678
k1,731:11428840,47607678:261602
x1,731:13103287,47607678
k1,731:13364889,47607678:261602
x1,731:13723699,47607678
x1,731:14082509,47607678
x1,731:16075898,47607678
k1,731:16337500,47607678:261602
x1,731:16935517,47607678
k1,731:17197118,47607678:261601
x1,731:18193813,47607678
k1,731:18455415,47607678:261602
x1,731:18832161,47607678
x1,731:19071367,47607678
x1,731:20147797,47607678
x1,731:20506607,47607678
x1,731:21503301,47607678
k1,731:21764903,47607678:261602
x1,731:22895141,47607678
k1,731:23156742,47607678:261601
x1,731:24884600,47607678
k1,731:25161950,47607678:277350
x1,731:27289277,47607678
k1,731:27566627,47607678:277350
x1,731:27933408,47607678
x1,731:29125444,47607678
k1,731:29455120,47607678:261602
x1,731:32604676,47607678
k1,731:32604676,47607678:0
)
(1,732:6553600,48688810:26051076,498346,139537
x1,732:7311088,48688810
k1,731:7591456,48688810:280368
x1,731:9913754,48688810
k1,731:10194122,48688810:280368
x1,731:11430023,48688810
k1,731:11710391,48688810:280368
x1,731:12786821,48688810
x1,731:13145631,48688810
x1,731:14142325,48688810
k1,731:14422694,48688810:280369
x1,731:15622714,48688810
k1,731:15903082,48688810:280368
x1,731:16979512,48688810
x1,731:18478540,48688810
k1,731:18758908,48688810:280368
x1,731:19117718,48688810
k1,731:19398086,48688810:280368
x1,731:22294482,48688810
k1,731:22574850,48688810:280368
x1,731:23731016,48688810
k1,731:24011384,48688810:280368
x1,731:24370194,48688810
k1,731:24650562,48688810:280368
x1,731:27122366,48688810
k1,731:27402734,48688810:280368
x1,731:29836663,48688810
k1,731:30279091,48688810:442428
x1,731:30747538,48688810
x1,731:31327613,48688810
k1,731:31607981,48688810:280368
x1,731:32604676,48688810
k1,731:32604676,48688810:0
)
(1,732:6553600,49769942:26051076,498346,139537
x1,732:9125073,49769942
g1,731:9364279,49769942
x1,731:9942362,49769942
g1,731:10181568,49769942
x1,731:12206852,49769942
g1,731:12446058,49769942
x1,731:12804868,49769942
g1,731:13044074,49769942
x1,731:13522488,49769942
g1,731:13761694,49769942
x1,731:16678022,49769942
g1,731:16917228,49769942
x1,731:18942512,49769942
g1,731:19181718,49769942
x1,731:19540528,49769942
x1,731:19739867,49769942
k1,732:32604676,49769942:12864809
g1,732:32604676,49769942
)
(1,747:6553600,50851074:26051076,679744,179404
h1,746:6553600,50851074:1114112,0,0
x1,746:8156092,50851074
x1,746:9411926,50851074
k1,746:9746121,50851074:334195
x1,746:10284336,50851074
k1,746:10618435,50851074:334099
x1,746:11658984,50851074
x1,746:12440391,50851074
k1,746:12774586,50851074:334195
$1,746:12774586,50851074
x1,746:13398512,50851074
$1,746:13398512,50851074
x1,746:13597851,50851074
k1,746:14201758,50851074:603907
$1,746:14201758,50851074
x1,746:14714655,50851074
k1,746:15123631,50851074:357647
x1,746:15681781,50851074
k1,746:16039428,50851074:357647
x1,746:16398238,50851074
$1,746:16398238,50851074
k1,746:16732432,50851074:334194
x1,746:17214832,50851074
k1,746:17549027,50851074:334195
x1,746:20202228,50851074
k1,746:20806135,50851074:603907
x1,746:22042036,50851074
k1,746:22376231,50851074:334195
x1,746:23697848,50851074
k1,746:24032043,50851074:334195
x1,746:25648683,50851074
k1,746:25982877,50851074:334194
$1,746:25982877,50851074
[1,746:25982877,50851074:564226,679744,0
(1,746:26145388,50669676:0,498346,0
x1,746:26504198,50669676
)
(1,746:25982877,50851074:564226,490372,0
x1,746:26495774,50851074
)
]
k1,746:26904750,50851074:357647
x1,746:27462900,50851074
k1,746:27820547,50851074:357647
x1,746:29455126,50851074
k1,746:29574727,50851074:119601
x1,746:30850496,50851074
k1,746:30970097,50851074:119601
x1,746:32405337,50851074
$1,746:32405337,50851074
x1,746:32604676,50851074
k1,746:32604676,50851074:0
)
(1,747:6553600,51932206:26051076,538214,179404
x1,747:7041980,51932206
x1,746:8297814,51932206
k1,746:8609956,51932206:312142
x1,746:9118271,51932206
k1,746:9430339,51932206:312068
x1,746:10470888,51932206
x1,746:11252295,51932206
k1,746:11564437,51932206:312142
x1,746:12561132,51932206
k1,746:12873274,51932206:312142
x1,746:14830782,51932206
k1,746:15142924,51932206:312142
x1,746:15421999,51932206
$1,746:15421999,51932206
[1,746:15421999,51932206:432401,498346,139537
(1,746:15478729,51932206:0,498346,0
x1,746:15837539,51932206
)
(1,746:15421999,51932206:432401,308974,139537
x1,746:15854400,51932206
)
]
k1,746:16175292,51932206:320892
x1,746:16733442,51932206
k1,746:17054335,51932206:320893
x1,746:18170633,51932206
k1,746:18290234,51932206:119601
x1,746:19765342,51932206
k1,746:19884943,51932206:119601
x1,746:21360051,51932206
k1,746:21479652,51932206:119601
x1,746:22396611,51932206
$1,746:22396611,51932206
x1,746:22675686,51932206
k1,746:22987828,51932206:312142
x1,746:24143994,51932206
k1,746:24456136,51932206:312142
x1,746:27212994,51932206
k1,746:27525136,51932206:312142
x1,746:30698613,51932206
k1,746:31010754,51932206:312141
x1,746:31289829,51932206
$1,746:31289829,51932206
[1,746:31289829,51932206:435804,498346,0
(1,746:31328326,51932206:0,498346,0
x1,746:31687136,51932206
)
(1,746:31289829,51932206:435804,308974,0
x1,746:31699886,51932206
)
]
k1,746:32046526,51932206:320893
x1,746:32604676,51932206
k1,747:32604676,51932206:0
)
]
(1,747:6553600,54070270:26051076,891289,267389
(1,747:6553600,54070270:26051076,891289,267389
g1,747:6553600,54070270
(1,747:6553600,54070270:26051076,891289,267389
[1,747:6553600,54070270:26051076,891289,267389
(1,747:6553600,54070270:26051076,623900,267389
(1,747:6553600,54070270:0,0,0
[1,747:6553600,54070270:26051076,0,0
(1,747:6553600,54070270:26051076,0,0
h1,747:6553600,54070270:0,0,0
k1,747:19579138,54070270:13025538
k1,747:32604676,54070270:13025538
)
]
k1,747:6553600,54070270:-26051076
)
g1,747:6553600,54070270
[1,747:6553600,54070270:26051076,623900,267389
(1,747:6553600,54070270:26051076,623900,267389
k1,747:19220328,54070270:12666728
h1,747:19220328,54070270:0,0,0
x1,747:19937948,54070270
r1,747:19937948,54070270:0,891289,267389
g1,747:19937948,54070270
k1,747:32604676,54070270:12666728
)
]
g1,747:32604676,54070270
(1,747:32604676,54070270:0,0,0
k1,747:6553600,54070270:-26051076
[1,747:6553600,54070270:26051076,0,0
(1,747:6553600,54070270:26051076,0,0
k1,747:32604676,54070270:26051076
h1,747:32604676,54070270:0,0,0
g1,747:32604676,54070270
g1,747:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!54600
}16
!11
{17
[1,777:4736286,54070270:27868390,49333984,267389
[1,777:4736286,4736286:0,0,0
(1,777:4736286,2096907:0,0,0
k1,777:4736286,2096907:-1751533
)
]
[1,777:4736286,54070270:27868390,49333984,267389
[1,777:6553600,54070270:26051076,51907582,267389
[1,777:6553600,2949120:26051076,786432,0
(1,777:6553600,2949120:26051076,786432,0
(1,777:6553600,2949120:26051076,786432,0
g1,777:6553600,2949120
(1,777:6553600,2949120:26051076,786432,0
[1,777:6553600,2949120:26051076,786432,0
(1,777:6553600,2786588:26051076,623900,267389
(1,777:6553600,2786588:0,623900,267389
[1,777:6553600,2786588:26051076,623900,267389
(1,777:6553600,2786588:26051076,623900,267389
h1,777:6553600,2786588:0,0,0
x1,777:7639999,2786588
x1,777:9396175,2786588
g1,777:9635381,2786588
x1,777:9954323,2786588
x1,777:11768306,2786588
g1,777:12007512,2786588
x1,777:12406190,2786588
x1,777:13382951,2786588
x1,777:13642091,2786588
g1,777:13881297,2786588
x1,777:16751778,2786588
r1,777:16751778,2786588:0,891289,267389
k1,777:24678227,2786588:7926449
k1,777:32604676,2786588:7926449
)
]
k1,777:6553600,2786588:-26051076
)
g1,777:6553600,2786588
[1,777:6553600,2786588:26051076,0,0
(1,777:6553600,2786588:26051076,0,0
k1,777:19579138,2786588:13025538
h1,777:19579138,2786588:0,0,0
g1,777:19579138,2786588
k1,777:32604676,2786588:13025538
)
]
g1,777:32604676,2786588
(1,777:32604676,2786588:0,623900,267389
k1,777:6553600,2786588:-26051076
[1,777:6553600,2786588:26051076,623900,267389
(1,777:6553600,2786588:26051076,623900,267389
k1,777:29365420,2786588:22811820
h1,777:29365420,2786588:0,0,0
x1,777:30222578,2786588
g1,777:30461784,2786588
x1,777:32604677,2786588
r1,777:32604677,2786588:0,891289,267389
g1,777:32604677,2786588
g1,777:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,777:6553600,52104190:26051076,47516670,0
[1,744:6553600,14880497:26051076,10292977,0
[1,744:6553600,14880497:26051076,10292977,0
(1,742:6553600,13438705:26051076,8851185,0
k1,742:11763736,13438705:5210136
h1,741:11763736,13438705:0,0,0
(1,741:11763736,13438705:15630804,8851185,0
(1,741:11763736,13438705:15630804,8851185,0
(1,741:11763736,13438705:15630804,8851185,0
(1,741:11763736,13438705:15630804,8851185,0
(1,741:11763736,13438705:15630804,8851185,0
(1,741:11763736,13438705:15630856,8851207,0
(1,741:11763736,13438705:15630856,8851207,0
(1,741:11763736,13438705:0,8851207,0
(1,741:11763736,13438705:0,18550456,0
(1,741:11763736,13438705:32759316,18550456,0
)
k1,741:11763736,13438705:-32759316
)
)
g1,741:27394592,13438705
)
)
)
)
)
)
)
g1,742:27394540,13438705
k1,742:32604676,13438705:5210136
)
(1,742:6553600,14644565:26051076,550500,235932
h1,742:6553600,14644565:0,0,0
g1,742:6553600,14644565
[1,742:6553600,14644565:26051076,550500,235932
(1,742:6553600,14644565:26051076,550500,235932
k1,742:12690570,14644565:6136970
h1,742:12690570,14644565:0,0,0
x1,742:14540146,14644565
g1,742:14758599,14644565
x1,742:15268325,14644565
g1,742:15559596,14644565
r1,777:15559596,14644565:0,786432,235932
g1,742:15559596,14644565
x1,742:17898874,14644565
g1,742:18117327,14644565
x1,742:20158050,14644565
g1,742:20376503,14644565
x1,742:20904434,14644565
g1,742:21122887,14644565
x1,742:22033111,14644565
g1,742:22251564,14644565
x1,742:22595625,14644565
x1,742:22814078,14644565
x1,742:23797120,14644565
x1,742:24124801,14644565
x1,742:25035025,14644565
g1,742:25253478,14644565
x1,742:26467706,14644565
r1,777:26467706,14644565:0,235932,235932
g1,742:26467706,14644565
k1,742:32604676,14644565:6136970
)
]
g1,742:32604676,14644565
g1,742:32604676,14644565
)
]
]
(1,747:6553600,16912113:26051076,538214,179404
x1,747:7669898,16912113
k1,746:7789499,16912113:119601
x1,746:8905797,16912113
k1,746:9025398,16912113:119601
x1,746:10500506,16912113
k1,746:10620107,16912113:119601
x1,746:11537066,16912113
$1,746:11537066,16912113
x1,746:11816141,16912113
k1,746:12131316,16912113:315175
x1,746:15280871,16912113
k1,746:15596047,16912113:315176
x1,746:17053215,16912113
k1,746:17368390,16912113:315175
x1,746:18125878,16912113
k1,746:18441054,16912113:315176
$1,746:18441054,16912113
x1,746:19314657,16912113
(1,746:19314657,17019755:222426,346600,0
x1,746:19504315,17019755
)
x1,746:19816158,16912113
(1,746:19816158,17019755:222426,346600,0
x1,746:20005816,17019755
)
$1,746:20038584,16912113
k1,746:20353759,16912113:315175
x1,746:20951776,16912113
k1,746:21266952,16912113:315176
x1,746:22263647,16912113
k1,746:22578822,16912113:315175
x1,746:25612761,16912113
k1,746:25927936,16912113:315175
x1,746:28567183,16912113
k1,746:29038063,16912113:470880
x1,746:29556344,16912113
x1,746:29855351,16912113
k1,746:30170527,16912113:315176
x1,746:31651616,16912113
k1,746:31966791,16912113:315175
x1,746:32604676,16912113
k1,746:32604676,16912113:0
)
(1,747:6553600,17993245:26051076,538214,179404
x1,747:6752939,17993245
$1,746:6752939,17993245
x1,746:7311089,17993245
$1,746:7311089,17993245
x1,746:7510428,17993245
k1,746:7784613,17993245:274185
x1,746:8063688,17993245
x1,746:9305570,17993245
k1,746:9579754,17993245:274184
x1,746:12015676,17993245
k1,746:12289861,17993245:274185
x1,746:13446027,17993245
k1,746:13720211,17993245:274184
x1,746:15055782,17993245
x1,746:15554128,17993245
k1,746:15828313,17993245:274185
x1,746:16825008,17993245
k1,746:17099192,17993245:274184
x1,746:18378948,17993245
x1,746:19359694,17993245
k1,746:19642623,17993245:282929
x1,746:20758921,17993245
k1,746:21041850,17993245:282929
x1,746:21440528,17993245
x1,746:22417289,17993245
x1,746:22676429,17993245
k1,746:22950614,17993245:274185
x1,746:24188509,17993245
x1,746:24447649,17993245
k1,746:24721833,17993245:274184
x1,746:27478690,17993245
k1,746:27752875,17993245:274185
$1,746:27752875,17993245
[1,746:27752875,17993245:432401,498346,139537
(1,746:27809605,17993245:0,498346,0
x1,746:28168415,17993245
)
(1,746:27752875,17993245:432401,308974,139537
x1,746:28185276,17993245
)
]
$1,746:28185276,17993245
k1,746:28459461,17993245:274185
x1,746:29097346,17993245
k1,746:29371530,17993245:274184
$1,746:29371530,17993245
x1,746:30447960,17993245
$1,746:30447960,17993245
x1,746:30926374,17993245
k1,746:31209303,17993245:282929
x1,746:32604676,17993245
k1,746:32604676,17993245:0
)
(1,747:6553600,19074377:26051076,538214,179404
x1,747:7350956,19074377
x1,746:7849302,19074377
x1,746:9150984,19074377
k1,746:9425689,19074377:274705
x1,746:12182546,19074377
k1,746:12457250,19074377:274704
x1,746:13055267,19074377
k1,746:13329972,19074377:274705
$1,746:13329972,19074377
[1,746:13329972,19074377:435804,498346,0
(1,746:13368469,19074377:0,498346,0
x1,746:13727279,19074377
)
(1,746:13329972,19074377:435804,308974,0
x1,746:13740029,19074377
)
]
$1,746:13765776,19074377
k1,746:14040480,19074377:274704
x1,746:14678365,19074377
k1,746:14953070,19074377:274705
$1,746:14953070,19074377
x1,746:16029500,19074377
$1,746:16029500,19074377
x1,746:16507914,19074377
k1,746:16791492,19074377:283578
x1,746:17947658,19074377
k1,746:18222363,19074377:274705
x1,746:19617736,19074377
k1,746:19892440,19074377:274704
x1,746:21849948,19074377
x1,746:23089836,19074377
k1,746:23364541,19074377:274705
x1,746:26241001,19074377
k1,746:26515705,19074377:274704
x1,746:27113722,19074377
k1,746:27388427,19074377:274705
x1,746:27787105,19074377
x1,746:28843602,19074377
k1,746:29118307,19074377:274705
$1,746:29118307,19074377
[1,746:29118307,19074377:432401,498346,139537
(1,746:29175037,19074377:0,498346,0
x1,746:29533847,19074377
)
(1,746:29118307,19074377:432401,308974,139537
x1,746:29550708,19074377
)
]
$1,746:29550708,19074377
k1,746:29825412,19074377:274704
x1,746:30981578,19074377
k1,746:31256283,19074377:274705
$1,746:31256283,19074377
[1,746:31256283,19074377:435804,498346,0
(1,746:31294780,19074377:0,498346,0
x1,746:31653590,19074377
)
(1,746:31256283,19074377:435804,308974,0
x1,746:31666340,19074377
)
]
$1,746:31692087,19074377
k1,746:31966791,19074377:274704
x1,746:32604676,19074377
k1,746:32604676,19074377:0
)
(1,747:6553600,20155509:26051076,538214,179404
x1,747:7630030,20155509
$1,746:7630030,20155509
x1,746:8108444,20155509
k1,746:8405901,20155509:297457
x1,746:9641802,20155509
k1,746:9816554,20155509:174752
x1,746:11770076,20155509
k1,746:11944828,20155509:174752
x1,746:12522911,20155509
k1,746:12697663,20155509:174752
x1,746:13455151,20155509
k1,746:13629903,20155509:174752
x1,746:14909659,20155509
x1,746:15408005,20155509
k1,746:15582757,20155509:174752
x1,746:17482458,20155509
k1,746:17657210,20155509:174752
x1,746:18653905,20155509
k1,746:18828658,20155509:174753
x1,746:19147600,20155509
x1,746:20483171,20155509
k1,746:20657923,20155509:174752
x1,746:21977546,20155509
k1,746:22275002,20155509:297456
x1,746:22763382,20155509
x1,746:24019216,20155509
k1,746:24193969,20155509:174753
x1,746:24712250,20155509
k1,746:24886938,20155509:174688
x1,746:27900943,20155509
k1,746:28075695,20155509:174752
x1,746:28673712,20155509
x1,746:32604676,20155509
k1,746:32604676,20155509:0
)
(1,747:6553600,21236641:26051076,538214,218855
x1,747:8230040,21236641
k1,746:8474779,21236641:244739
x1,746:10747243,21236641
k1,746:10991981,21236641:244738
x1,746:11350791,21236641
x1,746:11550130,21236641
k1,746:11880136,21236641:330006
x1,746:12876831,21236641
k1,746:13121570,21236641:244739
x1,746:16237240,21236641
k1,746:16481979,21236641:244739
x1,746:20038186,21236641
k1,746:20282924,21236641:244738
x1,746:22061028,21236641
k1,746:22305767,21236641:244739
$1,746:22305767,21236641
x1,746:22915745,21236641
k1,746:23169214,21236641:208556
x1,746:23727364,21236641
k1,746:23935919,21236641:208555
x1,746:24413988,21236641
(1,746:24535196,20976223:274041,225735,0
x1,746:24776469,20976223
)
$1,746:24809237,21236641
x1,746:25008576,21236641
k1,746:25344115,21236641:335539
x1,746:26580016,21236641
k1,746:26824755,21236641:244739
$1,746:26824755,21236641
x1,746:27501759,21236641
(1,746:27501759,21353551:709679,364089,101945
x1,746:28178670,21353551
)
x1,746:28490513,21236641
(1,746:28490513,21344283:233930,322479,0
x1,746:28691675,21344283
)
$1,746:28724443,21236641
k1,746:28969181,21236641:244738
x1,746:29928001,21236641
k1,746:30172740,21236641:244739
x1,746:32604676,21236641
k1,746:32604676,21236641:0
)
(1,747:6553600,22317773:26051076,538214,179404
x1,747:7412751,22317773
k1,746:7722216,22317773:309465
x1,746:8081026,22317773
x1,746:8439836,22317773
x1,746:10634557,22317773
k1,746:11164274,22317773:529717
x1,746:12400175,22317773
k1,746:12709640,22317773:309465
$1,746:12709640,22317773
x1,746:13123102,22317773
(1,746:13123102,22434683:336786,364089,0
x1,746:13413163,22434683
)
$1,746:13459888,22317773
k1,746:13769352,22317773:309464
x1,746:14728172,22317773
k1,746:15037637,22317773:309465
x1,746:16793812,22317773
x1,746:17471564,22317773
x1,746:18607796,22317773
k1,746:18917261,22317773:309465
x1,746:21668139,22317773
k1,746:22197856,22317773:529717
x1,746:23433757,22317773
k1,746:23743221,22317773:309464
x1,746:24062163,22317773
x1,746:25397734,22317773
k1,746:25707199,22317773:309465
x1,746:26345084,22317773
k1,746:26654549,22317773:309465
$1,746:26654549,22317773
[1,746:26654549,22317773:621854,498346,107642
(1,746:26670289,22317773:0,498346,0
x1,746:27029099,22317773
)
(1,746:26654549,22317773:621854,308974,107642
x1,746:26965103,22317773
(1,746:26965103,22425415:311300,337875,0
x1,746:27243635,22425415
)
)
]
k1,746:27592834,22317773:316431
x1,746:28150984,22317773
k1,746:28467415,22317773:316431
x1,746:29543845,22317773
$1,746:29543845,22317773
k1,746:29853309,22317773:309464
x1,746:30335709,22317773
k1,746:30645174,22317773:309465
x1,746:32604676,22317773
k1,746:32604676,22317773:0
)
(1,747:6553600,23398905:26051076,538214,179404
x1,747:7195471,23398905
k1,746:7477662,23398905:282191
x1,746:7956076,23398905
k1,746:8238267,23398905:282191
x1,746:8720667,23398905
k1,746:9002857,23398905:282190
x1,746:11634131,23398905
k1,746:11916322,23398905:282191
x1,746:12315000,23398905
x1,746:12673810,23398905
k1,746:12956001,23398905:282191
x1,746:13952696,23398905
k1,746:14234887,23398905:282191
x1,746:16754531,23398905
k1,746:17036721,23398905:282190
$1,746:17036721,23398905
x1,746:17450183,23398905
(1,746:17450183,23506547:311300,337875,0
x1,746:17728715,23506547
)
k1,746:18032459,23398905:270976
x1,746:18590609,23398905
k1,746:18861584,23398905:270975
x1,746:19579204,23398905
$1,746:19579204,23398905
k1,746:19861394,23398905:282190
x1,746:21296635,23398905
x1,746:21555775,23398905
k1,746:21837966,23398905:282191
x1,746:23992820,23398905
k1,746:24285757,23398905:292937
x1,746:25485777,23398905
k1,746:25767968,23398905:282191
x1,746:26764663,23398905
k1,746:27046853,23398905:282190
x1,746:28763162,23398905
x1,746:30180462,23398905
k1,746:30462653,23398905:282191
x1,746:31463334,23398905
k1,746:31745525,23398905:282191
x1,746:32604676,23398905
k1,746:32604676,23398905:0
)
(1,747:6553600,24480037:26051076,498346,139537
x1,747:6912410,24480037
x1,747:7530361,24480037
k1,746:7925927,24480037:395566
x1,746:9161828,24480037
k1,746:9426575,24480037:264747
x1,746:11142884,24480037
x1,746:12560184,24480037
k1,746:12824932,24480037:264748
x1,746:14180437,24480037
x1,746:15161183,24480037
k1,746:15425931,24480037:264748
x1,746:16422626,24480037
k1,746:16687373,24480037:264747
x1,746:19171135,24480037
k1,746:19435883,24480037:264748
x1,746:22673147,24480037
k1,746:22937894,24480037:264747
x1,746:23296704,24480037
k1,746:23561452,24480037:264748
x1,746:23880394,24480037
x1,746:25694377,24480037
k1,746:25959124,24480037:264747
x1,746:27294696,24480037
k1,746:27559444,24480037:264748
x1,746:28157461,24480037
k1,746:28422209,24480037:264748
$1,746:28422209,24480037
x1,746:28854610,24480037
$1,746:28854610,24480037
x1,746:29053949,24480037
k1,746:29449514,24480037:395565
x1,746:30685415,24480037
k1,746:30950163,24480037:264748
x1,746:31269105,24480037
x1,746:32604676,24480037
k1,746:32604676,24480037:0
)
(1,747:6553600,25561169:26051076,498346,139537
x1,747:7191485,25561169
k1,746:7538517,25561169:347032
$1,746:7538517,25561169
[1,746:7538517,25561169:621854,498346,107642
(1,746:7554257,25561169:0,498346,0
x1,746:7913067,25561169
)
(1,746:7538517,25561169:621854,308974,107642
x1,746:7849071,25561169
(1,746:7849071,25668811:311300,337875,0
x1,746:8127603,25668811
)
)
]
k1,746:8539414,25561169:379043
x1,746:9097564,25561169
k1,746:9476606,25561169:379042
x1,746:10553036,25561169
$1,746:10553036,25561169
k1,746:10900068,25561169:347032
x1,746:11382468,25561169
k1,746:11729500,25561169:347032
x1,746:12813903,25561169
k1,746:13160936,25561169:347033
x1,746:15319777,25561169
k1,746:15962196,25561169:642419
x1,746:16859221,25561169
x1,746:17357567,25561169
x1,746:18035319,25561169
x1,746:18814733,25561169
k1,746:19188721,25561169:373988
x1,746:19667135,25561169
k1,746:20014168,25561169:347033
x1,746:20532449,25561169
x1,746:21154385,25561169
k1,746:21501417,25561169:347032
x1,746:22661570,25561169
k1,746:23008602,25561169:347032
$1,746:23008602,25561169
x1,746:23422064,25561169
(1,746:23422064,25668811:311300,337875,0
x1,746:23700596,25668811
)
$1,746:23733364,25561169
k1,746:24080396,25561169:347032
x1,746:25396034,25561169
k1,746:25743067,25561169:347033
x1,746:28780992,25561169
k1,746:29128024,25561169:347032
x1,746:30124719,25561169
k1,746:30471751,25561169:347032
x1,746:30790693,25561169
x1,746:32604676,25561169
k1,746:32604676,25561169:0
)
(1,747:6553600,26642301:26051076,598293,139537
x1,747:6952278,26642301
x1,746:7929039,26642301
x1,746:8387518,26642301
k1,746:8974749,26642301:587231
x1,746:10210650,26642301
k1,746:10539286,26642301:328636
x1,746:12255595,26642301
x1,746:13672895,26642301
k1,746:14001531,26642301:328636
x1,746:15002212,26642301
k1,746:15330848,26642301:328636
x1,746:16809942,26642301
k1,746:17138578,26642301:328636
x1,746:17776463,26642301
k1,746:18105098,26642301:328635
x1,746:19101793,26642301
k1,746:19430429,26642301:328636
x1,746:22023829,26642301
k1,746:22352465,26642301:328636
x1,746:25589729,26642301
k1,746:25918365,26642301:328636
x1,746:26277175,26642301
k1,746:26605811,26642301:328636
x1,746:26924753,26642301
x1,746:28738736,26642301
k1,746:29067372,26642301:328636
x1,746:30402944,26642301
k1,746:30731580,26642301:328636
x1,746:31329597,26642301
k1,746:31658233,26642301:328636
$1,746:31658233,26642301
x1,746:32068290,26642301
(1,746:32094037,26381883:311300,337875,0
x1,746:32372569,26381883
)
$1,746:32405337,26642301
x1,746:32604676,26642301
k1,746:32604676,26642301:0
)
(1,747:6553600,27723433:26051076,538214,179404
x1,747:7789501,27723433
k1,746:8086503,27723433:297002
x1,746:10165608,27723433
k1,746:10462611,27723433:297003
$1,746:10462611,27723433
x1,746:10876073,27723433
(1,746:10876073,27831075:311300,337875,0
x1,746:11154605,27831075
)
k1,746:11483033,27723433:295660
x1,746:12041183,27723433
k1,746:12336844,27723433:295661
x1,746:13413274,27723433
$1,746:13413274,27723433
k1,746:13710276,27723433:297002
x1,746:15406652,27723433
k1,746:15703654,27723433:297002
x1,746:16981417,27723433
k1,746:17278419,27723433:297002
x1,746:17796700,27723433
x1,746:18418636,27723433
k1,746:18715639,27723433:297003
x1,746:21655888,27723433
k1,746:21952890,27723433:297002
x1,746:22590775,27723433
k1,746:22887777,27723433:297002
x1,746:24801431,27723433
k1,746:25098434,27723433:297003
$1,746:25098434,27723433
[1,746:25098434,27723433:621854,498346,107642
(1,746:25114174,27723433:0,498346,0
x1,746:25472984,27723433
)
(1,746:25098434,27723433:621854,308974,107642
x1,746:25408988,27723433
(1,746:25408988,27831075:311300,337875,0
x1,746:25687520,27831075
)
)
]
k1,746:26015948,27723433:295660
x1,746:26574098,27723433
k1,746:26869759,27723433:295661
x1,746:27946189,27723433
$1,746:27946189,27723433
x1,746:28145528,27723433
k1,746:28637858,27723433:492330
x1,746:29873759,27723433
k1,746:30170761,27723433:297002
x1,746:30489703,27723433
x1,746:31825274,27723433
k1,746:32122276,27723433:297002
x1,746:32604676,27723433
k1,746:32604676,27723433:0
)
(1,747:6553600,28804565:26051076,538214,179404
x1,747:7550295,28804565
k1,746:7863877,28804565:313582
x1,746:10383521,28804565
k1,746:10697104,28804565:313583
x1,746:12770229,28804565
k1,746:13083811,28804565:313582
x1,746:13841299,28804565
k1,746:14154881,28804565:313582
x1,746:17067223,28804565
k1,746:17380806,28804565:313583
x1,746:18981498,28804565
k1,746:19295080,28804565:313582
x1,746:20574836,28804565
x1,746:21073182,28804565
k1,746:21386764,28804565:313582
x1,746:21984781,28804565
k1,746:22298364,28804565:313583
x1,746:23285093,28804565
k1,746:23598675,28804565:313582
x1,746:24834576,28804565
k1,746:25148158,28804565:313582
x1,746:26864467,28804565
x1,746:28281767,28804565
k1,746:28595350,28804565:313583
x1,746:29077750,28804565
k1,746:29391332,28804565:313582
x1,746:29790010,28804565
x1,746:32604676,28804565
k1,746:32604676,28804565:0
)
(1,747:6553600,29885697:26051076,498346,139537
x1,747:9762958,29885697
g1,746:10002164,29885697
x1,746:13239428,29885697
g1,746:13478634,29885697
x1,746:13797576,29885697
x1,746:15894620,29885697
g1,746:16133826,29885697
x1,746:16731843,29885697
g1,746:16971049,29885697
x1,746:17369727,29885697
x1,746:18426224,29885697
g1,746:18665430,29885697
x1,746:22341240,29885697
k1,747:32604676,29885697:10263436
g1,747:32604676,29885697
)
(1,748:6553600,32002792:26051076,546132,152916
(1,748:6553600,32002792:2015232,506811,0
g1,748:6553600,32002792
x1,748:7684096,32002792
g1,748:8568832,32002792
)
x1,748:10485760,32002792
x1,748:13088995,32002792
g1,748:13383907,32002792
x1,748:14500294,32002792
x1,748:15125161,32002792
g1,748:15420073,32002792
x1,748:16833193,32002792
g1,748:17128105,32002792
x1,748:19438249,32002792
x1,748:20052649,32002792
g1,748:20347561,32002792
x1,748:20740777,32002792
x1,748:22692748,32002792
k1,748:32604676,32002792:9911928
g1,748:32604676,32002792
)
(1,752:6553600,33547385:26051076,691705,179404
k1,751:6553600,33547385:0
(1,751:6553600,33547385:0,0,0
(1,751:6553600,33547385:0,0,0
(1,751:6553600,32466253:0,0,0
)
)
g1,751:6553600,33547385
)
x1,751:8341656,33547385
x1,751:10771579,33547385
k1,751:11206221,33547385:434642
x1,751:12249254,33547385
x1,751:12833811,33547385
k1,751:13551432,33547385:717621
x1,751:14288986,33547385
x1,751:14548125,33547385
k1,751:14926077,33547385:377952
x1,751:16002507,33547385
x1,751:18560026,33547385
k1,751:18937979,33547385:377953
x1,751:19695467,33547385
k1,751:20073419,33547385:377952
x1,751:22090730,33547385
x1,751:23525971,33547385
k1,751:23903924,33547385:377953
x1,751:25263416,33547385
k1,751:25676054,33547385:412638
x1,751:27511965,33547385
k1,751:27889918,33547385:377953
$1,751:27889918,33547385
x1,751:28499896,33547385
k1,751:28975384,33547385:430575
x1,751:29453798,33547385
k1,751:29884373,33547385:430575
x1,751:30721252,33547385
(1,751:30842460,33286967:274041,225735,0
x1,751:31083733,33286967
)
x1,751:31315840,33547385
k1,751:31435441,33547385:119601
[1,751:31435441,33547385:810425,691705,0
(1,751:31623900,33354026:0,498346,0
x1,751:31982710,33354026
)
(1,751:31435441,33547385:810425,502333,0
x1,751:31838470,33547385
(1,751:31971825,33286967:274041,225735,0
x1,751:32213098,33286967
)
)
]
x1,751:32604676,33547385
$1,751:32604676,33547385
k1,752:32604676,33547385:0
)
(1,752:6553600,34628517:26051076,502333,139537
x1,752:8570911,34628517
x1,752:9487871,34628517
x1,752:9687210,34628517
x1,752:11142385,34628517
k1,751:11487847,34628517:345462
x1,751:11866592,34628517
x1,751:13166280,34628517
k1,751:13511741,34628517:345461
x1,751:14508436,34628517
k1,751:14853898,34628517:345462
$1,751:14853898,34628517
x1,751:15312960,34628517
$1,751:15315616,34628517
x1,751:15554822,34628517
x1,751:16451848,34628517
x1,751:17149533,34628517
k1,751:17521558,34628517:372025
x1,751:19156137,34628517
k1,751:19501598,34628517:345461
$1,751:19501598,34628517
x1,751:20111576,34628517
k1,751:20532914,34628517:376425
x1,751:21091064,34628517
k1,751:21467488,34628517:376424
x1,751:22090141,34628517
(1,751:22227848,34368099:274041,225735,0
x1,751:22469121,34368099
)
$1,751:22501889,34628517
k1,751:22847351,34628517:345462
x1,751:23447361,34628517
x1,751:25165662,34628517
k1,751:25511124,34628517:345462
x1,751:26188877,34628517
k1,751:26560901,34628517:372024
x1,751:27481846,34628517
k1,751:27827308,34628517:345462
x1,751:28345589,34628517
x1,751:28644596,34628517
x1,751:29561555,34628517
k1,751:29907017,34628517:345462
x1,751:30265827,34628517
k1,751:30611288,34628517:345461
x1,751:31368776,34628517
x1,751:31747520,34628517
x1,751:32106330,34628517
x1,751:32604676,34628517
k1,751:32604676,34628517:0
)
(1,752:6553600,35709649:26051076,498346,139537
x1,752:7291154,35709649
x1,751:7550293,35709649
k1,751:7757264,35709649:206971
x1,751:9252307,35709649
k1,751:9459278,35709649:206971
$1,751:9459278,35709649
x1,751:9872740,35709649
$1,751:9872740,35709649
x1,751:10072079,35709649
k1,751:10285498,35709649:213419
x1,751:11461599,35709649
x1,751:12159284,35709649
k1,751:12366255,35709649:206971
x1,751:12844669,35709649
k1,751:13051640,35709649:206971
x1,751:13689525,35709649
k1,751:13896496,35709649:206971
$1,751:13896496,35709649
x1,751:14327236,35709649
$1,751:14327236,35709649
k1,751:14534208,35709649:206972
x1,751:15471102,35709649
k1,751:15678073,35709649:206971
$1,751:15678073,35709649
x1,751:16522275,35709649
$1,751:16522275,35709649
x1,751:16721614,35709649
k1,751:16935032,35709649:213418
x1,751:18091198,35709649
k1,751:18298169,35709649:206971
x1,751:19095525,35709649
k1,751:19302497,35709649:206972
$1,751:19302497,35709649
x1,751:19733237,35709649
k1,751:19932572,35709649:199335
x1,751:20650193,35709649
k1,751:20849528,35709649:199335
x1,751:21567149,35709649
$1,751:21567149,35709649
x1,751:21766488,35709649
k1,751:22074684,35709649:308196
x1,751:22732502,35709649
k1,751:22939473,35709649:206971
x1,751:24296971,35709649
x1,751:25413269,35709649
k1,751:25620240,35709649:206971
x1,751:26377728,35709649
x1,751:26876074,35709649
x1,751:27553826,35709649
x1,751:28333240,35709649
k1,751:28546658,35709649:213418
x1,751:29064939,35709649
x1,751:29363946,35709649
k1,751:29570918,35709649:206972
x1,751:30451996,35709649
k1,751:30658967,35709649:206971
$1,751:30658967,35709649
x1,751:31089707,35709649
k1,751:31289042,35709649:199335
x1,751:31847192,35709649
k1,751:32046527,35709649:199335
x1,751:32405337,35709649
$1,751:32405337,35709649
x1,751:32604676,35709649
k1,751:32604676,35709649:0
)
(1,752:6553600,36790781:26051076,538214,179404
x1,752:7470559,36790781
x1,751:8331702,36790781
k1,751:8560241,36790781:228539
x1,751:9419392,36790781
k1,751:9645264,36790781:225872
x1,751:10004074,36790781
k1,751:10229945,36790781:225871
x1,751:11390098,36790781
x1,751:12665867,36790781
k1,751:12891739,36790781:225872
x1,751:13649227,36790781
x1,751:14687783,36790781
x1,751:15046593,36790781
x1,751:15245932,36790781
x1,751:16202759,36790781
x1,751:17438661,36790781
k1,751:17664533,36790781:225872
x1,751:18242616,36790781
k1,751:18468488,36790781:225872
$1,751:18468488,36790781
x1,751:19035805,36790781
$1,751:19035805,36790781
k1,751:19261677,36790781:225872
x1,751:21021840,36790781
k1,751:21247712,36790781:225872
$1,751:21247712,36790781
x1,751:21857690,36790781
$1,751:21902603,36790781
x1,751:22381017,36790781
k1,751:22609556,36790781:228539
x1,751:23127837,36790781
x1,751:23426844,36790781
k1,751:23652715,36790781:225871
x1,751:25087955,36790781
k1,751:25313827,36790781:225872
x1,751:26310522,36790781
k1,751:26536394,36790781:225872
x1,751:28174960,36790781
x1,751:29056038,36790781
k1,751:29281910,36790781:225872
x1,751:30398208,36790781
x1,751:31155696,36790781
x1,751:31654042,36790781
k1,751:31879914,36790781:225872
$1,751:31879914,36790781
x1,751:32293376,36790781
(1,751:32293376,36898423:311300,337875,0
x1,751:32571908,36898423
)
$1,751:32604676,36790781
k1,752:32604676,36790781:0
)
(1,752:6553600,37871913:26051076,538214,139537
x1,752:7191485,37871913
k1,751:7439626,37871913:248141
x1,751:7838304,37871913
x1,751:8177180,37871913
k1,751:8425321,37871913:248141
x1,751:9107060,37871913
x1,751:9705077,37871913
x1,751:10940978,37871913
x1,751:11778202,37871913
k1,751:12026343,37871913:248141
x1,751:13742651,37871913
k1,751:14088397,37871913:345746
x1,751:15545564,37871913
k1,751:15793705,37871913:248141
x1,751:16311986,37871913
x1,751:16610993,37871913
k1,751:16859135,37871913:248142
x1,751:17556822,37871913
x1,751:18075103,37871913
x1,751:18473781,37871913
x1,751:19430608,37871913
k1,751:19678749,37871913:248141
x1,751:20675444,37871913
k1,751:20923585,37871913:248141
x1,751:21523595,37871913
x1,751:22380752,37871913
x1,751:23616654,37871913
k1,751:23864795,37871913:248141
x1,751:25302029,37871913
x1,751:25660839,37871913
x1,751:26458195,37871913
x1,751:26936609,37871913
x1,751:27295419,37871913
k1,751:27543560,37871913:248141
x1,751:28340916,37871913
x1,751:29339604,37871913
k1,751:29587745,37871913:248141
$1,751:29587745,37871913
x1,751:30100642,37871913
k1,751:30366197,37871913:214226
x1,751:30924347,37871913
k1,751:31138574,37871913:214227
x1,751:31497384,37871913
$1,751:31497384,37871913
k1,751:31745525,37871913:248141
x1,751:32604676,37871913
k1,751:32604676,37871913:0
)
(1,752:6553600,38953045:26051076,498346,139537
x1,752:6984340,38953045
g1,751:7183675,38953045
x1,751:7741825,38953045
g1,751:7941160,38953045
x1,751:8299970,38953045
$1,751:8299970,38953045
g1,751:8539176,38953045
x1,751:9137193,38953045
g1,751:9376399,38953045
x1,751:9858799,38953045
x1,751:10456816,38953045
x1,751:10835559,38953045
x1,751:11393708,38953045
x1,751:13112010,38953045
g1,751:13430951,38953045
x1,751:13969166,38953045
g1,751:14208372,38953045
x1,751:15848932,38953045
g1,751:16088138,38953045
x1,751:17124701,38953045
g1,751:17363907,38953045
x1,751:18679545,38953045
g1,751:18918751,38953045
$1,751:18918751,38953045
x1,751:19332213,38953045
(1,751:19332213,39060687:311300,337875,0
x1,751:19610745,39060687
)
g1,751:19842848,38953045
x1,751:20400998,38953045
g1,751:20600333,38953045
x1,751:21317953,38953045
$1,751:21317953,38953045
g1,751:21557159,38953045
x1,751:21836234,38953045
x1,751:22593722,38953045
x1,751:22793061,38953045
x1,751:24248236,38953045
g1,751:24487442,38953045
x1,751:24866187,38953045
x1,751:26165875,38953045
g1,751:26405081,38953045
$1,751:26405081,38953045
x1,751:26864143,38953045
$1,751:26866799,38953045
x1,751:27066138,38953045
k1,752:32604676,38953045:5538538
g1,752:32604676,38953045
)
(1,754:6553600,40034177:26051076,538214,179404
h1,753:6553600,40034177:1114112,0,0
x1,753:8325530,40034177
k1,753:8505778,40034177:180248
x1,753:9502473,40034177
k1,753:9682722,40034177:180249
x1,753:10460144,40034177
x1,753:11018293,40034177
x1,753:11516639,40034177
x1,753:12473466,40034177
k1,753:12653714,40034177:180248
x1,753:13451070,40034177
k1,753:13631319,40034177:180249
$1,753:13631319,40034177
x1,753:14090381,40034177
k1,753:14292372,40034177:199335
x1,753:14850522,40034177
k1,753:15049857,40034177:199335
x1,753:16006684,40034177
$1,753:16006684,40034177
x1,753:16206023,40034177
k1,753:16505311,40034177:299288
x1,753:17274759,40034177
x1,753:17633569,40034177
x1,753:19459512,40034177
k1,753:19639761,40034177:180249
x1,753:21035134,40034177
k1,753:21215382,40034177:180248
$1,753:21215382,40034177
x1,753:21634741,40034177
k1,753:21933746,40034177:199335
x1,753:22491896,40034177
k1,753:22691231,40034177:199335
x1,753:24126471,40034177
$1,753:24126471,40034177
k1,753:24306719,40034177:180248
x1,753:25462885,40034177
k1,753:25643134,40034177:180249
$1,753:25643134,40034177
x1,753:26156031,40034177
k1,753:26406695,40034177:199335
x1,753:26964845,40034177
k1,753:27164180,40034177:199335
x1,753:27522990,40034177
$1,753:27522990,40034177
k1,753:27703238,40034177:180248
x1,753:29299943,40034177
k1,753:29480192,40034177:180249
x1,753:30875565,40034177
k1,753:31055813,40034177:180248
x1,753:31584061,40034177
x1,753:32604676,40034177
k1,753:32604676,40034177:0
)
(1,754:6553600,41115309:26051076,538214,179404
x1,754:7512420,41115309
k1,753:7777046,41115309:264626
x1,753:8259446,41115309
x1,753:8857463,41115309
x1,753:9236206,41115309
x1,753:10990389,41115309
k1,753:11385591,41115309:395202
x1,753:12621492,41115309
k1,753:12886119,41115309:264627
x1,753:13685468,41115309
x1,753:14044278,41115309
x1,753:14901437,41115309
x1,753:15200444,41115309
k1,753:15465070,41115309:264626
x1,753:16284353,41115309
x1,753:18477081,41115309
k1,753:18741707,41115309:264626
x1,753:19319790,41115309
k1,753:19584417,41115309:264627
x1,753:20184427,41115309
x1,753:21041584,41115309
x1,753:22560547,41115309
k1,753:22825173,41115309:264626
$1,753:22825173,41115309
x1,753:23176509,41115309
(1,753:23176509,41235131:511227,367001,0
x1,753:23622155,41235131
)
$1,753:23687736,41115309
k1,753:23952362,41115309:264626
x1,753:24231437,41115309
$1,753:24231437,41115309
x1,753:25666677,41115309
$1,753:25666677,41115309
k1,753:25931304,41115309:264627
x1,753:26413704,41115309
x1,753:27011721,41115309
x1,753:27390464,41115309
x1,753:27948613,41115309
x1,753:29746651,41115309
k1,753:30011277,41115309:264626
x1,753:30768765,41115309
x1,753:31807321,41115309
x1,753:32166131,41115309
x1,753:32365470,41115309
x1,753:32604676,41115309
k1,754:32604676,41115309:0
)
(1,754:6553600,42196441:26051076,498346,139537
x1,754:8391505,42196441
g1,753:8630711,42196441
x1,753:9627406,42196441
g1,753:9866612,42196441
x1,753:10466622,42196441
x1,753:11323779,42196441
x1,753:12559681,42196441
g1,753:12798887,42196441
x1,753:14236121,42196441
x1,753:14594931,42196441
x1,753:15392287,42196441
x1,753:15870701,42196441
x1,753:16229511,42196441
x1,753:16369047,42196441
k1,754:32604676,42196441:16235629
g1,754:32604676,42196441
)
[1,767:6553600,51820279:26051076,8697869,0
[1,767:6553600,51820279:26051076,8697869,0
(1,765:6553600,47944553:26051076,4822143,0
k1,765:11644133,47944553:5090533
h1,762:11644133,47944553:0,0,0
(1,762:11644133,47944553:7815402,4822143,0
(1,762:11644133,47944553:7815402,4822143,0
(1,762:11644133,47944553:7815402,4822143,0
(1,762:11644133,47944553:7815402,4822143,0
(1,762:11644133,47944553:7815402,4822143,0
(1,762:11644133,47944553:7815217,4822155,0
(1,762:11644133,47944553:7815217,4822155,0
(1,762:11644133,47944553:0,4822155,0
(1,762:11644133,47944553:0,11446026,0
(1,762:11644133,47944553:18550456,11446026,0
)
k1,762:11644133,47944553:-18550456
)
)
g1,762:19459350,47944553
)
)
)
)
)
)
)
g1,763:19459535,47944553
g1,763:19698741,47944553
(1,764:19698741,47944553:7815402,4822143,0
(1,764:19698741,47944553:7815402,4822143,0
(1,764:19698741,47944553:7815402,4822143,0
(1,764:19698741,47944553:7815402,4822143,0
(1,764:19698741,47944553:7815402,4822143,0
(1,764:19698741,47944553:7815217,4822155,0
(1,764:19698741,47944553:7815217,4822155,0
(1,764:19698741,47944553:0,4822155,0
(1,764:19698741,47944553:0,11446026,0
(1,764:19698741,47944553:18550456,11446026,0
)
k1,764:19698741,47944553:-18550456
)
)
g1,764:27513958,47944553
)
)
)
)
)
)
)
g1,765:27514143,47944553
k1,765:32604676,47944553:5090533
)
(1,765:6553600,51584347:26051076,2984434,235932
h1,765:6553600,51584347:0,0,0
g1,765:6553600,51584347
[1,765:6553600,51584347:26051076,2984434,235932
(1,765:6553600,49150413:26051076,550500,163840
h1,765:6553600,49150413:0,0,0
x1,765:8403176,49150413
k1,765:8627456,49150413:224280
x1,765:9137182,49150413
k1,765:9440106,49150413:302924
r1,777:9440106,49150413:0,714340,163840
k1,765:9440106,49150413:0
x1,765:10778136,49150413
k1,765:11081061,49150413:302925
$1,765:11081061,49150413
x1,765:11401916,49150413
(1,765:11401916,49248716:491380,321125,0
x1,765:11848201,49248716
)
$1,765:11893296,49150413
k1,765:12117576,49150413:224280
x1,765:12372439,49150413
$1,765:12372439,49150413
x1,765:13683163,49150413
$1,765:13683163,49150413
k1,765:13907443,49150413:224280
x1,765:14894126,49150413
x1,765:17391782,49150413
k1,765:17616061,49150413:224279
x1,765:18400675,49150413
k1,765:18624955,49150413:224280
$1,765:18624955,49150413
x1,765:19169723,49150413
(1,765:19169723,49248716:322448,318577,0
x1,765:19448329,49248716
)
k1,765:19683922,49150413:191751
x1,765:20193648,49150413
k1,765:20385399,49150413:191751
x1,765:21950986,49150413
k1,765:22100503,49150413:149517
x1,765:22610229,49150413
k1,765:22759745,49150413:149516
x1,765:23100928,49150413
x1,765:23558467,49150413
k1,765:23667691,49150413:109224
x1,765:24905597,49150413
k1,765:25055114,49150413:149517
x1,765:25564840,49150413
k1,765:25714356,49150413:149516
x1,765:26055539,49150413
x1,765:26513078,49150413
k1,765:26622302,49150413:109224
(1,765:26622302,49150413:764583,69176,0
x1,765:26804347,49150413
g1,765:26913571,49150413
x1,765:27095616,49150413
g1,765:27204840,49150413
x1,765:27386885,49150413
)
k1,765:27496109,49150413:109224
x1,765:27678154,49150413
k1,765:27787378,49150413:109224
x1,765:29352965,49150413
k1,765:29502482,49150413:149517
x1,765:30012208,49150413
k1,765:30161724,49150413:149516
x1,765:30502907,49150413
x1,765:31106082,49150413
$1,765:31106082,49150413
k1,765:31330362,49150413:224280
x1,765:32604676,49150413
k1,765:32604676,49150413:0
)
(1,765:6553600,49936845:26051076,491520,163840
x1,765:6894783,49936845
k1,765:7111188,49936845:195774
x1,765:7548096,49936845
k1,765:7743869,49936845:195773
x1,765:8581276,49936845
k1,765:8690500,49936845:109224
x1,765:9200226,49936845
k1,765:9309450,49936845:109224
(1,765:9309450,49936845:764583,69176,0
x1,765:9491495,49936845
g1,765:9600719,49936845
x1,765:9782764,49936845
g1,765:9891988,49936845
x1,765:10074033,49936845
)
k1,765:10183257,49936845:109224
x1,765:10365302,49936845
k1,765:10474526,49936845:109224
x1,765:11457569,49936845
$1,765:11457569,49936845
x1,765:11639614,49936845
k1,765:11955606,49936845:315992
$1,765:11955606,49936845
x1,765:12338582,49936845
k1,765:12625378,49936845:195773
x1,765:13135104,49936845
k1,765:13330878,49936845:195774
x1,765:14641602,49936845
$1,765:14641602,49936845
x1,765:14823647,49936845
k1,765:15052400,49936845:228753
$1,765:15052400,49936845
x1,765:15520800,49936845
k1,765:15763450,49936845:195774
x1,765:16273176,49936845
k1,765:16468949,49936845:195773
x1,765:16796630,49936845
$1,765:16796630,49936845
x1,765:16978675,49936845
k1,765:17207429,49936845:228754
$1,765:17207429,49936845
x1,765:17626664,49936845
k1,765:17824863,49936845:195773
x1,765:18334589,49936845
k1,765:18530363,49936845:195774
x1,765:19404179,49936845
$1,765:19404179,49936845
x1,765:19586224,49936845
k1,765:19902215,49936845:315991
x1,765:20330021,49936845
x1,765:21223861,49936845
k1,765:21450555,49936845:226694
x1,765:25064146,49936845
k1,765:25290839,49936845:226693
x1,765:26676200,49936845
k1,765:26902893,49936845:226693
x1,765:27521845,49936845
x1,765:28741546,49936845
k1,765:29049298,49936845:307752
$1,765:29049298,49936845
x1,765:29575861,49936845
x1,765:30411901,49936845
k1,765:30521125,49936845:109224
x1,765:31103669,49936845
$1,765:31103669,49936845
k1,765:31330362,49936845:226693
x1,765:32604676,49936845
k1,765:32604676,49936845:0
)
(1,765:6553600,50723277:26051076,491520,163840
x1,765:7110658,50723277
k1,765:7333714,50723277:182040
x1,765:7843440,50723277
k1,765:8025480,50723277:182040
x1,765:8462073,50723277
(1,765:8572766,50485452:266977,197518,0
x1,765:8806975,50485452
)
$1,765:8839743,50723277
k1,765:9038502,50723277:198759
x1,765:11150223,50723277
x1,765:12151470,50723277
k1,765:12436176,50723277:284706
x1,765:13695926,50723277
k1,765:13894685,50723277:198759
$1,765:13894685,50723277
x1,765:15741529,50723277
$1,765:15741529,50723277
k1,765:15940288,50723277:198759
x1,765:18163055,50723277
k1,765:18365753,50723277:202698
$1,765:18365753,50723277
x1,765:18678339,50723277
x1,765:21819829,50723277
k1,765:21929053,50723277:109224
x1,765:22511597,50723277
$1,765:22511597,50723277
k1,765:22710356,50723277:198759
x1,765:24421578,50723277
k1,765:24620336,50723277:198758
x1,765:25676197,50723277
k1,765:25874956,50723277:198759
$1,765:25874956,50723277
x1,765:26187542,50723277
x1,765:28819306,50723277
k1,765:28928530,50723277:109224
x1,765:29511074,50723277
$1,765:29511074,50723277
k1,765:29709833,50723277:198759
x1,765:31131603,50723277
k1,765:31330362,50723277:198759
x1,765:32604676,50723277
k1,765:32604676,50723277:0
)
(1,765:6553600,51584347:26051076,631694,235932
x1,765:7110658,51584347
g1,765:7333714,51584347
x1,765:7843440,51584347
g1,765:8025480,51584347
[1,765:8025480,51584347:756826,631694,0
(1,765:8197589,51407764:0,455111,0
x1,765:8525270,51407764
)
(1,765:8025480,51584347:756826,458751,0
x1,765:8393543,51584347
(1,765:8515329,51346522:266977,197518,0
x1,765:8749538,51346522
)
)
]
$1,765:8782306,51584347
g1,765:9000759,51584347
x1,765:10824849,51584347
g1,765:11043302,51584347
x1,765:11627666,51584347
g1,765:11846119,51584347
$1,765:11846119,51584347
x1,765:12403177,51584347
g1,765:12626233,51584347
x1,765:13135959,51584347
g1,765:13317999,51584347
x1,765:13886632,51584347
(1,765:14012392,51346522:266977,197518,0
x1,765:14246601,51346522
)
$1,765:14279369,51584347
g1,765:14497822,51584347
x1,765:17046451,51584347
g1,765:17337722,51584347
x1,765:18693956,51584347
x1,765:19112659,51584347
g1,765:19403930,51584347
x1,765:21633979,51584347
r1,777:21633979,51584347:0,235932,235932
k1,765:32604676,51584347:10970697
g1,765:32604676,51584347
)
]
g1,765:32604676,51584347
g1,765:32604676,51584347
)
]
]
]
(1,777:6553600,54070270:26051076,891289,267389
(1,777:6553600,54070270:26051076,891289,267389
g1,777:6553600,54070270
(1,777:6553600,54070270:26051076,891289,267389
[1,777:6553600,54070270:26051076,891289,267389
(1,777:6553600,54070270:26051076,623900,267389
(1,777:6553600,54070270:0,0,0
[1,777:6553600,54070270:26051076,0,0
(1,777:6553600,54070270:26051076,0,0
h1,777:6553600,54070270:0,0,0
k1,777:19579138,54070270:13025538
k1,777:32604676,54070270:13025538
)
]
k1,777:6553600,54070270:-26051076
)
g1,777:6553600,54070270
[1,777:6553600,54070270:26051076,623900,267389
(1,777:6553600,54070270:26051076,623900,267389
k1,777:19220328,54070270:12666728
h1,777:19220328,54070270:0,0,0
x1,777:19937948,54070270
r1,777:19937948,54070270:0,891289,267389
g1,777:19937948,54070270
k1,777:32604676,54070270:12666728
)
]
g1,777:32604676,54070270
(1,777:32604676,54070270:0,0,0
k1,777:6553600,54070270:-26051076
[1,777:6553600,54070270:26051076,0,0
(1,777:6553600,54070270:26051076,0,0
k1,777:32604676,54070270:26051076
h1,777:32604676,54070270:0,0,0
g1,777:32604676,54070270
g1,777:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!39938
}17
!11
{18
[1,810:4736286,54070270:27868390,49333984,267389
[1,810:4736286,4736286:0,0,0
(1,810:4736286,2096907:0,0,0
k1,810:4736286,2096907:-1751533
)
]
[1,810:4736286,54070270:27868390,49333984,267389
[1,810:6553600,54070270:26051076,51907582,267389
[1,810:6553600,2949120:26051076,786432,0
(1,810:6553600,2949120:26051076,786432,0
(1,810:6553600,2949120:26051076,786432,0
g1,810:6553600,2949120
(1,810:6553600,2949120:26051076,786432,0
[1,810:6553600,2949120:26051076,786432,0
(1,810:6553600,2786588:26051076,623900,267389
(1,810:6553600,2786588:0,623900,267389
[1,810:6553600,2786588:26051076,623900,267389
(1,810:6553600,2786588:26051076,623900,267389
h1,810:6553600,2786588:0,0,0
x1,810:7639999,2786588
x1,810:9396175,2786588
g1,810:9635381,2786588
x1,810:9954323,2786588
x1,810:11768306,2786588
g1,810:12007512,2786588
x1,810:12406190,2786588
x1,810:13382951,2786588
x1,810:13642091,2786588
g1,810:13881297,2786588
x1,810:16751778,2786588
r1,810:16751778,2786588:0,891289,267389
k1,810:24678227,2786588:7926449
k1,810:32604676,2786588:7926449
)
]
k1,810:6553600,2786588:-26051076
)
g1,810:6553600,2786588
[1,810:6553600,2786588:26051076,0,0
(1,810:6553600,2786588:26051076,0,0
k1,810:19579138,2786588:13025538
h1,810:19579138,2786588:0,0,0
g1,810:19579138,2786588
k1,810:32604676,2786588:13025538
)
]
g1,810:32604676,2786588
(1,810:32604676,2786588:0,623900,267389
k1,810:6553600,2786588:-26051076
[1,810:6553600,2786588:26051076,623900,267389
(1,810:6553600,2786588:26051076,623900,267389
k1,810:29365420,2786588:22811820
h1,810:29365420,2786588:0,0,0
x1,810:30222578,2786588
g1,810:30461784,2786588
x1,810:32604677,2786588
r1,810:32604677,2786588:0,891289,267389
g1,810:32604677,2786588
g1,810:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,810:6553600,52104190:26051076,47516670,0
(1,777:6553600,5308416:26051076,498346,139537
h1,769:6553600,5308416:1114112,0,0
x1,769:9692996,5308416
k1,769:10051493,5308416:358497
x1,769:10410303,5308416
k1,769:10768800,5308416:358497
x1,769:11809349,5308416
x1,769:12590756,5308416
k1,769:12949253,5308416:358497
$1,769:12949253,5308416
x1,769:13300589,5308416
(1,769:13300589,5428238:511227,367001,0
x1,769:13746235,5428238
)
$1,769:13811816,5308416
k1,769:14170313,5308416:358497
x1,769:14812184,5308416
k1,769:15170681,5308416:358497
x1,769:15529491,5308416
k1,769:15887988,5308416:358497
x1,769:18459461,5308416
k1,769:18817959,5308416:358498
x1,769:19396042,5308416
k1,769:19754539,5308416:358497
x1,769:20751234,5308416
k1,769:21109731,5308416:358497
x1,769:22983517,5308416
x1,769:23481863,5308416
k1,769:23840360,5308416:358497
x1,769:24721438,5308416
k1,769:25079935,5308416:358497
$1,769:25079935,5308416
x1,769:25676456,5308416
(1,769:25676456,5425326:336786,364089,0
x1,769:25966517,5425326
)
$1,769:26013242,5308416
x1,769:26212581,5308416
k1,769:26600900,5308416:388319
x1,769:27198917,5308416
x1,769:28935159,5308416
x1,769:30988350,5308416
k1,769:31346847,5308416:358497
x1,769:32604676,5308416
k1,769:32604676,5308416:0
)
(1,777:6553600,6389548:26051076,538214,179404
x1,777:10709818,6389548
k1,769:11173303,6389548:463485
$1,769:11173303,6389548
x1,769:11749890,6389548
x1,769:12665353,6389548
k1,769:12784954,6389548:119601
x1,769:13422839,6389548
$1,769:13422839,6389548
k1,769:13734317,6389548:311478
x1,769:16046649,6389548
x1,769:17143013,6389548
k1,769:17472558,6389548:329545
$1,769:17472558,6389548
x1,769:19494851,6389548
$1,769:19494851,6389548
k1,769:19806329,6389548:311478
x1,769:22240258,6389548
k1,769:22569803,6389548:329545
$1,769:22569803,6389548
x1,769:22912084,6389548
x1,769:25572099,6389548
k1,769:25891886,6389548:319787
x1,769:26450036,6389548
k1,769:26769822,6389548:319786
x1,769:28045591,6389548
k1,769:28165192,6389548:119601
x1,769:28583804,6389548
k1,769:28903590,6389548:319786
x1,769:29461740,6389548
k1,769:29781526,6389548:319786
x1,769:30419411,6389548
$1,769:30419411,6389548
k1,769:30730889,6389548:311478
x1,769:32604676,6389548
k1,769:32604676,6389548:0
)
(1,777:6553600,7470680:26051076,538214,179404
x1,777:7709766,7470680
k1,769:7973756,7470680:263990
$1,770:7973756,7470680
x1,770:8316037,7470680
x1,770:11197818,7470680
k1,770:11317419,7470680:119601
x1,770:11955304,7470680
$1,770:11955304,7470680
k1,770:12219294,7470680:263990
x1,770:13776132,7470680
k1,771:14040122,7470680:263990
x1,771:15435495,7470680
k1,771:15699486,7470680:263991
x1,771:17138713,7470680
x1,771:17477589,7470680
k1,771:17741579,7470680:263990
$1,771:17741579,7470680
x1,771:18077962,7470680
$1,771:18077962,7470680
k1,771:18341952,7470680:263990
x1,771:19498118,7470680
k1,771:19762108,7470680:263990
x1,771:21000003,7470680
k1,771:21263993,7470680:263990
$1,771:21263993,7470680
x1,771:21682605,7470680
$1,771:21682605,7470680
x1,771:21881944,7470680
k1,771:22275238,7470680:393294
x1,771:22743685,7470680
k1,772:22275238,7470680:-59803
x1,772:23323760,7470680
k1,772:23587750,7470680:263990
$1,772:23587750,7470680
x1,772:24164337,7470680
x1,772:25079800,7470680
k1,772:25199401,7470680:119601
x1,772:25837286,7470680
$1,772:25837286,7470680
k1,772:26101276,7470680:263990
x1,772:26619557,7470680
x1,772:26918564,7470680
k1,772:27182554,7470680:263990
x1,772:28183235,7470680
k1,772:28447225,7470680:263990
$1,772:28447225,7470680
x1,772:29057203,7470680
k1,772:29342758,7470680:240642
x1,772:29900908,7470680
k1,772:30141549,7470680:240641
x1,772:30619618,7470680
(1,772:30740826,7210262:274041,225735,0
x1,772:30982099,7210262
)
$1,772:31014867,7470680
x1,772:31214206,7470680
k1,772:31484392,7470680:270186
x1,772:32604676,7470680
k1,772:32604676,7470680:0
)
(1,777:6553600,8551812:26051076,691705,179404
x1,777:7163578,8551812
k1,772:7407826,8551812:199335
x1,772:7965976,8551812
k1,772:8165311,8551812:199335
[1,772:8165311,8551812:810425,691705,0
(1,772:8353770,8358453:0,498346,0
x1,772:8712580,8358453
)
(1,772:8165311,8551812:810425,502333,0
x1,772:8568340,8551812
(1,772:8701695,8291394:274041,225735,0
x1,772:8942968,8291394
)
)
]
$1,772:8975736,8551812
k1,772:9210807,8551812:235071
x1,772:10929109,8551812
k1,772:11164180,8551812:235071
x1,772:12842614,8551812
k1,772:13077685,8551812:235071
x1,772:13717563,8551812
k1,772:13952634,8551812:235071
$1,772:13952634,8551812
x1,772:14562612,8551812
k1,772:14806860,8551812:199335
x1,772:15365010,8551812
k1,772:15564345,8551812:199335
x1,772:16186998,8551812
(1,772:16324705,8291394:274041,225735,0
x1,772:16565978,8291394
)
$1,772:16598746,8551812
k1,772:16833817,8551812:235071
x1,772:19146150,8551812
k1,772:19381221,8551812:235071
x1,772:21258994,8551812
k1,772:21576557,8551812:317563
x1,772:22314111,8551812
k1,773:21576557,8551812:-59803
x1,773:22573250,8551812
k1,773:22808321,8551812:235071
x1,773:23127263,8551812
x1,773:23864816,8551812
x1,773:24845563,8551812
k1,773:25080634,8551812:235071
$1,773:25080634,8551812
x1,773:25677155,8551812
(1,773:25677155,8668722:336786,364089,0
x1,773:25967216,8668722
)
k1,773:26213276,8551812:199335
x1,773:26771426,8551812
k1,773:26970761,8551812:199335
x1,773:28685076,8551812
k1,773:28836274,8551812:151198
x1,773:29394424,8551812
k1,773:29545622,8551812:151198
x1,773:29919217,8551812
x1,773:30420222,8551812
k1,773:30539823,8551812:119601
x1,773:31895328,8551812
k1,773:32046526,8551812:151198
x1,773:32604676,8551812
k1,777:32604676,8551812:0
)
(1,777:6553600,9632944:26051076,538214,179404
x1,777:6927195,9632944
x1,773:7428200,9632944
k1,773:7547801,9632944:119601
(1,773:7547801,9632944:837219,75748,0
x1,773:7747140,9632944
g1,773:7866741,9632944
x1,773:8066080,9632944
g1,773:8185681,9632944
x1,773:8385020,9632944
)
k1,773:8504621,9632944:119601
x1,773:8703960,9632944
k1,773:8823561,9632944:119601
x1,773:10537876,9632944
k1,773:10698734,9632944:160858
x1,773:11256884,9632944
k1,773:11417743,9632944:160859
x1,773:11791338,9632944
x1,773:12451814,9632944
$1,773:12451814,9632944
k1,773:12693106,9632944:241292
x1,773:13552257,9632944
k1,773:13793548,9632944:241291
$1,773:13793548,9632944
x1,773:14167143,9632944
k1,773:14392545,9632944:202811
x1,773:14870959,9632944
k1,773:15073770,9632944:202811
x1,773:15990729,9632944
k1,773:16110330,9632944:119601
x1,773:16668479,9632944
k1,773:16788080,9632944:119601
(1,773:16788080,9632944:837219,75748,0
x1,773:16987419,9632944
g1,773:17107020,9632944
x1,773:17306359,9632944
g1,773:17425960,9632944
x1,773:17625299,9632944
)
k1,773:17744900,9632944:119601
x1,773:17944239,9632944
k1,773:18063840,9632944:119601
x1,773:19140270,9632944
$1,773:19140270,9632944
x1,773:19339609,9632944
k1,773:19581422,9632944:241813
x1,773:20697720,9632944
k1,773:20939533,9632944:241813
$1,773:20939533,9632944
x1,773:21735393,9632944
(1,773:21735393,9749854:336786,364089,0
x1,773:22025454,9749854
)
x1,773:22271518,9632944
k1,773:22474330,9632944:202812
x1,773:23032480,9632944
k1,773:23235291,9632944:202811
x1,773:23594101,9632944
$1,773:23594101,9632944
k1,773:23835392,9632944:241291
x1,773:24991558,9632944
k1,773:25232850,9632944:241292
x1,773:25990338,9632944
k1,773:26231630,9632944:241292
x1,773:28105416,9632944
x1,773:28886823,9632944
k1,773:29128114,9632944:241291
x1,773:31605896,9632944
k1,773:31847188,9632944:241292
x1,773:32245866,9632944
x1,773:32604676,9632944
k1,773:32604676,9632944:0
)
(1,777:6553600,10714076:26051076,538214,139537
x1,777:7271220,10714076
$1,773:7271220,10714076
k1,773:7488671,10714076:217451
x1,773:9123250,10714076
k1,773:9340701,10714076:217451
$1,773:9340701,10714076
x1,773:9714296,10714076
$1,773:9736887,10714076
k1,773:9954338,10714076:217451
x1,773:11319809,10714076
k1,773:11537260,10714076:217451
x1,773:12613690,10714076
k1,773:12831141,10714076:217451
x1,773:14306250,10714076
k1,773:14617939,10714076:311689
x1,773:15355493,10714076
x1,773:15614632,10714076
k1,773:15832083,10714076:217451
x1,773:16753028,10714076
k1,773:16970479,10714076:217451
x1,773:18286117,10714076
k1,773:18503568,10714076:217451
$1,773:18503568,10714076
x1,773:18854904,10714076
(1,773:18854904,10833898:511227,367001,0
x1,773:19300550,10833898
)
$1,773:19366131,10714076
k1,773:19583582,10714076:217451
x1,773:21262016,10714076
k1,773:21479467,10714076:217451
x1,773:22117352,10714076
k1,773:22334803,10714076:217451
x1,773:23331498,10714076
k1,773:23548949,10714076:217451
x1,773:24826712,10714076
k1,773:25044163,10714076:217451
$1,773:25044163,10714076
x1,773:25503225,10714076
k1,773:25705216,10714076:199335
x1,773:26263366,10714076
k1,773:26462701,10714076:199335
x1,773:27419528,10714076
$1,773:27419528,10714076
k1,773:27636979,10714076:217451
x1,773:29271558,10714076
k1,773:29489009,10714076:217451
x1,773:32604676,10714076
k1,773:32604676,10714076:0
)
(1,777:6553600,11795208:26051076,691705,139537
x1,777:6927195,11795208
$1,773:6949786,11795208
x1,773:7149125,11795208
k1,773:7416665,11795208:267540
x1,773:7835277,11795208
k1,773:8097150,11795208:261873
$1,773:8097150,11795208
x1,773:8707128,11795208
k1,773:8989153,11795208:237112
x1,773:9547303,11795208
k1,773:9784416,11795208:237113
x1,773:10262485,11795208
(1,773:10383693,11534790:274041,225735,0
x1,773:10624966,11534790
)
$1,773:10657734,11795208
k1,773:10919607,11795208:261873
x1,773:11559485,11795208
k1,773:11821358,11795208:261873
$1,773:11821358,11795208
[1,773:11821358,11795208:810425,691705,0
(1,773:12009817,11601849:0,498346,0
x1,773:12368627,11601849
)
(1,773:11821358,11795208:810425,502333,0
x1,773:12224387,11795208
(1,773:12357742,11534790:274041,225735,0
x1,773:12599015,11534790
)
)
]
$1,773:12631783,11795208
x1,773:12831122,11795208
k1,773:13218064,11795208:386942
x1,773:14796828,11795208
k1,773:15064367,11795208:267539
$1,773:15064367,11795208
x1,773:15415703,11795208
(1,773:15415703,11915030:511227,367001,0
x1,773:15861349,11915030
)
$1,773:15926930,11795208
k1,773:16188803,11795208:261873
x1,773:16671203,11795208
k1,773:16933076,11795208:261873
x1,773:19367004,11795208
k1,773:19628877,11795208:261873
x1,773:20488028,11795208
k1,773:20749901,11795208:261873
$1,773:20749901,11795208
x1,773:21359879,11795208
k1,773:21641905,11795208:237113
x1,773:22200055,11795208
k1,773:22437168,11795208:237113
x1,773:23059821,11795208
(1,773:23197528,11534790:274041,225735,0
x1,773:23438801,11534790
)
$1,773:23471569,11795208
x1,773:23670908,11795208
k1,773:24057849,11795208:386941
x1,773:24994744,11795208
x1,773:26531646,11795208
k1,773:26799186,11795208:267540
x1,773:27795881,11795208
k1,773:28057754,11795208:261873
x1,773:29853798,11795208
x1,773:32604676,11795208
k1,773:32604676,11795208:0
)
(1,777:6553600,12876340:26051076,498346,139537
x1,777:7036000,12876340
k1,773:7324804,12876340:288804
x1,773:10135482,12876340
k1,773:10424286,12876340:288804
x1,773:11283437,12876340
k1,773:11572241,12876340:288804
$1,773:11572241,12876340
x1,773:11985703,12876340
(1,773:11985703,12983982:311300,337875,0
x1,773:12264235,12983982
)
$1,773:12297003,12876340
k1,773:12585807,12876340:288804
x1,773:13163890,12876340
k1,773:13452695,12876340:288805
x1,773:14210183,12876340
x1,773:15266680,12876340
k1,773:15555484,12876340:288804
$1,773:15555484,12876340
x1,773:16273104,12876340
$1,773:16273104,12876340
k1,773:16561908,12876340:288804
x1,773:17199793,12876340
k1,773:17488597,12876340:288804
$1,773:17488597,12876340
x1,773:18206217,12876340
$1,773:18206217,12876340
x1,773:18405556,12876340
k1,773:18873291,12876340:467735
x1,773:20368333,12876340
k1,774:20657137,12876340:288804
x1,774:21972775,12876340
k1,774:22261579,12876340:288804
$1,774:22261579,12876340
x1,774:22612915,12876340
(1,774:22612915,12996162:511227,367001,0
x1,774:23058561,12996162
)
$1,774:23124142,12876340
k1,774:23412947,12876340:288805
x1,774:23895347,12876340
k1,774:24184151,12876340:288804
x1,774:24542961,12876340
x1,774:24901771,12876340
x1,774:28515785,12876340
k1,774:28804589,12876340:288804
x1,774:29663740,12876340
k1,774:29952544,12876340:288804
$1,774:29952544,12876340
x1,774:30366006,12876340
(1,774:30366006,12983982:311300,337875,0
x1,774:30644538,12983982
)
$1,774:30677306,12876340
k1,774:30966110,12876340:288804
x1,774:32604676,12876340
k1,774:32604676,12876340:0
)
(1,777:6553600,13957472:26051076,771467,333671
x1,777:6832675,13957472
$1,774:6832675,13957472
x1,774:7206270,13957472
k1,774:7490576,13957472:261715
x1,774:7968990,13957472
k1,774:8230706,13957472:261716
x1,774:9147665,13957472
k1,774:9267266,13957472:119601
x1,774:9984886,13957472
$1,774:9984886,13957472
x1,774:10463300,13957472
k1,774:10857099,13957472:393799
x1,774:11455116,13957472
k1,775:10857099,13957472:-19935
x1,775:13169432,13957472
x1,775:14046523,13957472
x1,775:14186059,13957472
k1,775:14472050,13957472:285991
x1,775:17029568,13957472
k1,775:17306203,13957472:276635
$1,775:17306203,13957472
x1,775:17882790,13957472
x1,775:18871844,13957472
k1,775:18991445,13957472:119601
x1,775:19401502,13957472
(1,775:19427249,13697054:311300,337875,0
x1,775:19705781,13697054
)
x1,775:20017624,13957472
$1,775:20017624,13957472
k1,775:20294259,13957472:276635
x1,775:20822507,13957472
x1,775:21763386,13957472
k1,775:22049378,13957472:285992
x1,775:23050059,13957472
x1,775:23428802,13957472
k1,775:23705437,13957472:276635
x1,775:25021075,13957472
k1,775:25297710,13957472:276635
$1,775:25297710,13957472
x1,775:25827453,13957472
[1,775:25827453,14189198:845402,1003193,101945
(1,775:25868815,13579221:804040,393216,131072
x1,775:26640087,13579221
)
(1,775:25827453,14189198:709679,364089,101945
x1,775:26504364,14189198
)
]
k1,775:26934570,13957472:261715
x1,775:27492720,13957472
k1,775:27754435,13957472:261715
x1,775:28640498,13957472
x1,775:28945320,13957472
$1,775:28945320,13957472
k1,775:29221955,13957472:276635
x1,775:30378121,13957472
k1,775:30654756,13957472:276635
$1,775:30654756,13957472
x1,775:31540819,13957472
x1,775:31845641,13957472
$1,775:31845641,13957472
k1,775:32122276,13957472:276635
x1,775:32604676,13957472
k1,776:32604676,13957472:0
)
(1,777:6553600,15038604:26051076,538214,179404
x1,777:7630030,15038604
x1,776:8606791,15038604
x1,776:10360974,15038604
k1,776:10618816,15038604:257842
x1,776:11898572,15038604
x1,776:13891962,15038604
k1,776:14149805,15038604:257843
x1,776:15008956,15038604
k1,776:15266798,15038604:257842
$1,776:15266798,15038604
x1,776:15697538,15038604
$1,776:15697538,15038604
k1,776:15955380,15038604:257842
x1,776:18072360,15038604
k1,776:18334862,15038604:262502
x1,776:19969441,15038604
k1,776:20227283,15038604:257842
x1,776:20988758,15038604
k1,776:21246600,15038604:257842
x1,776:22721709,15038604
k1,776:22979552,15038604:257843
x1,776:23461952,15038604
k1,776:23719794,15038604:257842
$1,776:23719794,15038604
x1,776:24296381,15038604
x1,776:25211844,15038604
k1,776:25331445,15038604:119601
x1,776:25969330,15038604
$1,776:25969330,15038604
x1,776:26168669,15038604
k1,776:26543519,15038604:374850
x1,776:28590730,15038604
k1,776:28848572,15038604:257842
$1,776:28848572,15038604
x1,776:29262034,15038604
(1,776:29262034,15146246:311300,337875,0
x1,776:29540566,15146246
)
$1,776:29573334,15038604
k1,776:29831177,15038604:257843
x1,776:30788004,15038604
x1,776:31146814,15038604
k1,776:31404656,15038604:257842
x1,776:32604676,15038604
k1,776:32604676,15038604:0
)
(1,777:6553600,16119736:26051076,498346,139537
x1,777:7869237,16119736
g1,776:8108443,16119736
x1,776:10705828,16119736
g1,776:10945034,16119736
x1,776:14700580,16119736
x1,776:15059390,16119736
g1,776:15298596,16119736
x1,776:15936481,16119736
g1,776:16175687,16119736
x1,776:18693338,16119736
k1,777:32604676,16119736:13911338
g1,777:32604676,16119736
)
(1,779:6553600,17200868:26051076,498346,139537
h1,778:6553600,17200868:1114112,0,0
x1,778:9692996,17200868
k1,778:9931709,17200868:238713
x1,778:10649329,17200868
k1,778:10888042,17200868:238713
x1,778:11928591,17200868
x1,778:12709998,17200868
k1,778:12948711,17200868:238713
x1,778:13945406,17200868
k1,778:14184119,17200868:238713
x1,778:15300417,17200868
x1,778:17792153,17200868
k1,778:18030866,17200868:238713
x1,778:18608949,17200868
k1,778:18847662,17200868:238713
$1,778:18847662,17200868
x1,778:19198998,17200868
(1,778:19198998,17320690:511227,367001,0
x1,778:19644644,17320690
)
$1,778:19710225,17200868
k1,778:19948938,17200868:238713
x1,778:20706426,17200868
k1,778:20945139,17200868:238713
$1,778:20945139,17200868
x1,778:21377540,17200868
$1,778:21377540,17200868
k1,778:21616253,17200868:238713
x1,778:22772419,17200868
k1,778:23011132,17200868:238713
$1,778:23011132,17200868
x1,778:23421189,17200868
$1,778:23446936,17200868
x1,778:23646275,17200868
k1,778:23965052,17200868:318777
x1,778:25818904,17200868
k1,778:26057617,17200868:238713
x1,778:26575898,17200868
x1,778:26874905,17200868
k1,778:27113618,17200868:238713
x1,778:28034563,17200868
k1,778:28273276,17200868:238713
x1,778:29588914,17200868
k1,778:29827627,17200868:238713
$1,778:29827627,17200868
x1,778:30286689,17200868
$1,778:30289345,17200868
k1,778:30528058,17200868:238713
x1,778:31010458,17200868
k1,778:31249171,17200868:238713
x1,778:31627916,17200868
x1,778:32604676,17200868
k1,778:32604676,17200868:0
)
(1,779:6553600,18282000:26051076,598293,179404
x1,779:7412751,18282000
k1,778:7652510,18282000:239759
$1,778:7652510,18282000
x1,778:8065972,18282000
(1,778:8065972,18389642:311300,337875,0
x1,778:8344504,18389642
)
k1,778:8577529,18282000:200257
x1,778:9135679,18282000
k1,778:9335936,18282000:200257
x1,778:10053556,18282000
$1,778:10053556,18282000
x1,778:10252895,18282000
k1,778:10573495,18282000:320600
x1,778:11311049,18282000
x1,778:11570188,18282000
k1,778:11809948,18282000:239760
x1,778:12587371,18282000
k1,778:12827130,18282000:239759
$1,778:12827130,18282000
x1,778:13423651,18282000
k1,778:13682213,18282000:200257
x1,778:14240363,18282000
k1,778:14440619,18282000:200256
x1,778:15716388,18282000
k1,778:15835989,18282000:119601
x1,778:16752948,18282000
k1,778:16872549,18282000:119601
x1,778:18148318,18282000
k1,778:18267919,18282000:119601
x1,778:19543688,18282000
k1,778:19663289,18282000:119601
x1,778:21098529,18282000
$1,778:21098529,18282000
k1,778:21338289,18282000:239760
x1,778:22494455,18282000
k1,778:22734214,18282000:239759
x1,778:25291732,18282000
k1,778:25531491,18282000:239759
$1,778:25531491,18282000
x1,778:26108078,18282000
x1,778:27097132,18282000
k1,778:27216733,18282000:119601
x1,778:27626790,18282000
(1,778:27652537,18021582:311300,337875,0
x1,778:27931069,18021582
)
x1,778:28242912,18282000
$1,778:28242912,18282000
k1,778:28482671,18282000:239759
x1,778:29878044,18282000
k1,778:30117803,18282000:239759
$1,778:30117803,18282000
x1,778:30727781,18282000
k1,778:30972951,18282000:200257
x1,778:31531101,18282000
k1,778:31731358,18282000:200257
x1,778:32209427,18282000
(1,778:32330635,18021582:274041,225735,0
x1,778:32571908,18021582
)
$1,778:32604676,18282000
k1,779:32604676,18282000:0
)
(1,779:6553600,19363132:26051076,691705,179404
x1,779:7849304,19363132
k1,778:8062682,19363132:213378
x1,778:9218848,19363132
k1,778:9432226,19363132:213378
$1,778:9432226,19363132
x1,778:9774507,19363132
x1,778:12633861,19363132
k1,778:12753462,19363132:119601
x1,778:13451149,19363132
$1,778:13451149,19363132
k1,778:13664527,19363132:213378
x1,778:15059900,19363132
k1,778:15273279,19363132:213379
$1,778:15273279,19363132
x1,778:15883257,19363132
k1,778:16127505,19363132:199335
x1,778:16685655,19363132
k1,778:16884990,19363132:199335
[1,778:16884990,19363132:810425,691705,0
(1,778:17073449,19169773:0,498346,0
x1,778:17432259,19169773
)
(1,778:16884990,19363132:810425,502333,0
x1,778:17288019,19363132
(1,778:17421374,19102714:274041,225735,0
x1,778:17662647,19102714
)
)
]
$1,778:17695415,19363132
k1,778:17908793,19363132:213378
x1,778:18975258,19363132
k1,778:19188610,19363132:213352
x1,778:19828488,19363132
k1,778:20041866,19363132:213378
$1,778:20041866,19363132
x1,778:20651844,19363132
k1,778:20896092,19363132:199335
x1,778:21454242,19363132
k1,778:21653577,19363132:199335
x1,778:22276230,19363132
(1,778:22413937,19102714:274041,225735,0
x1,778:22655210,19102714
)
$1,778:22687978,19363132
k1,778:22901357,19363132:213379
x1,778:24177127,19363132
k1,778:24390505,19363132:213378
x1,778:25706142,19363132
x1,778:27878936,19363132
k1,778:28092314,19363132:213378
$1,778:28092314,19363132
x1,778:28428697,19363132
k1,778:28628032,19363132:199335
x1,778:29186182,19363132
k1,778:29385517,19363132:199335
x1,778:29817918,19363132
(1,778:29817918,19102714:311300,337875,0
x1,778:30096450,19102714
)
x1,778:30898085,19363132
(1,778:30923832,19102714:311300,337875,0
x1,778:31202364,19102714
)
$1,778:31235132,19363132
k1,778:31448510,19363132:213378
x1,778:32604676,19363132
k1,778:32604676,19363132:0
)
(1,779:6553600,20444264:26051076,598293,179404
x1,779:6972212,20444264
k1,778:7209775,20444264:237563
x1,778:7767925,20444264
k1,778:8005488,20444264:237563
x1,778:9206756,20444264
(1,778:9232503,20183846:311300,337875,0
x1,778:9511035,20183846
)
$1,778:9543803,20444264
x1,778:9743142,20444264
k1,778:10130894,20444264:387752
x1,778:11366795,20444264
k1,778:11628938,20444264:262143
x1,778:13622327,20444264
k1,778:13884470,20444264:262143
x1,778:14482487,20444264
k1,778:14744630,20444264:262143
x1,778:15282845,20444264
k1,778:15544965,20444264:262120
x1,778:16585514,20444264
x1,778:17366921,20444264
k1,778:17629064,20444264:262143
x1,778:18625759,20444264
k1,778:18887902,20444264:262143
x1,778:20644077,20444264
x1,778:21321829,20444264
x1,778:22697268,20444264
k1,778:22959411,20444264:262143
x1,778:23537494,20444264
k1,778:23799637,20444264:262143
$1,778:23799637,20444264
x1,778:24150973,20444264
(1,778:24150973,20564086:511227,367001,0
x1,778:24596619,20564086
)
$1,778:24662200,20444264
x1,778:24861539,20444264
k1,778:25226355,20444264:364816
x1,778:26902795,20444264
k1,778:27164938,20444264:262143
x1,778:29919802,20444264
k1,778:30181945,20444264:262143
$1,778:30181945,20444264
x1,778:31138772,20444264
$1,778:31138772,20444264
x1,778:31338111,20444264
k1,778:31605988,20444264:267877
x1,778:32604676,20444264
k1,778:32604676,20444264:0
)
(1,779:6553600,21525396:26051076,498346,0
x1,779:7311088,21525396
g1,778:7550294,21525396
x1,778:10028076,21525396
g1,778:10267282,21525396
x1,778:11423448,21525396
g1,778:11662654,21525396
x1,778:12978291,21525396
g1,778:13217497,21525396
x1,778:13576307,21525396
g1,778:13815513,21525396
x1,778:16612237,21525396
k1,779:32604676,21525396:15992439
g1,779:32604676,21525396
)
[1,800:6553600,36622661:26051076,14310833,0
[1,800:6553600,36622661:26051076,14310833,0
(1,790:6553600,28203324:26051076,5891496,0
k1,790:7215498,28203324:661898
h1,788:7215498,28203324:0,0,0
(1,788:7215498,28203324:9899536,5872736,0
(1,788:7215498,28203324:9899536,5872736,0
(1,788:7215498,28203324:9899536,5872736,0
(1,788:7215498,28203324:9899536,5872736,0
(1,788:7215498,28203324:9899536,5872736,0
(1,788:7215498,28203324:9899779,5872750,0
(1,788:7215498,28203324:9899779,5872750,0
(1,788:7215498,28203324:0,5872750,0
(1,788:7215498,28203324:0,13814170,0
(1,788:7215498,28203324:23286743,13814170,0
)
k1,788:7215497,28203324:-23286744
)
)
g1,788:17115277,28203324
)
)
)
)
)
)
)
(1,789:17115034,28203324:7294269,5891496,0
(1,789:17115034,28203324:7294269,5891496,0
(1,789:17115034,28203324:7294269,5891496,0
(1,789:17115034,28203324:7294269,5891496,0
(1,789:17115034,28203324:7294269,5891496,0
(1,789:17115034,28203324:7294251,5891510,0
(1,789:17115034,28203324:7294251,5891510,0
(1,789:17115034,28203324:0,5891510,0
(1,789:17115034,28203324:0,13814170,0
(1,789:17115034,28203324:17103258,13814170,0
)
k1,789:17115034,28203324:-17103258
)
)
g1,789:24409285,28203324
)
)
)
)
)
)
)
g1,789:24648509,28203324
(1,790:24648509,28203324:7294269,5891496,0
(1,790:24648509,28203324:7294269,5891496,0
(1,790:24648509,28203324:7294269,5891496,0
(1,790:24648509,28203324:7294269,5891496,0
(1,790:24648509,28203324:7294269,5891496,0
(1,790:24648509,28203324:7294251,5891510,0
(1,790:24648509,28203324:7294251,5891510,0
(1,790:24648509,28203324:0,5891510,0
(1,790:24648509,28203324:0,13814170,0
(1,790:24648509,28203324:17103258,13814170,0
)
k1,790:24648509,28203324:-17103258
)
)
g1,790:31942760,28203324
)
)
)
)
)
)
)
g1,790:31942778,28203324
k1,790:32604676,28203324:661898
)
(1,798:6553600,32035141:26051076,3766281,0
k1,798:6676512,32035141:122912
h1,791:6676512,32035141:0,0,0
g1,791:8111754,32035141
g1,791:8350960,32035141
(1,792:8350960,32035141:5731268,3766281,0
(1,792:8350960,32035141:5731268,3766281,0
(1,792:8350960,32035141:5731268,3766281,0
(1,792:8350960,32035141:5731268,3766281,0
(1,792:8350960,32035141:5731268,3766281,0
(1,792:8350960,32035141:5731312,3766290,0
(1,792:8350960,32035141:5731312,3766290,0
(1,792:8350960,32035141:0,3766290,0
(1,792:8350960,32035141:0,9077883,0
(1,792:8350960,32035141:13814170,9077883,0
)
k1,792:8350960,32035141:-13814170
)
)
g1,792:14082272,32035141
)
)
)
)
)
)
)
g1,793:19105575,32035141
g1,793:19344781,32035141
(1,794:19344781,32035141:5731268,3766281,0
(1,794:19344781,32035141:5731268,3766281,0
(1,794:19344781,32035141:5731268,3766281,0
(1,794:19344781,32035141:5731268,3766281,0
(1,794:19344781,32035141:5731268,3766281,0
(1,794:19344781,32035141:5731312,3766290,0
(1,794:19344781,32035141:5731312,3766290,0
(1,794:19344781,32035141:0,3766290,0
(1,794:19344781,32035141:0,9077883,0
(1,794:19344781,32035141:13814170,9077883,0
)
k1,794:19344781,32035141:-13814170
)
)
g1,794:25076093,32035141
)
)
)
)
)
)
)
g1,795:26511291,32035141
g1,795:26750497,32035141
(1,796:26750497,32035141:5731268,3766281,0
(1,796:26750497,32035141:5731268,3766281,0
(1,796:26750497,32035141:5731268,3766281,0
(1,796:26750497,32035141:5731268,3766281,0
(1,796:26750497,32035141:5731268,3766281,0
(1,796:26750497,32035141:5731312,3766290,0
(1,796:26750497,32035141:5731312,3766290,0
(1,796:26750497,32035141:0,3766290,0
(1,796:26750497,32035141:0,9077883,0
(1,796:26750497,32035141:13814170,9077883,0
)
k1,796:26750497,32035141:-13814170
)
)
g1,796:32481809,32035141
)
)
)
)
)
)
)
g1,798:32481765,32035141
k1,798:32604676,32035141:122911
)
(1,798:6553600,36386729:26051076,3696228,235932
h1,798:6553600,36386729:0,0,0
g1,798:6553600,36386729
[1,798:6553600,36386729:26051076,3696228,235932
(1,798:6553600,33241001:26051076,550500,163840
h1,798:6553600,33241001:0,0,0
x1,798:8403176,33241001
k1,798:8636126,33241001:232950
x1,798:9473533,33241001
k1,798:9793798,33241001:320265
r1,810:9793798,33241001:0,714340,163840
k1,798:9793798,33241001:0
x1,798:10267114,33241001
x1,798:11086316,33241001
k1,798:11406580,33241001:320264
$1,798:11406580,33241001
x1,798:11727435,33241001
(1,798:11727435,33339304:491380,321125,0
x1,798:12173720,33339304
)
$1,798:12218815,33241001
k1,798:12451765,33241001:232950
x1,798:12706628,33241001
$1,798:12706628,33241001
x1,798:14017352,33241001
$1,798:14017352,33241001
k1,798:14250302,33241001:232950
x1,798:15236985,33241001
x1,798:17916686,33241001
k1,798:18153260,33241001:236574
x1,798:18937874,33241001
k1,798:19170824,33241001:232950
$1,798:19170824,33241001
x1,798:19639224,33241001
k1,798:19892301,33241001:206201
x1,798:20402027,33241001
k1,798:20608228,33241001:206201
x1,798:20935909,33241001
$1,798:20935909,33241001
x1,798:21117954,33241001
k1,798:21354528,33241001:236574
$1,798:21354528,33241001
x1,798:21773763,33241001
k1,798:21982390,33241001:206201
x1,798:22492116,33241001
k1,798:22698317,33241001:206201
x1,798:23572133,33241001
$1,798:23572133,33241001
x1,798:23754178,33241001
k1,798:23990752,33241001:236574
x1,798:25010203,33241001
x1,798:26921675,33241001
k1,798:27154625,33241001:232950
x1,798:27846396,33241001
k1,798:28079346,33241001:232950
$1,798:28079346,33241001
x1,798:28474232,33241001
$1,798:28474232,33241001
x1,798:28656277,33241001
k1,798:28892851,33241001:236574
$1,798:28892851,33241001
x1,798:29267332,33241001
$1,798:29290845,33241001
x1,798:29472890,33241001
k1,798:29709464,33241001:236574
x1,798:30765325,33241001
k1,798:30998274,33241001:232949
$1,798:30998274,33241001
x1,798:31555332,33241001
$1,798:31596348,33241001
x1,798:31778393,33241001
k1,798:32113155,33241001:334762
x1,798:32604676,33241001
k1,798:32604676,33241001:0
)
(1,798:6553600,34027433:26051076,533465,163840
x1,798:6994148,34027433
k1,798:7211870,34027433:217722
$1,798:7211870,34027433
x1,798:7594846,34027433
k1,798:7867909,34027433:182040
x1,798:8377635,34027433
k1,798:8559675,34027433:182040
x1,798:9870399,34027433
$1,798:9870399,34027433
k1,798:10088120,34027433:217721
x1,798:11143981,34027433
k1,798:11361703,34027433:217722
$1,798:11361703,34027433
x1,798:11906471,34027433
k1,798:12141757,34027433:182040
x1,798:12651483,34027433
k1,798:12833523,34027433:182040
x1,798:13998611,34027433
k1,798:14107835,34027433:109224
x1,798:14945242,34027433
k1,798:15054466,34027433:109224
x1,798:16219554,34027433
k1,798:16328778,34027433:109224
x1,798:17493866,34027433
k1,798:17603090,34027433:109224
x1,798:18913814,34027433
$1,798:18913814,34027433
x1,798:19095859,34027433
k1,798:19386886,34027433:291027
x1,798:20060452,34027433
k1,798:20278173,34027433:217721
$1,798:20278173,34027433
x1,798:20804736,34027433
x1,798:21707981,34027433
k1,798:21817205,34027433:109224
x1,798:22191686,34027433
(1,798:22215199,33789608:294003,295640,0
x1,798:22476434,33789608
)
x1,798:22764065,34027433
$1,798:22764065,34027433
k1,798:22981787,34027433:217722
x1,798:24256101,34027433
k1,798:24473822,34027433:217721
$1,798:24473822,34027433
x1,798:25030880,34027433
k1,798:25253936,34027433:182040
x1,798:25763662,34027433
k1,798:25945702,34027433:182040
x1,798:26382295,34027433
(1,798:26492988,33789608:266977,197518,0
x1,798:26727197,33789608
)
$1,798:26759965,34027433
x1,798:26942010,34027433
k1,798:27233037,34027433:291027
x1,798:28534658,34027433
k1,798:28752380,34027433:217722
$1,798:28752380,34027433
x1,798:29064966,34027433
x1,798:31676249,34027433
k1,798:31785473,34027433:109224
x1,798:32422631,34027433
$1,798:32422631,34027433
x1,798:32604676,34027433
k1,798:32604676,34027433:0
)
(1,798:6553600,34813865:26051076,491520,163840
x1,798:7827914,34813865
k1,798:8063937,34813865:236023
$1,798:8063937,34813865
x1,798:8620995,34813865
k1,798:8873335,34813865:211324
x1,798:9383061,34813865
k1,798:9594384,34813865:211323
x1,798:9962447,34813865
(1,798:10084233,34576040:266977,197518,0
x1,798:10318442,34576040
)
$1,798:10351210,34813865
k1,798:10587234,34813865:236024
x1,798:11561175,34813865
k1,798:11797181,34813865:236006
x1,798:12853042,34813865
k1,798:13089065,34813865:236023
$1,798:13089065,34813865
x1,798:13646123,34813865
k1,798:13898462,34813865:211323
x1,798:14408188,34813865
k1,798:14619512,34813865:211324
x1,798:15188145,34813865
(1,798:15313905,34576040:266977,197518,0
x1,798:15548114,34576040
)
$1,798:15580882,34813865
k1,798:15816905,34813865:236023
x1,798:16981992,34813865
k1,798:17218016,34813865:236024
x1,798:18723526,34813865
k1,798:18959549,34813865:236023
$1,798:18959549,34813865
x1,798:19354435,34813865
k1,798:19565759,34813865:211324
x1,798:20075485,34813865
k1,798:20286808,34813865:211323
x1,798:20594008,34813865
k1,798:20751354,34813865:157346
x1,798:20933399,34813865
k1,798:21090744,34813865:157345
x1,798:21465225,34813865
$1,798:21488738,34813865
k1,798:21724761,34813865:236023
x1,798:22509375,34813865
k1,798:22745399,34813865:236024
x1,798:24110736,34813865
k1,798:24346759,34813865:236023
$1,798:24346759,34813865
x1,798:24653959,34813865
k1,798:24865283,34813865:211324
x1,798:25375009,34813865
k1,798:25586332,34813865:211323
x1,798:25914013,34813865
$1,798:25914013,34813865
k1,798:26150037,34813865:236024
x1,798:28156172,34813865
k1,798:28396588,34813865:240416
$1,798:28396588,34813865
x1,798:28703788,34813865
k1,798:28915111,34813865:211323
x1,798:29424837,34813865
k1,798:29636161,34813865:211324
x1,798:30619204,34813865
$1,798:30619204,34813865
k1,798:30855227,34813865:236023
x1,798:31619816,34813865
x1,798:32074927,34813865
x1,798:32604676,34813865
k1,798:32604676,34813865:0
)
(1,798:6553600,35600297:26051076,491520,163840
x1,798:8665321,35600297
k1,798:8859519,35600297:194198
x1,798:9915380,35600297
k1,798:10109578,35600297:194198
$1,798:10109578,35600297
x1,798:10416778,35600297
k1,798:10598818,35600297:182040
x1,798:11108544,35600297
k1,798:11290584,35600297:182040
x1,798:12273627,35600297
$1,798:12273627,35600297
k1,798:12467825,35600297:194198
x1,798:13814958,35600297
x1,798:14381117,35600297
k1,798:14575315,35600297:194198
x1,798:16869081,35600297
k1,798:17152267,35600297:283186
x1,798:18938126,35600297
x1,798:19557078,35600297
x1,798:20230644,35600297
k1,798:20424842,35600297:194198
x1,798:21209456,35600297
k1,798:21403654,35600297:194198
$1,798:21403654,35600297
x1,798:21724509,35600297
(1,798:21724509,35698600:491380,321125,0
x1,798:22170794,35698600
)
$1,798:22215889,35600297
k1,798:22410087,35600297:194198
x1,798:22956222,35600297
k1,798:23150420,35600297:194198
x1,798:24970868,35600297
k1,798:25165066,35600297:194198
x1,798:26348358,35600297
k1,798:26542556,35600297:194198
x1,798:28900039,35600297
k1,798:29179183,35600297:279144
x1,798:31625864,35600297
k1,798:31820062,35600297:194198
x1,798:32604676,35600297
k1,798:32604676,35600297:0
)
(1,798:6553600,36386729:26051076,491520,235932
x1,798:7385394,36386729
g1,798:7494618,36386729
x1,798:7869099,36386729
x1,798:8147475,36386729
$1,798:8147475,36386729
g1,798:8365928,36386729
x1,798:8948472,36386729
g1,798:9166925,36386729
x1,798:10040741,36386729
g1,798:10259194,36386729
x1,798:10805329,36386729
g1,798:11023782,36386729
x1,798:11970416,36386729
g1,798:12188869,36386729
x1,798:13718046,36386729
g1,798:13936499,36386729
x1,798:14655577,36386729
g1,798:14874030,36386729
x1,798:15929891,36386729
g1,798:16148344,36386729
x1,798:16621660,36386729
g1,798:16840113,36386729
x1,798:19570785,36386729
r1,810:19570785,36386729:0,235932,235932
k1,798:32604676,36386729:13033891
g1,798:32604676,36386729
)
]
g1,798:32604676,36386729
g1,798:32604676,36386729
)
]
]
(1,806:6553600,38490225:26051076,598293,179404
h1,802:6553600,38490225:1114112,0,0
x1,802:8136159,38490225
x1,802:8716234,38490225
k1,802:8985496,38490225:269262
$1,802:8985496,38490225
x1,802:9562083,38490225
x1,802:10551137,38490225
k1,802:10670738,38490225:119601
x1,802:11080795,38490225
(1,802:11106542,38229807:311300,337875,0
x1,802:11385074,38229807
)
x1,802:11696917,38490225
$1,802:11696917,38490225
k1,802:11966178,38490225:269261
x1,802:12484459,38490225
x1,802:12783466,38490225
k1,802:13052728,38490225:269262
x1,802:13371670,38490225
x1,802:14109223,38490225
x1,802:15089970,38490225
k1,802:15359231,38490225:269261
$1,802:15359231,38490225
x1,802:15791632,38490225
k1,802:16041059,38490225:249427
x1,802:16519473,38490225
k1,802:16768899,38490225:249426
x1,802:18244008,38490225
k1,802:18363609,38490225:119601
x1,802:19479908,38490225
k1,802:19599509,38490225:119601
(1,802:19599509,38490225:837219,75748,0
x1,802:19798848,38490225
g1,802:19918449,38490225
x1,802:20117788,38490225
g1,802:20237389,38490225
x1,802:20436728,38490225
)
k1,802:20556329,38490225:119601
x1,802:20755668,38490225
k1,802:20875269,38490225:119601
x1,802:21592889,38490225
$1,802:21592889,38490225
k1,802:21862151,38490225:269262
x1,802:23018317,38490225
k1,802:23287578,38490225:269261
$1,802:23287578,38490225
x1,802:23697635,38490225
k1,802:23972809,38490225:249427
x1,802:24451223,38490225
k1,802:24700650,38490225:249427
x1,802:26175758,38490225
k1,802:26295359,38490225:119601
x1,802:27411657,38490225
k1,802:27531258,38490225:119601
x1,802:28647556,38490225
k1,802:28767157,38490225:119601
(1,802:28767157,38490225:837219,75748,0
x1,802:28966496,38490225
g1,802:29086097,38490225
x1,802:29285436,38490225
g1,802:29405037,38490225
x1,802:29604376,38490225
)
k1,802:29723977,38490225:119601
x1,802:29923316,38490225
k1,802:30042917,38490225:119601
x1,802:31318686,38490225
$1,802:31318686,38490225
k1,802:31587947,38490225:269261
x1,802:31867022,38490225
$1,802:31867022,38490225
x1,802:32225832,38490225
k1,802:32405337,38490225:179505
x1,802:32604676,38490225
k1,806:32604676,38490225:0
)
(1,806:6553600,39571357:26051076,538214,179404
x1,806:6912410,39571357
k1,802:7221387,39571357:308977
x1,802:7779537,39571357
k1,802:8088515,39571357:308978
x1,802:8806135,39571357
$1,802:8806135,39571357
k1,802:9111127,39571357:304992
x1,802:10386896,39571357
x1,802:13520504,39571357
k1,802:13825496,39571357:304992
x1,802:14981662,39571357
k1,802:15286655,39571357:304993
x1,802:16482689,39571357
k1,802:16787681,39571357:304992
$1,802:16787681,39571357
x1,802:17139017,39571357
(1,802:17139017,39691179:511227,367001,0
x1,802:17584663,39691179
)
k1,802:17959222,39571357:308978
x1,802:18517372,39571357
k1,802:18826349,39571357:308977
x1,802:19783176,39571357
$1,802:19783176,39571357
k1,802:20088168,39571357:304992
x1,802:20947319,39571357
k1,802:21252312,39571357:304993
x1,802:22771275,39571357
k1,802:23076267,39571357:304992
x1,802:24352036,39571357
x1,802:27206569,39571357
k1,802:27511562,39571357:304993
x1,802:28508257,39571357
x1,802:30144830,39571357
k1,802:30449822,39571357:304992
x1,802:32604676,39571357
k1,802:32604676,39571357:0
)
(1,806:6553600,40652489:26051076,598293,179404
x1,806:7022047,40652489
x1,803:7602122,40652489
k1,803:7929523,40652489:327401
$1,803:7929523,40652489
x1,803:8271804,40652489
x1,803:11131158,40652489
k1,803:11250759,40652489:119601
x1,803:11948446,40652489
$1,803:11948446,40652489
k1,803:12275846,40652489:327400
x1,803:12794127,40652489
x1,803:13093134,40652489
k1,803:13420535,40652489:327401
x1,803:14421216,40652489
k1,803:14748617,40652489:327401
$1,803:14748617,40652489
x1,803:15380357,40652489
k1,803:15499958,40652489:119601
x1,803:15910015,40652489
$1,803:15935762,40652489
k1,803:16263162,40652489:327400
$1,803:16263162,40652489
x1,803:16741576,40652489
k1,803:17087900,40652489:346324
x1,803:18563008,40652489
k1,803:18682609,40652489:119601
x1,803:19798907,40652489
k1,803:19918508,40652489:119601
x1,803:21034806,40652489
k1,803:21154407,40652489:119601
(1,803:21154407,40652489:837219,75748,0
x1,803:21353746,40652489
g1,803:21473347,40652489
x1,803:21672686,40652489
g1,803:21792287,40652489
x1,803:21991626,40652489
)
k1,803:22111227,40652489:119601
x1,803:22310566,40652489
k1,803:22430167,40652489:119601
x1,803:23705936,40652489
$1,803:23705936,40652489
k1,803:24033337,40652489:327401
x1,803:24312412,40652489
$1,803:24312412,40652489
x1,803:25030032,40652489
(1,803:25030032,40392071:311300,337875,0
x1,803:25308564,40392071
)
k1,803:25687656,40652489:346324
x1,803:26245806,40652489
k1,803:26592129,40652489:346323
x1,803:27668559,40652489
$1,803:27668559,40652489
k1,803:27995960,40652489:327401
x1,803:29271729,40652489
x1,803:32604676,40652489
k1,803:32604676,40652489:0
)
(1,806:6553600,41733621:26051076,538214,179404
x1,806:7211418,41733621
k1,803:7544160,41733621:332742
x1,803:8251814,41733621
k1,803:8584556,41733621:332742
$1,803:8584556,41733621
x1,803:8935892,41733621
(1,803:8935892,41853443:511227,367001,0
x1,803:9381538,41853443
)
$1,803:9447119,41733621
k1,803:9779861,41733621:332742
x1,803:10158606,41733621
x1,803:11559958,41733621
k1,803:11892700,41733621:332742
x1,803:13288073,41733621
k1,803:13620816,41733621:332743
$1,803:13620816,41733621
x1,803:14053217,41733621
$1,803:14053217,41733621
k1,803:14385959,41733621:332742
x1,803:15542125,41733621
k1,803:15874867,41733621:332742
$1,803:15874867,41733621
x1,803:16284924,41733621
$1,803:16310671,41733621
x1,803:16510010,41733621
k1,803:17109559,41733621:599549
x1,803:17578006,41733621
x1,803:18158081,41733621
k1,803:18490823,41733621:332742
$1,803:18490823,41733621
x1,803:18923224,41733621
k1,803:19278450,41733621:355226
x1,803:19836600,41733621
k1,803:20191826,41733621:355226
x1,803:20601883,41733621
$1,803:20627630,41733621
k1,803:20960372,41733621:332742
x1,803:23870721,41733621
k1,803:24203463,41733621:332742
x1,803:25519100,41733621
k1,803:25875226,41733621:356126
$1,803:25875226,41733621
x1,803:26211609,41733621
k1,803:26566835,41733621:355226
x1,803:27124985,41733621
k1,803:27480211,41733621:355226
x1,803:27839021,41733621
$1,803:27839021,41733621
x1,803:28038360,41733621
k1,803:28394485,41733621:356125
$1,803:28394485,41733621
x1,803:30476580,41733621
$1,803:30476580,41733621
x1,803:30954994,41733621
k1,803:31311120,41733621:356126
x1,803:31789534,41733621
k1,803:32122276,41733621:332742
x1,803:32604676,41733621
k1,803:32604676,41733621:0
)
(1,806:6553600,42814753:26051076,538214,139537
x1,806:6904936,42814753
(1,803:6904936,42934575:511227,367001,0
x1,803:7350582,42934575
)
k1,803:7685197,42814753:269034
x1,803:8243347,42814753
k1,803:8512381,42814753:269034
x1,803:9469208,42814753
$1,803:9469208,42814753
x1,803:9668547,42814753
k1,803:9960028,42814753:291481
x1,803:11395268,42814753
x1,803:11774011,42814753
k1,803:12055038,42814753:281027
x1,803:12537438,42814753
k1,803:12818464,42814753:281026
x1,803:15814527,42814753
k1,803:16095553,42814753:281026
x1,803:16954704,42814753
k1,803:17235730,42814753:281026
$1,803:17235730,42814753
x1,803:17668131,42814753
k1,803:17937165,42814753:269034
x1,803:18495315,42814753
k1,803:18764350,42814753:269035
x1,803:19174407,42814753
$1,803:19200154,42814753
x1,803:19399493,42814753
k1,803:19690974,42814753:291481
x1,803:20847140,42814753
k1,803:21128166,42814753:281026
x1,803:24004626,42814753
k1,803:24285652,42814753:281026
x1,803:25144803,42814753
k1,803:25425829,42814753:281026
$1,803:25425829,42814753
x1,803:25858230,42814753
k1,803:26127264,42814753:269034
x1,803:26685414,42814753
k1,803:26954448,42814753:269034
x1,803:27364505,42814753
$1,803:27390252,42814753
x1,803:27589591,42814753
k1,803:27881072,42814753:291481
x1,803:28957503,42814753
k1,803:29238530,42814753:281027
x1,803:30633903,42814753
k1,803:30914929,42814753:281026
$1,803:30914929,42814753
x1,803:31266265,42814753
(1,803:31266265,42934575:511227,367001,0
x1,803:31711911,42934575
)
k1,803:32046526,42814753:269034
x1,803:32604676,42814753
k1,806:32604676,42814753:0
)
(1,806:6553600,43895885:26051076,538214,139537
x1,806:7869237,43895885
$1,803:7869237,43895885
k1,803:8131526,43895885:262289
x1,803:11841225,43895885
k1,803:12229415,43895885:388190
x1,803:13465316,43895885
k1,804:13727605,43895885:262289
x1,804:15483781,43895885
k1,804:15746070,43895885:262289
x1,804:18309568,43895885
k1,804:18571857,43895885:262289
$1,804:18571857,43895885
x1,804:18923193,43895885
(1,804:18923193,44015707:511227,367001,0
x1,804:19368839,44015707
)
$1,804:19434420,43895885
k1,804:19696710,43895885:262290
x1,804:20334595,43895885
k1,804:20596884,43895885:262289
x1,804:20995562,43895885
x1,804:21334438,43895885
k1,804:21596727,43895885:262289
x1,804:23992781,43895885
x1,804:24251921,43895885
k1,804:24514210,43895885:262289
x1,804:25373361,43895885
k1,804:25635650,43895885:262289
x1,804:27130693,43895885
k1,804:27392982,43895885:262289
$1,804:27392982,43895885
x1,804:27729365,43895885
$1,804:27729365,43895885
k1,804:27991654,43895885:262289
x1,804:29147820,43895885
k1,804:29410109,43895885:262289
x1,804:29788854,43895885
x1,804:31724436,43895885
k1,804:31986725,43895885:262289
$1,804:31986725,43895885
x1,804:32405337,43895885
$1,804:32405337,43895885
x1,804:32604676,43895885
k1,804:32604676,43895885:0
)
(1,806:6553600,44977017:26051076,538214,179404
x1,806:7669898,44977017
k1,804:8011618,44977017:341720
x1,804:9686065,44977017
k1,804:10007282,44977017:321217
x1,804:11003977,44977017
k1,804:11325194,44977017:321217
x1,804:12724553,44977017
k1,804:13045770,44977017:321217
$1,804:13045770,44977017
x1,804:13478171,44977017
k1,804:13814190,44977017:336019
x1,804:14372340,44977017
k1,804:14708358,44977017:336018
x1,804:15044741,44977017
k1,804:15258882,44977017:214141
x1,804:15458221,44977017
k1,804:15672362,44977017:214141
x1,804:16082419,44977017
$1,804:16108166,44977017
k1,804:16429384,44977017:321218
x1,804:18741717,44977017
k1,804:19062934,44977017:321217
x1,804:20661632,44977017
k1,804:21003352,44977017:341720
x1,804:22199386,44977017
x1,804:22819330,44977017
k1,804:23140547,44977017:321217
$1,804:23140547,44977017
x1,804:23476930,44977017
k1,804:23812948,44977017:336018
x1,804:24371098,44977017
k1,804:24707116,44977017:336018
x1,804:25783546,44977017
$1,804:25783546,44977017
x1,804:25982885,44977017
k1,804:26324605,44977017:341720
x1,804:26882754,44977017
x1,804:27381100,44977017
x1,804:27961175,44977017
k1,804:28282392,44977017:321217
$1,804:28282392,44977017
x1,804:28618775,44977017
k1,804:28954793,44977017:336018
x1,804:29512943,44977017
k1,804:29848962,44977017:336019
x1,804:30925392,44977017
$1,804:30925392,44977017
x1,804:31403806,44977017
k1,804:31745525,44977017:341719
x1,804:32604676,44977017
k1,804:32604676,44977017:0
)
(1,806:6553600,46058149:26051076,538214,218855
x1,806:7988840,46058149
x1,804:8367583,46058149
k1,804:8584807,46058149:217224
x1,804:9103088,46058149
x1,804:9402095,46058149
k1,804:9619319,46058149:217224
x1,804:10934956,46058149
x1,804:12150923,46058149
k1,804:12368148,46058149:217225
x1,804:15085137,46058149
k1,804:15302361,46058149:217224
x1,804:15900378,46058149
k1,804:16117602,46058149:217224
$1,804:16117602,46058149
x1,804:16515531,46058149
(1,804:16515531,46175059:709679,364089,101945
x1,804:17192442,46175059
)
$1,804:17225210,46058149
k1,804:17442434,46058149:217224
x1,804:18084305,46058149
k1,804:18301530,46058149:217225
x1,804:18819811,46058149
x1,804:19517496,46058149
k1,804:19734720,46058149:217224
x1,804:20376591,46058149
k1,804:20593815,46058149:217224
x1,804:21590510,46058149
k1,804:21807734,46058149:217224
x1,804:23924713,46058149
k1,804:24141938,46058149:217225
x1,804:25579172,46058149
x1,804:26478191,46058149
x1,804:26837001,46058149
k1,804:27054225,46058149:217224
$1,804:27054225,46058149
x1,804:27377985,46058149
k1,804:27513424,46058149:115505
x1,804:27712763,46058149
k1,804:27828268,46058149:115505
x1,804:28170549,46058149
x1,804:31029903,46058149
k1,804:31149504,46058149:119601
x1,804:31847191,46058149
k1,804:32046526,46058149:199335
x1,804:32604676,46058149
k1,806:32604676,46058149:0
)
(1,806:6553600,47139281:26051076,691705,179404
x1,806:6895881,47139281
x1,804:9755235,47139281
k1,804:9874836,47139281:119601
x1,804:10976018,47139281
x1,804:11275027,47139281
$1,804:11275027,47139281
x1,804:11474366,47139281
k1,804:11781941,47139281:307575
x1,804:13276983,47139281
k1,805:13482089,47139281:205106
x1,805:14797727,47139281
k1,805:15002833,47139281:205106
x1,805:15600850,47139281
k1,805:15805957,47139281:205107
x1,805:16314272,47139281
k1,805:16519344,47139281:205072
x1,805:17635642,47139281
k1,805:17840749,47139281:205107
x1,805:18478634,47139281
k1,805:18683740,47139281:205106
$1,805:18683740,47139281
x1,805:19293718,47139281
k1,805:19537966,47139281:199335
x1,805:20096116,47139281
k1,805:20295451,47139281:199335
[1,805:20295451,47139281:810425,691705,0
(1,805:20483910,46945922:0,498346,0
x1,805:20842720,46945922
)
(1,805:20295451,47139281:810425,502333,0
x1,805:20698480,47139281
(1,805:20831835,46878863:274041,225735,0
x1,805:21073108,46878863
)
)
]
$1,805:21105876,47139281
k1,805:21310982,47139281:205106
x1,805:22307677,47139281
k1,805:22512784,47139281:205107
x1,805:25468981,47139281
k1,805:25674087,47139281:205106
$1,805:25674087,47139281
[1,805:25674087,47139281:448513,679744,0
(1,805:25718939,46957883:0,498346,0
x1,805:26077749,46957883
)
(1,805:25674087,47139281:448513,490372,0
x1,805:26122600,47139281
)
]
$1,805:26122600,47139281
k1,805:26327707,47139281:205107
x1,805:29088550,47139281
k1,805:29293656,47139281:205106
x1,805:29672401,47139281
x1,805:32106330,47139281
x1,805:32465140,47139281
x1,805:32604676,47139281
k1,805:32604676,47139281:0
)
(1,806:6553600,48220413:26051076,498346,139537
x1,806:7789501,48220413
k1,805:7983423,48220413:193922
x1,805:10297749,48220413
k1,805:10491670,48220413:193921
x1,805:11089687,48220413
k1,805:11283609,48220413:193922
x1,805:11801890,48220413
k1,805:11995767,48220413:193877
x1,805:12478167,48220413
k1,805:12672088,48220413:193921
x1,805:14791061,48220413
k1,805:14984983,48220413:193922
x1,805:15622868,48220413
k1,805:15816790,48220413:193922
x1,805:16325105,48220413
k1,805:16518981,48220413:193876
x1,805:17160852,48220413
k1,805:17354774,48220413:193922
x1,805:18351469,48220413
k1,805:18545391,48220413:193922
x1,805:20104221,48220413
k1,805:20298142,48220413:193921
x1,805:24255021,48220413
k1,805:24448943,48220413:193922
x1,805:25407763,48220413
k1,805:25601685,48220413:193922
x1,805:29076162,48220413
k1,805:29279140,48220413:202978
x1,805:30355571,48220413
k1,805:30549493,48220413:193922
x1,805:30908303,48220413
x1,805:31267113,48220413
x1,805:32604676,48220413
k1,805:32604676,48220413:0
)
(1,806:6553600,49301545:26051076,538214,139537
x1,806:7032014,49301545
k1,805:7301022,49301545:269008
x1,805:7783422,49301545
k1,805:8052431,49301545:269009
x1,805:9609268,49301545
k1,805:9878276,49301545:269008
x1,805:11193913,49301545
k1,805:11462921,49301545:269008
x1,805:12858294,49301545
k1,805:13127302,49301545:269008
$1,805:13127302,49301545
x1,805:13478638,49301545
(1,805:13478638,49421367:511227,367001,0
x1,805:13924284,49421367
)
k1,805:14238870,49301545:249005
x1,805:14797020,49301545
k1,805:15046025,49301545:249005
x1,805:16561001,49301545
$1,805:16561001,49301545
k1,805:16830009,49301545:269008
x1,805:20539708,49301545
k1,805:20816167,49301545:276459
x1,805:23287970,49301545
k1,805:23556978,49301545:269008
x1,805:24952351,49301545
k1,805:25221359,49301545:269008
x1,805:26218054,49301545
k1,805:26487063,49301545:269009
x1,805:28825309,49301545
x1,805:30001410,49301545
x1,805:30300417,49301545
k1,805:30569425,49301545:269008
x1,805:32604676,49301545
k1,805:32604676,49301545:0
)
(1,806:6553600,50382677:26051076,502333,0
x1,806:7131683,50382677
g1,805:7370889,50382677
$1,805:7370889,50382677
x1,805:7980867,50382677
g1,805:8225115,50382677
x1,805:8783265,50382677
g1,805:8982600,50382677
x1,805:9605253,50382677
(1,805:9742960,50122259:274041,225735,0
x1,805:9984233,50122259
)
$1,805:10017001,50382677
x1,805:10216340,50382677
k1,806:32604676,50382677:22388336
g1,806:32604676,50382677
)
]
(1,810:6553600,54070270:26051076,891289,267389
(1,810:6553600,54070270:26051076,891289,267389
g1,810:6553600,54070270
(1,810:6553600,54070270:26051076,891289,267389
[1,810:6553600,54070270:26051076,891289,267389
(1,810:6553600,54070270:26051076,623900,267389
(1,810:6553600,54070270:0,0,0
[1,810:6553600,54070270:26051076,0,0
(1,810:6553600,54070270:26051076,0,0
h1,810:6553600,54070270:0,0,0
k1,810:19579138,54070270:13025538
k1,810:32604676,54070270:13025538
)
]
k1,810:6553600,54070270:-26051076
)
g1,810:6553600,54070270
[1,810:6553600,54070270:26051076,623900,267389
(1,810:6553600,54070270:26051076,623900,267389
k1,810:19220328,54070270:12666728
h1,810:19220328,54070270:0,0,0
x1,810:19937948,54070270
r1,810:19937948,54070270:0,891289,267389
g1,810:19937948,54070270
k1,810:32604676,54070270:12666728
)
]
g1,810:32604676,54070270
(1,810:32604676,54070270:0,0,0
k1,810:6553600,54070270:-26051076
[1,810:6553600,54070270:26051076,0,0
(1,810:6553600,54070270:26051076,0,0
k1,810:32604676,54070270:26051076
h1,810:32604676,54070270:0,0,0
g1,810:32604676,54070270
g1,810:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!52597
}18
!11
{19
[1,837:4736286,54070270:27868390,49333984,267389
[1,837:4736286,4736286:0,0,0
(1,837:4736286,2096907:0,0,0
k1,837:4736286,2096907:-1751533
)
]
[1,837:4736286,54070270:27868390,49333984,267389
[1,837:6553600,54070270:26051076,51907582,267389
[1,837:6553600,2949120:26051076,786432,0
(1,837:6553600,2949120:26051076,786432,0
(1,837:6553600,2949120:26051076,786432,0
g1,837:6553600,2949120
(1,837:6553600,2949120:26051076,786432,0
[1,837:6553600,2949120:26051076,786432,0
(1,837:6553600,2786588:26051076,623900,267389
(1,837:6553600,2786588:0,623900,267389
[1,837:6553600,2786588:26051076,623900,267389
(1,837:6553600,2786588:26051076,623900,267389
h1,837:6553600,2786588:0,0,0
x1,837:7639999,2786588
x1,837:9396175,2786588
g1,837:9635381,2786588
x1,837:9954323,2786588
x1,837:11768306,2786588
g1,837:12007512,2786588
x1,837:12406190,2786588
x1,837:13382951,2786588
x1,837:13642091,2786588
g1,837:13881297,2786588
x1,837:16751778,2786588
r1,837:16751778,2786588:0,891289,267389
k1,837:24678227,2786588:7926449
k1,837:32604676,2786588:7926449
)
]
k1,837:6553600,2786588:-26051076
)
g1,837:6553600,2786588
[1,837:6553600,2786588:26051076,0,0
(1,837:6553600,2786588:26051076,0,0
k1,837:19579138,2786588:13025538
h1,837:19579138,2786588:0,0,0
g1,837:19579138,2786588
k1,837:32604676,2786588:13025538
)
]
g1,837:32604676,2786588
(1,837:32604676,2786588:0,623900,267389
k1,837:6553600,2786588:-26051076
[1,837:6553600,2786588:26051076,623900,267389
(1,837:6553600,2786588:26051076,623900,267389
k1,837:29365420,2786588:22811820
h1,837:29365420,2786588:0,0,0
x1,837:30222578,2786588
g1,837:30461784,2786588
x1,837:32604677,2786588
r1,837:32604677,2786588:0,891289,267389
g1,837:32604677,2786588
g1,837:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,837:6553600,52104190:26051076,47516670,0
(1,810:6553600,5308416:26051076,498346,0
k1,808:6553600,5308416:0
(1,808:6553600,5308416:0,0,0
(1,808:6553600,5308416:0,0,0
(1,808:6553600,4227284:0,0,0
)
)
g1,808:6553600,5308416
)
x1,808:8965582,5308416
x1,808:9538677,5308416
k1,808:9935349,5308416:396672
x1,808:10302130,5308416
x1,808:12124572,5308416
k1,808:12842193,5308416:717621
x1,808:13579747,5308416
x1,808:13838886,5308416
k1,808:14183821,5308416:344935
x1,808:16775227,5308416
x1,808:17034367,5308416
k1,808:17379302,5308416:344935
x1,808:18136790,5308416
k1,808:18481725,5308416:344935
x1,808:19478420,5308416
k1,808:19823355,5308416:344935
x1,808:20142297,5308416
x1,808:21717073,5308416
k1,808:22062009,5308416:344936
x1,808:22640092,5308416
k1,808:22985027,5308416:344935
$1,808:22985027,5308416
x1,808:23581548,5308416
$1,808:23639853,5308416
x1,808:23839192,5308416
k1,808:24475320,5308416:636128
x1,808:24943767,5308416
x1,808:25523842,5308416
k1,808:25868777,5308416:344935
x1,808:27184415,5308416
k1,808:27529350,5308416:344935
x1,808:28047631,5308416
x1,808:28346638,5308416
k1,808:28691573,5308416:344935
x1,808:29389260,5308416
x1,808:31263046,5308416
k1,808:31607981,5308416:344935
x1,808:32604676,5308416
k1,808:32604676,5308416:0
)
(1,810:6553600,6389548:26051076,538214,179404
x1,810:7669898,6389548
x1,808:10161634,6389548
k1,808:10437477,6389548:275843
x1,808:11015560,6389548
k1,808:11291403,6389548:275843
$1,808:11291403,6389548
x1,808:11858720,6389548
$1,808:11858720,6389548
k1,808:12134564,6389548:275844
x1,808:12892052,6389548
k1,808:13167895,6389548:275843
$1,808:13167895,6389548
x1,808:13764416,6389548
$1,808:13822721,6389548
x1,808:14022060,6389548
k1,808:14307062,6389548:285002
x1,808:15983502,6389548
k1,808:16259345,6389548:275843
x1,808:16538420,6389548
x1,808:17256040,6389548
x1,808:17734454,6389548
k1,808:18163307,6389548:428853
x1,808:19399208,6389548
k1,809:19675051,6389548:275843
x1,809:21112285,6389548
k1,809:21388129,6389548:275844
x1,809:21986146,6389548
k1,809:22261989,6389548:275843
x1,809:24287273,6389548
k1,809:24563116,6389548:275843
x1,809:25280736,6389548
k1,809:25556579,6389548:275843
x1,809:26597128,6389548
x1,809:27095474,6389548
k1,809:27371318,6389548:275844
x1,809:28451735,6389548
x1,809:30907590,6389548
k1,809:31183433,6389548:275843
x1,809:31761516,6389548
k1,809:32037359,6389548:275843
$1,809:32037359,6389548
x1,809:32604676,6389548
$1,809:32604676,6389548
k1,810:32604676,6389548:0
)
(1,810:6553600,7470680:26051076,598293,179404
x1,810:8032695,7470680
g1,809:8271901,7470680
x1,809:10743704,7470680
g1,809:10982910,7470680
$1,809:10982910,7470680
x1,809:11550227,7470680
$1,809:11550227,7470680
x1,809:11749566,7470680
g1,809:11988772,7470680
$1,809:11988772,7470680
x1,809:12706392,7470680
(1,809:12706392,7210262:311300,337875,0
x1,809:12984924,7210262
)
$1,809:13017692,7470680
g1,809:13256898,7470680
x1,809:14337315,7470680
x1,809:17271584,7470680
k1,810:32604676,7470680:15333092
g1,810:32604676,7470680
)
[1,824:6553600,16395897:26051076,7959381,0
[1,824:6553600,16395897:26051076,7959381,0
(1,822:6553600,14167673:26051076,5731157,0
k1,822:13249854,14167673:6696254
h1,818:13249854,14167673:0,0,0
(1,818:13249854,14167673:5731268,5731157,0
(1,818:13249854,14167673:5731268,5731157,0
(1,818:13249854,14167673:5731268,5731157,0
(1,818:13249854,14167673:5731268,5731157,0
(1,818:13249854,14167673:5731268,5731157,0
(1,818:13249854,14167673:5731171,5731171,0
(1,818:13249854,14167673:5731171,5731171,0
(1,818:13249854,14167673:0,5731171,0
(1,818:13249854,14167673:0,14735114,0
(1,818:13249854,14167673:14735114,14735114,0
)
k1,818:13249854,14167673:-14735114
)
)
g1,818:18981025,14167673
)
)
)
)
)
)
)
g1,818:19220328,14167673
g1,819:19937949,14167673
g1,819:20177155,14167673
(1,820:20177155,14167673:5731268,5731157,0
(1,820:20177155,14167673:5731268,5731157,0
(1,820:20177155,14167673:5731268,5731157,0
(1,820:20177155,14167673:5731268,5731157,0
(1,820:20177155,14167673:5731268,5731157,0
(1,820:20177155,14167673:5731171,5731171,0
(1,820:20177155,14167673:5731171,5731171,0
(1,820:20177155,14167673:0,5731171,0
(1,820:20177155,14167673:0,14735114,0
(1,820:20177155,14167673:14735114,14735114,0
)
k1,820:20177155,14167673:-14735114
)
)
g1,820:25908326,14167673
)
)
)
)
)
)
)
g1,822:25908423,14167673
k1,822:32604676,14167673:6696253
)
(1,822:6553600,16159965:26051076,1336932,235932
h1,822:6553600,16159965:0,0,0
g1,822:6553600,16159965
[1,822:6553600,16159965:26051076,1336932,235932
(1,822:6553600,15373533:26051076,550500,163840
h1,822:6553600,15373533:0,0,0
x1,822:8403176,15373533
k1,822:8603415,15373533:200239
x1,822:9440822,15373533
k1,822:9722987,15373533:282165
r1,837:9722987,15373533:0,714340,163840
k1,822:9722987,15373533:0
x1,822:10878971,15373533
x1,822:13154530,15373533
k1,822:13354769,15373533:200239
x1,822:13882700,15373533
k1,822:14082940,15373533:200240
$1,822:14082940,15373533
x1,822:14601038,15373533
$1,822:14601038,15373533
k1,822:14801277,15373533:200239
x1,822:15493048,15373533
k1,822:15693288,15373533:200240
$1,822:15693288,15373533
x1,822:16238056,15373533
$1,822:16291302,15373533
k1,822:16491541,15373533:200239
x1,822:17276155,15373533
k1,822:17476395,15373533:200240
$1,822:17476395,15373533
x1,822:17859371,15373533
k1,822:18132434,15373533:182040
x1,822:18642160,15373533
k1,822:18824200,15373533:182040
x1,822:20134924,15373533
$1,822:20134924,15373533
k1,822:20335163,15373533:200239
x1,822:21045139,15373533
k1,822:21245379,15373533:200240
x1,822:22428671,15373533
k1,822:22628910,15373533:200239
x1,822:23684771,15373533
k1,822:23885011,15373533:200240
x1,822:24576782,15373533
k1,822:24777021,15373533:200239
$1,822:24777021,15373533
x1,822:25159997,15373533
$1,822:25251020,15373533
k1,822:25451260,15373533:200240
x1,822:26235874,15373533
k1,822:26436113,15373533:200239
$1,822:26436113,15373533
x1,822:26980881,15373533
k1,822:27216167,15373533:182040
x1,822:27725893,15373533
k1,822:27907933,15373533:182040
x1,822:29073021,15373533
k1,822:29182245,15373533:109224
x1,822:30019652,15373533
k1,822:30128876,15373533:109224
(1,822:30128876,15373533:764583,69176,0
x1,822:30310921,15373533
g1,822:30420145,15373533
x1,822:30602190,15373533
g1,822:30711414,15373533
x1,822:30893459,15373533
)
k1,822:31002683,15373533:109224
x1,822:31184728,15373533
k1,822:31293952,15373533:109224
x1,822:32604676,15373533
$1,822:32604676,15373533
k1,822:32604676,15373533:0
)
(1,822:6553600,16159965:26051076,533465,235932
x1,822:7263576,16159965
g1,822:7482029,16159965
x1,822:8638015,16159965
g1,822:8856468,16159965
x1,822:9347989,16159965
g1,822:9566442,16159965
x1,822:10006990,16159965
g1,822:10225443,16159965
$1,822:10225443,16159965
x1,822:10644678,16159965
g1,822:10829144,16159965
x1,822:11338870,16159965
g1,822:11520910,16159965
x1,822:12394726,16159965
$1,822:12394726,16159965
x1,822:12576771,16159965
g1,822:12795224,16159965
$1,822:12795224,16159965
x1,822:13450586,16159965
(1,822:13450586,15922140:294003,295640,0
x1,822:13711821,15922140
)
$1,822:13744589,16159965
g1,822:13963042,16159965
x1,822:14949725,16159965
x1,822:17192518,16159965
g1,822:17410971,16159965
x1,822:18195585,16159965
g1,822:18414038,16159965
$1,822:18414038,16159965
x1,822:18932136,16159965
$1,822:18932136,16159965
x1,822:19114181,16159965
g1,822:19405452,16159965
x1,822:20816301,16159965
g1,822:21034754,16159965
x1,822:22236250,16159965
g1,822:22454703,16159965
x1,822:24207792,16159965
g1,822:24426245,16159965
x1,822:26902054,16159965
r1,837:26902054,16159965:0,235932,235932
k1,822:32604676,16159965:5702622
g1,822:32604676,16159965
)
]
g1,822:32604676,16159965
g1,822:32604676,16159965
)
]
]
(1,827:6553600,18084057:26051076,538214,179404
h1,826:6553600,18084057:1114112,0,0
x1,826:9692996,18084057
k1,826:9981654,18084057:288658
x1,826:10699274,18084057
x1,826:11237489,18084057
k1,826:11526097,18084057:288608
x1,826:12566646,18084057
x1,826:13348053,18084057
k1,826:13636710,18084057:288657
x1,826:15233415,18084057
k1,826:15522073,18084057:288658
x1,826:17395859,18084057
x1,826:17894205,18084057
k1,826:18182863,18084057:288658
x1,826:19347002,18084057
k1,826:19635660,18084057:288658
x1,826:20494811,18084057
k1,826:20783468,18084057:288657
$1,826:20783468,18084057
x1,826:21202827,18084057
k1,826:21584250,18084057:281753
x1,826:22142400,18084057
k1,826:22424153,18084057:281753
x1,826:23859393,18084057
$1,826:23859393,18084057
k1,826:24148051,18084057:288658
x1,826:25124813,18084057
k1,826:25542657,18084057:417844
x1,826:26784539,18084057
k1,826:27073197,18084057:288658
$1,826:27073197,18084057
x1,826:27669718,18084057
(1,826:27669718,18191699:311300,337875,0
x1,826:27948250,18191699
)
k1,826:28262771,18084057:281753
x1,826:28820921,18084057
k1,826:29102674,18084057:281753
x1,826:30537914,18084057
$1,826:30537914,18084057
k1,826:30826572,18084057:288658
x1,826:32604676,18084057
k1,826:32604676,18084057:0
)
(1,827:6553600,19165189:26051076,538214,179404
x1,827:7120917,19165189
(1,826:7120917,19272831:311300,337875,0
x1,826:7399449,19272831
)
k1,826:7701515,19165189:269298
x1,826:8259665,19165189
k1,826:8528963,19165189:269298
x1,826:9804732,19165189
$1,826:9804732,19165189
k1,826:10085916,19165189:281184
x1,826:11640760,19165189
x1,826:12477984,19165189
k1,826:12769663,19165189:291679
x1,826:14846774,19165189
k1,826:15127958,19165189:281184
$1,826:15127958,19165189
x1,826:15724479,19165189
(1,826:15724479,19272831:311300,337875,0
x1,826:16003011,19272831
)
k1,826:16305077,19165189:269298
x1,826:16863227,19165189
k1,826:17132525,19165189:269298
x1,826:18408294,19165189
k1,826:18527895,19165189:119601
x1,826:19444854,19165189
k1,826:19564455,19165189:119601
x1,826:20481414,19165189
k1,826:20601015,19165189:119601
(1,826:20601015,19165189:837219,75748,0
x1,826:20800354,19165189
g1,826:20919955,19165189
x1,826:21119294,19165189
g1,826:21238895,19165189
x1,826:21438234,19165189
)
k1,826:21557835,19165189:119601
x1,826:21757174,19165189
k1,826:21876775,19165189:119601
x1,826:23312015,19165189
$1,826:23312015,19165189
k1,826:23593199,19165189:281184
x1,826:23872274,19165189
$1,826:23872274,19165189
x1,826:24668134,19165189
(1,826:24668134,19272831:311300,337875,0
x1,826:24946666,19272831
)
x1,826:25178773,19165189
k1,826:25448071,19165189:269298
x1,826:26006221,19165189
k1,826:26275519,19165189:269298
x1,826:26993139,19165189
$1,826:26993139,19165189
x1,826:27272214,19165189
k1,826:27553398,19165189:281184
x1,826:28490292,19165189
x1,826:29072360,19165189
k1,826:29353544,19165189:281184
$1,826:29353544,19165189
x1,826:29920861,19165189
(1,826:29920861,19272831:311300,337875,0
x1,826:30199393,19272831
)
k1,826:30501459,19165189:269298
x1,826:31059609,19165189
k1,826:31328907,19165189:269298
x1,826:32604676,19165189
$1,826:32604676,19165189
k1,827:32604676,19165189:0
)
(1,827:6553600,20246321:26051076,538214,179404
x1,827:8427387,20246321
k1,826:8758425,20246321:331038
x1,826:9914591,20246321
k1,826:10245630,20246321:331039
x1,826:11802468,20246321
k1,826:12133506,20246321:331038
$1,826:12133506,20246321
x1,826:12730027,20246321
(1,826:12730027,20353963:311300,337875,0
x1,826:13008559,20353963
)
k1,826:13393714,20246321:352387
x1,826:13951864,20246321
k1,826:14304250,20246321:352386
x1,826:15580019,20246321
k1,826:15699620,20246321:119601
x1,826:16616579,20246321
k1,826:16736180,20246321:119601
x1,826:17653139,20246321
k1,826:17772740,20246321:119601
(1,826:17772740,20246321:837219,75748,0
x1,826:17972079,20246321
g1,826:18091680,20246321
x1,826:18291019,20246321
g1,826:18410620,20246321
x1,826:18609959,20246321
)
k1,826:18729560,20246321:119601
x1,826:18928899,20246321
k1,826:19048500,20246321:119601
x1,826:20483740,20246321
$1,826:20483740,20246321
k1,826:20814779,20246321:331039
x1,826:21093854,20246321
$1,826:21093854,20246321
x1,826:21889714,20246321
(1,826:21889714,20353963:311300,337875,0
x1,826:22168246,20353963
)
x1,826:22400353,20246321
k1,826:22752739,20246321:352386
x1,826:23310889,20246321
k1,826:23663276,20246321:352387
x1,826:24739706,20246321
$1,826:24739706,20246321
x1,826:25018781,20246321
k1,826:25349819,20246321:331038
x1,826:27127923,20246321
k1,826:27458962,20246321:331039
$1,826:27458962,20246321
x1,826:28026279,20246321
(1,826:28026279,20353963:311300,337875,0
x1,826:28304811,20353963
)
k1,826:28689965,20246321:352386
x1,826:29248115,20246321
k1,826:29600502,20246321:352387
x1,826:30517461,20246321
$1,826:30517461,20246321
k1,826:30848499,20246321:331038
x1,826:32604676,20246321
k1,826:32604676,20246321:0
)
(1,827:6553600,21327453:26051076,498346,139537
x1,827:7291154,21327453
x1,826:7550293,21327453
k1,826:7815114,21327453:264821
x1,826:9130751,21327453
x1,826:10346718,21327453
k1,826:10611540,21327453:264822
x1,826:14359113,21327453
x1,826:14917262,21327453
k1,826:15287433,21327453:370171
$1,826:15287433,21327453
x1,826:15883954,21327453
(1,826:15883954,21438537:450020,358263,0
x1,826:16301206,21438537
)
k1,826:16576000,21327453:242026
x1,826:17134150,21327453
k1,826:17376177,21327453:242027
x1,826:17972698,21327453
(1,826:17972698,21438537:478782,358263,0
x1,826:18392862,21438537
)
$1,826:18451480,21327453
k1,826:18716301,21327453:264821
x1,826:20913016,21327453
k1,826:21177837,21327453:264821
$1,826:21177837,21327453
x1,826:21745154,21327453
(1,826:21745154,21438537:450020,358263,0
x1,826:22162406,21438537
)
k1,826:22437201,21327453:242027
x1,826:22995351,21327453
k1,826:23237377,21327453:242026
x1,826:23804694,21327453
(1,826:23804694,21438537:478782,358263,0
x1,826:24224858,21438537
)
$1,826:24283476,21327453
k1,826:24548297,21327453:264821
x1,826:25983537,21327453
x1,826:26362280,21327453
k1,826:26627102,21327453:264822
x1,826:27962673,21327453
x1,826:28744080,21327453
k1,826:29008901,21327453:264821
x1,826:30466069,21327453
k1,826:30730890,21327453:264821
x1,826:32604676,21327453
k1,826:32604676,21327453:0
)
(1,827:6553600,22408585:26051076,538214,179404
x1,827:10799521,22408585
k1,826:11122378,22408585:322857
x1,826:11481188,22408585
x1,826:11839998,22408585
x1,826:12420073,22408585
k1,826:12742929,22408585:322856
x1,826:13500417,22408585
k1,826:13823274,22408585:322857
$1,826:13823274,22408585
x1,826:14236736,22408585
k1,826:14575486,22408585:338750
x1,826:15053900,22408585
k1,826:15392650,22408585:338750
x1,826:15989171,22408585
$1,826:16047476,22408585
x1,826:16246815,22408585
k1,826:16590583,22408585:343768
x1,826:17511528,22408585
k1,826:17834385,22408585:322857
x1,826:18113460,22408585
x1,826:18831080,22408585
x1,826:19309494,22408585
k1,826:19879387,22408585:569893
x1,826:21065455,22408585
k1,826:21388311,22408585:322856
x1,826:21906592,22408585
x1,826:22205599,22408585
k1,826:22528456,22408585:322857
x1,826:23728476,22408585
k1,826:24051332,22408585:322856
x1,826:26070636,22408585
x1,826:26369643,22408585
k1,826:26692500,22408585:322857
x1,826:27051310,22408585
k1,826:27374166,22408585:322856
x1,826:30364251,22408585
k1,826:30687108,22408585:322857
x1,826:31285125,22408585
k1,826:31607981,22408585:322856
x1,826:32604676,22408585
k1,826:32604676,22408585:0
)
(1,827:6553600,23489717:26051076,538214,179404
x1,827:9230721,23489717
k1,826:9460458,23489717:229737
x1,826:10576756,23489717
k1,826:10806493,23489717:229737
$1,826:10806493,23489717
x1,826:11373810,23489717
(1,826:11373810,23597359:311300,337875,0
x1,826:11652342,23597359
)
k1,826:11820905,23489717:135795
x1,826:12379055,23489717
k1,826:12514851,23489717:135796
x1,826:13082168,23489717
(1,826:13082168,23597359:311300,337875,0
x1,826:13360700,23597359
)
$1,826:13393468,23489717
k1,826:13620838,23489717:227370
x1,826:15175682,23489717
x1,826:15534492,23489717
k1,826:15761861,23489717:227369
x1,826:16399746,23489717
k1,826:16627116,23489717:227370
x1,826:18221828,23489717
k1,826:18449197,23489717:227369
x1,826:18931597,23489717
k1,826:19158967,23489717:227370
x1,826:20957004,23489717
k1,826:21184374,23489717:227370
x1,826:22619615,23489717
k1,826:22846984,23489717:227369
$1,826:22846984,23489717
x1,826:23414301,23489717
(1,826:23414301,23597359:311300,337875,0
x1,826:23692833,23597359
)
k1,826:23861397,23489717:135796
x1,826:24419547,23489717
k1,826:24555342,23489717:135795
x1,826:25122659,23489717
(1,826:25122659,23597359:311300,337875,0
x1,826:25401191,23597359
)
$1,826:25433959,23489717
k1,826:25661329,23489717:227370
x1,826:27256041,23489717
k1,826:27483411,23489717:227370
x1,826:28121296,23489717
k1,826:28348665,23489717:227369
x1,826:29626428,23489717
k1,826:29853798,23489717:227370
x1,826:32604676,23489717
k1,826:32604676,23489717:0
)
(1,827:6553600,24570849:26051076,538214,179404
x1,827:8150305,24570849
k1,826:8316446,24570849:166141
x1,826:9275266,24570849
k1,826:9441407,24570849:166141
x1,826:10039424,24570849
x1,826:10737109,24570849
x1,826:11115852,24570849
k1,826:11281993,24570849:166141
x1,826:12838830,24570849
k1,826:13004971,24570849:166141
$1,826:13004971,24570849
x1,826:13418433,24570849
$1,826:13418433,24570849
k1,826:13584574,24570849:166141
x1,826:15458360,24570849
k1,826:15624502,24570849:166142
x1,826:17259081,24570849
k1,826:17425222,24570849:166141
x1,826:19099669,24570849
k1,826:19265810,24570849:166141
x1,826:20722978,24570849
k1,826:20889119,24570849:166141
x1,826:22204756,24570849
k1,826:22370897,24570849:166141
x1,826:23008782,24570849
k1,826:23174923,24570849:166141
x1,826:24372950,24570849
k1,826:24667536,24570849:294586
x1,826:25903437,24570849
k1,826:26069579,24570849:166142
x1,826:28068948,24570849
k1,826:28235089,24570849:166141
x1,826:28717489,24570849
k1,826:28883630,24570849:166141
x1,826:30199268,24570849
k1,826:30365409,24570849:166141
x1,826:30963426,24570849
k1,826:31129567,24570849:166141
$1,826:31129567,24570849
x1,826:31408642,24570849
x1,826:32126262,24570849
x1,826:32405337,24570849
$1,826:32405337,24570849
x1,826:32604676,24570849
k1,826:32604676,24570849:0
)
(1,827:6553600,25651981:26051076,538214,218855
x1,827:6912410,25651981
x1,826:7271220,25651981
x1,826:7851295,25651981
k1,826:8095213,25651981:243918
x1,826:8852701,25651981
k1,826:9096619,25651981:243918
$1,826:9096619,25651981
x1,826:9510081,25651981
k1,826:9717269,25651981:207188
x1,826:10195683,25651981
k1,826:10402871,25651981:207188
x1,826:10999392,25651981
$1,826:11057697,25651981
k1,826:11301615,25651981:243918
x1,826:12298310,25651981
k1,826:12542228,25651981:243918
$1,826:12542228,25651981
x1,826:13316262,25651981
(1,826:13316262,25768891:709679,364089,101945
x1,826:13993173,25768891
)
x1,826:14305016,25651981
(1,826:14305016,25759623:233930,322479,0
x1,826:14506178,25759623
)
$1,826:14538946,25651981
k1,826:14782864,25651981:243918
x1,826:15960958,25651981
k1,826:16204876,25651981:243918
x1,826:16962364,25651981
k1,826:17206282,25651981:243918
x1,826:17565092,25651981
k1,826:17809010,25651981:243918
x1,826:19567179,25651981
k1,826:19811097,25651981:243918
x1,826:20959290,25651981
x1,826:22813141,25651981
k1,826:23057059,25651981:243918
x1,826:25249788,25651981
k1,826:25493706,25651981:243918
x1,826:26494387,25651981
x1,826:26873130,25651981
k1,826:27117048,25651981:243918
x1,826:28432686,25651981
k1,826:28676604,25651981:243918
$1,826:28676604,25651981
x1,826:29171563,25651981
(1,826:29171563,25768891:1007822,364089,101945
x1,826:29492572,25768891
(1,826:29492572,25834427:298143,169300,0
x1,826:29757947,25834427
)
x1,826:30146617,25768891
)
k1,826:30386573,25651981:207188
x1,826:30944723,25651981
k1,826:31151911,25651981:207188
x1,826:31646870,25651981
(1,826:31646870,25768891:957806,364089,101945
x1,826:31967879,25768891
(1,826:31967879,25861370:248127,273067,0
x1,826:32183238,25861370
)
x1,826:32571908,25768891
)
$1,826:32604676,25651981
k1,827:32604676,25651981:0
)
(1,827:6553600,26733113:26051076,498346,139537
x1,827:7412751,26733113
k1,826:7704087,26733113:291336
$1,826:7704087,26733113
x1,826:8117549,26733113
(1,826:8117549,26840755:328655,225735,0
x1,826:8413436,26840755
)
k1,826:8732421,26733113:286217
x1,826:9290571,26733113
k1,826:9576788,26733113:286217
x1,826:9990250,26733113
(1,826:9990250,26850023:271068,364089,0
x1,826:10228550,26850023
)
$1,826:10261318,26733113
k1,826:10552654,26733113:291336
x1,826:11948027,26733113
k1,826:12239363,26733113:291336
x1,826:14372289,26733113
x1,826:14731099,26733113
k1,826:15022435,26733113:291336
x1,826:15441047,26733113
k1,826:15732384,26733113:291337
$1,826:15732384,26733113
x1,826:16145846,26733113
(1,826:16145846,26840755:328655,225735,0
x1,826:16441733,26840755
)
k1,826:16760718,26733113:286217
x1,826:17318868,26733113
k1,826:17605085,26733113:286217
x1,826:18018547,26733113
(1,826:18018547,26850023:271068,364089,0
x1,826:18256847,26850023
)
$1,826:18289615,26733113
x1,826:18488954,26733113
k1,826:18964285,26733113:475331
x1,826:19881244,26733113
x1,826:20742387,26733113
k1,826:21046755,26733113:304368
x1,826:21465367,26733113
k1,826:21756703,26733113:291336
$1,826:21756703,26733113
x1,826:22353224,26733113
$1,826:22411529,26733113
k1,826:22702865,26733113:291336
x1,826:23185265,26733113
k1,826:23476602,26733113:291337
x1,826:23835412,26733113
k1,826:24126748,26733113:291336
x1,826:25243046,26733113
k1,826:25534382,26733113:291336
x1,826:26772277,26733113
k1,826:27063613,26733113:291336
x1,826:28458986,26733113
k1,826:28750322,26733113:291336
x1,826:31899878,26733113
k1,826:32191214,26733113:291336
$1,826:32191214,26733113
x1,826:32604676,26733113
$1,826:32604676,26733113
k1,827:32604676,26733113:0
)
(1,827:6553600,27814245:26051076,498346,139537
x1,827:7311088,27814245
x1,826:7669898,27814245
x1,826:7968905,27814245
k1,826:8269161,27814245:300256
x1,826:10105073,27814245
k1,826:10405330,27814245:300257
x1,826:12558191,27814245
k1,826:12858447,27814245:300256
x1,826:13615935,27814245
k1,826:13916191,27814245:300256
x1,826:14912886,27814245
k1,826:15213143,27814245:300257
x1,826:17086929,27814245
k1,826:17387185,27814245:300256
x1,826:19520113,27814245
x1,826:20696212,27814245
k1,826:21198304,27814245:502092
x1,826:23223588,27814245
k1,826:23523844,27814245:300256
x1,826:24241464,27814245
x1,826:24749779,27814245
k1,826:25049975,27814245:300196
x1,826:26090524,27814245
x1,826:26871931,27814245
k1,826:27172187,27814245:300256
x1,826:28430016,27814245
k1,826:28730272,27814245:300256
x1,826:29049214,27814245
x1,826:30907051,27814245
k1,826:31207308,27814245:300257
x1,826:31785391,27814245
k1,826:32085647,27814245:300256
$1,826:32085647,27814245
x1,826:32505006,27814245
$1,826:32604676,27814245
k1,827:32604676,27814245:0
)
(1,827:6553600,28895377:26051076,538214,179404
x1,827:7412751,28895377
k1,826:7732583,28895377:319832
x1,826:9227626,28895377
k1,826:9547458,28895377:319832
$1,826:9547458,28895377
x1,826:10143979,28895377
k1,826:10535993,28895377:333709
x1,826:11094143,28895377
k1,826:11427853,28895377:333710
x1,826:12703622,28895377
k1,826:12823223,28895377:119601
x1,826:13740182,28895377
k1,826:13859783,28895377:119601
(1,826:13859783,28895377:837219,75748,0
x1,826:14059122,28895377
g1,826:14178723,28895377
x1,826:14378062,28895377
g1,826:14497663,28895377
x1,826:14697002,28895377
)
k1,826:14816603,28895377:119601
x1,826:15015942,28895377
k1,826:15135543,28895377:119601
x1,826:16570783,28895377
$1,826:16570783,28895377
x1,826:16770122,28895377
k1,826:17330940,28895377:560818
$1,826:17330940,28895377
x1,826:17750299,28895377
(1,826:17750299,29003019:311300,337875,0
x1,826:18028831,29003019
)
k1,826:18395309,28895377:333710
x1,826:18953459,28895377
k1,826:19287168,28895377:333709
x1,826:20363598,28895377
$1,826:20363598,28895377
k1,826:20683430,28895377:319832
x1,826:22461534,28895377
k1,826:22781366,28895377:319832
$1,826:22781366,28895377
x1,826:23348683,28895377
(1,826:23348683,29003019:311300,337875,0
x1,826:23627215,29003019
)
k1,826:23993692,28895377:333709
x1,826:24551842,28895377
k1,826:24885552,28895377:333710
x1,826:26161321,28895377
$1,826:26161321,28895377
k1,826:26481153,28895377:319832
x1,826:28035997,28895377
x1,826:28873221,28895377
k1,826:29213208,28895377:339987
$1,826:29213208,28895377
x1,826:29632567,28895377
(1,826:29632567,29003019:311300,337875,0
x1,826:29911099,29003019
)
k1,826:30277577,28895377:333710
x1,826:30835727,28895377
k1,826:31169436,28895377:333709
x1,826:32604676,28895377
$1,826:32604676,28895377
k1,827:32604676,28895377:0
)
(1,827:6553600,29976509:26051076,538214,179404
x1,827:8596824,29976509
k1,826:8864343,29976509:267519
x1,826:9462360,29976509
k1,826:9729879,29976509:267519
$1,826:9729879,29976509
x1,826:10297196,29976509
(1,826:10297196,30084151:311300,337875,0
x1,826:10575728,30084151
)
k1,826:10855019,29976509:246523
x1,826:11413169,29976509
k1,826:11659691,29976509:246522
x1,826:12935460,29976509
$1,826:12935460,29976509
k1,826:13202979,29976509:267519
x1,826:14797691,29976509
k1,826:15065210,29976509:267519
x1,826:15304416,29976509
k1,826:15571935,29976509:267519
x1,826:17130765,29976509
k1,826:17398284,29976509:267519
x1,826:19076718,29976509
k1,826:19344237,29976509:267519
x1,826:19986108,29976509
k1,826:20253627,29976509:267519
x1,826:20851644,29976509
k1,826:21119163,29976509:267519
x1,826:22135792,29976509
k1,826:22403312,29976509:267520
$1,826:22403312,29976509
x1,826:22822671,29976509
(1,826:22822671,30084151:311300,337875,0
x1,826:23101203,30084151
)
k1,826:23380493,29976509:246522
x1,826:23938643,29976509
k1,826:24185166,29976509:246523
x1,826:25620406,29976509
$1,826:25620406,29976509
k1,826:25887925,29976509:267519
x1,826:27666029,29976509
k1,826:27933548,29976509:267519
$1,826:27933548,29976509
x1,826:28500865,29976509
(1,826:28500865,30084151:311300,337875,0
x1,826:28779397,30084151
)
k1,826:29058687,29976509:246522
x1,826:29616837,29976509
k1,826:29863360,29976509:246523
x1,826:30780319,29976509
$1,826:30780319,29976509
k1,826:31047838,29976509:267519
x1,826:32604676,29976509
k1,826:32604676,29976509:0
)
(1,827:6553600,31057641:26051076,538214,179404
x1,827:7709766,31057641
k1,826:7986404,31057641:276638
$1,826:7986404,31057641
x1,826:8405763,31057641
(1,826:8405763,31165283:311300,337875,0
x1,826:8684295,31165283
)
k1,826:8978784,31057641:261721
x1,826:9536934,31057641
k1,826:9798655,31057641:261721
x1,826:11233895,31057641
$1,826:11233895,31057641
k1,826:11510533,31057641:276638
x1,826:13553757,31057641
k1,826:13830395,31057641:276638
x1,826:14428412,31057641
k1,826:14705050,31057641:276638
$1,826:14705050,31057641
x1,826:15272367,31057641
(1,826:15272367,31165283:311300,337875,0
x1,826:15550899,31165283
)
k1,826:15845388,31057641:261721
x1,826:16403538,31057641
k1,826:16665259,31057641:261721
x1,826:17941028,31057641
$1,826:17941028,31057641
k1,826:18217666,31057641:276638
x1,826:20529998,31057641
x1,826:21626362,31057641
k1,826:22057599,31057641:431237
x1,826:24110790,31057641
k1,826:24396786,31057641:285996
x1,826:24915067,31057641
x1,826:25214074,31057641
k1,826:25490712,31057641:276638
x1,826:26806349,31057641
x1,826:28022316,31057641
k1,826:28298954,31057641:276638
x1,826:32046527,31057641
x1,826:32604676,31057641
k1,826:32604676,31057641:0
)
(1,827:6553600,32138773:26051076,538214,218855
x1,827:6972959,32138773
(1,826:6972959,32249857:450020,358263,0
x1,826:7390211,32249857
)
k1,826:7703535,32138773:280556
x1,826:8261685,32138773
k1,826:8542241,32138773:280556
x1,826:8961600,32138773
(1,826:8961600,32249857:478782,358263,0
x1,826:9381764,32249857
)
$1,826:9440382,32138773
k1,826:9728321,32138773:287939
x1,826:11925036,32138773
k1,826:12212976,32138773:287940
$1,826:12212976,32138773
x1,826:12780293,32138773
(1,826:12780293,32249857:450020,358263,0
x1,826:13197545,32249857
)
k1,826:13510869,32138773:280556
x1,826:14069019,32138773
k1,826:14349574,32138773:280555
x1,826:14916891,32138773
(1,826:14916891,32249857:478782,358263,0
x1,826:15337055,32249857
)
$1,826:15395673,32138773
x1,826:15595012,32138773
k1,826:16060154,32138773:465142
x1,826:17459513,32138773
k1,826:17747452,32138773:287939
x1,826:18229852,32138773
k1,826:18517791,32138773:287939
x1,826:18916469,32138773
x1,826:20933778,32138773
k1,826:21221718,32138773:287940
x1,826:21819735,32138773
k1,826:22107674,32138773:287939
x1,826:22386749,32138773
x1,826:23104369,32138773
x1,826:23383444,32138773
k1,826:23671384,32138773:287940
x1,826:24668079,32138773
k1,826:24956018,32138773:287939
$1,826:24956018,32138773
x1,826:25730052,32138773
(1,826:25730052,32255683:709679,364089,101945
x1,826:26406963,32255683
)
x1,826:26718806,32138773
(1,826:26718806,32246415:233930,322479,0
x1,826:26919968,32246415
)
$1,826:26952736,32138773
k1,826:27240675,32138773:287939
x1,826:28199495,32138773
k1,826:28487435,32138773:287940
x1,826:29185122,32138773
x1,826:31457586,32138773
k1,826:31745525,32138773:287939
x1,826:32604676,32138773
k1,826:32604676,32138773:0
)
(1,827:6553600,33219905:26051076,538214,179404
x1,827:6812741,33219905
g1,826:7012076,33219905
x1,826:7490490,33219905
g1,826:7689825,33219905
x1,826:8501965,33219905
g1,826:8621566,33219905
x1,826:9040925,33219905
g1,826:9300063,33219905
x1,826:9858213,33219905
g1,826:10017681,33219905
x1,826:10630482,33219905
$1,826:10630482,33219905
g1,826:10869688,33219905
x1,826:11985986,33219905
g1,826:12225192,33219905
x1,826:13084343,33219905
g1,826:13323549,33219905
x1,826:15121586,33219905
g1,826:15360792,33219905
$1,826:15360792,33219905
x1,826:15780151,33219905
$1,826:15879821,33219905
g1,826:16119027,33219905
x1,826:17115722,33219905
g1,826:17354928,33219905
x1,826:19846666,33219905
g1,826:20085872,33219905
x1,826:21044692,33219905
g1,826:21283898,33219905
x1,826:22300528,33219905
x1,826:22998213,33219905
g1,826:23237419,33219905
x1,826:23596229,33219905
x1,826:23955039,33219905
x1,826:24535114,33219905
g1,826:24774320,33219905
x1,826:26689967,33219905
g1,826:26929173,33219905
x1,826:27527190,33219905
x1,826:28765085,33219905
x1,826:29765766,33219905
k1,827:32604676,33219905:2838910
g1,827:32604676,33219905
)
(1,829:6553600,34301037:26051076,498346,139537
h1,828:6553600,34301037:1114112,0,0
x1,828:8136159,34301037
x1,828:8716234,34301037
k1,828:8967320,34301037:251086
x1,828:9964015,34301037
k1,828:10215100,34301037:251085
x1,828:10534042,34301037
x1,828:12108818,34301037
k1,828:12359904,34301037:251086
x1,828:12937987,34301037
k1,828:13189072,34301037:251085
$1,828:13189072,34301037
x1,828:13785593,34301037
$1,828:13843898,34301037
k1,828:14094984,34301037:251086
x1,828:14613265,34301037
x1,828:14912272,34301037
k1,828:15163357,34301037:251085
x1,828:15920845,34301037
x1,828:16419191,34301037
k1,828:16670277,34301037:251086
x1,828:18386585,34301037
k1,828:18637671,34301037:251086
x1,828:19953309,34301037
k1,828:20204394,34301037:251085
x1,828:21645615,34301037
k1,828:21899671,34301037:254056
x1,828:22896366,34301037
k1,828:23147451,34301037:251085
x1,828:23946800,34301037
x1,828:24925553,34301037
k1,828:25176639,34301037:251086
$1,828:25176639,34301037
x1,828:25773160,34301037
$1,828:25831465,34301037
k1,828:26082550,34301037:251085
x1,828:27079245,34301037
k1,828:27330331,34301037:251086
x1,828:27729009,34301037
x1,828:29226045,34301037
k1,828:29477130,34301037:251085
x1,828:29835940,34301037
k1,828:30087026,34301037:251086
x1,828:32604676,34301037
k1,828:32604676,34301037:0
)
(1,829:6553600,35382169:26051076,498346,139537
x1,829:7131683,35382169
k1,828:7340396,35382169:208713
x1,828:9273985,35382169
x1,828:10171009,35382169
k1,828:10379721,35382169:208712
x1,828:10698663,35382169
x1,828:12512646,35382169
k1,828:12721359,35382169:208713
x1,828:13120037,35382169
x1,828:14096798,35382169
x1,828:14638999,35382169
k1,828:14847711,35382169:208712
x1,828:16003877,35382169
k1,828:16212590,35382169:208713
x1,828:16531532,35382169
x1,828:18150164,35382169
k1,828:18358876,35382169:208712
x1,828:18841276,35382169
k1,828:19049989,35382169:208713
x1,828:22099876,35382169
k1,828:22403571,35382169:303695
x1,828:23262722,35382169
k1,828:23471434,35382169:208712
$1,828:23471434,35382169
x1,828:23781988,35382169
k1,828:23981323,35382169:199335
x1,828:24459737,35382169
k1,828:24659072,35382169:199335
x1,828:25171969,35382169
$1,828:25223298,35382169
k1,828:25432011,35382169:208713
x1,828:25950292,35382169
x1,828:26249299,35382169
k1,828:26458011,35382169:208712
x1,828:27654045,35382169
k1,828:27862758,35382169:208713
x1,828:28620246,35382169
k1,828:28828958,35382169:208712
$1,828:28828958,35382169
x1,828:29242420,35382169
$1,828:29242420,35382169
k1,828:29451133,35382169:208713
x1,828:32604676,35382169
k1,828:32604676,35382169:0
)
(1,829:6553600,36463301:26051076,538214,179404
x1,829:8070569,36463301
k1,828:8304875,36463301:234306
x1,828:9381306,36463301
k1,828:9615612,36463301:234306
x1,828:11010985,36463301
k1,828:11245291,36463301:234306
$1,828:11245291,36463301
x1,828:11834920,36463301
k1,828:11984588,36463301:149668
x1,828:12542738,36463301
k1,828:12692406,36463301:149668
x1,828:13305207,36463301
k1,828:13424808,36463301:119601
x1,828:13735362,36463301
k1,828:13885030,36463301:149668
x1,828:14443180,36463301
k1,828:14592848,36463301:149668
x1,828:15205649,36463301
$1,828:15205649,36463301
k1,828:15439955,36463301:234306
x1,828:16578180,36463301
k1,828:16812486,36463301:234306
x1,828:18269654,36463301
k1,828:18503959,36463301:234305
x1,828:20140532,36463301
k1,828:20374838,36463301:234306
x1,828:20693780,36463301
x1,828:22507763,36463301
k1,828:22742069,36463301:234306
x1,828:23140747,36463301
x1,828:24117508,36463301
x1,828:24859048,36463301
k1,828:25094334,36463301:235286
x1,828:27811324,36463301
k1,828:28045630,36463301:234306
x1,828:28643647,36463301
k1,828:28877953,36463301:234306
x1,828:29635441,36463301
k1,828:29869747,36463301:234306
x1,828:30667103,36463301
x1,828:32604676,36463301
k1,828:32604676,36463301:0
)
(1,829:6553600,37544433:26051076,668978,218855
x1,829:9489863,37544433
k1,828:9722441,37544433:232578
x1,828:10300524,37544433
k1,828:10533101,37544433:232577
$1,828:10533101,37544433
x1,828:11210105,37544433
(1,828:11210105,37661343:709679,364089,101945
x1,828:11887016,37661343
)
x1,828:12198859,37544433
(1,828:12198859,37652075:233930,322479,0
x1,828:12400021,37652075
)
$1,828:12432789,37544433
x1,828:12632128,37544433
k1,828:12866031,37544433:233903
x1,828:13786976,37544433
k1,828:14019554,37544433:232578
x1,828:15546490,37544433
x1,828:17926597,37544433
k1,828:18159175,37544433:232578
x1,828:19076134,37544433
k1,828:19308711,37544433:232577
x1,828:20464877,37544433
k1,828:20697455,37544433:232578
x1,828:21614414,37544433
x1,828:21813753,37544433
k1,828:22130484,37544433:316731
x1,828:23366385,37544433
k1,828:23598963,37544433:232578
x1,828:25237529,37544433
k1,828:25470107,37544433:232578
x1,828:26048190,37544433
k1,828:26280767,37544433:232577
x1,828:27277462,37544433
k1,828:27510040,37544433:232578
x1,828:30446303,37544433
k1,828:30678880,37544433:232577
x1,828:31161280,37544433
k1,828:31393858,37544433:232578
$1,828:31393858,37544433
(1,828:31393858,37544433:1011479,668978,77344
(1,828:31393858,36932863:598017,28704,688914
x1,828:31991875,36932863
)
[1,828:31991875,37544433:413462,668978,0
(1,828:31991875,37544433:413462,498346,0
x1,828:32405337,37544433
)
]
)
$1,828:32405337,37544433
x1,828:32604676,37544433
k1,828:32604676,37544433:0
)
(1,829:6553600,38625565:26051076,538214,179404
x1,829:8188179,38625565
k1,828:8457875,38625565:269696
x1,828:9454570,38625565
k1,828:9724267,38625565:269697
x1,828:11398714,38625565
x1,828:13134957,38625565
k1,828:13404653,38625565:269696
$1,828:13404653,38625565
x1,828:13971970,38625565
$1,828:13971970,38625565
k1,828:14241666,38625565:269696
x1,828:14724066,38625565
k1,828:14993762,38625565:269696
x1,828:15392440,38625565
x1,828:17684838,38625565
k1,828:17954535,38625565:269697
x1,828:19092761,38625565
k1,828:19362457,38625565:269696
x1,828:20857500,38625565
k1,828:21127196,38625565:269696
$1,828:21127196,38625565
x1,828:21546555,38625565
$1,828:21646225,38625565
k1,828:21915922,38625565:269697
x1,828:23072088,38625565
k1,828:23341784,38625565:269696
$1,828:23341784,38625565
x1,828:23800846,38625565
$1,828:23803502,38625565
x1,828:24082577,38625565
k1,828:24352273,38625565:269696
x1,828:24750951,38625565
x1,828:25109761,38625565
k1,828:25379457,38625565:269696
x1,828:26376152,38625565
k1,828:26645849,38625565:269697
x1,828:28180758,38625565
x1,828:29157518,38625565
k1,828:29427214,38625565:269696
x1,828:30710956,38625565
x1,828:32604676,38625565
k1,828:32604676,38625565:0
)
(1,829:6553600,39706697:26051076,498346,139537
x1,829:7948973,39706697
k1,828:8282017,39706697:333044
x1,828:9039505,39706697
k1,828:9372550,39706697:333045
x1,828:9771228,39706697
x1,828:11832392,39706697
k1,828:12165436,39706697:333044
x1,828:14039222,39706697
x1,828:15019968,39706697
k1,828:15620425,39706697:600457
x1,828:18012492,39706697
k1,828:18368995,39706697:356503
x1,828:19365690,39706697
k1,828:19698735,39706697:333045
x1,828:22218379,39706697
k1,828:22551423,39706697:333044
x1,828:24425209,39706697
x1,828:24923555,39706697
k1,828:25256600,39706697:333045
x1,828:27293844,39706697
k1,828:27626888,39706697:333044
x1,828:28025566,39706697
x1,828:28364442,39706697
k1,828:28697487,39706697:333045
x1,828:29016429,39706697
x1,828:30754663,39706697
k1,828:31087707,39706697:333044
x1,828:32604676,39706697
k1,828:32604676,39706697:0
)
(1,829:6553600,40787829:26051076,498346,139537
x1,829:8985535,40787829
g1,828:9224741,40787829
x1,828:10500510,40787829
g1,828:10739716,40787829
$1,828:10739716,40787829
x1,828:11457336,40787829
$1,828:11457336,40787829
x1,828:11656675,40787829
g1,828:11895881,40787829
x1,828:12755032,40787829
g1,828:12994238,40787829
x1,828:13990933,40787829
g1,828:14230139,40787829
$1,828:14230139,40787829
x1,828:14689201,40787829
$1,828:14691857,40787829
x1,828:14931063,40787829
x1,828:15828089,40787829
x1,828:16326435,40787829
g1,828:16565641,40787829
x1,828:17143724,40787829
g1,828:17382930,40787829
x1,828:18379625,40787829
g1,828:18618831,40787829
x1,828:19778984,40787829
g1,828:20018190,40787829
x1,828:20656075,40787829
g1,828:20895281,40787829
x1,828:21293959,40787829
x1,828:21632835,40787829
g1,828:21872041,40787829
x1,828:23668085,40787829
x1,828:26359162,40787829
g1,828:26598368,40787829
x1,828:26977113,40787829
x1,828:28153212,40787829
k1,829:32604676,40787829:4451464
g1,829:32604676,40787829
)
(1,830:6553600,42904924:26051076,546132,0
(1,830:6553600,42904924:2015232,506811,0
g1,830:6553600,42904924
x1,830:7684096,42904924
g1,830:8568832,42904924
)
x1,830:9173220,42904924
x1,830:13443528,42904924
g1,830:13738440,42904924
x1,830:14609067,42904924
x1,830:17681067,42904924
k1,830:32604676,42904924:14923609
g1,830:32604676,42904924
)
(1,834:6553600,44449517:26051076,538214,139537
x1,834:7022047,44449517
x1,831:7602122,44449517
k1,831:7859476,44449517:257354
$1,831:7859476,44449517
x1,831:8372373,44449517
k1,831:8653282,44449517:229580
x1,831:9211432,44449517
k1,831:9441013,44449517:229581
x1,831:9799823,44449517
$1,831:9799823,44449517
k1,831:10057176,44449517:257353
x1,831:10575457,44449517
x1,831:10874464,44449517
k1,831:11131818,44449517:257354
x1,831:11829505,44449517
x1,831:13703291,44449517
k1,831:13960644,44449517:257353
x1,831:14957339,44449517
k1,831:15214693,44449517:257354
x1,831:18085174,44449517
k1,831:18342528,44449517:257354
x1,831:18741206,44449517
x1,831:22213690,44449517
k1,831:22471043,44449517:257353
x1,831:23069060,44449517
k1,831:23326414,44449517:257354
x1,831:24406831,44449517
x1,831:27062025,44449517
k1,831:27435409,44449517:373384
x1,831:28172963,44449517
x1,831:28432102,44449517
k1,831:28689455,44449517:257353
x1,831:29730004,44449517
x1,831:30228350,44449517
k1,831:30485704,44449517:257354
x1,831:32604676,44449517
k1,831:32604676,44449517:0
)
(1,834:6553600,45530649:26051076,498346,139537
x1,834:9826746,45530649
k1,831:9992752,45530649:166006
x1,831:10570835,45530649
k1,831:10736842,45530649:166007
x1,831:11733537,45530649
k1,831:11899543,45530649:166006
x1,831:12298221,45530649
x1,831:13274981,45530649
x1,831:13653724,45530649
x1,831:14273668,45530649
k1,831:14439674,45530649:166006
x1,831:15595840,45530649
k1,831:15761847,45530649:166007
x1,831:16319996,45530649
x1,831:18253584,45530649
k1,831:18419590,45530649:166006
x1,831:18997673,45530649
k1,831:19163679,45530649:166006
$1,831:19163679,45530649
x1,831:19676576,45530649
$1,831:19727905,45530649
x1,831:19927244,45530649
k1,831:20107891,45530649:180647
x1,831:21264057,45530649
k1,831:21430063,45530649:166006
x1,831:25062019,45530649
k1,831:25228025,45530649:166006
x1,831:25826042,45530649
x1,831:29557667,45530649
k1,831:29723674,45530649:166007
x1,831:30301757,45530649
k1,831:30467763,45530649:166006
x1,831:30786705,45530649
x1,831:32604676,45530649
k1,831:32604676,45530649:0
)
(1,834:6553600,46611781:26051076,498346,139537
x1,834:8263929,46611781
k1,831:8585173,46611781:321244
x1,831:9103454,46611781
x1,831:9402461,46611781
k1,831:9707298,46611781:304837
x1,831:12264816,46611781
k1,831:12569653,46611781:304837
x1,831:13087934,46611781
x1,831:14024825,46611781
x1,831:15304581,46611781
x1,831:16684006,46611781
k1,831:16988843,46611781:304837
x1,831:18950338,46611781
k1,831:19255175,46611781:304837
x1,831:20893741,46611781
k1,831:21198578,46611781:304837
x1,831:21557388,46611781
k1,831:21862225,46611781:304837
x1,831:23620394,46611781
k1,831:23925231,46611781:304837
$1,831:23925231,46611781
x1,831:24338693,46611781
$1,831:24338693,46611781
x1,831:24538032,46611781
k1,831:24859276,46611781:321244
x1,831:25780221,46611781
k1,831:26085058,46611781:304837
x1,831:28110342,46611781
k1,831:28415179,46611781:304837
x1,831:29132799,46611781
x1,831:29332138,46611781
k1,831:29847972,46611781:515834
x1,831:31482551,46611781
k1,831:31787388,46611781:304837
x1,831:32305669,46611781
x1,831:32604676,46611781
k1,831:32604676,46611781:0
)
(1,834:6553600,47692913:26051076,498346,139537
x1,834:8588850,47692913
k1,831:8900951,47692913:312101
x1,831:9219893,47692913
x1,831:10838525,47692913
k1,831:11150627,47692913:312102
x1,831:12306793,47692913
k1,831:12618894,47692913:312101
x1,831:13659443,47692913
x1,831:14157789,47692913
k1,831:14469890,47692913:312101
x1,831:16305802,47692913
x1,831:16664612,47692913
x1,831:18279256,47692913
x1,831:18538396,47692913
k1,831:18850498,47692913:312102
x1,831:19709649,47692913
k1,831:20021750,47692913:312101
x1,831:20619767,47692913
x1,831:22593222,47692913
k1,831:22905323,47692913:312101
$1,831:22905323,47692913
x1,831:23501844,47692913
$1,831:23560149,47692913
x1,831:23759488,47692913
k1,831:24089813,47692913:330325
x1,831:25010758,47692913
k1,831:25322859,47692913:312101
x1,831:27348143,47692913
k1,831:27660244,47692913:312101
x1,831:28377864,47692913
x1,831:28577203,47692913
k1,831:29114830,47692913:537627
x1,831:31317527,47692913
x1,831:31457063,47692913
k1,831:31787388,47692913:330325
x1,831:32305669,47692913
x1,831:32604676,47692913
k1,831:32604676,47692913:0
)
(1,834:6553600,48774045:26051076,771467,179404
x1,834:9111118,48774045
k1,831:9334342,48774045:223224
x1,831:10891179,48774045
k1,831:11114403,48774045:223224
x1,831:13685876,48774045
k1,831:13909100,48774045:223224
x1,831:14947656,48774045
x1,831:16972938,48774045
k1,831:17199359,48774045:226421
x1,831:18120304,48774045
k1,831:18343528,48774045:223224
x1,831:18861809,48774045
x1,831:20077775,48774045
k1,831:20300999,48774045:223224
x1,831:20659809,48774045
x1,831:20859148,48774045
k1,831:21172762,48774045:313614
x1,831:21910316,48774045
k1,832:21172762,48774045:-59803
x1,832:22169455,48774045
k1,832:22392679,48774045:223224
x1,832:23273757,48774045
k1,832:23496981,48774045:223224
$1,832:23496981,48774045
[1,832:23496981,48774045:1166134,771467,93372
(1,832:23524307,48774045:0,498346,0
x1,832:23883117,48774045
)
(1,832:23496981,48774045:1166134,771467,93372
x1,832:23910443,48774045
[1,832:23910443,48867417:752672,864839,0
(1,832:23910443,48395794:752672,393216,131072
x1,832:24630347,48395794
)
(1,832:23910443,48867417:355294,225735,0
x1,832:24232969,48867417
)
]
)
]
k1,832:24862450,48774045:199335
x1,832:25619939,48774045
k1,832:25819274,48774045:199335
x1,832:26178084,48774045
[1,832:26178084,48774045:310554,498346,0
(1,832:26193824,48774045:0,498346,0
x1,832:26552634,48774045
)
(1,832:26178084,48774045:310554,308974,0
x1,832:26488638,48774045
)
]
k1,832:26687973,48774045:199335
x1,832:27166387,48774045
k1,832:27365722,48774045:199335
[1,832:27365722,48774045:564226,679744,0
(1,832:27528233,48592647:0,498346,0
x1,832:27887043,48592647
)
(1,832:27365722,48774045:564226,490372,0
x1,832:27878619,48774045
)
]
k1,832:28129283,48774045:199335
x1,832:28328622,48774045
k1,832:28527957,48774045:199335
x1,832:28727296,48774045
[1,832:28727296,48774045:310554,498346,0
(1,832:28743036,48774045:0,498346,0
x1,832:29101846,48774045
)
(1,832:28727296,48774045:310554,308974,0
x1,832:29037850,48774045
)
]
k1,832:29165354,48774045:127504
x1,832:29723504,48774045
k1,832:29851009,48774045:127505
x1,832:30161563,48774045
(1,832:30161563,48881687:355294,225735,0
x1,832:30484089,48881687
)
x1,832:30716196,48774045
k1,832:30915531,48774045:199335
x1,832:31473681,48774045
k1,832:31673016,48774045:199335
x1,832:32405337,48774045
$1,832:32405337,48774045
x1,832:32604676,48774045
k1,832:32604676,48774045:0
)
(1,834:6553600,49855177:26051076,498346,139537
x1,834:9709135,49855177
k1,833:9944965,49855177:235830
x1,833:12500490,49855177
k1,833:12736320,49855177:235830
x1,833:15654642,49855177
k1,833:15890472,49855177:235830
x1,833:16468555,49855177
k1,833:16704385,49855177:235830
$1,833:16704385,49855177
x1,833:17014939,49855177
(1,833:17014939,49962819:355294,225735,0
x1,833:17337465,49962819
)
$1,833:17370233,49855177
k1,833:17606062,49855177:235829
x1,833:18243947,49855177
k1,833:18479777,49855177:235830
x1,833:21035302,49855177
k1,833:21271132,49855177:235830
$1,833:21271132,49855177
x1,833:21829282,49855177
k1,833:22028617,49855177:199335
x1,833:22402128,49855177
$1,833:22402128,49855177
x1,833:22601467,49855177
k1,833:22837972,49855177:236505
x1,833:23697123,49855177
k1,833:23932953,49855177:235830
$1,833:23932953,49855177
x1,833:24306464,49855177
k1,833:24505799,49855177:199335
x1,833:25063949,49855177
k1,833:25263284,49855177:199335
x1,833:25980904,49855177
$1,833:25980904,49855177
k1,833:26216734,49855177:235830
x1,833:28588868,49855177
k1,833:28825373,49855177:236505
x1,833:29981539,49855177
k1,833:30217369,49855177:235830
$1,833:30217369,49855177
x1,833:30934989,49855177
$1,833:30934989,49855177
k1,833:31170819,49855177:235830
x1,833:31810697,49855177
k1,833:32046527,49855177:235830
$1,833:32046527,49855177
x1,833:32405337,49855177
$1,833:32405337,49855177
x1,833:32604676,49855177
k1,833:32604676,49855177:0
)
(1,834:6553600,50936309:26051076,538214,139537
x1,834:7291154,50936309
x1,833:7550293,50936309
g1,833:7789499,50936309
x1,833:8188177,50936309
x1,833:10265289,50936309
g1,833:10504495,50936309
$1,833:10504495,50936309
x1,833:11939735,50936309
$1,833:11939735,50936309
g1,833:12178941,50936309
x1,833:13259358,50936309
x1,833:15715213,50936309
g1,833:15954419,50936309
x1,833:17349792,50936309
g1,833:17588998,50936309
$1,833:17588998,50936309
x1,833:18008357,50936309
g1,833:18307362,50936309
x1,833:18865512,50936309
g1,833:19064847,50936309
x1,833:20500087,50936309
$1,833:20500087,50936309
g1,833:20739293,50936309
x1,833:21895459,50936309
g1,833:22134665,50936309
$1,833:22134665,50936309
x1,833:22593727,50936309
g1,833:22795718,50936309
x1,833:23353868,50936309
g1,833:23553203,50936309
x1,833:24510030,50936309
$1,833:24510030,50936309
g1,833:24749236,50936309
x1,833:28458935,50936309
k1,834:32604676,50936309:4145741
g1,834:32604676,50936309
)
(1,837:6553600,52017441:26051076,598293,179404
h1,835:6553600,52017441:1114112,0,0
x1,835:8325530,52017441
k1,835:8783916,52017441:458386
x1,835:9810512,52017441
x1,835:10809200,52017441
k1,835:11267586,52017441:458386
x1,835:11985206,52017441
k1,835:12443592,52017441:458386
x1,835:13599758,52017441
k1,835:14058144,52017441:458386
x1,835:14775764,52017441
k1,835:15234150,52017441:458386
x1,835:15752431,52017441
x1,835:16051438,52017441
k1,835:16509825,52017441:458387
x1,835:17107842,52017441
x1,835:18126464,52017441
x1,835:18445406,52017441
x1,835:18844084,52017441
x1,835:19302563,52017441
x1,835:20259390,52017441
k1,835:20717776,52017441:458386
$1,835:20717776,52017441
x1,835:21294363,52017441
x1,835:22283417,52017441
k1,835:22403018,52017441:119601
x1,835:22813075,52017441
(1,835:22838822,51757023:311300,337875,0
x1,835:23117354,51757023
)
x1,835:23429197,52017441
$1,835:23429197,52017441
k1,835:23887583,52017441:458386
x1,835:25282956,52017441
k1,835:25741342,52017441:458386
$1,835:25741342,52017441
x1,835:26351320,52017441
k1,835:26960862,52017441:564629
x1,835:27519012,52017441
k1,835:28083641,52017441:564629
x1,835:28561710,52017441
(1,835:28682918,51757023:274041,225735,0
x1,835:28924191,51757023
)
$1,835:28956959,52017441
k1,835:29415345,52017441:458386
x1,835:30990124,52017441
k1,835:31448510,52017441:458386
x1,835:32604676,52017441
k1,835:32604676,52017441:0
)
]
(1,837:6553600,54070270:26051076,891289,267389
(1,837:6553600,54070270:26051076,891289,267389
g1,837:6553600,54070270
(1,837:6553600,54070270:26051076,891289,267389
[1,837:6553600,54070270:26051076,891289,267389
(1,837:6553600,54070270:26051076,623900,267389
(1,837:6553600,54070270:0,0,0
[1,837:6553600,54070270:26051076,0,0
(1,837:6553600,54070270:26051076,0,0
h1,837:6553600,54070270:0,0,0
k1,837:19579138,54070270:13025538
k1,837:32604676,54070270:13025538
)
]
k1,837:6553600,54070270:-26051076
)
g1,837:6553600,54070270
[1,837:6553600,54070270:26051076,623900,267389
(1,837:6553600,54070270:26051076,623900,267389
k1,837:19220328,54070270:12666728
h1,837:19220328,54070270:0,0,0
x1,837:19937948,54070270
r1,837:19937948,54070270:0,891289,267389
g1,837:19937948,54070270
k1,837:32604676,54070270:12666728
)
]
g1,837:32604676,54070270
(1,837:32604676,54070270:0,0,0
k1,837:6553600,54070270:-26051076
[1,837:6553600,54070270:26051076,0,0
(1,837:6553600,54070270:26051076,0,0
k1,837:32604676,54070270:26051076
h1,837:32604676,54070270:0,0,0
g1,837:32604676,54070270
g1,837:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!51354
}19
!11
{20
[1,902:4736286,54070270:27868390,49333984,267389
[1,902:4736286,4736286:0,0,0
(1,902:4736286,2096907:0,0,0
k1,902:4736286,2096907:-1751533
)
]
[1,902:4736286,54070270:27868390,49333984,267389
[1,902:6553600,54070270:26051076,51907582,267389
[1,902:6553600,2949120:26051076,786432,0
(1,902:6553600,2949120:26051076,786432,0
(1,902:6553600,2949120:26051076,786432,0
g1,902:6553600,2949120
(1,902:6553600,2949120:26051076,786432,0
[1,902:6553600,2949120:26051076,786432,0
(1,902:6553600,2786588:26051076,623900,267389
(1,902:6553600,2786588:0,623900,267389
[1,902:6553600,2786588:26051076,623900,267389
(1,902:6553600,2786588:26051076,623900,267389
h1,902:6553600,2786588:0,0,0
x1,902:7639999,2786588
x1,902:9396175,2786588
g1,902:9635381,2786588
x1,902:9954323,2786588
x1,902:11768306,2786588
g1,902:12007512,2786588
x1,902:12406190,2786588
x1,902:13382951,2786588
x1,902:13642091,2786588
g1,902:13881297,2786588
x1,902:16751778,2786588
r1,902:16751778,2786588:0,891289,267389
k1,902:24678227,2786588:7926449
k1,902:32604676,2786588:7926449
)
]
k1,902:6553600,2786588:-26051076
)
g1,902:6553600,2786588
[1,902:6553600,2786588:26051076,0,0
(1,902:6553600,2786588:26051076,0,0
k1,902:19579138,2786588:13025538
h1,902:19579138,2786588:0,0,0
g1,902:19579138,2786588
k1,902:32604676,2786588:13025538
)
]
g1,902:32604676,2786588
(1,902:32604676,2786588:0,623900,267389
k1,902:6553600,2786588:-26051076
[1,902:6553600,2786588:26051076,623900,267389
(1,902:6553600,2786588:26051076,623900,267389
k1,902:29365420,2786588:22811820
h1,902:29365420,2786588:0,0,0
x1,902:30222578,2786588
g1,902:30461784,2786588
x1,902:32604677,2786588
r1,902:32604677,2786588:0,891289,267389
g1,902:32604677,2786588
g1,902:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,902:6553600,52104190:26051076,47516670,0
(1,837:6553600,5308416:26051076,538214,179404
x1,837:6895881,5308416
x1,835:9755235,5308416
k1,835:9874836,5308416:119601
x1,835:10572523,5308416
$1,835:10572523,5308416
k1,835:10977354,5308416:404831
x1,835:12372727,5308416
k1,835:12777558,5308416:404831
$1,835:12777558,5308416
x1,835:13387536,5308416
k1,835:13907821,5308416:475372
x1,835:14465971,5308416
k1,835:14941342,5308416:475371
x1,835:15563995,5308416
(1,835:15701702,5047998:274041,225735,0
x1,835:15942975,5047998
)
$1,835:15975743,5308416
k1,835:16380574,5308416:404831
x1,835:17897544,5308416
x1,835:18635098,5308416
k1,835:19450914,5308416:815816
x1,835:20188468,5308416
x1,835:20447607,5308416
k1,835:20852438,5308416:404831
x1,835:21928868,5308416
x1,835:23409956,5308416
k1,835:23814787,5308416:404831
x1,835:25369630,5308416
x1,835:26689253,5308416
k1,835:27094084,5308416:404831
x1,835:28489457,5308416
k1,835:28894288,5308416:404831
x1,835:29422536,5308416
x1,835:30363415,5308416
k1,835:31179230,5308416:815815
x1,835:31717445,5308416
k1,835:32122276,5308416:404831
x1,835:32604676,5308416
k1,835:32604676,5308416:0
)
(1,837:6553600,6389548:26051076,538214,179404
x1,837:7066497,6389548
k1,835:7420315,6389548:302489
x1,835:7978465,6389548
k1,835:8280953,6389548:302488
x1,835:8950317,6389548
(1,835:8950317,6497190:311300,337875,0
x1,835:9228849,6497190
)
x1,835:9460956,6389548
k1,835:9580557,6389548:119601
x1,835:9891111,6389548
(1,835:9891111,6497190:311300,337875,0
x1,835:10169643,6497190
)
x1,835:10401750,6389548
k1,835:10521351,6389548:119601
x1,835:10831905,6389548
(1,835:10831905,6497190:311300,337875,0
x1,835:11110437,6497190
)
x1,835:11502015,6389548
$1,835:11502015,6389548
k1,835:11803114,6389548:301099
x1,835:13198487,6389548
k1,835:13499587,6389548:301100
x1,835:13858397,6389548
k1,835:14159496,6389548:301099
x1,835:14478438,6389548
x1,835:16292421,6389548
k1,835:16593520,6389548:301099
x1,835:17929092,6389548
k1,835:18230191,6389548:301099
x1,835:18828208,6389548
k1,835:19129307,6389548:301099
$1,835:19129307,6389548
x1,835:19561708,6389548
$1,835:19561708,6389548
k1,835:19862808,6389548:301100
x1,835:20500693,6389548
k1,835:20801792,6389548:301099
$1,835:20801792,6389548
x1,835:21112346,6389548
(1,835:21112346,6497190:311300,337875,0
x1,835:21390878,6497190
)
$1,835:21423646,6389548
k1,835:21724745,6389548:301099
x1,835:22960647,6389548
x1,835:24037077,6389548
x1,835:24655027,6389548
k1,835:24956126,6389548:301099
x1,835:26959482,6389548
k1,835:27276054,6389548:316572
x1,835:27634864,6389548
k1,835:27935964,6389548:301100
x1,835:28254906,6389548
x1,835:30068889,6389548
k1,835:30369988,6389548:301099
x1,835:31705560,6389548
k1,835:32006659,6389548:301099
x1,835:32604676,6389548
k1,835:32604676,6389548:0
)
(1,837:6553600,7470680:26051076,598293,179404
x1,837:6963657,7470680
(1,835:6989404,7210262:311300,337875,0
x1,835:7267936,7210262
)
$1,835:7300704,7470680
k1,835:7604549,7470680:303845
x1,835:8242434,7470680
k1,835:8546278,7470680:303844
$1,835:8546278,7470680
x1,835:8856832,7470680
(1,835:8856832,7578322:311300,337875,0
x1,835:9135364,7578322
)
$1,835:9168132,7470680
k1,835:9471977,7470680:303845
x1,835:11066689,7470680
k1,835:11370533,7470680:303844
x1,835:13373889,7470680
k1,835:13693893,7470680:320004
x1,835:14850059,7470680
k1,835:15153903,7470680:303844
x1,835:15472845,7470680
x1,835:17286828,7470680
k1,835:17590673,7470680:303845
x1,835:18188690,7470680
k1,835:18492535,7470680:303845
x1,835:18891213,7470680
x1,835:19947710,7470680
k1,835:20251554,7470680:303844
x1,835:20889439,7470680
k1,835:21193284,7470680:303845
$1,835:21193284,7470680
x1,835:21503838,7470680
(1,835:21503838,7578322:311300,337875,0
x1,835:21782370,7578322
)
$1,835:21815138,7470680
k1,835:22118982,7470680:303844
x1,835:23354884,7470680
x1,835:24431314,7470680
x1,835:25049264,7470680
k1,835:25353109,7470680:303845
x1,835:26509275,7470680
k1,835:26813119,7470680:303844
x1,835:28128756,7470680
k1,835:28432601,7470680:303845
x1,835:30435957,7470680
k1,835:30755960,7470680:320003
x1,835:31676905,7470680
k1,835:31980750,7470680:303845
$1,835:31980750,7470680
x1,835:32604676,7470680
$1,835:32604676,7470680
k1,837:32604676,7470680:0
)
(1,837:6553600,8551812:26051076,498346,139537
x1,837:7151617,8551812
k1,835:7395569,8551812:243952
x1,835:8133123,8551812
k1,835:8377075,8551812:243952
$1,835:8377075,8551812
x1,835:9812315,8551812
$1,835:9812315,8551812
k1,835:10056267,8551812:243952
x1,835:10538667,8551812
x1,835:11136684,8551812
x1,835:11515427,8551812
x1,835:12073576,8551812
x1,835:13592539,8551812
k1,835:13836491,8551812:243952
x1,835:15331534,8551812
k1,835:15575486,8551812:243952
$1,835:15575486,8551812
x1,835:17010726,8551812
$1,835:17010726,8551812
k1,835:17254678,8551812:243952
x1,835:17573620,8551812
x1,835:19387603,8551812
k1,835:19631555,8551812:243952
x1,835:20030233,8551812
x1,835:21006994,8551812
x1,835:21748534,8551812
k1,835:22081714,8551812:333180
x1,835:23317615,8551812
k1,835:23561567,8551812:243952
$1,835:23561567,8551812
x1,835:24279187,8551812
$1,835:24279187,8551812
x1,835:24518393,8551812
x1,835:26192840,8551812
x1,835:26571583,8551812
x1,835:27988883,8551812
x1,835:28367627,8551812
x1,835:28786239,8551812
k1,835:29030191,8551812:243952
x1,835:29608274,8551812
k1,835:29852226,8551812:243952
x1,835:30609714,8551812
x1,835:30968524,8551812
k1,835:31212476,8551812:243952
$1,835:31212476,8551812
x1,835:31523030,8551812
(1,835:31523030,8659454:355294,225735,0
x1,835:31845556,8659454
)
$1,835:31878324,8551812
k1,835:32122276,8551812:243952
x1,835:32604676,8551812
k1,835:32604676,8551812:0
)
(1,837:6553600,9632944:26051076,771467,179404
x1,837:7231352,9632944
x1,837:7869236,9632944
x1,837:8267914,9632944
x1,837:8925732,9632944
x1,837:10281237,9632944
k1,835:10564974,9632944:283737
x1,835:10963652,9632944
x1,835:11322462,9632944
k1,835:11606198,9632944:283736
x1,835:11965008,9632944
k1,835:12248745,9632944:283737
x1,835:13247433,9632944
x1,835:13606243,9632944
k1,835:13889979,9632944:283736
x1,835:14288657,9632944
x1,835:14667401,9632944
x1,835:15225550,9632944
k1,835:15678083,9632944:452533
$1,835:15678083,9632944
[1,835:15678083,9632944:1436566,771467,93372
(1,835:15705409,9632944:0,498346,0
x1,835:16064219,9632944
)
(1,835:15678083,9632944:1436566,771467,93372
x1,835:16091545,9632944
[1,835:16091545,9726316:1023104,864839,0
(1,835:16091545,9254693:1023104,393216,131072
x1,835:17081881,9254693
)
(1,835:16091545,9726316:355294,225735,0
x1,835:16414071,9726316
)
]
)
]
$1,835:17114649,9632944
k1,835:17398386,9632944:283737
x1,835:18357206,9632944
k1,835:18640942,9632944:283736
x1,835:20397117,9632944
x1,835:21074869,9632944
k1,836:18640942,9632944:19934
x1,836:22211101,9632944
k1,836:22494838,9632944:283737
x1,836:23172590,9632944
x1,836:24530088,9632944
x1,836:25486915,9632944
k1,836:25770651,9632944:283736
x1,836:26408536,9632944
k1,836:26692273,9632944:283737
$1,836:26692273,9632944
x1,836:27002827,9632944
(1,836:27002827,9740586:355294,225735,0
x1,836:27325353,9740586
)
$1,836:27358121,9632944
k1,836:27641858,9632944:283737
x1,836:27920933,9632944
$1,836:27920933,9632944
x1,836:28231487,9632944
(1,836:28231487,9740586:311300,337875,0
x1,836:28510019,9740586
)
k1,836:28816338,9632944:273551
x1,836:29374488,9632944
$1,836:29374488,9632944
k1,836:29658225,9632944:283737
x1,836:30856252,9632944
k1,836:31151121,9632944:294869
$1,836:31151121,9632944
x1,836:31461675,9632944
(1,836:31461675,9740586:311300,337875,0
x1,836:31740207,9740586
)
k1,836:32046526,9632944:273551
x1,836:32604676,9632944
$1,836:32604676,9632944
k1,837:32604676,9632944:0
)
(1,837:6553600,10714076:26051076,771467,192273
x1,837:8429379,10714076
g1,836:8668585,10714076
$1,836:8668585,10714076
x1,836:8979139,10714076
(1,836:8979139,10821718:311300,337875,0
x1,836:9257671,10821718
)
g1,836:9489774,10714076
x1,836:10047924,10714076
$1,836:10047924,10714076
g1,836:10287130,10714076
x1,836:11443296,10714076
x1,836:11702436,10714076
g1,836:11941642,10714076
x1,836:13456618,10714076
g1,836:13695824,10714076
x1,836:14293841,10714076
x1,836:15252661,10714076
x1,836:16450688,10714076
g1,836:16689894,10714076
$1,836:16689894,10714076
[1,836:16689894,10714076:564226,679744,0
(1,836:16852405,10532678:0,498346,0
x1,836:17211215,10532678
)
(1,836:16689894,10714076:564226,490372,0
x1,836:17202791,10714076
)
]
x1,836:17612930,10714076
g1,836:17772398,10714076
x1,836:18250812,10714076
[1,836:18250812,10906349:1067098,790566,0
(1,836:18250812,10453658:311300,337875,0
x1,836:18529344,10453658
)
(1,836:18250812,10906349:1067098,337875,0
x1,836:19285142,10906349
)
]
g1,836:19477378,10714076
[1,836:19477378,10714076:1436566,771467,93372
(1,836:19504704,10714076:0,498346,0
x1,836:19863514,10714076
)
(1,836:19477378,10714076:1436566,771467,93372
x1,836:19890840,10714076
[1,836:19890840,10807448:1023104,864839,0
(1,836:19890840,10335825:1023104,393216,131072
x1,836:20881176,10335825
)
(1,836:19890840,10807448:355294,225735,0
x1,836:20213366,10807448
)
]
)
]
g1,836:21113279,10714076
x1,836:21671429,10714076
$1,836:21671429,10714076
g1,836:21910635,10714076
x1,836:23186404,10714076
x1,836:24023628,10714076
k1,837:32604676,10714076:8581048
g1,837:32604676,10714076
)
[1,860:6553600,28567583:26051076,16874802,0
[1,860:6553600,28567583:26051076,16874802,0
(1,858:6553600,20303134:26051076,8610353,0
g1,858:6553600,20303134
h1,844:6553600,20303134:0,0,0
(1,844:6553600,20303134:13025538,8610353,0
(1,844:6553600,20303134:13025538,8610353,0
(1,844:6553600,20303134:13025538,8610353,0
(1,844:6553600,20303134:13025538,8610353,0
(1,844:6553600,20303134:13025538,8610353,0
(1,844:6553600,20303134:13025950,8610374,0
(1,844:6553600,20303134:13025950,8610374,0
(1,844:6553600,20303134:0,8610374,0
(1,844:6553600,20303134:0,15392932,0
(1,844:6553600,20303134:23286743,15392932,0
)
k1,844:6553599,20303134:-23286744
)
)
g1,844:19579550,20303134
)
)
)
)
)
)
)
(1,845:19579138,20303134:13025538,8610353,0
(1,845:19579138,20303134:13025538,8610353,0
(1,845:19579138,20303134:13025538,8610353,0
(1,845:19579138,20303134:13025538,8610353,0
(1,845:19579138,20303134:13025538,8610353,0
(1,845:19579138,20303134:13025950,8610374,0
(1,845:19579138,20303134:13025950,8610374,0
(1,845:19579138,20303134:0,8610374,0
(1,845:19579138,20303134:0,15392932,0
(1,845:19579138,20303134:23286743,15392932,0
)
k1,845:19579137,20303134:-23286744
)
)
g1,845:32605088,20303134
)
)
)
)
)
)
)
g1,846:32604676,20303134
)
(1,858:6553600,21853060:26051076,1484390,1189477
k1,858:10385578,21853060:3831978
(1,856:10385578,21853060:18185052,1484390,1189477
$1,856:10385578,21853060
[1,856:10385578,21853060:18185052,1484390,1189477
(1,850:10385578,20991260:18185052,596376,216271
g1,849:10385578,20991260
(1,849:10385578,20991260:2103150,596376,216271
r1,902:10385578,20991260:0,720896,216271
r1,902:10411792,20991260:26214,812647,216271
g1,849:10805008,20991260
r1,902:10805008,20991260:0,216271,216271
k1,849:11437153,20991260:632145
k1,849:12069298,20991260:632145
g1,849:12462514,20991260
r1,902:12488728,20991260:26214,812647,216271
)
g1,849:12488728,20991260
(1,849:12488728,20991260:2025054,596376,216271
g1,849:12881944,20991260
r1,902:12881944,20991260:0,774965,216271
k1,849:13082424,20991260:200480
$1,849:13082424,20991260
x1,849:13250814,20991260
[1,849:13250814,20991260:474668,558694,0
(1,849:13387114,20842166:0,409600,0
x1,849:13690216,20842166
)
(1,849:13250814,20991260:474668,403045,0
x1,849:13683522,20991260
)
]
x1,849:13893872,20991260
$1,849:13893872,20991260
k1,849:14094352,20991260:200480
g1,849:14487568,20991260
r1,902:14513782,20991260:26214,812647,216271
)
g1,849:14513782,20991260
(1,849:14513782,20991260:4887684,596376,216271
g1,849:14906998,20991260
g1,849:19375252,20991260
k1,849:14906998,20991260:-4075038
r1,902:14906998,20991260:0,812647,216271
k1,849:16269456,20991260:1362458
$1,849:16269456,20991260
x1,849:16437846,20991260
[1,849:16437846,20991260:1013343,596376,149861
(1,849:16460943,20991260:0,409600,0
x1,849:16764045,20991260
)
(1,849:16437846,20991260:1013343,596376,149861
x1,849:16787142,20991260
[1,849:16787142,21141121:664047,746237,0
(1,849:16787142,20689796:664047,294912,98304
x1,849:17418421,20689796
)
(1,849:16787142,21141121:273063,253405,0
x1,849:17027437,21141121
)
]
)
]
x1,849:17619579,20991260
$1,849:17619579,20991260
k1,849:18982036,20991260:1362457
g1,849:19375252,20991260
r1,902:19401466,20991260:26214,812647,216271
)
g1,849:19401466,20991260
(1,849:19401466,20991260:4584582,596376,216271
g1,849:19794682,20991260
g1,849:23959834,20991260
k1,849:19794682,20991260:-3771936
r1,902:19794682,20991260:0,812647,216271
k1,849:21005589,20991260:1210907
$1,849:21005589,20991260
x1,849:21173979,20991260
[1,849:21173979,20991260:1013343,596376,149861
(1,849:21197076,20991260:0,409600,0
x1,849:21500178,20991260
)
(1,849:21173979,20991260:1013343,596376,149861
x1,849:21523275,20991260
[1,849:21523275,21141121:664047,746237,0
(1,849:21523275,20689796:664047,294912,98304
x1,849:22154554,20689796
)
(1,849:21523275,21141121:273063,253405,0
x1,849:21763570,21141121
)
]
)
]
x1,849:22355712,20991260
$1,849:22355712,20991260
k1,849:23566618,20991260:1210906
g1,849:23959834,20991260
r1,902:23986048,20991260:26214,812647,216271
)
g1,849:23986048,20991260
(1,850:23986048,20991260:4584582,596376,216271
g1,849:24379264,20991260
k1,850:24379264,20991260:-393216
g1,850:28544416,20991260
k1,850:24379264,20991260:-3771936
r1,902:24379264,20991260:0,812647,216271
k1,849:25590171,20991260:1210907
$1,849:25590171,20991260
x1,849:25758561,20991260
[1,849:25758561,20991260:1013343,596376,149861
(1,849:25781658,20991260:0,409600,0
x1,849:26084760,20991260
)
(1,849:25758561,20991260:1013343,596376,149861
x1,849:26107857,20991260
[1,849:26107857,21141121:664047,746237,0
(1,849:26107857,20689796:664047,294912,98304
x1,849:26739136,20689796
)
(1,849:26107857,21141121:273063,253405,0
x1,849:26348152,21141121
)
]
)
]
x1,849:26940294,20991260
$1,849:26940294,20991260
k1,850:28151200,20991260:1210906
g1,850:28544416,20991260
r1,902:28570630,20991260:26214,812647,216271
)
g1,850:28570630,20991260
)
(1,852:10385578,21895656:18185052,504625,216271
g1,852:10385578,21895656
(1,852:10385578,21895656:2103150,504625,216271
r1,902:10385578,21895656:0,720896,216271
r1,902:10411792,21895656:26214,720896,216271
g1,852:10805008,21895656
r1,902:10805008,21895656:0,625871,216271
k1,852:11007645,21895656:202637
x1,852:11866661,21895656
k1,852:12069298,21895656:202637
g1,852:12462514,21895656
r1,902:12488728,21895656:26214,720896,216271
)
g1,852:12488728,21895656
(1,852:12488728,21895656:2025054,504625,216271
g1,852:12881944,21895656
r1,902:12881944,21895656:0,596379,216271
g1,852:12881944,21895656
x1,852:14094352,21895656
g1,852:14094352,21895656
g1,852:14487568,21895656
r1,902:14513782,21895656:26214,720896,216271
)
g1,852:14513782,21895656
(1,852:14513782,21895656:4887684,504625,216271
g1,852:14906998,21895656
g1,852:19375252,21895656
g1,852:14906998,21895656
r1,902:14906998,21895656:0,658639,216271
g1,852:14906998,21895656
x1,852:15816304,21895656
g1,852:16018372,21895656
x1,852:17634916,21895656
g1,852:17836984,21895656
x1,852:18982036,21895656
g1,852:18982036,21895656
g1,852:19375252,21895656
r1,902:19401466,21895656:26214,720896,216271
)
g1,852:19401466,21895656
(1,852:19401466,21895656:4584582,504625,216271
g1,852:19794682,21895656
g1,852:23959834,21895656
g1,852:19794682,21895656
r1,902:19794682,21895656:0,658639,216271
g1,852:19794682,21895656
x1,852:20703988,21895656
g1,852:20906056,21895656
x1,852:22219498,21895656
g1,852:22421566,21895656
x1,852:23566618,21895656
g1,852:23566618,21895656
g1,852:23959834,21895656
r1,902:23986048,21895656:26214,720896,216271
)
g1,852:23986048,21895656
(1,852:23986048,21895656:4584582,504625,216271
g1,852:24379264,21895656
g1,852:28544416,21895656
g1,852:24379264,21895656
r1,902:24379264,21895656:0,658639,216271
g1,852:24379264,21895656
x1,852:25288570,21895656
g1,852:25490638,21895656
x1,852:26804080,21895656
g1,852:27006148,21895656
x1,852:28151200,21895656
g1,852:28151200,21895656
g1,852:28544416,21895656
r1,902:28570630,21895656:26214,720896,216271
)
g1,852:28570630,21895656
)
(1,854:10385578,22642766:18185052,504625,216271
g1,853:10385578,22642766
(1,853:10385578,22642766:2103150,504625,216271
r1,902:10385578,22642766:0,720896,216271
r1,902:10411792,22642766:26214,720896,216271
g1,853:10805008,22642766
r1,902:10805008,22642766:0,625871,216271
g1,853:10805008,22642766
x1,853:11850391,22642766
x1,853:12069298,22642766
g1,853:12069298,22642766
g1,853:12462514,22642766
r1,902:12488728,22642766:26214,720896,216271
)
g1,853:12488728,22642766
(1,853:12488728,22642766:2025054,504625,216271
g1,853:12881944,22642766
r1,902:12881944,22642766:0,596379,216271
g1,853:12881944,22642766
x1,853:14094352,22642766
g1,853:14094352,22642766
g1,853:14487568,22642766
r1,902:14513782,22642766:26214,720896,216271
)
g1,853:14513782,22642766
(1,853:14513782,22642766:4887684,504625,216271
g1,853:14906998,22642766
g1,853:19375252,22642766
k1,853:14906998,22642766:-4075038
r1,902:14906998,22642766:0,658639,216271
k1,853:15058549,22642766:151551
x1,853:15967855,22642766
g1,853:16169923,22642766
x1,853:17483365,22642766
g1,853:17685433,22642766
x1,853:18830485,22642766
k1,853:18982036,22642766:151551
g1,853:19375252,22642766
r1,902:19401466,22642766:26214,720896,216271
)
g1,853:19401466,22642766
(1,853:19401466,22642766:4584582,504625,216271
g1,853:19794682,22642766
g1,853:23959834,22642766
g1,853:19794682,22642766
r1,902:19794682,22642766:0,658639,216271
g1,853:19794682,22642766
x1,853:20703988,22642766
g1,853:20906056,22642766
x1,853:22219498,22642766
g1,853:22421566,22642766
x1,853:23566618,22642766
g1,853:23566618,22642766
g1,853:23959834,22642766
r1,902:23986048,22642766:26214,720896,216271
)
g1,853:23986048,22642766
(1,854:23986048,22642766:4584582,504625,216271
g1,853:24379264,22642766
k1,854:24379264,22642766:-393216
g1,854:28544416,22642766
g1,854:24379264,22642766
r1,902:24379264,22642766:0,658639,216271
g1,853:24379264,22642766
x1,853:25288570,22642766
g1,853:25490638,22642766
x1,853:26804080,22642766
g1,853:27006148,22642766
x1,853:28151200,22642766
g1,854:28151200,22642766
g1,854:28544416,22642766
r1,902:28570630,22642766:26214,720896,216271
)
g1,854:28570630,22642766
)
]
$1,856:28570630,21853060
)
g1,856:28772698,21853060
g1,858:28772698,21853060
k1,858:32604676,21853060:3831978
)
(1,858:6553600,28331651:26051076,4633754,235932
h1,858:6553600,28331651:0,0,0
g1,858:6553600,28331651
[1,858:6553600,28331651:26051076,4633754,235932
(1,858:6553600,24248397:26051076,550500,163840
h1,858:6553600,24248397:0,0,0
x1,858:8403176,24248397
k1,858:8756812,24248397:353636
x1,858:9594219,24248397
k1,858:10155857,24248397:561638
r1,902:10155857,24248397:0,714340,163840
k1,858:10155857,24248397:0
x1,858:10601867,24248397
x1,858:11131616,24248397
x1,858:11916230,24248397
x1,858:13736678,24248397
k1,858:14090315,24248397:353637
x1,858:14727472,24248397
x1,858:15200789,24248397
x1,858:15564879,24248397
x1,858:15892560,24248397
x1,858:17203284,24248397
k1,858:17900105,24248397:696821
$1,858:17900105,24248397
x1,858:19210829,24248397
$1,858:19210829,24248397
k1,858:19564466,24248397:353637
x1,858:20005014,24248397
x1,858:20551149,24248397
x1,858:20897034,24248397
x1,858:21406760,24248397
x1,858:22975987,24248397
k1,858:23363418,24248397:387431
$1,858:23363418,24248397
x1,858:23746394,24248397
k1,858:24244759,24248397:407342
x1,858:24754485,24248397
k1,858:25161827,24248397:407342
x1,858:26472551,24248397
$1,858:26472551,24248397
x1,858:26654596,24248397
k1,858:27042027,24248397:387431
$1,858:27042027,24248397
x1,858:27586795,24248397
k1,858:28047383,24248397:407342
x1,858:28557109,24248397
k1,858:28964451,24248397:407342
x1,858:30602856,24248397
$1,858:30602856,24248397
x1,858:30784901,24248397
k1,858:31172332,24248397:387431
$1,858:31172332,24248397
x1,858:31640732,24248397
k1,858:32094950,24248397:407342
x1,858:32604676,24248397
k1,858:32604676,24248397:0
)
(1,858:6553600,25034829:26051076,533465,163840
x1,858:8046369,25034829
k1,858:8155593,25034829:109224
x1,858:9320681,25034829
k1,858:9429905,25034829:109224
x1,858:10740629,25034829
$1,858:10740629,25034829
k1,858:10988901,25034829:248272
x1,858:12044762,25034829
k1,858:12293033,25034829:248271
$1,858:12293033,25034829
x1,858:12712268,25034829
k1,858:12946431,25034829:231737
x1,858:13456157,25034829
k1,858:13687894,25034829:231737
x1,858:14561710,25034829
$1,858:14561710,25034829
x1,858:14743755,25034829
k1,858:15124481,25034829:380726
x1,858:16462511,25034829
k1,858:16813419,25034829:350908
$1,858:16813419,25034829
x1,858:17339982,25034829
x1,858:18243227,25034829
k1,858:18352451,25034829:109224
x1,858:18726932,25034829
(1,858:18750445,24797004:294003,295640,0
x1,858:19011680,24797004
)
x1,858:19299311,25034829
$1,858:19299311,25034829
k1,858:19547583,25034829:248272
x1,858:20821897,25034829
k1,858:21070169,25034829:248272
$1,858:21070169,25034829
x1,858:21465055,25034829
k1,858:21696791,25034829:231736
x1,858:22206517,25034829
k1,858:22438254,25034829:231737
x1,858:22947980,25034829
k1,858:23057204,25034829:109224
x1,858:23894611,25034829
k1,858:24003835,25034829:109224
x1,858:24841242,25034829
k1,858:24950466,25034829:109224
x1,858:25278147,25034829
$1,858:25278147,25034829
x1,858:25460192,25034829
k1,858:25715918,25034829:255726
$1,858:25715918,25034829
x1,858:26090399,25034829
k1,858:26345649,25034829:231737
x1,858:26855375,25034829
k1,858:27087112,25034829:231737
x1,858:27596838,25034829
k1,858:27706062,25034829:109224
x1,858:28215788,25034829
k1,858:28325012,25034829:109224
x1,858:29162419,25034829
k1,858:29271643,25034829:109224
x1,858:29599324,25034829
$1,858:29599324,25034829
x1,858:29781369,25034829
k1,858:30037095,25034829:255726
$1,858:30037095,25034829
x1,858:30594153,25034829
k1,858:30866905,25034829:231736
x1,858:31376631,25034829
k1,858:31608368,25034829:231737
x1,858:32044961,25034829
(1,858:32155654,24797004:266977,197518,0
x1,858:32389863,24797004
)
$1,858:32422631,25034829
x1,858:32604676,25034829
k1,858:32604676,25034829:0
)
(1,858:6553600,25821261:26051076,491520,163840
x1,858:7909834,25821261
x1,858:8328537,25821261
k1,858:8619959,25821261:291422
$1,858:8619959,25821261
x1,858:8932545,25821261
x1,858:11543828,25821261
k1,858:11653052,25821261:109224
x1,858:12290210,25821261
$1,858:12290210,25821261
k1,858:12508739,25821261:218529
x1,858:13783053,25821261
k1,858:14001582,25821261:218529
$1,858:14001582,25821261
x1,858:14396468,25821261
k1,858:14578634,25821261:182166
x1,858:15088360,25821261
k1,858:15270526,25821261:182166
x1,858:16289978,25821261
k1,858:16399202,25821261:109224
x1,858:16908928,25821261
k1,858:17018152,25821261:109224
x1,858:17527878,25821261
k1,858:17637102,25821261:109224
x1,858:17964783,25821261
$1,858:17964783,25821261
x1,858:18146828,25821261
k1,858:18365376,25821261:218548
$1,858:18365376,25821261
x1,858:18739857,25821261
k1,858:18945536,25821261:182166
x1,858:19455262,25821261
k1,858:19637428,25821261:182166
x1,858:20147154,25821261
k1,858:20256378,25821261:109224
x1,858:20766104,25821261
k1,858:20875328,25821261:109224
x1,858:21894780,25821261
k1,858:22004004,25821261:109224
x1,858:22331685,25821261
$1,858:22331685,25821261
x1,858:22513730,25821261
k1,858:22732278,25821261:218548
$1,858:22732278,25821261
x1,858:23289336,25821261
k1,858:23512518,25821261:182166
x1,858:24022244,25821261
k1,858:24204410,25821261:182166
x1,858:24773043,25821261
(1,858:24898803,25583436:266977,197518,0
x1,858:25133012,25583436
)
$1,858:25165780,25821261
x1,858:25347825,25821261
k1,858:25639323,25821261:291498
x1,858:26312889,25821261
k1,858:26531418,25821261:218529
$1,858:26531418,25821261
x1,858:27101214,25821261
$1,858:27101214,25821261
x1,858:27283259,25821261
k1,858:27501807,25821261:218548
x1,858:28148067,25821261
k1,858:28366595,25821261:218528
x1,858:29307766,25821261
x1,858:30001357,25821261
x1,858:30729537,25821261
x1,858:31858216,25821261
k1,858:32076745,25821261:218529
x1,858:32604676,25821261
k1,858:32604676,25821261:0
)
(1,858:6553600,26607693:26051076,455111,187504
x1,858:7245371,26607693
k1,858:7466622,26607693:221251
$1,858:7466622,26607693
[1,858:7466622,26607693:283611,455111,0
(1,858:7480997,26607693:0,455111,0
x1,858:7808678,26607693
)
(1,858:7466622,26607693:283611,282168,0
x1,858:7750233,26607693
)
]
$1,858:7750233,26607693
x1,858:7932278,26607693
k1,858:8154228,26607693:221950
x1,858:9758042,26607693
x1,858:10376994,26607693
x1,858:11596695,26607693
k1,858:11893562,26607693:296867
$1,858:11893562,26607693
[1,858:11893562,26607693:283611,455111,0
(1,858:11907937,26607693:0,455111,0
x1,858:12235618,26607693
)
(1,858:11893562,26607693:283611,282168,0
x1,858:12177173,26607693
)
]
$1,858:12177173,26607693
k1,858:12398424,26607693:221251
$1,858:12398424,26607693
x1,858:12835332,26607693
k1,858:13022035,26607693:186703
x1,858:13305646,26607693
(1,858:13305646,26705996:294003,295640,0
x1,858:13566881,26705996
)
k1,858:13747146,26607693:147497
x1,858:14256872,26607693
k1,858:14404370,26607693:147498
x1,858:15059732,26607693
$1,858:15059732,26607693
k1,858:15280982,26607693:221250
x1,858:16375071,26607693
k1,858:16597022,26607693:221951
$1,858:16597022,26607693
x1,858:17033930,26607693
k1,858:17220633,26607693:186703
x1,858:17504244,26607693
(1,858:17504244,26705996:294003,295640,0
x1,858:17765479,26705996
)
k1,858:17945744,26607693:147497
x1,858:18455470,26607693
k1,858:18602967,26607693:147497
x1,858:19258329,26607693
$1,858:19258329,26607693
k1,858:19479580,26607693:221251
x1,858:21192621,26607693
k1,858:21414572,26607693:221951
$1,858:21414572,26607693
x1,858:21851480,26607693
k1,858:22038183,26607693:186703
x1,858:22321794,26607693
(1,858:22321794,26705996:294003,295640,0
x1,858:22583029,26705996
)
k1,858:22763294,26607693:147497
x1,858:23273020,26607693
k1,858:23420517,26607693:147497
x1,858:24075879,26607693
$1,858:24075879,26607693
k1,858:24297130,26607693:221251
x1,858:25352991,26607693
x1,858:25589649,26607693
k1,858:25810900,26607693:221251
x1,858:27194441,26607693
k1,858:27416391,26607693:221950
x1,858:28439481,26607693
k1,858:28660732,26607693:221251
x1,858:29825819,26607693
x1,858:30335545,26607693
k1,858:30635210,26607693:299665
x1,858:31290571,26607693
k1,858:31511822,26607693:221251
$1,858:31511822,26607693
x1,858:31875228,26607693
(1,858:31875228,26705996:729448,318577,89201
x1,858:32337699,26705996
[1,858:32337699,26705996:234209,318577,0
(1,858:32352403,26705996:0,318577,0
x1,858:32613638,26705996
)
(1,858:32337699,26705996:234209,197518,0
x1,858:32571908,26705996
)
]
)
$1,858:32604676,26607693
k1,858:32604676,26607693:0
)
(1,858:6553600,27394125:26051076,491520,187504
x1,858:7172553,27394125
x1,858:8064574,27394125
x1,858:8814598,27394125
k1,858:9038959,27394125:224361
x1,858:9839956,27394125
x1,858:11079681,27394125
k1,858:11304041,27394125:224360
x1,858:11886585,27394125
k1,858:12110946,27394125:224361
x1,858:13530896,27394125
x1,858:13876781,27394125
k1,858:14101142,27394125:224361
$1,858:14101142,27394125
[1,858:14101142,27394125:283611,455111,0
(1,858:14115517,27394125:0,455111,0
x1,858:14443198,27394125
)
(1,858:14101142,27394125:283611,282168,0
x1,858:14384753,27394125
)
]
$1,858:14384753,27394125
k1,858:14609113,27394125:224360
x1,858:15155248,27394125
k1,858:15379609,27394125:224361
x1,858:16025869,27394125
k1,858:16250229,27394125:224360
x1,858:18289132,27394125
k1,858:18592219,27394125:303087
x1,858:20434514,27394125
x1,858:21745237,27394125
k1,858:21969597,27394125:224360
x1,858:22774235,27394125
x1,858:23467826,27394125
x1,858:24196006,27394125
x1,858:25324685,27394125
k1,858:25549046,27394125:224361
x1,858:26076977,27394125
k1,858:26301338,27394125:224361
$1,858:26301338,27394125
x1,858:26664744,27394125
(1,858:26664744,27492428:729448,318577,89201
x1,858:27361424,27492428
)
$1,858:27394192,27394125
k1,858:27618552,27394125:224360
x1,858:28403166,27394125
k1,858:28627527,27394125:224361
$1,858:28627527,27394125
x1,858:28911138,27394125
k1,858:29103024,27394125:191886
x1,858:29539932,27394125
k1,858:29731817,27394125:191885
x1,858:30200217,27394125
$1,858:30247093,27394125
x1,858:30429138,27394125
k1,858:30654976,27394125:225838
x1,858:31603430,27394125
x1,858:32604676,27394125
k1,858:32604676,27394125:0
)
(1,858:6553600,28331651:26051076,684486,235932
x1,858:7110658,28331651
$1,858:7151674,28331651
x1,858:7370127,28331651
x1,858:7734217,28331651
x1,858:10670601,28331651
g1,858:10961872,28331651
x1,858:11435188,28331651
x1,858:11708255,28331651
x1,858:12727706,28331651
g1,858:13018977,28331651
$1,858:13018977,28331651
x1,858:13201022,28331651
[1,858:13201022,28331651:515276,620771,0
(1,858:13349435,28165991:0,455111,0
x1,858:13677116,28165991
)
(1,858:13201022,28331651:515276,447828,0
x1,858:13669422,28331651
)
]
x1,858:13898343,28331651
$1,858:13898343,28331651
g1,858:14116796,28331651
x1,858:15172657,28331651
g1,858:15391110,28331651
$1,858:15391110,28331651
x1,858:15573155,28331651
[1,858:15573155,28331651:1342431,684486,76636
(1,858:15598110,28331651:0,455111,0
x1,858:15925791,28331651
)
(1,858:15573155,28331651:1342431,684486,76636
x1,858:15950746,28331651
[1,858:15950746,28408287:964840,761122,0
(1,858:15950746,27991229:964840,344064,114688
x1,858:16882818,27991229
)
(1,858:15950746,28408287:342626,197518,0
x1,858:16260604,28408287
)
]
)
]
x1,858:17279676,28331651
g1,858:17388900,28331651
x1,858:17825808,28331651
[1,858:17825808,28331651:1342431,684486,76636
(1,858:17850763,28331651:0,455111,0
x1,858:18178444,28331651
)
(1,858:17825808,28331651:1342431,684486,76636
x1,858:18203399,28331651
[1,858:18203399,28408287:964840,761122,0
(1,858:18203399,27991229:964840,344064,114688
x1,858:19135471,27991229
)
(1,858:18203399,28408287:342626,197518,0
x1,858:18513257,28408287
)
]
)
]
x1,858:19532329,28331651
g1,858:19641553,28331651
x1,858:19823598,28331651
[1,858:19823598,28331651:1081196,684486,76636
(1,858:19848553,28331651:0,455111,0
x1,858:20176234,28331651
)
(1,858:19823598,28331651:1081196,684486,76636
x1,858:20201189,28331651
[1,858:20201189,28408287:703605,761122,0
(1,858:20201189,27991229:703605,344064,114688
x1,858:20872026,27991229
)
(1,858:20201189,28408287:342626,197518,0
x1,858:20511047,28408287
)
]
)
]
x1,858:21341702,28331651
$1,858:21341702,28331651
g1,858:21560155,28331651
x1,858:22344769,28331651
g1,858:22563222,28331651
$1,858:22563222,28331651
x1,858:22938388,28331651
g1,858:23120428,28331651
x1,858:23630154,28331651
g1,858:23812194,28331651
x1,858:24321920,28331651
g1,858:24431144,28331651
x1,858:24940870,28331651
g1,858:25050094,28331651
x1,858:25377775,28331651
$1,858:25377775,28331651
x1,858:25559820,28331651
r1,902:25559820,28331651:0,235932,235932
k1,858:32604676,28331651:7044856
g1,858:32604676,28331651
)
]
g1,858:32604676,28331651
g1,858:32604676,28331651
)
]
]
(1,866:6553600,30242874:26051076,598293,179404
h1,863:6553600,30242874:1114112,0,0
x1,863:8325530,30242874
k1,863:8644155,30242874:318625
x1,863:10669439,30242874
k1,863:10988064,30242874:318625
x1,863:11705684,30242874
k1,863:12024308,30242874:318624
x1,863:12542589,30242874
x1,863:12841596,30242874
k1,863:13160221,30242874:318625
x1,863:14041299,30242874
k1,863:14359924,30242874:318625
$1,863:14359924,30242874
x1,863:14956445,30242874
k1,863:15346448,30242874:331698
x1,863:15904598,30242874
k1,863:16236295,30242874:331697
x1,863:18030345,30242874
$1,863:18030345,30242874
x1,863:18229684,30242874
k1,863:18568163,30242874:338479
$1,863:18568163,30242874
x1,863:19081060,30242874
k1,863:19464087,30242874:331698
x1,863:20022237,30242874
k1,863:20353934,30242874:331697
x1,863:21988513,30242874
k1,863:22108114,30242874:119601
x1,863:23383883,30242874
k1,863:23503484,30242874:119601
x1,863:24938724,30242874
$1,863:24938724,30242874
x1,863:25138063,30242874
k1,863:25476542,30242874:338479
x1,863:26335693,30242874
k1,863:26654318,30242874:318625
$1,863:26654318,30242874
x1,863:27230905,30242874
x1,863:28219959,30242874
k1,863:28339560,30242874:119601
x1,863:28749617,30242874
(1,863:28775364,29982456:311300,337875,0
x1,863:29053896,29982456
)
x1,863:29365739,30242874
$1,863:29365739,30242874
k1,863:29684364,30242874:318625
x1,863:30162778,30242874
k1,863:30481403,30242874:318625
x1,863:30963803,30242874
k1,863:31282428,30242874:318625
$1,863:31282428,30242874
x1,863:31714829,30242874
k1,863:32046526,30242874:331697
x1,863:32604676,30242874
k1,866:32604676,30242874:0
)
(1,866:6553600,31324006:26051076,538214,179404
x1,866:7111749,31324006
k1,863:7231350,31324006:119601
x1,863:8148309,31324006
k1,863:8267910,31324006:119601
x1,863:9184869,31324006
k1,863:9304470,31324006:119601
x1,863:9663280,31324006
$1,863:9663280,31324006
k1,863:9976015,31324006:312735
x1,863:11132181,31324006
k1,863:11444915,31324006:312734
$1,863:11444915,31324006
x1,863:11854972,31324006
k1,863:12202600,31324006:321881
x1,863:12760750,31324006
k1,863:13082631,31324006:321881
x1,863:13640780,31324006
k1,863:13760381,31324006:119601
x1,863:14318530,31324006
k1,863:14438131,31324006:119601
x1,863:15355090,31324006
k1,863:15474691,31324006:119601
x1,863:15833501,31324006
$1,863:15833501,31324006
x1,863:16032840,31324006
k1,863:16363957,31324006:331117
x1,863:17520123,31324006
k1,863:17832857,31324006:312734
x1,863:18692008,31324006
k1,863:19004743,31324006:312735
$1,863:19004743,31324006
x1,863:19347024,31324006
x1,863:22206378,31324006
k1,863:22325979,31324006:119601
x1,863:23023666,31324006
$1,863:23023666,31324006
k1,863:23336401,31324006:312735
x1,863:23814815,31324006
k1,863:24127549,31324006:312734
x1,863:24609949,31324006
k1,863:24922684,31324006:312735
$1,863:24922684,31324006
x1,863:25355085,31324006
k1,863:25676966,31324006:321881
x1,863:26235116,31324006
k1,863:26556997,31324006:321881
x1,863:27673295,31324006
k1,863:27792896,31324006:119601
x1,863:28351045,31324006
k1,863:28470646,31324006:119601
x1,863:29028795,31324006
k1,863:29148396,31324006:119601
x1,863:29507206,31324006
$1,863:29507206,31324006
k1,863:29819941,31324006:312735
x1,863:30976107,31324006
k1,863:31288841,31324006:312734
$1,863:31288841,31324006
x1,863:31698898,31324006
k1,863:32046526,31324006:321881
x1,863:32604676,31324006
k1,866:32604676,31324006:0
)
(1,866:6553600,32405138:26051076,679744,139537
x1,866:7111749,32405138
k1,863:7231350,32405138:119601
x1,863:7789499,32405138
k1,863:7909100,32405138:119601
x1,863:9025398,32405138
k1,863:9144999,32405138:119601
x1,863:9503809,32405138
$1,863:9503809,32405138
x1,863:9703148,32405138
k1,863:10020045,32405138:316897
x1,863:10528360,32405138
k1,863:10761427,32405138:233067
x1,863:11801976,32405138
x1,863:12583383,32405138
k1,863:12816456,32405138:233073
$1,863:12816456,32405138
[1,863:12816456,32405138:564226,679744,0
(1,863:12978967,32223740:0,498346,0
x1,863:13337777,32223740
)
(1,863:12816456,32405138:564226,490372,0
x1,863:13329353,32405138
)
]
$1,863:13380682,32405138
x1,863:13580021,32405138
k1,863:13895895,32405138:315874
x1,863:15492600,32405138
k1,863:15725673,32405138:233073
x1,863:17404107,32405138
x1,863:17902453,32405138
k1,863:18135527,32405138:233074
x1,863:21534256,32405138
k1,863:21767329,32405138:233073
x1,863:23962051,32405138
k1,863:24195124,32405138:233073
x1,863:25191819,32405138
k1,863:25424892,32405138:233073
x1,863:26702655,32405138
k1,863:26935728,32405138:233073
$1,863:26935728,32405138
x1,863:27246282,32405138
(1,863:27246282,32512780:355294,225735,0
x1,863:27568808,32512780
)
$1,863:27601576,32405138
k1,863:27834649,32405138:233073
x1,863:29313744,32405138
x1,863:30252631,32405138
k1,863:30485704,32405138:233073
x1,863:32604676,32405138
k1,863:32604676,32405138:0
)
(1,866:6553600,33486270:26051076,679744,179404
x1,866:9826746,33486270
k1,863:10042749,33486270:216003
x1,863:13756432,33486270
k1,863:13972434,33486270:216002
x1,863:14971122,33486270
x1,863:16627629,33486270
k1,863:16843632,33486270:216003
x1,863:17441649,33486270
k1,863:17657652,33486270:216003
x1,863:19690910,33486270
k1,863:19911553,33486270:220643
x1,863:21187322,33486270
k1,863:21407965,33486270:220643
x1,863:22424594,33486270
k1,863:22640597,33486270:216003
$1,863:22640597,33486270
x1,863:22839936,33486270
[1,863:22839936,33486270:564226,679744,0
(1,863:23002447,33304872:0,498346,0
x1,863:23361257,33304872
)
(1,863:22839936,33486270:564226,490372,0
x1,863:23352833,33486270
)
]
x1,863:23603501,33486270
k1,863:23802836,33486270:199335
x1,863:24360986,33486270
k1,863:24560321,33486270:199335
x1,863:25995561,33486270
$1,863:25995561,33486270
x1,863:26194900,33486270
k1,863:26506106,33486270:311206
x1,863:27283529,33486270
k1,863:27499532,33486270:216003
x1,863:30374000,33486270
k1,863:30590003,33486270:216003
$1,863:30590003,33486270
x1,863:30900557,33486270
(1,863:30900557,33593912:311300,337875,0
x1,863:31179089,33593912
)
$1,863:31211857,33486270
k1,863:31427859,33486270:216002
x1,863:31906273,33486270
k1,863:32122276,33486270:216003
x1,863:32604676,33486270
k1,863:32604676,33486270:0
)
(1,866:6553600,34567402:26051076,771467,205512
x1,866:6752939,34567402
[1,863:6752939,34567402:1166134,771467,205512
(1,863:6780265,34567402:0,498346,0
x1,863:7139075,34567402
)
(1,863:6752939,34567402:1166134,771467,205512
x1,863:7166401,34567402
[1,863:7166401,34772914:752672,976979,0
(1,863:7166401,34189151:752672,393216,131072
x1,863:7886305,34189151
)
(1,863:7166401,34772914:311300,337875,0
x1,863:7444933,34772914
)
]
)
]
x1,863:8118412,34567402
k1,863:8317747,34567402:199335
x1,863:8875897,34567402
k1,863:9075232,34567402:199335
x1,863:10351001,34567402
k1,863:10470602,34567402:119601
x1,863:12384256,34567402
k1,863:12503857,34567402:119601
x1,863:13859362,34567402
$1,863:13859362,34567402
k1,863:14080132,34567402:220770
x1,863:14939283,34567402
k1,863:15160053,34567402:220770
$1,863:15160053,34567402
x1,863:15533564,34567402
k1,863:15732899,34567402:199335
x1,863:16291049,34567402
k1,863:16490384,34567402:199335
x1,863:17407343,34567402
k1,863:17526944,34567402:119601
x1,863:18722978,34567402
k1,863:18842579,34567402:119601
x1,863:19480464,34567402
$1,863:19480464,34567402
x1,863:19679803,34567402
k1,863:19904260,34567402:224457
x1,863:21020558,34567402
k1,863:21245015,34567402:224457
$1,863:21245015,34567402
x1,863:21444354,34567402
[1,863:21444354,34567402:1436566,771467,205512
(1,863:21471680,34567402:0,498346,0
x1,863:21830490,34567402
)
(1,863:21444354,34567402:1436566,771467,205512
x1,863:21857816,34567402
[1,863:21857816,34772914:1023104,976979,0
(1,863:21857816,34189151:1023104,393216,131072
x1,863:22848152,34189151
)
(1,863:21857816,34772914:311300,337875,0
x1,863:22136348,34772914
)
]
)
]
x1,863:23080259,34567402
k1,863:23279594,34567402:199335
x1,863:23837744,34567402
k1,863:24037079,34567402:199335
x1,863:25113509,34567402
$1,863:25113509,34567402
k1,863:25334279,34567402:220770
x1,863:28252601,34567402
k1,863:28473371,34567402:220770
x1,863:29968414,34567402
k1,863:30189184,34567402:220770
x1,863:31185879,34567402
k1,863:31406649,34567402:220770
x1,863:32604676,34567402
k1,863:32604676,34567402:0
)
(1,866:6553600,35648534:26051076,771467,205512
x1,866:6752939,35648534
[1,863:6752939,35648534:1436566,771467,205512
(1,863:6780265,35648534:0,498346,0
x1,863:7139075,35648534
)
(1,863:6752939,35648534:1436566,771467,205512
x1,863:7166401,35648534
[1,863:7166401,35854046:1023104,976979,0
(1,863:7166401,35270283:1023104,393216,131072
x1,863:8156737,35270283
)
(1,863:7166401,35854046:311300,337875,0
x1,863:7444933,35854046
)
]
)
]
x1,863:8388844,35648534
k1,863:8588179,35648534:199335
x1,863:9146329,35648534
k1,863:9345664,35648534:199335
x1,863:10422094,35648534
$1,863:10422094,35648534
k1,863:10625235,35648534:203141
x1,863:11621930,35648534
k1,863:11825071,35648534:203141
x1,863:13700850,35648534
k1,863:13911204,35648534:210354
$1,863:13911204,35648534
x1,863:14110543,35648534
[1,863:14110543,35648534:1436566,771467,205512
(1,863:14137869,35648534:0,498346,0
x1,863:14496679,35648534
)
(1,863:14110543,35648534:1436566,771467,205512
x1,863:14524005,35648534
[1,863:14524005,35854046:1023104,976979,0
(1,863:14524005,35270283:1023104,393216,131072
x1,863:15514341,35270283
)
(1,863:14524005,35854046:311300,337875,0
x1,863:14802537,35854046
)
]
)
]
x1,863:15746448,35648534
k1,863:15945783,35648534:199335
x1,863:16503933,35648534
k1,863:16703268,35648534:199335
x1,863:17779698,35648534
$1,863:17779698,35648534
k1,863:17982838,35648534:203140
x1,863:18979533,35648534
k1,863:19182674,35648534:203141
x1,863:20338840,35648534
x1,863:20597980,35648534
k1,863:20801121,35648534:203141
x1,863:22116758,35648534
k1,863:22319899,35648534:203141
x1,863:25634906,35648534
k1,863:25941825,35648534:306919
x1,863:26480040,35648534
k1,864:26683181,35648534:203141
x1,864:27165581,35648534
k1,864:27368722,35648534:203141
$1,864:27368722,35648534
x1,864:27568061,35648534
[1,864:27568061,35648534:564226,679744,0
(1,864:27730572,35467136:0,498346,0
x1,864:28089382,35467136
)
(1,864:27568061,35648534:564226,490372,0
x1,864:28080958,35648534
)
]
x1,864:28491097,35648534
k1,864:28578435,35648534:87338
x1,864:29056849,35648534
[1,864:29056849,35840807:1067098,790566,0
(1,864:29056849,35388116:311300,337875,0
x1,864:29335381,35388116
)
(1,864:29056849,35840807:1067098,337875,0
x1,864:30091179,35840807
)
]
k1,864:30211286,35648534:87339
[1,864:30211286,35648534:1436566,771467,93372
(1,864:30238612,35648534:0,498346,0
x1,864:30597422,35648534
)
(1,864:30211286,35648534:1436566,771467,93372
x1,864:30624748,35648534
[1,864:30624748,35741906:1023104,864839,0
(1,864:30624748,35270283:1023104,393216,131072
x1,864:31615084,35270283
)
(1,864:30624748,35741906:355294,225735,0
x1,864:30947274,35741906
)
]
)
]
x1,864:31847191,35648534
k1,864:32046526,35648534:199335
x1,864:32604676,35648534
k1,866:32604676,35648534:0
)
(1,866:6553600,36729666:26051076,679744,218855
x1,866:7630030,36729666
$1,864:7630030,36729666
k1,864:7891088,36729666:261058
x1,864:9445932,36729666
x1,864:10004081,36729666
k1,864:10270601,36729666:266520
x1,864:10828750,36729666
x1,864:11327096,36729666
k1,864:11588154,36729666:261058
x1,864:11986832,36729666
x1,864:12963592,36729666
x1,864:13342335,36729666
x1,864:13962279,36729666
k1,864:14223336,36729666:261057
x1,864:16238654,36729666
k1,864:16499712,36729666:261058
x1,864:18955569,36729666
k1,864:19340064,36729666:384495
x1,864:19828444,36729666
x1,864:21084278,36729666
k1,864:21345336,36729666:261058
x1,864:21863617,36729666
k1,864:22124653,36729666:261036
x1,864:23165202,36729666
x1,864:23946609,36729666
k1,864:24207666,36729666:261057
$1,864:24207666,36729666
x1,864:24605595,36729666
(1,864:24605595,36846576:749790,364089,101945
x1,864:25081344,36846576
[1,864:25081344,36846576:241273,364089,0
(1,864:25093663,36846576:0,364089,0
x1,864:25372195,36846576
)
(1,864:25081344,36846576:241273,225735,0
x1,864:25322617,36846576
)
]
)
$1,864:25355385,36729666
k1,864:25616443,36729666:261058
x1,864:26475594,36729666
k1,864:26736651,36729666:261057
x1,864:27494139,36729666
k1,864:27755197,36729666:261058
$1,864:27755197,36729666
[1,864:27755197,36729666:310554,498346,0
(1,864:27770937,36729666:0,498346,0
x1,864:28129747,36729666
)
(1,864:27755197,36729666:310554,308974,0
x1,864:28065751,36729666
)
]
k1,864:28301505,36729666:235754
x1,864:28779919,36729666
k1,864:29015672,36729666:235753
[1,864:29015672,36729666:564226,679744,0
(1,864:29178183,36548268:0,498346,0
x1,864:29536993,36548268
)
(1,864:29015672,36729666:564226,490372,0
x1,864:29528569,36729666
)
]
$1,864:29579898,36729666
x1,864:29779237,36729666
k1,864:30045758,36729666:266521
x1,864:31321527,36729666
k1,865:31588047,36729666:266520
x1,865:32604676,36729666
k1,865:32604676,36729666:0
)
(1,866:6553600,37810798:26051076,498346,218855
x1,866:7630030,37810798
$1,865:7630030,37810798
k1,865:7856825,37810798:226795
x1,865:8855513,37810798
k1,865:9082308,37810798:226795
x1,865:9480986,37810798
x1,865:10457747,37810798
x1,865:11199287,37810798
k1,865:11514091,37810798:314804
x1,865:12749992,37810798
k1,865:12976787,37810798:226795
$1,865:12976787,37810798
x1,865:13374716,37810798
(1,865:13374716,37927708:749790,364089,101945
x1,865:13850465,37927708
[1,865:13850465,37927708:241273,364089,0
(1,865:13862784,37927708:0,364089,0
x1,865:14141316,37927708
)
(1,865:13850465,37927708:241273,225735,0
x1,865:14091738,37927708
)
]
)
$1,865:14124506,37810798
k1,865:14351301,37810798:226795
x1,865:17387234,37810798
k1,865:17614029,37810798:226795
x1,865:19671207,37810798
k1,865:19898003,37810798:226796
x1,865:20535888,37810798
k1,865:20762683,37810798:226795
x1,865:21759378,37810798
k1,865:21986173,37810798:226795
x1,865:25438725,37810798
k1,865:25665520,37810798:226795
x1,865:29339338,37810798
k1,865:29566133,37810798:226795
x1,865:30144216,37810798
k1,865:30371011,37810798:226795
$1,865:30371011,37810798
x1,865:30768940,37810798
(1,865:30768940,37927708:749790,364089,101945
x1,865:31485962,37927708
)
$1,865:31518730,37810798
k1,865:31745525,37810798:226795
x1,865:32604676,37810798
k1,865:32604676,37810798:0
)
(1,866:6553600,38891930:26051076,538214,218855
x1,866:6864154,38891930
k1,865:7063489,38891930:199335
x1,865:7541903,38891930
k1,865:7741238,38891930:199335
x1,865:8254135,38891930
$1,865:8305464,38891930
k1,865:8510862,38891930:205398
x1,865:10823194,38891930
k1,865:11028593,38891930:205399
x1,865:12744902,38891930
x1,865:14923677,38891930
k1,865:15231348,38891930:307671
x1,865:16148307,38891930
x1,865:17009450,38891930
k1,865:17221610,38891930:212160
x1,865:17819627,38891930
x1,865:21551252,38891930
k1,865:21756650,38891930:205398
x1,865:22334733,38891930
k1,865:22540132,38891930:205399
x1,865:22859074,38891930
x1,865:24477706,38891930
k1,865:24683104,38891930:205398
x1,865:26441273,38891930
k1,865:26646671,38891930:205398
x1,865:27404159,38891930
k1,865:27609557,38891930:205398
$1,865:27609557,38891930
x1,865:28007486,38891930
(1,865:28007486,39008840:749790,364089,101945
x1,865:28483235,39008840
[1,865:28483235,39008840:241273,364089,0
(1,865:28495554,39008840:0,364089,0
x1,865:28774086,39008840
)
(1,865:28483235,39008840:241273,225735,0
x1,865:28724508,39008840
)
]
)
$1,865:28757276,38891930
k1,865:28962675,38891930:205399
x1,865:29445075,38891930
k1,865:29650473,38891930:205398
x1,865:32604676,38891930
k1,865:32604676,38891930:0
)
(1,866:6553600,39973062:26051076,498346,139537
x1,866:7829369,39973062
k1,865:8040549,39973062:211180
x1,865:8399359,39973062
k1,865:8603532,39973062:204173
x1,865:8882607,39973062
x1,865:10716525,39973062
k1,865:10920698,39973062:204173
x1,865:11919386,39973062
k1,865:12123559,39973062:204173
x1,865:12522237,39973062
x1,865:13498998,39973062
x1,865:13758138,39973062
k1,865:13962311,39973062:204173
x1,865:16717175,39973062
k1,865:16921348,39973062:204173
x1,865:17280158,39973062
k1,865:17484331,39973062:204173
x1,865:17803273,39973062
x1,865:19617256,39973062
k1,865:19821429,39973062:204173
x1,865:21157001,39973062
k1,865:21361174,39973062:204173
x1,865:21959191,39973062
k1,865:22163364,39973062:204173
$1,865:22163364,39973062
x1,865:22595765,39973062
$1,865:22595765,39973062
x1,865:22795104,39973062
k1,865:23102367,39973062:307263
x1,865:23839921,39973062
x1,865:24099060,39973062
k1,865:24303233,39973062:204173
x1,865:25224178,39973062
k1,865:25428351,39973062:204173
$1,865:25428351,39973062
x1,865:26504781,39973062
$1,865:26504781,39973062
k1,865:26708954,39973062:204173
x1,865:27984723,39973062
x1,865:28343533,39973062
k1,865:28547706,39973062:204173
x1,865:28946384,39973062
x1,865:29923145,39973062
x1,865:30664685,39973062
k1,865:30966110,39973062:301425
x1,865:32604676,39973062
k1,865:32604676,39973062:0
)
(1,866:6553600,41054194:26051076,498346,139537
x1,866:8032694,41054194
k1,865:8309727,41054194:277033
x1,865:8947612,41054194
k1,865:9224645,41054194:277033
x1,865:10221340,41054194
k1,865:10498373,41054194:277033
x1,865:11536929,41054194
x1,865:12433953,41054194
k1,865:12710986,41054194:277033
x1,865:15404055,41054194
k1,865:15681088,41054194:277033
x1,865:16079766,41054194
x1,865:18673167,41054194
k1,865:18950201,41054194:277034
x1,865:21549580,41054194
x1,865:21808720,41054194
k1,865:22085753,41054194:277033
x1,865:23243912,41054194
k1,865:23520945,41054194:277033
x1,865:24900370,41054194
k1,865:25177403,41054194:277033
x1,865:25576081,41054194
x1,865:27294384,41054194
x1,865:27876452,41054194
k1,865:28153485,41054194:277033
x1,865:30870475,41054194
k1,865:31147508,41054194:277033
x1,865:32604676,41054194
k1,865:32604676,41054194:0
)
(1,866:6553600,42135326:26051076,498346,139537
x1,866:6872542,42135326
x1,865:8845996,42135326
k1,865:9359323,42135326:513327
x1,865:10017141,42135326
k1,865:10321142,42135326:304001
x1,865:11397572,42135326
x1,865:13058065,42135326
k1,865:13378265,42135326:320200
x1,865:15016831,42135326
k1,865:15320832,42135326:304001
x1,865:15918849,42135326
k1,865:16222850,42135326:304001
x1,865:17219545,42135326
k1,865:17523547,42135326:304002
x1,865:18841177,42135326
k1,865:19145178,42135326:304001
x1,865:19723261,42135326
k1,865:20027262,42135326:304001
x1,865:21023957,42135326
k1,865:21327958,42135326:304001
x1,865:23044267,42135326
x1,865:24744628,42135326
k1,865:25048630,42135326:304002
x1,865:26467923,42135326
k1,865:26771924,42135326:304001
x1,865:27409809,42135326
k1,865:27713810,42135326:304001
x1,865:28991573,42135326
k1,865:29295574,42135326:304001
$1,865:29295574,42135326
x1,865:29606128,42135326
(1,865:29606128,42242968:355294,225735,0
x1,865:29928654,42242968
)
$1,865:29961422,42135326
k1,865:30265424,42135326:304002
x1,865:31341855,42135326
k1,865:31645856,42135326:304001
x1,865:32604676,42135326
k1,865:32604676,42135326:0
)
(1,866:6553600,43216458:26051076,538214,179404
x1,866:8196152,43216458
x1,866:9312450,43216458
g1,865:9551656,43216458
x1,865:12306520,43216458
g1,865:12545726,43216458
x1,865:13662024,43216458
g1,865:13901230,43216458
x1,865:14539115,43216458
g1,865:14778321,43216458
$1,865:14778321,43216458
x1,865:15151832,43216458
g1,865:15351167,43216458
x1,865:15909317,43216458
g1,865:16108652,43216458
x1,865:16826272,43216458
$1,865:16826272,43216458
g1,865:17065478,43216458
x1,865:18664177,43216458
g1,865:18903383,43216458
x1,865:19481466,43216458
g1,865:19720672,43216458
x1,865:20717367,43216458
g1,865:20956573,43216458
x1,865:24355302,43216458
g1,865:24594508,43216458
x1,865:25192525,43216458
g1,865:25431731,43216458
x1,865:26418460,43216458
k1,866:32604676,43216458:6186216
g1,866:32604676,43216458
)
(1,901:6553600,44297590:26051076,498346,139537
h1,900:6553600,44297590:1114112,0,0
x1,900:9872401,44297590
k1,900:10144130,44297590:271729
x1,900:10662411,44297590
x1,900:10961418,44297590
k1,900:11226642,44297590:265224
x1,900:12267191,44297590
x1,900:12765537,44297590
x1,900:13463222,44297590
k1,900:13728446,44297590:265224
x1,900:15687948,44297590
k1,900:15953173,44297590:265225
x1,900:16351851,44297590
x1,900:19824335,44297590
k1,900:20089559,44297590:265224
x1,900:21885603,44297590
k1,900:22150827,44297590:265224
x1,900:22509637,44297590
k1,900:22774862,44297590:265225
x1,900:23293143,44297590
x1,900:24230034,44297590
x1,900:25509790,44297590
x1,900:26889215,44297590
k1,900:27154439,44297590:265224
x1,900:28832873,44297590
k1,900:29098097,44297590:265224
x1,900:29957248,44297590
k1,900:30222473,44297590:265225
x1,900:30581283,44297590
k1,900:30846507,44297590:265224
x1,900:32604676,44297590
k1,900:32604676,44297590:0
)
(1,901:6553600,45378722:26051076,538214,179404
x1,901:7150121,45378722
k1,900:7407761,45378722:199335
x1,900:7965911,45378722
k1,900:8165246,45378722:199335
x1,900:9959296,45378722
$1,900:9959296,45378722
x1,900:10158635,45378722
k1,900:10473013,45378722:314378
x1,900:11210567,45378722
x1,900:11469706,45378722
k1,900:11695223,45378722:225517
x1,900:12452711,45378722
x1,900:12951057,45378722
k1,900:13176575,45378722:225518
x1,900:14217124,45378722
x1,900:14715470,45378722
k1,900:14940987,45378722:225517
x1,900:16776899,45378722
x1,900:17135709,45378722
x1,900:18750353,45378722
x1,900:19009493,45378722
k1,900:19235010,45378722:225517
x1,900:20094161,45378722
k1,900:20319678,45378722:225517
x1,900:21119027,45378722
x1,900:22097780,45378722
k1,900:22323298,45378722:225518
$1,900:22323298,45378722
x1,900:22919819,45378722
$1,900:22978124,45378722
x1,900:23177463,45378722
k1,900:23491841,45378722:314378
x1,900:24229395,45378722
x1,900:24488534,45378722
k1,900:24714051,45378722:225517
x1,900:25032993,45378722
x1,900:25770546,45378722
x1,900:26751293,45378722
k1,900:26976810,45378722:225517
x1,900:28736972,45378722
k1,900:28962490,45378722:225518
x1,900:31801076,45378722
k1,900:32026593,45378722:225517
x1,900:32604676,45378722
k1,900:32604676,45378722:0
)
(1,901:6553600,46459854:26051076,538214,179404
x1,901:7550295,46459854
k1,900:7727242,46459854:176947
x1,900:8969124,46459854
k1,900:9146071,46459854:176947
x1,900:9425146,46459854
x1,900:9923492,46459854
x1,900:10262367,46459854
k1,900:10439313,46459854:176946
x1,900:10758255,46459854
x1,900:12572238,46459854
k1,900:12749185,46459854:176947
x1,900:13147863,46459854
x1,900:14124624,46459854
x1,900:14666825,46459854
k1,900:14843772,46459854:176947
$1,900:14843772,46459854
x1,900:15356669,46459854
k1,900:15607333,46459854:199335
x1,900:16165483,46459854
k1,900:16364818,46459854:199335
x1,900:17999397,46459854
k1,900:18118998,46459854:119601
x1,900:19394767,46459854
k1,900:19514368,46459854:119601
x1,900:20949608,46459854
$1,900:20949608,46459854
x1,900:21148947,46459854
k1,900:21338345,46459854:189398
x1,900:22259290,46459854
k1,900:22436237,46459854:176947
x1,900:24461521,46459854
k1,900:24638468,46459854:176947
x1,900:25356088,46459854
x1,900:25555427,46459854
k1,900:25744826,46459854:189399
x1,900:26900992,46459854
k1,900:27077938,46459854:176946
x1,900:28277958,46459854
k1,900:28454905,46459854:176947
x1,900:30490155,46459854
k1,900:30667102,46459854:176947
x1,900:30986044,46459854
x1,900:32604676,46459854
k1,900:32604676,46459854:0
)
(1,901:6553600,47540986:26051076,598293,179404
x1,901:7412751,47540986
k1,900:7622027,47540986:209276
$1,900:7622027,47540986
x1,900:8198614,47540986
x1,900:9187668,47540986
k1,900:9307269,47540986:119601
x1,900:9717326,47540986
(1,900:9743073,47280568:311300,337875,0
x1,900:10021605,47280568
)
x1,900:10333448,47540986
$1,900:10333448,47540986
k1,900:10542724,47540986:209276
x1,900:11180609,47540986
k1,900:11389885,47540986:209276
$1,900:11389885,47540986
x1,900:11822286,47540986
k1,900:12021621,47540986:199335
x1,900:12579771,47540986
k1,900:12779106,47540986:199335
x1,900:13337255,47540986
k1,900:13456856,47540986:119601
x1,900:14373815,47540986
k1,900:14493416,47540986:119601
x1,900:15410375,47540986
k1,900:15529976,47540986:119601
x1,900:15888786,47540986
$1,900:15888786,47540986
k1,900:16098062,47540986:209276
x1,900:17254228,47540986
k1,900:17463504,47540986:209276
$1,900:17463504,47540986
x1,900:17873561,47540986
k1,900:18098643,47540986:199335
x1,900:18656793,47540986
k1,900:18856128,47540986:199335
x1,900:19414277,47540986
k1,900:19533878,47540986:119601
x1,900:20092027,47540986
k1,900:20211628,47540986:119601
x1,900:21128587,47540986
k1,900:21248188,47540986:119601
x1,900:21965808,47540986
$1,900:21965808,47540986
x1,900:22165147,47540986
k1,900:22474112,47540986:308965
x1,900:22942559,47540986
x1,900:23522634,47540986
k1,900:23731910,47540986:209276
$1,900:23731910,47540986
x1,900:24074191,47540986
x1,900:26933545,47540986
k1,900:27053146,47540986:119601
x1,900:27750833,47540986
$1,900:27750833,47540986
k1,900:27960109,47540986:209276
x1,900:31436580,47540986
k1,900:31645856,47540986:209276
x1,900:32604676,47540986
k1,900:32604676,47540986:0
)
(1,901:6553600,48622118:26051076,538214,179404
x1,901:7195471,48622118
k1,900:7420138,48622118:224667
x1,900:7818816,48622118
x1,900:9535124,48622118
k1,900:9849218,48622118:314094
x1,900:10586772,48622118
x1,900:10845911,48622118
k1,900:11070578,48622118:224667
x1,900:13628096,48622118
k1,900:13852763,48622118:224667
x1,900:15449468,48622118
k1,900:15674135,48622118:224667
x1,900:16838274,48622118
k1,900:17062940,48622118:224666
$1,900:17062940,48622118
x1,900:17659461,48622118
(1,900:17659461,48729760:311300,337875,0
x1,900:17937993,48729760
)
k1,900:18170096,48622118:199335
x1,900:18728246,48622118
k1,900:18927581,48622118:199335
x1,900:20721631,48622118
$1,900:20721631,48622118
k1,900:20946298,48622118:224667
x1,900:22212102,48622118
k1,900:22436769,48622118:224667
$1,900:22436769,48622118
x1,900:23033290,48622118
(1,900:23033290,48729760:311300,337875,0
x1,900:23311822,48729760
)
k1,900:23543925,48622118:199335
x1,900:24102075,48622118
k1,900:24301410,48622118:199335
x1,900:25577179,48622118
k1,900:25696780,48622118:119601
x1,900:26972549,48622118
k1,900:27092150,48622118:119601
x1,900:28367919,48622118
k1,900:28487520,48622118:119601
x1,900:29922760,48622118
$1,900:29922760,48622118
k1,900:30147427,48622118:224667
x1,900:31223858,48622118
k1,900:31448510,48622118:224652
x1,900:32604676,48622118
k1,900:32604676,48622118:0
)
(1,901:6553600,49703250:26051076,538214,179404
x1,901:7150121,49703250
(1,900:7150121,49810892:311300,337875,0
x1,900:7428653,49810892
)
k1,900:7660756,49703250:199335
x1,900:8218906,49703250
k1,900:8418241,49703250:199335
x1,900:9694010,49703250
k1,900:9813611,49703250:119601
x1,900:10730570,49703250
k1,900:10850171,49703250:119601
(1,900:10850171,49703250:837219,75748,0
x1,900:11049510,49703250
g1,900:11169111,49703250
x1,900:11368450,49703250
g1,900:11488051,49703250
x1,900:11687390,49703250
)
k1,900:11806991,49703250:119601
x1,900:12006330,49703250
k1,900:12125931,49703250:119601
x1,900:13561171,49703250
$1,900:13561171,49703250
k1,900:13763754,49703250:202583
x1,900:15069425,49703250
k1,900:15272008,49703250:202583
x1,900:16318537,49703250
x1,900:17297290,49703250
k1,900:17499872,49703250:202582
$1,900:17499872,49703250
x1,900:18096393,49703250
$1,900:18154698,49703250
k1,900:18357281,49703250:202583
x1,900:20434393,49703250
k1,900:20636976,49703250:202583
x1,900:21713406,49703250
x1,900:22052281,49703250
x1,900:22694152,49703250
k1,900:22896735,49703250:202583
x1,900:24732647,49703250
x1,900:25091457,49703250
x1,900:25390464,49703250
k1,900:25593047,49703250:202583
x1,900:26589742,49703250
k1,900:26792324,49703250:202582
x1,900:27191002,49703250
x1,900:30862825,49703250
k1,900:31163455,49703250:300630
x1,900:32604676,49703250
k1,900:32604676,49703250:0
)
(1,901:6553600,50784382:26051076,771467,179404
x1,901:6752939,50784382
[1,900:6752939,50784382:564226,679744,0
(1,900:6915450,50602984:0,498346,0
x1,900:7274260,50602984
)
(1,900:6752939,50784382:564226,490372,0
x1,900:7265836,50784382
)
]
x1,900:7516504,50784382
$1,900:7516504,50784382
k1,900:7776092,50784382:259588
x1,900:10736274,50784382
k1,900:11116363,50784382:380089
x1,900:13508430,50784382
k1,900:13773114,50784382:264684
x1,900:14769809,50784382
k1,900:15029397,50784382:259588
$1,900:15029397,50784382
x1,900:15228736,50784382
[1,900:15228736,50784382:1166134,771467,93372
(1,900:15256062,50784382:0,498346,0
x1,900:15614872,50784382
)
(1,900:15228736,50784382:1166134,771467,93372
x1,900:15642198,50784382
[1,900:15642198,50877754:752672,864839,0
(1,900:15642198,50406131:752672,393216,131072
x1,900:16362102,50406131
)
(1,900:15642198,50877754:355294,225735,0
x1,900:15964724,50877754
)
]
)
]
x1,900:16594209,50784382
$1,900:16594209,50784382
k1,900:16853798,50784382:259589
x1,900:19530919,50784382
k1,900:19911007,50784382:380088
x1,900:21906390,50784382
k1,900:22171074,50784382:264684
x1,900:23397009,50784382
k1,900:23656577,50784382:259568
x1,900:24812743,50784382
k1,900:25072331,50784382:259588
x1,900:25620513,50784382
k1,900:25880081,50784382:259568
x1,900:26920630,50784382
x1,900:27418976,50784382
k1,900:27678565,50784382:259589
x1,900:29514477,50784382
x1,900:29873287,50784382
x1,900:31487931,50784382
x1,900:31747071,50784382
k1,900:32006659,50784382:259588
x1,900:32604676,50784382
k1,900:32604676,50784382:0
)
(1,901:6553600,51865514:26051076,498346,139537
x1,901:7111749,51865514
x1,900:9045337,51865514
k1,900:9307634,51865514:262297
x1,900:12064491,51865514
k1,900:12326787,51865514:262296
x1,900:12968658,51865514
k1,900:13230955,51865514:262297
x1,900:14227650,51865514
k1,900:14489946,51865514:262296
$1,900:14489946,51865514
[1,900:14489946,51865514:310554,498346,0
(1,900:14505686,51865514:0,498346,0
x1,900:14864496,51865514
)
(1,900:14489946,51865514:310554,308974,0
x1,900:14800500,51865514
)
]
$1,900:14800500,51865514
k1,900:15062797,51865514:262297
x1,900:15780417,51865514
k1,900:16042713,51865514:262296
x1,900:17802875,51865514
k1,900:18065172,51865514:262297
x1,900:18703057,51865514
k1,900:18965353,51865514:262296
x1,900:19962048,51865514
k1,900:20224345,51865514:262297
x1,900:21502108,51865514
k1,900:21764404,51865514:262296
$1,900:21764404,51865514
x1,900:22074958,51865514
(1,900:22074958,51973156:355294,225735,0
x1,900:22397484,51973156
)
$1,900:22430252,51865514
x1,900:22629591,51865514
k1,900:23017804,51865514:388213
x1,900:24253705,51865514
k1,900:24516001,51865514:262296
x1,900:26154567,51865514
k1,900:26416864,51865514:262297
$1,900:26416864,51865514
x1,900:26830326,51865514
$1,900:26830326,51865514
k1,900:27092622,51865514:262296
x1,900:29446815,51865514
k1,900:29709112,51865514:262297
x1,900:30705807,51865514
k1,900:30968103,51865514:262296
x1,900:32604676,51865514
k1,900:32604676,51865514:0
)
]
(1,902:6553600,54070270:26051076,891289,267389
(1,902:6553600,54070270:26051076,891289,267389
g1,902:6553600,54070270
(1,902:6553600,54070270:26051076,891289,267389
[1,902:6553600,54070270:26051076,891289,267389
(1,902:6553600,54070270:26051076,623900,267389
(1,902:6553600,54070270:0,0,0
[1,902:6553600,54070270:26051076,0,0
(1,902:6553600,54070270:26051076,0,0
h1,902:6553600,54070270:0,0,0
k1,902:19579138,54070270:13025538
k1,902:32604676,54070270:13025538
)
]
k1,902:6553600,54070270:-26051076
)
g1,902:6553600,54070270
[1,902:6553600,54070270:26051076,623900,267389
(1,902:6553600,54070270:26051076,623900,267389
k1,902:19220328,54070270:12666728
h1,902:19220328,54070270:0,0,0
x1,902:19937948,54070270
r1,902:19937948,54070270:0,891289,267389
g1,902:19937948,54070270
k1,902:32604676,54070270:12666728
)
]
g1,902:32604676,54070270
(1,902:32604676,54070270:0,0,0
k1,902:6553600,54070270:-26051076
[1,902:6553600,54070270:26051076,0,0
(1,902:6553600,54070270:26051076,0,0
k1,902:32604676,54070270:26051076
h1,902:32604676,54070270:0,0,0
g1,902:32604676,54070270
g1,902:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!63815
}20
!11
{21
[1,938:4736286,54070270:27868390,49333984,267389
[1,938:4736286,4736286:0,0,0
(1,938:4736286,2096907:0,0,0
k1,938:4736286,2096907:-1751533
)
]
[1,938:4736286,54070270:27868390,49333984,267389
[1,938:6553600,54070270:26051076,51907582,267389
[1,938:6553600,2949120:26051076,786432,0
(1,938:6553600,2949120:26051076,786432,0
(1,938:6553600,2949120:26051076,786432,0
g1,938:6553600,2949120
(1,938:6553600,2949120:26051076,786432,0
[1,938:6553600,2949120:26051076,786432,0
(1,938:6553600,2786588:26051076,623900,267389
(1,938:6553600,2786588:0,623900,267389
[1,938:6553600,2786588:26051076,623900,267389
(1,938:6553600,2786588:26051076,623900,267389
h1,938:6553600,2786588:0,0,0
x1,938:7639999,2786588
x1,938:9396175,2786588
g1,938:9635381,2786588
x1,938:9954323,2786588
x1,938:11768306,2786588
g1,938:12007512,2786588
x1,938:12406190,2786588
x1,938:13382951,2786588
x1,938:13642091,2786588
g1,938:13881297,2786588
x1,938:16751778,2786588
r1,938:16751778,2786588:0,891289,267389
k1,938:24678227,2786588:7926449
k1,938:32604676,2786588:7926449
)
]
k1,938:6553600,2786588:-26051076
)
g1,938:6553600,2786588
[1,938:6553600,2786588:26051076,0,0
(1,938:6553600,2786588:26051076,0,0
k1,938:19579138,2786588:13025538
h1,938:19579138,2786588:0,0,0
g1,938:19579138,2786588
k1,938:32604676,2786588:13025538
)
]
g1,938:32604676,2786588
(1,938:32604676,2786588:0,623900,267389
k1,938:6553600,2786588:-26051076
[1,938:6553600,2786588:26051076,623900,267389
(1,938:6553600,2786588:26051076,623900,267389
k1,938:29365420,2786588:22811820
h1,938:29365420,2786588:0,0,0
x1,938:30222578,2786588
g1,938:30461784,2786588
x1,938:32604677,2786588
r1,938:32604677,2786588:0,891289,267389
g1,938:32604677,2786588
g1,938:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,938:6553600,52104190:26051076,47516670,0
[1,897:6553600,22818157:26051076,18230637,0
[1,897:6553600,22818157:26051076,18230637,0
(1,895:6553600,11431646:26051076,6844126,0
g1,895:6553600,11431646
h1,876:6553600,11431646:0,0,0
(1,876:6553600,11431646:13025538,6844126,0
(1,876:6553600,11431646:13025538,6844126,0
(1,876:6553600,11431646:13025538,6844126,0
(1,876:6553600,11431646:13025538,6844126,0
(1,876:6553600,11431646:13025538,6844126,0
(1,876:6553600,11431646:13025950,6844143,0
(1,876:6553600,11431646:13025950,6844143,0
(1,876:6553600,11431646:0,6844143,0
(1,876:6553600,11431646:0,12235407,0
(1,876:6553600,11431646:23286743,12235407,0
)
k1,876:6553599,11431646:-23286744
)
)
g1,876:19579550,11431646
)
)
)
)
)
)
)
(1,877:19579138,11431646:13025538,6844126,0
(1,877:19579138,11431646:13025538,6844126,0
(1,877:19579138,11431646:13025538,6844126,0
(1,877:19579138,11431646:13025538,6844126,0
(1,877:19579138,11431646:13025538,6844126,0
(1,877:19579138,11431646:13025950,6844143,0
(1,877:19579138,11431646:13025950,6844143,0
(1,877:19579138,11431646:0,6844143,0
(1,877:19579138,11431646:0,12235407,0
(1,877:19579138,11431646:23286743,12235407,0
)
k1,877:19579137,11431646:-23286744
)
)
g1,877:32605088,11431646
)
)
)
)
)
)
)
g1,878:32604676,11431646
)
(1,895:6553600,14554435:26051076,3057253,2762340
k1,895:9901480,14554435:3347880
(1,892:9901480,14554435:19153248,3057253,2762340
$1,892:9901480,14554435
[1,892:9901480,14554435:19153248,3057253,2762340
(1,882:9901480,12119772:19153248,596376,216271
g1,881:9901480,12119772
(1,881:9901480,12119772:2768244,596376,216271
r1,938:9901480,12119772:0,720896,216271
r1,938:9927694,12119772:26214,812647,216271
g1,881:10320910,12119772
r1,938:10320910,12119772:0,216271,216271
k1,881:11285602,12119772:964692
k1,881:12250294,12119772:964692
g1,881:12643510,12119772
r1,938:12669724,12119772:26214,812647,216271
)
g1,881:12669724,12119772
(1,881:12669724,12119772:2025054,596376,216271
g1,881:13062940,12119772
r1,938:13062940,12119772:0,774965,216271
k1,881:13263420,12119772:200480
$1,881:13263420,12119772
x1,881:13431810,12119772
[1,881:13431810,12119772:474668,558694,0
(1,881:13568110,11970678:0,409600,0
x1,881:13871212,11970678
)
(1,881:13431810,12119772:474668,403045,0
x1,881:13864518,12119772
)
]
x1,881:14074868,12119772
$1,881:14074868,12119772
k1,881:14275348,12119772:200480
g1,881:14668564,12119772
r1,938:14694778,12119772:26214,812647,216271
)
g1,881:14694778,12119772
(1,881:14694778,12119772:5190786,596376,216271
g1,881:15087994,12119772
g1,881:19859350,12119772
k1,881:15087994,12119772:-4378140
r1,938:15087994,12119772:0,812647,216271
k1,881:16602003,12119772:1514009
$1,881:16602003,12119772
x1,881:16770393,12119772
[1,881:16770393,12119772:1013343,596376,149861
(1,881:16793490,12119772:0,409600,0
x1,881:17096592,12119772
)
(1,881:16770393,12119772:1013343,596376,149861
x1,881:17119689,12119772
[1,881:17119689,12269633:664047,746237,0
(1,881:17119689,11818308:664047,294912,98304
x1,881:17750968,11818308
)
(1,881:17119689,12269633:273063,253405,0
x1,881:17359984,12269633
)
]
)
]
x1,881:17952126,12119772
$1,881:17952126,12119772
k1,881:19466134,12119772:1514008
g1,881:19859350,12119772
r1,938:19885564,12119772:26214,812647,216271
)
g1,881:19885564,12119772
(1,881:19885564,12119772:4584582,596376,216271
g1,881:20278780,12119772
g1,881:24443932,12119772
k1,881:20278780,12119772:-3771936
r1,938:20278780,12119772:0,812647,216271
k1,881:21489687,12119772:1210907
$1,881:21489687,12119772
x1,881:21658077,12119772
[1,881:21658077,12119772:1013343,596376,149861
(1,881:21681174,12119772:0,409600,0
x1,881:21984276,12119772
)
(1,881:21658077,12119772:1013343,596376,149861
x1,881:22007373,12119772
[1,881:22007373,12269633:664047,746237,0
(1,881:22007373,11818308:664047,294912,98304
x1,881:22638652,11818308
)
(1,881:22007373,12269633:273063,253405,0
x1,881:22247668,12269633
)
]
)
]
x1,881:22839810,12119772
$1,881:22839810,12119772
k1,881:24050716,12119772:1210906
g1,881:24443932,12119772
r1,938:24470146,12119772:26214,812647,216271
)
g1,881:24470146,12119772
(1,882:24470146,12119772:4584582,596376,216271
g1,881:24863362,12119772
k1,882:24863362,12119772:-393216
g1,882:29028514,12119772
k1,882:24863362,12119772:-3771936
r1,938:24863362,12119772:0,812647,216271
k1,881:26074269,12119772:1210907
$1,881:26074269,12119772
x1,881:26242659,12119772
[1,881:26242659,12119772:1013343,596376,149861
(1,881:26265756,12119772:0,409600,0
x1,881:26568858,12119772
)
(1,881:26242659,12119772:1013343,596376,149861
x1,881:26591955,12119772
[1,881:26591955,12269633:664047,746237,0
(1,881:26591955,11818308:664047,294912,98304
x1,881:27223234,11818308
)
(1,881:26591955,12269633:273063,253405,0
x1,881:26832250,12269633
)
]
)
]
x1,881:27424392,12119772
$1,881:27424392,12119772
k1,882:28635298,12119772:1210906
g1,882:29028514,12119772
r1,938:29054728,12119772:26214,812647,216271
)
g1,882:29054728,12119772
)
(1,884:9901480,13024168:19153248,504625,216271
g1,884:9901480,13024168
(1,884:9901480,13024168:2768244,504625,216271
r1,938:9901480,13024168:0,720896,216271
r1,938:9927694,13024168:26214,720896,216271
g1,884:10320910,13024168
r1,938:10320910,13024168:0,625871,216271
k1,884:10540386,13024168:219476
x1,884:11399402,13024168
g1,884:11601470,13024168
x1,884:12030818,13024168
k1,884:12250294,13024168:219476
g1,884:12643510,13024168
r1,938:12669724,13024168:26214,720896,216271
)
g1,884:12669724,13024168
(1,884:12669724,13024168:2025054,504625,216271
g1,884:13062940,13024168
r1,938:13062940,13024168:0,596379,216271
g1,884:13062940,13024168
x1,884:14275348,13024168
g1,884:14275348,13024168
g1,884:14668564,13024168
r1,938:14694778,13024168:26214,720896,216271
)
g1,884:14694778,13024168
(1,884:14694778,13024168:5190786,504625,216271
g1,884:15087994,13024168
g1,884:19859350,13024168
k1,884:15087994,13024168:-4378140
r1,938:15087994,13024168:0,658639,216271
k1,884:15391096,13024168:303102
x1,884:16300402,13024168
g1,884:16502470,13024168
x1,884:17815912,13024168
g1,884:18017980,13024168
x1,884:19163032,13024168
k1,884:19466134,13024168:303102
g1,884:19859350,13024168
r1,938:19885564,13024168:26214,720896,216271
)
g1,884:19885564,13024168
(1,884:19885564,13024168:4584582,504625,216271
g1,884:20278780,13024168
g1,884:24443932,13024168
k1,884:20278780,13024168:-3771936
r1,938:20278780,13024168:0,658639,216271
k1,884:20581882,13024168:303102
x1,884:21188086,13024168
g1,884:21390154,13024168
x1,884:22703596,13024168
g1,884:22905664,13024168
x1,884:23747614,13024168
k1,884:24050716,13024168:303102
g1,884:24443932,13024168
r1,938:24470146,13024168:26214,720896,216271
)
g1,884:24470146,13024168
(1,884:24470146,13024168:4584582,504625,216271
g1,884:24863362,13024168
g1,884:29028514,13024168
g1,884:24863362,13024168
r1,938:24863362,13024168:0,658639,216271
g1,884:24863362,13024168
x1,884:25772668,13024168
g1,884:25974736,13024168
x1,884:27288178,13024168
g1,884:27490246,13024168
x1,884:28635298,13024168
g1,884:28635298,13024168
g1,884:29028514,13024168
r1,938:29054728,13024168:26214,720896,216271
)
g1,884:29054728,13024168
)
(1,885:9901480,13771278:19153248,504625,216271
g1,885:9901480,13771278
(1,885:9901480,13771278:2768244,504625,216271
r1,938:9901480,13771278:0,720896,216271
r1,938:9927694,13771278:26214,720896,216271
g1,885:10320910,13771278
r1,938:10320910,13771278:0,625871,216271
k1,885:10536153,13771278:215243
x1,885:11395169,13771278
g1,885:11597237,13771278
x1,885:12035051,13771278
k1,885:12250294,13771278:215243
g1,885:12643510,13771278
r1,938:12669724,13771278:26214,720896,216271
)
g1,885:12669724,13771278
(1,885:12669724,13771278:2025054,504625,216271
g1,885:13062940,13771278
r1,938:13062940,13771278:0,596379,216271
g1,885:13062940,13771278
x1,885:14275348,13771278
g1,885:14275348,13771278
g1,885:14668564,13771278
r1,938:14694778,13771278:26214,720896,216271
)
g1,885:14694778,13771278
(1,885:14694778,13771278:5190786,504625,216271
g1,885:15087994,13771278
g1,885:19859350,13771278
k1,885:15087994,13771278:-4378140
r1,938:15087994,13771278:0,658639,216271
k1,885:15391096,13771278:303102
x1,885:16300402,13771278
g1,885:16502470,13771278
x1,885:17815912,13771278
g1,885:18017980,13771278
x1,885:19163032,13771278
k1,885:19466134,13771278:303102
g1,885:19859350,13771278
r1,938:19885564,13771278:26214,720896,216271
)
g1,885:19885564,13771278
(1,885:19885564,13771278:4584582,504625,216271
g1,885:20278780,13771278
g1,885:24443932,13771278
k1,885:20278780,13771278:-3771936
r1,938:20278780,13771278:0,658639,216271
k1,885:20379814,13771278:101034
x1,885:21289120,13771278
g1,885:21491188,13771278
x1,885:23949682,13771278
k1,885:24050716,13771278:101034
g1,885:24443932,13771278
r1,938:24470146,13771278:26214,720896,216271
)
g1,885:24470146,13771278
(1,885:24470146,13771278:4584582,504625,216271
g1,885:24863362,13771278
g1,885:29028514,13771278
g1,885:24863362,13771278
r1,938:24863362,13771278:0,658639,216271
g1,885:24863362,13771278
x1,885:25772668,13771278
g1,885:25974736,13771278
x1,885:27288178,13771278
g1,885:27490246,13771278
x1,885:28635298,13771278
g1,885:28635298,13771278
g1,885:29028514,13771278
r1,938:29054728,13771278:26214,720896,216271
)
g1,885:29054728,13771278
)
(1,886:9901480,14518388:19153248,504625,216271
g1,886:9901480,14518388
(1,886:9901480,14518388:2768244,504625,216271
r1,938:9901480,14518388:0,720896,216271
r1,938:9927694,14518388:26214,720896,216271
g1,886:10320910,14518388
r1,938:10320910,14518388:0,625871,216271
k1,886:10523547,14518388:202637
x1,886:11382563,14518388
g1,886:11584631,14518388
x1,886:12047657,14518388
k1,886:12250294,14518388:202637
g1,886:12643510,14518388
r1,938:12669724,14518388:26214,720896,216271
)
g1,886:12669724,14518388
(1,886:12669724,14518388:2025054,504625,216271
g1,886:13062940,14518388
r1,938:13062940,14518388:0,596379,216271
g1,886:13062940,14518388
x1,886:14275348,14518388
g1,886:14275348,14518388
g1,886:14668564,14518388
r1,938:14694778,14518388:26214,720896,216271
)
g1,886:14694778,14518388
(1,886:14694778,14518388:5190786,504625,216271
g1,886:15087994,14518388
g1,886:19859350,14518388
g1,886:15087994,14518388
r1,938:15087994,14518388:0,658639,216271
g1,886:15087994,14518388
x1,886:16300402,14518388
g1,886:16502470,14518388
x1,886:18119014,14518388
g1,886:18321082,14518388
x1,886:19466134,14518388
g1,886:19466134,14518388
g1,886:19859350,14518388
r1,938:19885564,14518388:26214,720896,216271
)
g1,886:19885564,14518388
(1,886:19885564,14518388:4584582,504625,216271
g1,886:20278780,14518388
g1,886:24443932,14518388
g1,886:20278780,14518388
r1,938:20278780,14518388:0,658639,216271
g1,886:20278780,14518388
x1,886:21188086,14518388
g1,886:21390154,14518388
x1,886:22703596,14518388
g1,886:22905664,14518388
x1,886:24050716,14518388
g1,886:24050716,14518388
g1,886:24443932,14518388
r1,938:24470146,14518388:26214,720896,216271
)
g1,886:24470146,14518388
(1,886:24470146,14518388:4584582,504625,216271
g1,886:24863362,14518388
g1,886:29028514,14518388
g1,886:24863362,14518388
r1,938:24863362,14518388:0,658639,216271
g1,886:24863362,14518388
x1,886:25772668,14518388
g1,886:25974736,14518388
x1,886:27288178,14518388
g1,886:27490246,14518388
x1,886:28635298,14518388
g1,886:28635298,14518388
g1,886:29028514,14518388
r1,938:29054728,14518388:26214,720896,216271
)
g1,886:29054728,14518388
)
(1,888:9901480,15422784:19153248,504625,216271
g1,888:9901480,15422784
(1,888:9901480,15422784:2768244,504625,216271
r1,938:9901480,15422784:0,720896,216271
r1,938:9927694,15422784:26214,720896,216271
g1,888:10320910,15422784
r1,938:10320910,15422784:0,625871,216271
k1,888:10337749,15422784:16839
x1,888:11383132,15422784
x1,888:11602039,15422784
g1,888:11804107,15422784
x1,888:12233455,15422784
k1,888:12250294,15422784:16839
g1,888:12643510,15422784
r1,938:12669724,15422784:26214,720896,216271
)
g1,888:12669724,15422784
(1,888:12669724,15422784:2025054,504625,216271
g1,888:13062940,15422784
r1,938:13062940,15422784:0,596379,216271
g1,888:13062940,15422784
x1,888:14275348,15422784
g1,888:14275348,15422784
g1,888:14668564,15422784
r1,938:14694778,15422784:26214,720896,216271
)
g1,888:14694778,15422784
(1,888:14694778,15422784:5190786,504625,216271
g1,888:15087994,15422784
g1,888:19859350,15422784
k1,888:15087994,15422784:-4378140
r1,938:15087994,15422784:0,658639,216271
k1,888:15391096,15422784:303102
x1,888:16300402,15422784
g1,888:16502470,15422784
x1,888:17815912,15422784
g1,888:18017980,15422784
x1,888:19163032,15422784
k1,888:19466134,15422784:303102
g1,888:19859350,15422784
r1,938:19885564,15422784:26214,720896,216271
)
g1,888:19885564,15422784
(1,888:19885564,15422784:4584582,504625,216271
g1,888:20278780,15422784
g1,888:24443932,15422784
k1,888:20278780,15422784:-3771936
r1,938:20278780,15422784:0,658639,216271
k1,888:20581882,15422784:303102
x1,888:21188086,15422784
g1,888:21390154,15422784
x1,888:22703596,15422784
g1,888:22905664,15422784
x1,888:23747614,15422784
k1,888:24050716,15422784:303102
g1,888:24443932,15422784
r1,938:24470146,15422784:26214,720896,216271
)
g1,888:24470146,15422784
(1,888:24470146,15422784:4584582,504625,216271
g1,888:24863362,15422784
g1,888:29028514,15422784
g1,888:24863362,15422784
r1,938:24863362,15422784:0,658639,216271
g1,888:24863362,15422784
x1,888:25772668,15422784
g1,888:25974736,15422784
x1,888:27288178,15422784
g1,888:27490246,15422784
x1,888:28635298,15422784
g1,888:28635298,15422784
g1,888:29028514,15422784
r1,938:29054728,15422784:26214,720896,216271
)
g1,888:29054728,15422784
)
(1,889:9901480,16169894:19153248,504625,216271
g1,889:9901480,16169894
(1,889:9901480,16169894:2768244,504625,216271
r1,938:9901480,16169894:0,720896,216271
r1,938:9927694,16169894:26214,720896,216271
g1,889:10320910,16169894
r1,938:10320910,16169894:0,625871,216271
k1,889:10333516,16169894:12606
x1,889:11378899,16169894
x1,889:11597806,16169894
g1,889:11799874,16169894
x1,889:12237688,16169894
k1,889:12250294,16169894:12606
g1,889:12643510,16169894
r1,938:12669724,16169894:26214,720896,216271
)
g1,889:12669724,16169894
(1,889:12669724,16169894:2025054,504625,216271
g1,889:13062940,16169894
r1,938:13062940,16169894:0,596379,216271
g1,889:13062940,16169894
x1,889:14275348,16169894
g1,889:14275348,16169894
g1,889:14668564,16169894
r1,938:14694778,16169894:26214,720896,216271
)
g1,889:14694778,16169894
(1,889:14694778,16169894:5190786,504625,216271
g1,889:15087994,16169894
g1,889:19859350,16169894
k1,889:15087994,16169894:-4378140
r1,938:15087994,16169894:0,658639,216271
k1,889:15391096,16169894:303102
x1,889:16300402,16169894
g1,889:16502470,16169894
x1,889:17815912,16169894
g1,889:18017980,16169894
x1,889:19163032,16169894
k1,889:19466134,16169894:303102
g1,889:19859350,16169894
r1,938:19885564,16169894:26214,720896,216271
)
g1,889:19885564,16169894
(1,889:19885564,16169894:4584582,504625,216271
g1,889:20278780,16169894
g1,889:24443932,16169894
g1,889:20278780,16169894
r1,938:20278780,16169894:0,658639,216271
g1,889:20278780,16169894
x1,889:21188086,16169894
g1,889:21390154,16169894
x1,889:22703596,16169894
g1,889:22905664,16169894
x1,889:24050716,16169894
g1,889:24050716,16169894
g1,889:24443932,16169894
r1,938:24470146,16169894:26214,720896,216271
)
g1,889:24470146,16169894
(1,889:24470146,16169894:4584582,504625,216271
g1,889:24863362,16169894
g1,889:29028514,16169894
g1,889:24863362,16169894
r1,938:24863362,16169894:0,658639,216271
g1,889:24863362,16169894
x1,889:25772668,16169894
g1,889:25974736,16169894
x1,889:27288178,16169894
g1,889:27490246,16169894
x1,889:28635298,16169894
g1,889:28635298,16169894
g1,889:29028514,16169894
r1,938:29054728,16169894:26214,720896,216271
)
g1,889:29054728,16169894
)
(1,890:9901480,16917004:19153248,504625,216271
g1,890:9901480,16917004
(1,890:9901480,16917004:2768244,504625,216271
r1,938:9901480,16917004:0,720896,216271
r1,938:9927694,16917004:26214,720896,216271
g1,890:10320910,16917004
r1,938:10320910,16917004:0,625871,216271
g1,890:10320910,16917004
x1,890:11366293,16917004
x1,890:11585200,16917004
g1,890:11787268,16917004
x1,890:12250294,16917004
g1,890:12250294,16917004
g1,890:12643510,16917004
r1,938:12669724,16917004:26214,720896,216271
)
g1,890:12669724,16917004
(1,890:12669724,16917004:2025054,504625,216271
g1,890:13062940,16917004
r1,938:13062940,16917004:0,596379,216271
g1,890:13062940,16917004
x1,890:14275348,16917004
g1,890:14275348,16917004
g1,890:14668564,16917004
r1,938:14694778,16917004:26214,720896,216271
)
g1,890:14694778,16917004
(1,890:14694778,16917004:5190786,504625,216271
g1,890:15087994,16917004
g1,890:19859350,16917004
k1,890:15087994,16917004:-4378140
r1,938:15087994,16917004:0,658639,216271
k1,890:15391096,16917004:303102
x1,890:16300402,16917004
g1,890:16502470,16917004
x1,890:17815912,16917004
g1,890:18017980,16917004
x1,890:19163032,16917004
k1,890:19466134,16917004:303102
g1,890:19859350,16917004
r1,938:19885564,16917004:26214,720896,216271
)
g1,890:19885564,16917004
(1,890:19885564,16917004:4584582,504625,216271
g1,890:20278780,16917004
g1,890:24443932,16917004
g1,890:20278780,16917004
r1,938:20278780,16917004:0,658639,216271
g1,890:20278780,16917004
x1,890:21188086,16917004
g1,890:21390154,16917004
x1,890:22703596,16917004
g1,890:22905664,16917004
x1,890:24050716,16917004
g1,890:24050716,16917004
g1,890:24443932,16917004
r1,938:24470146,16917004:26214,720896,216271
)
g1,890:24470146,16917004
(1,890:24470146,16917004:4584582,504625,216271
g1,890:24863362,16917004
g1,890:29028514,16917004
g1,890:24863362,16917004
r1,938:24863362,16917004:0,658639,216271
g1,890:24863362,16917004
x1,890:25772668,16917004
g1,890:25974736,16917004
x1,890:27288178,16917004
g1,890:27490246,16917004
x1,890:28635298,16917004
g1,890:28635298,16917004
g1,890:29028514,16917004
r1,938:29054728,16917004:26214,720896,216271
)
g1,890:29054728,16917004
)
]
$1,892:29054728,14554435
)
g1,892:29256796,14554435
g1,895:29256796,14554435
k1,895:32604676,14554435:3347880
)
(1,895:6553600,22582225:26051076,4610090,235932
h1,895:6553600,22582225:0,0,0
g1,895:6553600,22582225
[1,895:6553600,22582225:26051076,4610090,235932
(1,895:6553600,18522635:26051076,550500,163840
h1,895:6553600,18522635:0,0,0
x1,895:8403176,18522635
k1,895:8719175,18522635:315999
x1,895:9556582,18522635
k1,895:10042944,18522635:486362
r1,938:10042944,18522635:0,714340,163840
k1,895:10042944,18522635:0
x1,895:10488954,18522635
x1,895:13623765,18522635
k1,895:13939764,18522635:315999
x1,895:14576921,18522635
x1,895:17052733,18522635
k1,895:17636641,18522635:583908
$1,895:17636641,18522635
x1,895:18947365,18522635
$1,895:18947365,18522635
k1,895:19263363,18522635:315998
x1,895:20250046,18522635
x1,895:22674884,18522635
k1,895:23015269,18522635:340385
$1,895:23015269,18522635
x1,895:23398245,18522635
k1,895:23833881,18522635:344613
x1,895:24343607,18522635
k1,895:24688220,18522635:344613
x1,895:25998944,18522635
$1,895:25998944,18522635
x1,895:26180989,18522635
k1,895:26521374,18522635:340385
$1,895:26521374,18522635
x1,895:26989774,18522635
k1,895:27381263,18522635:344613
x1,895:27890989,18522635
k1,895:28235602,18522635:344613
x1,895:29728371,18522635
k1,895:29837595,18522635:109224
x1,895:31002683,18522635
k1,895:31111907,18522635:109224
x1,895:32422631,18522635
$1,895:32422631,18522635
x1,895:32604676,18522635
k1,895:32604676,18522635:0
)
(1,895:6553600,19309067:26051076,491520,163840
x1,895:6972835,19309067
k1,895:7212429,19309067:237168
x1,895:7722155,19309067
k1,895:7959323,19309067:237168
x1,895:8833139,19309067
$1,895:8833139,19309067
x1,895:9015184,19309067
k1,895:9274984,19309067:259800
x1,895:10059598,19309067
k1,895:10311128,19309067:251530
$1,895:10311128,19309067
x1,895:10855896,19309067
k1,895:11146311,19309067:237169
x1,895:11656037,19309067
k1,895:11893205,19309067:237168
x1,895:13531610,19309067
$1,895:13531610,19309067
k1,895:13783140,19309067:251530
x1,895:14939126,19309067
k1,895:15190657,19309067:251531
$1,895:15190657,19309067
x1,895:15735425,19309067
k1,895:16025839,19309067:237168
x1,895:16535565,19309067
k1,895:16772733,19309067:237168
x1,895:17937821,19309067
k1,895:18047045,19309067:109224
x1,895:19212133,19309067
k1,895:19321357,19309067:109224
x1,895:20486445,19309067
k1,895:20595669,19309067:109224
x1,895:21906393,19309067
$1,895:21906393,19309067
k1,895:22157923,19309067:251530
x1,895:23323010,19309067
k1,895:23574541,19309067:251531
x1,895:24630402,19309067
k1,895:24881932,19309067:251530
$1,895:24881932,19309067
x1,895:25426700,19309067
k1,895:25717114,19309067:237168
x1,895:26226840,19309067
k1,895:26464009,19309067:237169
x1,895:27629097,19309067
k1,895:27738321,19309067:109224
x1,895:28575728,19309067
k1,895:28684952,19309067:109224
(1,895:28684952,19309067:764583,69176,0
x1,895:28866997,19309067
g1,895:28976221,19309067
x1,895:29158266,19309067
g1,895:29267490,19309067
x1,895:29449535,19309067
)
k1,895:29558759,19309067:109224
x1,895:29740804,19309067
k1,895:29850028,19309067:109224
x1,895:31160752,19309067
$1,895:31160752,19309067
k1,895:31412282,19309067:251530
x1,895:32604676,19309067
k1,895:32604676,19309067:0
)
(1,895:6553600,20095499:26051076,533465,163840
x1,895:7891630,20095499
k1,895:8290876,20095499:399246
$1,895:8290876,20095499
x1,895:8817439,20095499
x1,895:9720684,20095499
k1,895:9829908,20095499:109224
x1,895:10204389,20095499
(1,895:10227902,19857674:294003,295640,0
x1,895:10489137,19857674
)
x1,895:10776768,20095499
$1,895:10776768,20095499
k1,895:11049208,20095499:272440
x1,895:12323522,20095499
k1,895:12595962,20095499:272440
$1,895:12595962,20095499
x1,895:12990848,20095499
k1,895:13262865,20095499:272017
x1,895:13772591,20095499
k1,895:14044609,20095499:272018
x1,895:14554335,20095499
k1,895:14663559,20095499:109224
x1,895:15500966,20095499
k1,895:15610190,20095499:109224
x1,895:16447597,20095499
k1,895:16556821,20095499:109224
x1,895:16884502,20095499
$1,895:16884502,20095499
x1,895:17066547,20095499
k1,895:17352484,20095499:285937
$1,895:17352484,20095499
x1,895:17726965,20095499
k1,895:18022495,20095499:272017
x1,895:18532221,20095499
k1,895:18804238,20095499:272017
x1,895:19313964,20095499
k1,895:19423188,20095499:109224
x1,895:19932914,20095499
k1,895:20042138,20095499:109224
x1,895:20879545,20095499
k1,895:20988769,20095499:109224
x1,895:21644131,20095499
$1,895:21644131,20095499
x1,895:21826176,20095499
k1,895:22112113,20095499:285937
$1,895:22112113,20095499
x1,895:22669171,20095499
k1,895:22982204,20095499:272017
x1,895:23491930,20095499
k1,895:23763947,20095499:272017
x1,895:24200540,20095499
(1,895:24311233,19857674:266977,197518,0
x1,895:24545442,19857674
)
$1,895:24578210,20095499
x1,895:24760255,20095499
k1,895:25213488,20095499:453233
x1,895:26569722,20095499
x1,895:26988425,20095499
k1,895:27387671,20095499:399246
$1,895:27387671,20095499
x1,895:27700257,20095499
x1,895:30311540,20095499
k1,895:30420764,20095499:109224
x1,895:31057922,20095499
$1,895:31057922,20095499
k1,895:31330362,20095499:272440
x1,895:32604676,20095499
k1,895:32604676,20095499:0
)
(1,895:6553600,20881931:26051076,458751,127431
x1,895:6948486,20881931
k1,895:7152113,20881931:203627
x1,895:7661839,20881931
k1,895:7865465,20881931:203626
x1,895:8884917,20881931
k1,895:8994141,20881931:109224
x1,895:9503867,20881931
k1,895:9613091,20881931:109224
x1,895:10122817,20881931
k1,895:10232041,20881931:109224
x1,895:10559722,20881931
$1,895:10559722,20881931
x1,895:10741767,20881931
k1,895:10976411,20881931:234644
$1,895:10976411,20881931
x1,895:11350892,20881931
k1,895:11578032,20881931:203627
x1,895:12087758,20881931
k1,895:12291384,20881931:203626
x1,895:12801110,20881931
k1,895:12910334,20881931:109224
x1,895:13420060,20881931
k1,895:13529284,20881931:109224
x1,895:14548736,20881931
k1,895:14657960,20881931:109224
x1,895:14985641,20881931
$1,895:14985641,20881931
x1,895:15167686,20881931
k1,895:15402330,20881931:234644
$1,895:15402330,20881931
x1,895:15959388,20881931
k1,895:16204030,20881931:203626
x1,895:16713756,20881931
k1,895:16917383,20881931:203627
x1,895:17486016,20881931
(1,895:17611776,20644106:266977,197518,0
x1,895:17845985,20644106
)
$1,895:17878753,20881931
x1,895:18060798,20881931
k1,895:18390926,20881931:330128
x1,895:19064492,20881931
k1,895:19295897,20881931:231405
$1,895:19295897,20881931
x1,895:19865693,20881931
$1,895:19865693,20881931
x1,895:20047738,20881931
k1,895:20377866,20881931:330128
x1,895:21024126,20881931
k1,895:21255531,20881931:231405
x1,895:21910892,20881931
k1,895:22142298,20881931:231406
x1,895:22824966,20881931
k1,895:23056371,20881931:231405
x1,895:26547992,20881931
k1,895:26779397,20881931:231405
x1,895:27307328,20881931
k1,895:27538733,20881931:231405
x1,895:28230504,20881931
k1,895:28461910,20881931:231406
$1,895:28461910,20881931
[1,895:28461910,20881931:283611,455111,0
(1,895:28476285,20881931:0,455111,0
x1,895:28803966,20881931
)
(1,895:28461910,20881931:283611,282168,0
x1,895:28745521,20881931
)
]
$1,895:28745521,20881931
x1,895:28927566,20881931
k1,895:29162209,20881931:234643
x1,895:30766023,20881931
x1,895:31384975,20881931
x1,895:32604676,20881931
k1,895:32604676,20881931:0
)
(1,895:6553600,21668363:26051076,620771,163840
[1,895:6553600,21668363:283611,455111,0
(1,895:6567975,21668363:0,455111,0
x1,895:6895656,21668363
)
(1,895:6553600,21668363:283611,282168,0
x1,895:6837211,21668363
)
]
$1,895:6837211,21668363
k1,895:7134178,21668363:296967
$1,895:7134178,21668363
x1,895:7571086,21668363
k1,895:7883981,21668363:312895
x1,895:8867024,21668363
k1,895:9064997,21668363:197973
x1,895:9574723,21668363
k1,895:9772697,21668363:197974
x1,895:10428059,21668363
$1,895:10428059,21668363
k1,895:10725026,21668363:296967
x1,895:11819115,21668363
k1,895:12135710,21668363:316595
$1,895:12135710,21668363
x1,895:12572618,21668363
k1,895:12885513,21668363:312895
x1,895:13868556,21668363
k1,895:14066530,21668363:197974
x1,895:14576256,21668363
k1,895:14774230,21668363:197974
x1,895:15429592,21668363
$1,895:15429592,21668363
k1,895:15726559,21668363:296967
x1,895:17439600,21668363
k1,895:17756195,21668363:316595
$1,895:17756195,21668363
x1,895:18193103,21668363
k1,895:18505997,21668363:312894
x1,895:19489040,21668363
k1,895:19687014,21668363:197974
x1,895:20196740,21668363
k1,895:20394714,21668363:197974
x1,895:21050076,21668363
$1,895:21050076,21668363
k1,895:21347043,21668363:296967
x1,895:22402904,21668363
x1,895:22639562,21668363
k1,895:22936529,21668363:296967
x1,895:24320070,21668363
k1,895:24636665,21668363:316595
x1,895:25659755,21668363
k1,895:25956722,21668363:296967
x1,895:27121809,21668363
x1,895:27631535,21668363
k1,895:28158349,21668363:526814
x1,895:28631665,21668363
x1,895:29924183,21668363
k1,895:30372482,21668363:448299
$1,895:30372482,21668363
x1,895:30554527,21668363
[1,895:30554527,21668363:515276,620771,0
(1,895:30702940,21502703:0,455111,0
x1,895:31030621,21502703
)
(1,895:30554527,21668363:515276,447828,0
x1,895:31022927,21668363
)
]
x1,895:31251848,21668363
$1,895:31251848,21668363
k1,895:31548815,21668363:296967
x1,895:32604676,21668363
k1,895:32604676,21668363:0
)
(1,895:6553600,22582225:26051076,684486,235932
x1,895:6735645,22582225
[1,895:6735645,22582225:1342431,684486,76636
(1,895:6760600,22582225:0,455111,0
x1,895:7088281,22582225
)
(1,895:6735645,22582225:1342431,684486,76636
x1,895:7113236,22582225
[1,895:7113236,22658861:964840,761122,0
(1,895:7113236,22241803:964840,344064,114688
x1,895:8045308,22241803
)
(1,895:7113236,22658861:342626,197518,0
x1,895:7423094,22658861
)
]
)
]
x1,895:8442166,22582225
g1,895:8551390,22582225
x1,895:8988298,22582225
[1,895:8988298,22582225:1342431,684486,76636
(1,895:9013253,22582225:0,455111,0
x1,895:9340934,22582225
)
(1,895:8988298,22582225:1342431,684486,76636
x1,895:9365889,22582225
[1,895:9365889,22658861:964840,761122,0
(1,895:9365889,22241803:964840,344064,114688
x1,895:10297961,22241803
)
(1,895:9365889,22658861:342626,197518,0
x1,895:9675747,22658861
)
]
)
]
x1,895:10694819,22582225
g1,895:10804043,22582225
x1,895:10986088,22582225
[1,895:10986088,22582225:1081196,684486,76636
(1,895:11011043,22582225:0,455111,0
x1,895:11338724,22582225
)
(1,895:10986088,22582225:1081196,684486,76636
x1,895:11363679,22582225
[1,895:11363679,22658861:703605,761122,0
(1,895:11363679,22241803:703605,344064,114688
x1,895:12034516,22241803
)
(1,895:11363679,22658861:342626,197518,0
x1,895:11673537,22658861
)
]
)
]
x1,895:12504192,22582225
$1,895:12504192,22582225
g1,895:12722645,22582225
x1,895:13507259,22582225
g1,895:13725712,22582225
$1,895:13725712,22582225
x1,895:14100878,22582225
g1,895:14282918,22582225
x1,895:14792644,22582225
g1,895:14974684,22582225
x1,895:15484410,22582225
g1,895:15593634,22582225
x1,895:16103360,22582225
g1,895:16212584,22582225
x1,895:16540265,22582225
$1,895:16540265,22582225
x1,895:16722310,22582225
r1,938:16722310,22582225:0,235932,235932
k1,895:32604676,22582225:15882366
g1,895:32604676,22582225
)
]
g1,895:32604676,22582225
g1,895:32604676,22582225
)
]
]
(1,901:6553600,24849773:26051076,498346,139537
x1,901:6864154,24849773
(1,900:6864154,24957415:311300,337875,0
x1,900:7142686,24957415
)
$1,900:7175454,24849773
g1,900:7414660,24849773
x1,900:8570826,24849773
g1,900:8810032,24849773
$1,900:8810032,24849773
x1,900:9120586,24849773
(1,900:9120586,24957415:311300,337875,0
x1,900:9399118,24957415
)
$1,900:9431886,24849773
x1,900:9631225,24849773
g1,900:9870431,24849773
x1,900:11026597,24849773
g1,900:11265803,24849773
x1,900:12262498,24849773
g1,900:12501704,24849773
x1,900:14299741,24849773
g1,900:14538947,24849773
$1,900:14538947,24849773
x1,900:14952409,24849773
$1,900:14952409,24849773
g1,900:15191615,24849773
x1,900:17027527,24849773
x1,900:17386337,24849773
x1,900:17685344,24849773
g1,900:17924550,24849773
x1,900:20795031,24849773
g1,900:21034237,24849773
x1,900:21612320,24849773
g1,900:21851526,24849773
x1,900:22848221,24849773
g1,900:23087427,24849773
x1,900:24725993,24849773
g1,900:24965199,24849773
x1,900:25284141,24849773
x1,900:26619712,24849773
g1,900:26858918,24849773
x1,900:27496803,24849773
g1,900:27736009,24849773
$1,900:27736009,24849773
x1,900:28046563,24849773
(1,900:28046563,24957415:311300,337875,0
x1,900:28325095,24957415
)
$1,900:28357863,24849773
x1,900:28557202,24849773
k1,901:32604676,24849773:4047474
g1,901:32604676,24849773
)
(1,903:6553600,25930905:26051076,498346,139537
h1,902:6553600,25930905:1114112,0,0
x1,902:8405266,25930905
x1,902:8664405,25930905
k1,902:8914454,25930905:250049
x1,902:9813473,25930905
x1,902:11091236,25930905
k1,902:11341286,25930905:250050
x1,902:12421703,25930905
x1,902:12820381,25930905
x1,902:13759268,25930905
k1,902:14009317,25930905:250049
x1,902:15006012,25930905
k1,902:15256062,25930905:250050
x1,902:16591632,25930905
x1,902:17070046,25930905
x1,902:17428856,25930905
k1,902:17678905,25930905:250049
x1,902:18256988,25930905
k1,902:18507038,25930905:250050
x1,902:19503733,25930905
k1,902:19753782,25930905:250049
x1,902:20152460,25930905
x1,902:20772404,25930905
x1,902:21631555,25930905
x1,902:23624944,25930905
k1,902:23874994,25930905:250050
x1,902:24632482,25930905
x1,902:25130828,25930905
k1,902:25380877,25930905:250049
x1,902:26457307,25930905
x1,902:27338385,25930905
x1,902:27938395,25930905
x1,902:28895222,25930905
k1,902:29145272,25930905:250050
x1,902:29922695,25930905
x1,902:30221702,25930905
k1,902:30471751,25930905:250049
x1,902:30790693,25930905
x1,902:32604676,25930905
k1,902:32604676,25930905:0
)
(1,903:6553600,27012037:26051076,498346,139537
x1,903:6952278,27012037
x1,902:7929039,27012037
x1,902:8471240,27012037
k1,902:8845450,27012037:374210
x1,902:10001616,27012037
k1,902:10375826,27012037:374210
x1,902:10973843,27012037
x1,902:11992465,27012037
x1,902:12710085,27012037
x1,902:12969225,27012037
k1,902:13343435,27012037:374210
x1,902:14224513,27012037
x1,902:14983995,27012037
x1,902:15781351,27012037
x1,902:17575402,27012037
k1,902:17949611,27012037:374209
x1,902:18591482,27012037
x1,902:20269916,27012037
x1,902:21988218,27012037
k1,902:22396178,27012037:407960
x1,902:22994195,27012037
x1,902:24309832,27012037
x1,902:25266659,27012037
k1,902:25640869,27012037:374210
x1,902:26320615,27012037
x1,902:26679425,27012037
x1,902:28505368,27012037
k1,902:28879578,27012037:374210
x1,902:30274951,27012037
k1,902:30649161,27012037:374210
x1,902:32604676,27012037
k1,902:32604676,27012037:0
)
(1,903:6553600,28093169:26051076,538214,179404
x1,903:6932345,28093169
x1,903:7911100,28093169
x1,903:8867927,28093169
k1,902:9276798,28093169:408871
x1,902:10233625,28093169
x1,902:11549262,28093169
x1,902:12290802,28093169
k1,902:12742088,28093169:451286
x1,902:13663033,28093169
k1,902:14071904,28093169:408871
x1,902:14590185,28093169
x1,902:14889192,28093169
x1,902:15806151,28093169
k1,902:16215022,28093169:408871
x1,902:16573832,28093169
x1,902:16773171,28093169
k1,902:17601106,28093169:827935
x1,902:18338660,28093169
x1,902:18597799,28093169
k1,902:19006670,28093169:408871
x1,902:20007351,28093169
k1,902:20416222,28093169:408871
$1,902:20416222,28093169
x1,902:21012743,28093169
k1,902:21553153,28093169:482105
x1,902:22111303,28093169
k1,902:22593408,28093169:482105
x1,902:23869177,28093169
k1,902:23988778,28093169:119601
x1,902:24905737,28093169
k1,902:25025338,28093169:119601
(1,902:25025338,28093169:837219,75748,0
x1,902:25224677,28093169
g1,902:25344278,28093169
x1,902:25543617,28093169
g1,902:25663218,28093169
x1,902:25862557,28093169
)
k1,902:25982158,28093169:119601
x1,902:26181497,28093169
k1,902:26301098,28093169:119601
x1,902:27736338,28093169
$1,902:27736338,28093169
k1,902:28145209,28093169:408871
x1,902:29301375,28093169
k1,902:29710246,28093169:408871
x1,902:30591324,28093169
k1,902:31000195,28093169:408871
$1,902:31000195,28093169
x1,902:31513092,28093169
k1,902:32046526,28093169:482105
x1,902:32604676,28093169
k1,903:32604676,28093169:0
)
(1,903:6553600,29174301:26051076,538214,179404
x1,903:8188179,29174301
k1,902:8307780,29174301:119601
x1,902:9583549,29174301
k1,902:9703150,29174301:119601
x1,902:10978919,29174301
k1,902:11098520,29174301:119601
x1,902:12374289,29174301
k1,902:12493890,29174301:119601
x1,902:13929130,29174301
$1,902:13929130,29174301
k1,902:14187797,29174301:258667
x1,902:15583170,29174301
k1,902:15841837,29174301:258667
$1,902:15841837,29174301
x1,902:16274238,29174301
k1,902:16506007,29174301:231769
x1,902:17064157,29174301
k1,902:17295926,29174301:231769
x1,902:18212885,29174301
k1,902:18332486,29174301:119601
x1,902:19249445,29174301
k1,902:19369046,29174301:119601
x1,902:20286005,29174301
k1,902:20405606,29174301:119601
x1,902:20963755,29174301
k1,902:21083356,29174301:119601
x1,902:21641505,29174301
k1,902:21761106,29174301:119601
x1,902:22119916,29174301
$1,902:22119916,29174301
x1,902:22319255,29174301
k1,902:22582787,29174301:263532
$1,902:22582787,29174301
x1,902:22992844,29174301
k1,902:23250361,29174301:231770
x1,902:23808511,29174301
k1,902:24040280,29174301:231769
x1,902:24598429,29174301
k1,902:24718030,29174301:119601
x1,902:25276179,29174301
k1,902:25395780,29174301:119601
x1,902:25953929,29174301
k1,902:26073530,29174301:119601
x1,902:26631679,29174301
k1,902:26751280,29174301:119601
x1,902:27309429,29174301
k1,902:27429030,29174301:119601
x1,902:28345989,29174301
$1,902:28345989,29174301
x1,902:28545328,29174301
k1,902:28808860,29174301:263532
x1,902:29925158,29174301
k1,902:30188690,29174301:263532
x1,902:30507632,29174301
x1,902:32604676,29174301
k1,902:32604676,29174301:0
)
(1,903:6553600,30255433:26051076,598293,179404
x1,903:7151617,30255433
k1,902:7313372,30255433:161755
$1,902:7313372,30255433
x1,902:8024848,30255433
k1,902:8224183,30255433:199335
x1,902:8782333,30255433
k1,902:8981668,30255433:199335
x1,902:9391725,30255433
(1,902:9417472,29995015:311300,337875,0
x1,902:9696004,29995015
)
x1,902:10007847,30255433
$1,902:10007847,30255433
x1,902:10207186,30255433
k1,902:10384430,30255433:177244
$1,902:10384430,30255433
x1,902:10816831,30255433
$1,902:10816831,30255433
x1,902:11016170,30255433
k1,902:11193415,30255433:177245
$1,902:11193415,30255433
x1,902:11625816,30255433
$1,902:11625816,30255433
x1,902:11825155,30255433
k1,902:12002400,30255433:177245
$1,902:12002400,30255433
x1,902:12713876,30255433
k1,902:12913211,30255433:199335
x1,902:13471361,30255433
k1,902:13670696,30255433:199335
x1,902:14080753,30255433
(1,902:14106500,29995015:311300,337875,0
x1,902:14385032,29995015
)
x1,902:14696875,30255433
$1,902:14696875,30255433
k1,902:14858629,30255433:161754
x1,902:16014795,30255433
k1,902:16176550,30255433:161755
$1,902:16176550,30255433
x1,902:16586607,30255433
(1,902:16612354,29995015:311300,337875,0
x1,902:16890886,29995015
)
$1,902:16923654,30255433
x1,902:17122993,30255433
k1,902:17416117,30255433:293124
x1,902:18153671,30255433
x1,902:18412810,30255433
k1,902:18574565,30255433:161755
x1,902:19650995,30255433
x1,902:21132083,30255433
k1,902:21293837,30255433:161754
$1,902:21293837,30255433
x1,902:21870424,30255433
x1,902:22859478,30255433
k1,902:22979079,30255433:119601
x1,902:23389136,30255433
(1,902:23414883,29995015:311300,337875,0
x1,902:23693415,29995015
)
x1,902:24005258,30255433
$1,902:24005258,30255433
k1,902:24167013,30255433:161755
x1,902:25562386,30255433
k1,902:25724140,30255433:161754
$1,902:25724140,30255433
x1,902:26334118,30255433
k1,902:26578366,30255433:199335
x1,902:27136516,30255433
k1,902:27335851,30255433:199335
x1,902:27813920,30255433
(1,902:27935128,29995015:274041,225735,0
x1,902:28176401,29995015
)
$1,902:28209169,30255433
x1,902:28408508,30255433
k1,902:28585753,30255433:177245
$1,902:28585753,30255433
x1,902:28928034,30255433
x1,902:31787388,30255433
k1,902:31906989,30255433:119601
x1,902:32604676,30255433
$1,902:32604676,30255433
k1,903:32604676,30255433:0
)
(1,903:6553600,31336565:26051076,538214,179404
x1,903:7948973,31336565
k1,902:8198343,31336565:249370
$1,902:8198343,31336565
x1,902:8808321,31336565
k1,902:9069509,31336565:216275
x1,902:9627659,31336565
k1,902:9843934,31336565:216275
x1,902:10246963,31336565
(1,902:10380318,31076147:274041,225735,0
x1,902:10621591,31076147
)
$1,902:10654359,31336565
x1,902:10853698,31336565
k1,902:11105610,31336565:251912
$1,902:11105610,31336565
x1,902:12545721,31336565
x1,902:13480705,31336565
k1,902:13600306,31336565:119601
x1,902:14187359,31336565
$1,902:14187359,31336565
k1,902:14436729,31336565:249370
x1,902:15078600,31336565
k1,902:15327970,31336565:249370
x1,902:15846251,31336565
x1,902:16543936,31336565
k1,902:16793306,31336565:249370
x1,902:17435177,31336565
k1,902:17684547,31336565:249370
x1,902:18543698,31336565
k1,902:18793069,31336565:249371
$1,902:18793069,31336565
x1,902:19154121,31336565
k1,902:19370396,31336565:216275
x1,902:19928546,31336565
k1,902:20144821,31336565:216275
x1,902:20702970,31336565
k1,902:20822571,31336565:119601
x1,902:21380720,31336565
k1,902:21500321,31336565:119601
x1,902:22217941,31336565
$1,902:22217941,31336565
k1,902:22467311,31336565:249370
x1,902:23464006,31336565
k1,902:23713376,31336565:249370
x1,902:24112054,31336565
x1,902:24450930,31336565
x1,902:24931337,31336565
x1,902:25290147,31336565
x1,902:26227040,31336565
k1,902:26476410,31336565:249370
x1,902:27156156,31336565
x1,902:27514966,31336565
x1,902:29340909,31336565
k1,902:29590280,31336565:249371
x1,902:30232151,31336565
k1,902:30481521,31336565:249370
x1,902:31079538,31336565
k1,902:31328908,31336565:249370
x1,902:32365470,31336565
x1,902:32604676,31336565
k1,903:32604676,31336565:0
)
(1,903:6553600,32417697:26051076,679744,179404
x1,903:7789502,32417697
k1,902:8074519,32417697:285017
x1,902:8433329,32417697
k1,902:8718346,32417697:285017
x1,902:10173522,32417697
k1,902:10458540,32417697:285018
x1,902:11036623,32417697
k1,902:11321640,32417697:285017
x1,902:12318335,32417697
x1,902:14337639,32417697
k1,902:14622656,32417697:285017
x1,902:16018029,32417697
k1,902:16303046,32417697:285017
$1,902:16303046,32417697
x1,902:16913024,32417697
k1,902:17233623,32417697:275686
x1,902:17791773,32417697
k1,902:18067459,32417697:275686
x1,902:18545528,32417697
(1,902:18666736,32157279:274041,225735,0
x1,902:18908009,32157279
)
$1,902:18940777,32417697
x1,902:19140116,32417697
k1,902:19596491,32417697:456375
x1,902:20254309,32417697
x1,902:21888888,32417697
k1,902:22185358,32417697:296470
x1,902:23182053,32417697
k1,902:23467070,32417697:285017
x1,902:24069073,32417697
x1,902:24547487,32417697
x1,902:26385392,32417697
k1,902:26670409,32417697:285017
$1,902:26670409,32417697
x1,902:26869748,32417697
[1,902:26869748,32417697:564226,679744,0
(1,902:27032259,32236299:0,498346,0
x1,902:27391069,32236299
)
(1,902:26869748,32417697:564226,490372,0
x1,902:27382645,32417697
)
]
x1,902:27633313,32417697
$1,902:27633313,32417697
k1,902:27918330,32417697:285017
x1,902:28635950,32417697
k1,902:28920968,32417697:285018
x1,902:30400062,32417697
k1,902:30685079,32417697:285017
x1,902:31322964,32417697
k1,902:31607981,32417697:285017
x1,902:32604676,32417697
k1,902:32604676,32417697:0
)
(1,903:6553600,33498829:26051076,771467,179404
x1,903:7831363,33498829
g1,902:8070569,33498829
$1,902:8070569,33498829
x1,902:9505809,33498829
$1,902:9505809,33498829
x1,902:9705148,33498829
g1,902:9944354,33498829
x1,902:11100520,33498829
g1,902:11339726,33498829
x1,902:12336421,33498829
g1,902:12575627,33498829
$1,902:12575627,33498829
x1,902:12774966,33498829
[1,902:12774966,33498829:1166134,771467,93372
(1,902:12802292,33498829:0,498346,0
x1,902:13161102,33498829
)
(1,902:12774966,33498829:1166134,771467,93372
x1,902:13188428,33498829
[1,902:13188428,33592201:752672,864839,0
(1,902:13188428,33120578:752672,393216,131072
x1,902:13908332,33120578
)
(1,902:13188428,33592201:355294,225735,0
x1,902:13510954,33592201
)
]
)
]
x1,902:14140439,33498829
$1,902:14140439,33498829
g1,902:14379645,33498829
x1,902:14957728,33498829
x1,902:15954423,33498829
g1,902:16193629,33498829
x1,902:16951117,33498829
x1,902:18667425,33498829
x1,902:19046168,33498829
g1,902:19285374,33498829
$1,902:19285374,33498829
x1,902:20720614,33498829
$1,902:20720614,33498829
x1,902:20919953,33498829
k1,903:32604676,33498829:11684723
g1,903:32604676,33498829
)
[1,929:6553600,44186562:26051076,9721897,0
[1,929:6553600,44186562:26051076,9721897,0
(1,927:6553600,37443275:26051076,2978610,2683697
h1,911:6553600,37443275:0,0,0
(1,923:6553600,37443275:28413684,2978610,2683697
$1,923:6553600,37443275
[1,923:6553600,37443275:28413684,2978610,2683697
(1,914:6553600,35087255:28413684,596376,216271
g1,913:6553600,35087255
(1,913:6553600,35087255:2859516,596376,216271
r1,938:6553600,35087255:0,720896,216271
r1,938:6579814,35087255:26214,812647,216271
g1,913:6973030,35087255
r1,938:6973030,35087255:0,216271,216271
k1,913:7983358,35087255:1010328
k1,913:8993686,35087255:1010328
g1,913:9386902,35087255
r1,938:9413116,35087255:26214,812647,216271
)
g1,913:9413116,35087255
(1,913:9413116,35087255:2025054,596376,216271
g1,913:9806332,35087255
r1,938:9806332,35087255:0,774965,216271
k1,913:10006812,35087255:200480
$1,913:10006812,35087255
x1,913:10175202,35087255
[1,913:10175202,35087255:474668,558694,0
(1,913:10311502,34938161:0,409600,0
x1,913:10614604,34938161
)
(1,913:10175202,35087255:474668,403045,0
x1,913:10607910,35087255
)
]
x1,913:10818260,35087255
$1,913:10818260,35087255
k1,913:11018740,35087255:200480
g1,913:11411956,35087255
r1,938:11438170,35087255:26214,812647,216271
)
g1,913:11438170,35087255
(1,913:11438170,35087255:4887684,596376,216271
g1,913:11831386,35087255
r1,938:11831386,35087255:0,812647,216271
k1,913:13193844,35087255:1362458
$1,913:13193844,35087255
x1,913:13362234,35087255
[1,913:13362234,35087255:1013343,596376,149861
(1,913:13385331,35087255:0,409600,0
x1,913:13688433,35087255
)
(1,913:13362234,35087255:1013343,596376,149861
x1,913:13711530,35087255
[1,913:13711530,35237116:664047,746237,0
(1,913:13711530,34785791:664047,294912,98304
x1,913:14342809,34785791
)
(1,913:13711530,35237116:273063,253405,0
x1,913:13951825,35237116
)
]
)
]
x1,913:14543967,35087255
$1,913:14543967,35087255
k1,913:15906424,35087255:1362457
g1,913:16299640,35087255
r1,938:16325854,35087255:26214,812647,216271
)
g1,913:16325854,35087255
(1,913:16325854,35087255:4584582,596376,216271
g1,913:16719070,35087255
r1,938:16719070,35087255:0,812647,216271
k1,913:17929977,35087255:1210907
$1,913:17929977,35087255
x1,913:18098367,35087255
[1,913:18098367,35087255:1013343,596376,149861
(1,913:18121464,35087255:0,409600,0
x1,913:18424566,35087255
)
(1,913:18098367,35087255:1013343,596376,149861
x1,913:18447663,35087255
[1,913:18447663,35237116:664047,746237,0
(1,913:18447663,34785791:664047,294912,98304
x1,913:19078942,34785791
)
(1,913:18447663,35237116:273063,253405,0
x1,913:18687958,35237116
)
]
)
]
x1,913:19280100,35087255
$1,913:19280100,35087255
k1,913:20491006,35087255:1210906
g1,913:20884222,35087255
r1,938:20910436,35087255:26214,812647,216271
)
g1,913:20910436,35087255
(1,913:20910436,35087255:4584582,596376,216271
g1,913:21303652,35087255
r1,938:21303652,35087255:0,812647,216271
k1,913:22514559,35087255:1210907
$1,913:22514559,35087255
x1,913:22682949,35087255
[1,913:22682949,35087255:1013343,596376,149861
(1,913:22706046,35087255:0,409600,0
x1,913:23009148,35087255
)
(1,913:22682949,35087255:1013343,596376,149861
x1,913:23032245,35087255
[1,913:23032245,35237116:664047,746237,0
(1,913:23032245,34785791:664047,294912,98304
x1,913:23663524,34785791
)
(1,913:23032245,35237116:273063,253405,0
x1,913:23272540,35237116
)
]
)
]
x1,913:23864682,35087255
$1,913:23864682,35087255
k1,913:25075588,35087255:1210906
g1,913:25468804,35087255
r1,938:25495018,35087255:26214,812647,216271
)
g1,913:25495018,35087255
(1,913:25495018,35087255:4584582,596376,216271
g1,913:25888234,35087255
r1,938:25888234,35087255:0,812647,216271
k1,913:27099141,35087255:1210907
$1,913:27099141,35087255
x1,913:27267531,35087255
[1,913:27267531,35087255:1013343,596376,149861
(1,913:27290628,35087255:0,409600,0
x1,913:27593730,35087255
)
(1,913:27267531,35087255:1013343,596376,149861
x1,913:27616827,35087255
[1,913:27616827,35237116:664047,746237,0
(1,913:27616827,34785791:664047,294912,98304
x1,913:28248106,34785791
)
(1,913:27616827,35237116:273063,253405,0
x1,913:27857122,35237116
)
]
)
]
x1,913:28449264,35087255
$1,913:28449264,35087255
k1,913:29660170,35087255:1210906
g1,913:30053386,35087255
r1,938:30079600,35087255:26214,812647,216271
)
g1,913:30079600,35087255
(1,914:30079600,35087255:4887684,596376,216271
g1,913:30472816,35087255
r1,938:30472816,35087255:0,812647,216271
k1,913:31835274,35087255:1362458
$1,913:31835274,35087255
x1,913:32003664,35087255
[1,913:32003664,35087255:1013343,596376,149861
(1,913:32026761,35087255:0,409600,0
x1,913:32329863,35087255
)
(1,913:32003664,35087255:1013343,596376,149861
x1,913:32352960,35087255
[1,913:32352960,35237116:664047,746237,0
(1,913:32352960,34785791:664047,294912,98304
x1,913:32984239,34785791
)
(1,913:32352960,35237116:273063,253405,0
x1,913:32593255,35237116
)
]
)
]
x1,913:33185397,35087255
$1,913:33185397,35087255
k1,914:34547854,35087255:1362457
g1,914:34941070,35087255
r1,938:34967284,35087255:26214,812647,216271
)
g1,914:34967284,35087255
)
(1,916:6553600,35991651:28413684,504625,216271
g1,916:6553600,35991651
(1,916:6553600,35991651:2859516,504625,216271
r1,938:6553600,35991651:0,720896,216271
r1,938:6579814,35991651:26214,720896,216271
g1,916:6973030,35991651
r1,938:6973030,35991651:0,625871,216271
k1,916:6985657,35991651:12627
$1,916:6985657,35991651
x1,916:7918312,35991651
x1,916:8971274,35991651
$1,916:8981059,35991651
k1,916:8993686,35991651:12627
g1,916:9386902,35991651
r1,938:9413116,35991651:26214,720896,216271
)
g1,916:9413116,35991651
(1,916:9413116,35991651:2025054,504625,216271
g1,916:9806332,35991651
r1,938:9806332,35991651:0,596379,216271
g1,916:9806332,35991651
x1,916:11018740,35991651
g1,916:11018740,35991651
g1,916:11411956,35991651
r1,938:11438170,35991651:26214,720896,216271
)
g1,916:11438170,35991651
(1,916:11438170,35991651:4887684,504625,216271
g1,916:11831386,35991651
r1,938:11831386,35991651:0,658639,216271
k1,916:11982937,35991651:151551
x1,916:12892243,35991651
g1,916:13094311,35991651
x1,916:14407753,35991651
g1,916:14609821,35991651
x1,916:15754873,35991651
k1,916:15906424,35991651:151551
g1,916:16299640,35991651
r1,938:16325854,35991651:26214,720896,216271
)
g1,916:16325854,35991651
(1,916:16325854,35991651:4584582,504625,216271
g1,916:16719070,35991651
r1,938:16719070,35991651:0,658639,216271
g1,916:16719070,35991651
x1,916:17628376,35991651
g1,916:17830444,35991651
x1,916:19143886,35991651
g1,916:19345954,35991651
x1,916:20491006,35991651
g1,916:20491006,35991651
g1,916:20884222,35991651
r1,938:20910436,35991651:26214,720896,216271
)
g1,916:20910436,35991651
(1,916:20910436,35991651:4584582,504625,216271
g1,916:21303652,35991651
r1,938:21303652,35991651:0,658639,216271
g1,916:21303652,35991651
x1,916:22212958,35991651
g1,916:22415026,35991651
x1,916:23728468,35991651
g1,916:23930536,35991651
x1,916:25075588,35991651
g1,916:25075588,35991651
g1,916:25468804,35991651
r1,938:25495018,35991651:26214,720896,216271
)
g1,916:25495018,35991651
(1,916:25495018,35991651:4584582,504625,216271
g1,916:25888234,35991651
r1,938:25888234,35991651:0,658639,216271
g1,916:25888234,35991651
x1,916:26797540,35991651
g1,916:26999608,35991651
x1,916:28313050,35991651
g1,916:28515118,35991651
x1,916:29660170,35991651
g1,916:29660170,35991651
g1,916:30053386,35991651
r1,938:30079600,35991651:26214,720896,216271
)
g1,916:30079600,35991651
(1,916:30079600,35991651:4887684,504625,216271
g1,916:30472816,35991651
r1,938:30472816,35991651:0,658639,216271
k1,916:30624367,35991651:151551
x1,916:31533673,35991651
g1,916:31735741,35991651
x1,916:33049183,35991651
g1,916:33251251,35991651
x1,916:34396303,35991651
k1,916:34547854,35991651:151551
g1,916:34941070,35991651
r1,938:34967284,35991651:26214,720896,216271
)
g1,916:34967284,35991651
)
(1,917:6553600,36738761:28413684,504625,216271
g1,917:6553600,36738761
(1,917:6553600,36738761:2859516,504625,216271
r1,938:6553600,36738761:0,720896,216271
r1,938:6579814,36738761:26214,720896,216271
g1,917:6973030,36738761
r1,938:6973030,36738761:0,470222,216271
g1,917:6973030,36738761
$1,917:6973030,36738761
x1,917:7262090,36738761
x1,917:8993686,36738761
$1,917:8993686,36738761
g1,917:8993686,36738761
g1,917:9386902,36738761
r1,938:9413116,36738761:26214,720896,216271
)
g1,917:9413116,36738761
(1,917:9413116,36738761:2025054,504625,216271
g1,917:9806332,36738761
r1,938:9806332,36738761:0,596379,216271
g1,917:9806332,36738761
x1,917:11018740,36738761
g1,917:11018740,36738761
g1,917:11411956,36738761
r1,938:11438170,36738761:26214,720896,216271
)
g1,917:11438170,36738761
(1,917:11438170,36738761:4887684,504625,216271
g1,917:11831386,36738761
r1,938:11831386,36738761:0,658639,216271
k1,917:11982937,36738761:151551
x1,917:12892243,36738761
g1,917:13094311,36738761
x1,917:14407753,36738761
g1,917:14609821,36738761
x1,917:15754873,36738761
k1,917:15906424,36738761:151551
g1,917:16299640,36738761
r1,938:16325854,36738761:26214,720896,216271
)
g1,917:16325854,36738761
(1,917:16325854,36738761:4584582,504625,216271
g1,917:16719070,36738761
r1,938:16719070,36738761:0,658639,216271
g1,917:16719070,36738761
x1,917:17628376,36738761
g1,917:17830444,36738761
x1,917:19143886,36738761
g1,917:19345954,36738761
x1,917:20491006,36738761
g1,917:20491006,36738761
g1,917:20884222,36738761
r1,938:20910436,36738761:26214,720896,216271
)
g1,917:20910436,36738761
(1,917:20910436,36738761:4584582,504625,216271
g1,917:21303652,36738761
r1,938:21303652,36738761:0,658639,216271
g1,917:21303652,36738761
x1,917:22212958,36738761
g1,917:22415026,36738761
x1,917:23728468,36738761
g1,917:23930536,36738761
x1,917:25075588,36738761
g1,917:25075588,36738761
g1,917:25468804,36738761
r1,938:25495018,36738761:26214,720896,216271
)
g1,917:25495018,36738761
(1,917:25495018,36738761:4584582,504625,216271
g1,917:25888234,36738761
r1,938:25888234,36738761:0,658639,216271
g1,917:25888234,36738761
x1,917:26797540,36738761
g1,917:26999608,36738761
x1,917:28313050,36738761
g1,917:28515118,36738761
x1,917:29660170,36738761
g1,917:29660170,36738761
g1,917:30053386,36738761
r1,938:30079600,36738761:26214,720896,216271
)
g1,917:30079600,36738761
(1,917:30079600,36738761:4887684,504625,216271
g1,917:30472816,36738761
r1,938:30472816,36738761:0,658639,216271
k1,917:30624367,36738761:151551
x1,917:31533673,36738761
g1,917:31735741,36738761
x1,917:33049183,36738761
g1,917:33251251,36738761
x1,917:34396303,36738761
k1,917:34547854,36738761:151551
g1,917:34941070,36738761
r1,938:34967284,36738761:26214,720896,216271
)
g1,917:34967284,36738761
)
(1,918:6553600,37485871:28413684,504625,216271
g1,918:6553600,37485871
(1,918:6553600,37485871:2859516,504625,216271
r1,938:6553600,37485871:0,720896,216271
r1,938:6579814,37485871:26214,720896,216271
g1,918:6973030,37485871
r1,938:6973030,37485871:0,625871,216271
k1,918:7343181,37485871:370151
$1,918:7343181,37485871
x1,918:8559364,37485871
$1,918:8623535,37485871
k1,918:8993686,37485871:370151
g1,918:9386902,37485871
r1,938:9413116,37485871:26214,720896,216271
)
g1,918:9413116,37485871
(1,918:9413116,37485871:2025054,504625,216271
g1,918:9806332,37485871
r1,938:9806332,37485871:0,596379,216271
g1,918:9806332,37485871
x1,918:11018740,37485871
g1,918:11018740,37485871
g1,918:11411956,37485871
r1,938:11438170,37485871:26214,720896,216271
)
g1,918:11438170,37485871
(1,918:11438170,37485871:4887684,504625,216271
g1,918:11831386,37485871
r1,938:11831386,37485871:0,658639,216271
g1,918:11831386,37485871
x1,918:12740692,37485871
g1,918:12942760,37485871
x1,918:14559304,37485871
g1,918:14761372,37485871
x1,918:15906424,37485871
g1,918:15906424,37485871
g1,918:16299640,37485871
r1,938:16325854,37485871:26214,720896,216271
)
g1,918:16325854,37485871
(1,918:16325854,37485871:4584582,504625,216271
g1,918:16719070,37485871
r1,938:16719070,37485871:0,658639,216271
g1,918:16719070,37485871
x1,918:17628376,37485871
g1,918:17830444,37485871
x1,918:19143886,37485871
g1,918:19345954,37485871
x1,918:20491006,37485871
g1,918:20491006,37485871
g1,918:20884222,37485871
r1,938:20910436,37485871:26214,720896,216271
)
g1,918:20910436,37485871
(1,918:20910436,37485871:4584582,504625,216271
g1,918:21303652,37485871
r1,938:21303652,37485871:0,658639,216271
g1,918:21303652,37485871
x1,918:22212958,37485871
g1,918:22415026,37485871
x1,918:23728468,37485871
g1,918:23930536,37485871
x1,918:25075588,37485871
g1,918:25075588,37485871
g1,918:25468804,37485871
r1,938:25495018,37485871:26214,720896,216271
)
g1,918:25495018,37485871
(1,918:25495018,37485871:4584582,504625,216271
g1,918:25888234,37485871
r1,938:25888234,37485871:0,658639,216271
g1,918:25888234,37485871
x1,918:26797540,37485871
g1,918:26999608,37485871
x1,918:28313050,37485871
g1,918:28515118,37485871
x1,918:29660170,37485871
g1,918:29660170,37485871
g1,918:30053386,37485871
r1,938:30079600,37485871:26214,720896,216271
)
g1,918:30079600,37485871
(1,918:30079600,37485871:4887684,504625,216271
g1,918:30472816,37485871
r1,938:30472816,37485871:0,658639,216271
g1,918:30472816,37485871
x1,918:31382122,37485871
g1,918:31584190,37485871
x1,918:33200734,37485871
g1,918:33402802,37485871
x1,918:34547854,37485871
g1,918:34547854,37485871
g1,918:34941070,37485871
r1,938:34967284,37485871:26214,720896,216271
)
g1,918:34967284,37485871
)
(1,919:6553600,38232981:28413684,504625,216271
g1,919:6553600,38232981
(1,919:6553600,38232981:2859516,504625,216271
r1,938:6553600,38232981:0,720896,216271
r1,938:6579814,38232981:26214,720896,216271
g1,919:6973030,38232981
r1,938:6973030,38232981:0,596379,216271
k1,919:7275517,38232981:302487
$1,919:7275517,38232981
x1,919:7579826,38232981
g1,919:7748216,38232981
x1,919:8219708,38232981
g1,919:8388098,38232981
x1,919:8691200,38232981
$1,919:8691200,38232981
k1,919:8993686,38232981:302486
g1,919:9386902,38232981
r1,938:9413116,38232981:26214,720896,216271
)
g1,919:9413116,38232981
(1,919:9413116,38232981:2025054,504625,216271
g1,919:9806332,38232981
r1,938:9806332,38232981:0,596379,216271
g1,919:9806332,38232981
x1,919:11018740,38232981
g1,919:11018740,38232981
g1,919:11411956,38232981
r1,938:11438170,38232981:26214,720896,216271
)
g1,919:11438170,38232981
(1,919:11438170,38232981:4887684,504625,216271
g1,919:11831386,38232981
r1,938:11831386,38232981:0,658639,216271
g1,919:11831386,38232981
x1,919:12740692,38232981
g1,919:12942760,38232981
x1,919:14559304,38232981
g1,919:14761372,38232981
x1,919:15906424,38232981
g1,919:15906424,38232981
g1,919:16299640,38232981
r1,938:16325854,38232981:26214,720896,216271
)
g1,919:16325854,38232981
(1,919:16325854,38232981:4584582,504625,216271
g1,919:16719070,38232981
r1,938:16719070,38232981:0,658639,216271
g1,919:16719070,38232981
x1,919:17628376,38232981
g1,919:17830444,38232981
x1,919:19143886,38232981
g1,919:19345954,38232981
x1,919:20491006,38232981
g1,919:20491006,38232981
g1,919:20884222,38232981
r1,938:20910436,38232981:26214,720896,216271
)
g1,919:20910436,38232981
(1,919:20910436,38232981:4584582,504625,216271
g1,919:21303652,38232981
r1,938:21303652,38232981:0,658639,216271
g1,919:21303652,38232981
x1,919:22212958,38232981
g1,919:22415026,38232981
x1,919:23728468,38232981
g1,919:23930536,38232981
x1,919:25075588,38232981
g1,919:25075588,38232981
g1,919:25468804,38232981
r1,938:25495018,38232981:26214,720896,216271
)
g1,919:25495018,38232981
(1,919:25495018,38232981:4584582,504625,216271
g1,919:25888234,38232981
r1,938:25888234,38232981:0,658639,216271
g1,919:25888234,38232981
x1,919:26797540,38232981
g1,919:26999608,38232981
x1,919:28313050,38232981
g1,919:28515118,38232981
x1,919:29660170,38232981
g1,919:29660170,38232981
g1,919:30053386,38232981
r1,938:30079600,38232981:26214,720896,216271
)
g1,919:30079600,38232981
(1,919:30079600,38232981:4887684,504625,216271
g1,919:30472816,38232981
r1,938:30472816,38232981:0,658639,216271
k1,919:30624367,38232981:151551
x1,919:31533673,38232981
g1,919:31735741,38232981
x1,919:33049183,38232981
g1,919:33251251,38232981
x1,919:34396303,38232981
k1,919:34547854,38232981:151551
g1,919:34941070,38232981
r1,938:34967284,38232981:26214,720896,216271
)
g1,919:34967284,38232981
)
(1,920:6553600,38980091:28413684,504625,216271
g1,920:6553600,38980091
(1,920:6553600,38980091:2859516,504625,216271
r1,938:6553600,38980091:0,720896,216271
r1,938:6579814,38980091:26214,720896,216271
g1,920:6973030,38980091
r1,938:6973030,38980091:0,596379,216271
k1,920:7275517,38980091:302487
$1,920:7275517,38980091
x1,920:7579826,38980091
g1,920:7748216,38980091
x1,920:8219708,38980091
g1,920:8388098,38980091
x1,920:8691200,38980091
$1,920:8691200,38980091
k1,920:8993686,38980091:302486
g1,920:9386902,38980091
r1,938:9413116,38980091:26214,720896,216271
)
g1,920:9413116,38980091
(1,920:9413116,38980091:2025054,504625,216271
g1,920:9806332,38980091
r1,938:9806332,38980091:0,596379,216271
g1,920:9806332,38980091
x1,920:11018740,38980091
g1,920:11018740,38980091
g1,920:11411956,38980091
r1,938:11438170,38980091:26214,720896,216271
)
g1,920:11438170,38980091
(1,920:11438170,38980091:4887684,504625,216271
g1,920:11831386,38980091
r1,938:11831386,38980091:0,658639,216271
g1,920:11831386,38980091
x1,920:12740692,38980091
g1,920:12942760,38980091
x1,920:14559304,38980091
g1,920:14761372,38980091
x1,920:15906424,38980091
g1,920:15906424,38980091
g1,920:16299640,38980091
r1,938:16325854,38980091:26214,720896,216271
)
g1,920:16325854,38980091
(1,920:16325854,38980091:4584582,504625,216271
g1,920:16719070,38980091
r1,938:16719070,38980091:0,658639,216271
g1,920:16719070,38980091
x1,920:17628376,38980091
g1,920:17830444,38980091
x1,920:19143886,38980091
g1,920:19345954,38980091
x1,920:20491006,38980091
g1,920:20491006,38980091
g1,920:20884222,38980091
r1,938:20910436,38980091:26214,720896,216271
)
g1,920:20910436,38980091
(1,920:20910436,38980091:4584582,504625,216271
g1,920:21303652,38980091
r1,938:21303652,38980091:0,658639,216271
g1,920:21303652,38980091
x1,920:22212958,38980091
g1,920:22415026,38980091
x1,920:23728468,38980091
g1,920:23930536,38980091
x1,920:25075588,38980091
g1,920:25075588,38980091
g1,920:25468804,38980091
r1,938:25495018,38980091:26214,720896,216271
)
g1,920:25495018,38980091
(1,920:25495018,38980091:4584582,504625,216271
g1,920:25888234,38980091
r1,938:25888234,38980091:0,658639,216271
g1,920:25888234,38980091
x1,920:26797540,38980091
g1,920:26999608,38980091
x1,920:28313050,38980091
g1,920:28515118,38980091
x1,920:29660170,38980091
g1,920:29660170,38980091
g1,920:30053386,38980091
r1,938:30079600,38980091:26214,720896,216271
)
g1,920:30079600,38980091
(1,920:30079600,38980091:4887684,504625,216271
g1,920:30472816,38980091
r1,938:30472816,38980091:0,658639,216271
k1,920:30624367,38980091:151551
x1,920:31533673,38980091
g1,920:31735741,38980091
x1,920:33049183,38980091
g1,920:33251251,38980091
x1,920:34396303,38980091
k1,920:34547854,38980091:151551
g1,920:34941070,38980091
r1,938:34967284,38980091:26214,720896,216271
)
g1,920:34967284,38980091
)
(1,921:6553600,39727201:28413684,504625,216271
g1,921:6553600,39727201
(1,921:6553600,39727201:2859516,504625,216271
r1,938:6553600,39727201:0,720896,216271
r1,938:6579814,39727201:26214,720896,216271
g1,921:6973030,39727201
r1,938:6973030,39727201:0,596379,216271
k1,921:7123966,39727201:150936
$1,921:7123966,39727201
x1,921:7428275,39727201
g1,921:7596665,39727201
x1,921:8068157,39727201
g1,921:8236547,39727201
x1,921:8842751,39727201
$1,921:8842751,39727201
k1,921:8993686,39727201:150935
g1,921:9386902,39727201
r1,938:9413116,39727201:26214,720896,216271
)
g1,921:9413116,39727201
(1,921:9413116,39727201:2025054,504625,216271
g1,921:9806332,39727201
r1,938:9806332,39727201:0,596379,216271
g1,921:9806332,39727201
x1,921:11018740,39727201
g1,921:11018740,39727201
g1,921:11411956,39727201
r1,938:11438170,39727201:26214,720896,216271
)
g1,921:11438170,39727201
(1,921:11438170,39727201:4887684,504625,216271
g1,921:11831386,39727201
r1,938:11831386,39727201:0,658639,216271
g1,921:11831386,39727201
x1,921:12740692,39727201
g1,921:12942760,39727201
x1,921:14559304,39727201
g1,921:14761372,39727201
x1,921:15906424,39727201
g1,921:15906424,39727201
g1,921:16299640,39727201
r1,938:16325854,39727201:26214,720896,216271
)
g1,921:16325854,39727201
(1,921:16325854,39727201:4584582,504625,216271
g1,921:16719070,39727201
r1,938:16719070,39727201:0,658639,216271
g1,921:16719070,39727201
x1,921:17628376,39727201
g1,921:17830444,39727201
x1,921:19143886,39727201
g1,921:19345954,39727201
x1,921:20491006,39727201
g1,921:20491006,39727201
g1,921:20884222,39727201
r1,938:20910436,39727201:26214,720896,216271
)
g1,921:20910436,39727201
(1,921:20910436,39727201:4584582,504625,216271
g1,921:21303652,39727201
r1,938:21303652,39727201:0,658639,216271
g1,921:21303652,39727201
x1,921:22212958,39727201
g1,921:22415026,39727201
x1,921:23728468,39727201
g1,921:23930536,39727201
x1,921:25075588,39727201
g1,921:25075588,39727201
g1,921:25468804,39727201
r1,938:25495018,39727201:26214,720896,216271
)
g1,921:25495018,39727201
(1,921:25495018,39727201:4584582,504625,216271
g1,921:25888234,39727201
r1,938:25888234,39727201:0,658639,216271
g1,921:25888234,39727201
x1,921:26797540,39727201
g1,921:26999608,39727201
x1,921:28313050,39727201
g1,921:28515118,39727201
x1,921:29660170,39727201
g1,921:29660170,39727201
g1,921:30053386,39727201
r1,938:30079600,39727201:26214,720896,216271
)
g1,921:30079600,39727201
(1,921:30079600,39727201:4887684,504625,216271
g1,921:30472816,39727201
r1,938:30472816,39727201:0,658639,216271
g1,921:30472816,39727201
x1,921:31382122,39727201
g1,921:31584190,39727201
x1,921:33200734,39727201
g1,921:33402802,39727201
x1,921:34547854,39727201
g1,921:34547854,39727201
g1,921:34941070,39727201
r1,938:34967284,39727201:26214,720896,216271
)
g1,921:34967284,39727201
)
]
$1,923:34967284,37443275
)
g1,923:34967284,37443275
)
(1,927:6553600,40192508:26051076,0,0
g1,927:6553600,40192508
)
(1,927:6553600,43295270:26051076,3037226,235932
h1,927:6553600,43295270:0,0,0
g1,927:6553600,43295270
[1,927:6553600,43295270:26051076,3037226,235932
(1,927:6553600,40808544:26051076,550500,163840
h1,927:6553600,40808544:0,0,0
x1,927:7026916,40808544
x1,927:8137389,40808544
k1,927:8304191,40808544:166802
x1,927:8813917,40808544
k1,927:9079363,40808544:265446
r1,938:9079363,40808544:0,714340,163840
k1,927:9079363,40808544:0
x1,927:9525373,40808544
x1,927:12660184,40808544
k1,927:12826986,40808544:166802
x1,927:13464143,40808544
x1,927:15939955,40808544
k1,927:16214010,40808544:274055
$1,927:16214010,40808544
x1,927:17524734,40808544
$1,927:17524734,40808544
k1,927:17691536,40808544:166802
x1,927:18678219,40808544
x1,927:21103057,40808544
k1,927:21280189,40808544:177132
$1,927:21280189,40808544
x1,927:21663165,40808544
k1,927:21936228,40808544:182040
x1,927:22445954,40808544
k1,927:22627994,40808544:182040
x1,927:23938718,40808544
$1,927:23938718,40808544
x1,927:24120763,40808544
k1,927:24297896,40808544:177133
$1,927:24297896,40808544
x1,927:24766296,40808544
k1,927:24995212,40808544:182040
x1,927:25504938,40808544
k1,927:25686978,40808544:182040
x1,927:27179747,40808544
k1,927:27288971,40808544:109224
x1,927:28454059,40808544
k1,927:28563283,40808544:109224
x1,927:29728371,40808544
k1,927:29837595,40808544:109224
x1,927:31002683,40808544
k1,927:31111907,40808544:109224
x1,927:32422631,40808544
$1,927:32422631,40808544
x1,927:32604676,40808544
k1,927:32604676,40808544:0
)
(1,927:6553600,41594976:26051076,533465,163840
x1,927:6972835,41594976
k1,927:7250711,41594976:275450
x1,927:7760437,41594976
k1,927:8035886,41594976:275449
x1,927:8909702,41594976
$1,927:8909702,41594976
x1,927:9091747,41594976
k1,927:9380258,41594976:288511
$1,927:9380258,41594976
x1,927:9925026,41594976
k1,927:10253722,41594976:275450
x1,927:10763448,41594976
k1,927:11038897,41594976:275449
x1,927:12203985,41594976
k1,927:12313209,41594976:109224
x1,927:13150616,41594976
k1,927:13259840,41594976:109224
(1,927:13259840,41594976:764583,69176,0
x1,927:13441885,41594976
g1,927:13551109,41594976
x1,927:13733154,41594976
g1,927:13842378,41594976
x1,927:14024423,41594976
)
k1,927:14133647,41594976:109224
x1,927:14315692,41594976
k1,927:14424916,41594976:109224
x1,927:15735640,41594976
$1,927:15735640,41594976
x1,927:15917685,41594976
k1,927:16206197,41594976:288512
$1,927:16206197,41594976
x1,927:16601083,41594976
k1,927:16876532,41594976:275449
x1,927:17386258,41594976
k1,927:17661708,41594976:275450
x1,927:18499115,41594976
k1,927:18608339,41594976:109224
x1,927:19445746,41594976
k1,927:19554970,41594976:109224
x1,927:20392377,41594976
k1,927:20501601,41594976:109224
x1,927:21011327,41594976
k1,927:21120551,41594976:109224
x1,927:21630277,41594976
k1,927:21739501,41594976:109224
x1,927:22067182,41594976
$1,927:22067182,41594976
x1,927:22249227,41594976
k1,927:22537738,41594976:288511
$1,927:22537738,41594976
x1,927:22912219,41594976
k1,927:23211181,41594976:275449
x1,927:23720907,41594976
k1,927:23996357,41594976:275450
x1,927:24506083,41594976
k1,927:24615307,41594976:109224
x1,927:25125033,41594976
k1,927:25234257,41594976:109224
x1,927:25743983,41594976
k1,927:25853207,41594976:109224
x1,927:26362933,41594976
k1,927:26472157,41594976:109224
x1,927:26981883,41594976
k1,927:27091107,41594976:109224
x1,927:27928514,41594976
$1,927:27928514,41594976
x1,927:28110559,41594976
k1,927:28569970,41594976:459411
$1,927:28569970,41594976
x1,927:29096533,41594976
x1,927:29999778,41594976
k1,927:30109002,41594976:109224
x1,927:30483483,41594976
(1,927:30506996,41357151:294003,295640,0
x1,927:30768231,41357151
)
x1,927:31055862,41594976
$1,927:31055862,41594976
k1,927:31330362,41594976:274500
x1,927:32604676,41594976
k1,927:32604676,41594976:0
)
(1,927:6553600,42381408:26051076,491520,163840
x1,927:7110658,42381408
k1,927:7335966,42381408:184292
x1,927:7845692,42381408
k1,927:8029984,42381408:184292
x1,927:8466577,42381408
(1,927:8577270,42143583:266977,197518,0
x1,927:8811479,42143583
)
$1,927:8844247,42381408
x1,927:9026292,42381408
k1,927:9246434,42381408:220142
$1,927:9246434,42381408
x1,927:9559020,42381408
x1,927:12170303,42381408
k1,927:12279527,42381408:109224
x1,927:12916685,42381408
$1,927:12916685,42381408
k1,927:13136489,42381408:219804
x1,927:14410803,42381408
k1,927:14630607,42381408:219804
$1,927:14630607,42381408
x1,927:15187665,42381408
k1,927:15412973,42381408:184292
x1,927:15922699,42381408
k1,927:16106991,42381408:184292
x1,927:16475054,42381408
(1,927:16596840,42143583:266977,197518,0
x1,927:16831049,42143583
)
$1,927:16863817,42381408
x1,927:17045862,42381408
k1,927:17266003,42381408:220141
$1,927:17266003,42381408
x1,927:18581174,42381408
x1,927:19435041,42381408
k1,927:19544265,42381408:109224
x1,927:20080386,42381408
$1,927:20080386,42381408
k1,927:20300191,42381408:219805
x1,927:21356052,42381408
k1,927:21575856,42381408:219804
x1,927:22360470,42381408
k1,927:22580274,42381408:219804
$1,927:22580274,42381408
x1,927:22910002,42381408
k1,927:23094294,42381408:184292
x1,927:23604020,42381408
k1,927:23788311,42381408:184291
x1,927:24298037,42381408
k1,927:24407261,42381408:109224
x1,927:24916987,42381408
k1,927:25026211,42381408:109224
x1,927:25681573,42381408
$1,927:25681573,42381408
k1,927:25901378,42381408:219805
x1,927:26265468,42381408
x1,927:27341353,42381408
x1,927:28196964,42381408
k1,927:28416768,42381408:219804
x1,927:29365222,42381408
x1,927:31032749,42381408
k1,927:31252553,42381408:219804
x1,927:31838737,42381408
k1,927:32058541,42381408:219804
x1,927:32604676,42381408
k1,927:32604676,42381408:0
)
(1,927:6553600,43295270:26051076,684486,235932
x1,927:8628911,43295270
g1,927:8847364,43295270
x1,927:9175045,43295270
g1,927:9393498,43295270
x1,927:10667812,43295270
g1,927:10886265,43295270
$1,927:10886265,43295270
x1,927:11443323,43295270
g1,927:11666379,43295270
x1,927:12176105,43295270
g1,927:12358145,43295270
x1,927:12794738,43295270
(1,927:12905431,43057445:266977,197518,0
x1,927:13139640,43057445
)
$1,927:13172408,43295270
x1,927:13354453,43295270
g1,927:13645724,43295270
x1,927:14119040,43295270
x1,927:15411558,43295270
g1,927:15702829,43295270
$1,927:15702829,43295270
x1,927:15884874,43295270
[1,927:15884874,43295270:515276,620771,0
(1,927:16033287,43129610:0,455111,0
x1,927:16360968,43129610
)
(1,927:15884874,43295270:515276,447828,0
x1,927:16353274,43295270
)
]
x1,927:16582195,43295270
$1,927:16582195,43295270
g1,927:16800648,43295270
x1,927:17856509,43295270
g1,927:18074962,43295270
$1,927:18074962,43295270
x1,927:18257007,43295270
[1,927:18257007,43295270:1342431,684486,76636
(1,927:18281962,43295270:0,455111,0
x1,927:18609643,43295270
)
(1,927:18257007,43295270:1342431,684486,76636
x1,927:18634598,43295270
[1,927:18634598,43371906:964840,761122,0
(1,927:18634598,42954848:964840,344064,114688
x1,927:19566670,42954848
)
(1,927:18634598,43371906:342626,197518,0
x1,927:18944456,43371906
)
]
)
]
x1,927:19963528,43295270
g1,927:20072752,43295270
x1,927:20509660,43295270
[1,927:20509660,43295270:1342431,684486,76636
(1,927:20534615,43295270:0,455111,0
x1,927:20862296,43295270
)
(1,927:20509660,43295270:1342431,684486,76636
x1,927:20887251,43295270
[1,927:20887251,43371906:964840,761122,0
(1,927:20887251,42954848:964840,344064,114688
x1,927:21819323,42954848
)
(1,927:20887251,43371906:342626,197518,0
x1,927:21197109,43371906
)
]
)
]
x1,927:22216181,43295270
g1,927:22325405,43295270
x1,927:22507450,43295270
[1,927:22507450,43295270:1081196,684486,76636
(1,927:22532405,43295270:0,455111,0
x1,927:22860086,43295270
)
(1,927:22507450,43295270:1081196,684486,76636
x1,927:22885041,43295270
[1,927:22885041,43371906:703605,761122,0
(1,927:22885041,42954848:703605,344064,114688
x1,927:23555878,42954848
)
(1,927:22885041,43371906:342626,197518,0
x1,927:23194899,43371906
)
]
)
]
x1,927:24025554,43295270
$1,927:24025554,43295270
g1,927:24244007,43295270
x1,927:25028621,43295270
g1,927:25247074,43295270
$1,927:25247074,43295270
x1,927:25622240,43295270
g1,927:25804280,43295270
x1,927:26314006,43295270
g1,927:26496046,43295270
x1,927:27005772,43295270
g1,927:27114996,43295270
(1,927:27114996,43295270:764583,69176,0
x1,927:27297041,43295270
g1,927:27406265,43295270
x1,927:27588310,43295270
g1,927:27697534,43295270
x1,927:27879579,43295270
)
g1,927:27988803,43295270
x1,927:28170848,43295270
g1,927:28280072,43295270
x1,927:28607753,43295270
$1,927:28607753,43295270
x1,927:28789798,43295270
r1,938:28789798,43295270:0,235932,235932
k1,927:32604676,43295270:3814878
g1,927:32604676,43295270
)
]
g1,927:32604676,43295270
g1,927:32604676,43295270
)
]
]
(1,933:6553600,45874722:26051076,538214,179404
h1,931:6553600,45874722:1114112,0,0
x1,931:9503623,45874722
k1,931:9727939,45874722:224316
x1,931:10686759,45874722
k1,931:10911074,45874722:224315
x1,931:12547647,45874722
k1,931:12771963,45874722:224316
x1,931:15724173,45874722
x1,931:15983313,45874722
k1,931:16207629,45874722:224316
x1,931:18161151,45874722
x1,931:18862824,45874722
k1,931:19087140,45874722:224316
x1,931:19445950,45874722
x1,931:19804760,45874722
x1,931:21798149,45874722
k1,931:22022464,45874722:224315
x1,931:22779952,45874722
k1,931:23004268,45874722:224316
x1,931:24710591,45874722
k1,931:24934907,45874722:224316
x1,931:26210676,45874722
k1,931:26437970,45874722:227294
x1,931:28321700,45874722
k1,931:28546016,45874722:224316
x1,931:28825091,45874722
x1,931:30601201,45874722
k1,931:30825516,45874722:224315
x1,931:31423533,45874722
k1,931:31647849,45874722:224316
x1,931:32405337,45874722
x1,931:32604676,45874722
k1,931:32604676,45874722:0
)
(1,933:6553600,46955854:26051076,538214,179404
x1,933:7988840,46955854
x1,933:8467254,46955854
k1,931:8737018,46955854:269764
x1,931:9867256,46955854
k1,931:10130908,46955854:263652
x1,931:10409983,46955854
x1,931:12674474,46955854
x1,931:14033965,46955854
k1,931:14297618,46955854:263653
x1,931:15453784,46955854
k1,931:15717436,46955854:263652
x1,931:16185883,46955854
x1,931:18978620,46955854
x1,931:19177959,46955854
k1,931:19441612,46955854:263653
x1,931:20876852,46955854
x1,931:21355266,46955854
k1,931:21625029,46955854:269763
x1,931:25769235,46955854
k1,931:26032888,46955854:263653
x1,931:26311963,46955854
x1,931:27986411,46955854
x1,931:28345221,46955854
k1,931:28608873,46955854:263652
x1,931:29206890,46955854
k1,931:29470543,46955854:263653
x1,931:30228031,46955854
x1,931:30427370,46955854
k1,931:30691022,46955854:263652
x1,931:32126262,46955854
x1,931:32604676,46955854
k1,933:32604676,46955854:0
)
(1,933:6553600,48036986:26051076,538214,179404
x1,933:8437330,48036986
k1,931:8664811,48036986:227481
x1,931:8943886,48036986
x1,931:9432266,48036986
x1,931:10329290,48036986
k1,931:10556782,48036986:227492
x1,931:11154799,48036986
k1,931:11382291,48036986:227492
x1,931:12139779,48036986
x1,931:12339118,48036986
k1,931:12566610,48036986:227492
x1,931:14001850,48036986
x1,931:14480264,48036986
k1,931:14710099,48036986:229835
x1,931:16970575,48036986
k1,931:17198067,48036986:227492
x1,931:17477142,48036986
x1,931:19929011,48036986
x1,931:20128350,48036986
k1,931:20355843,48036986:227493
x1,931:21791083,48036986
x1,931:22070158,48036986
k1,931:22297650,48036986:227492
x1,931:22937528,48036986
k1,931:23165020,48036986:227492
x1,931:25425496,48036986
k1,931:25652988,48036986:227492
x1,931:25932063,48036986
x1,931:26579915,48036986
k1,931:26807408,48036986:227493
x1,931:27963574,48036986
k1,931:28191066,48036986:227492
x1,931:30264191,48036986
x1,931:30463530,48036986
k1,931:30691022,48036986:227492
x1,931:32126262,48036986
x1,931:32604676,48036986
k1,931:32604676,48036986:0
)
(1,933:6553600,49118118:26051076,598293,159471
x1,933:7739668,49118118
k1,931:7927128,49118118:187460
x1,931:9402236,49118118
k1,931:9589695,49118118:187459
x1,931:10167778,49118118
k1,931:10355238,49118118:187460
x1,931:11949950,49118118
k1,931:12137409,49118118:187459
x1,931:14774663,49118118
k1,931:14962123,49118118:187460
x1,931:15719611,49118118
k1,931:15907071,49118118:187460
x1,931:16947620,49118118
x1,931:18167574,49118118
k1,931:18355033,49118118:187459
x1,931:19032785,49118118
x1,931:19391595,49118118
x1,931:20689290,49118118
k1,931:20876750,49118118:187460
x1,931:21275428,49118118
x1,931:21634238,49118118
k1,931:21821697,49118118:187459
$1,931:21821697,49118118
(1,931:21821697,49118118:1130238,438545,159471
(1,931:21821697,49118118:1130238,438545,159471
x1,931:22951935,49118118
)
)
$1,931:22951935,49118118
x1,931:23151274,49118118
k1,931:23349083,49118118:197809
x1,931:24465381,49118118
k1,931:24663190,49118118:197809
x1,931:24982132,49118118
x1,931:27079176,49118118
k1,931:27266636,49118118:187460
x1,931:27864653,49118118
k1,931:28052112,49118118:187459
x1,931:28450790,49118118
x1,931:29507287,49118118
k1,931:29694747,49118118:187460
$1,931:29694747,49118118
x1,931:30127148,49118118
$1,931:30127148,49118118
k1,931:30314607,49118118:187459
x1,931:31470773,49118118
k1,931:31658233,49118118:187460
$1,931:31658233,49118118
x1,931:32068290,49118118
(1,931:32094037,48857700:311300,337875,0
x1,931:32372569,48857700
)
$1,931:32405337,49118118
x1,931:32604676,49118118
k1,931:32604676,49118118:0
)
(1,933:6553600,50199250:26051076,498346,139537
x1,933:7151617,50199250
x1,931:9125072,50199250
k1,931:9417372,50199250:292300
x1,931:10812745,50199250
k1,931:11105045,50199250:292300
x1,931:13066539,50199250
k1,931:13372112,50199250:305573
x1,931:14528278,50199250
k1,931:14820578,50199250:292300
x1,931:19369493,50199250
k1,931:19661792,50199250:292299
x1,931:21615314,50199250
x1,931:23688440,50199250
k1,931:23980740,50199250:292300
x1,931:25097038,50199250
x1,931:26552211,50199250
k1,931:26844511,50199250:292300
x1,931:29718977,50199250
k1,931:30011277,50199250:292300
x1,931:30609294,50199250
x1,931:32345536,50199250
x1,931:32604676,50199250
k1,931:32604676,50199250:0
)
(1,933:6553600,51280382:26051076,498346,218855
x1,933:10709818,51280382
g1,931:10949024,51280382
x1,931:12224793,51280382
g1,931:12463999,51280382
x1,931:14347729,51280382
g1,931:14586935,51280382
x1,931:16189619,51280382
x1,931:17784331,51280382
g1,931:18023537,51280382
x1,931:19307279,51280382
g1,931:19546485,51280382
$1,931:19546485,51280382
x1,931:20076228,51280382
(1,931:20076228,51397292:709679,364089,101945
x1,931:20753139,51397292
)
$1,931:20785907,51280382
g1,931:21025113,51280382
x1,931:21662998,51280382
g1,931:21902204,51280382
x1,931:24224502,51280382
g1,931:24463708,51280382
$1,931:24463708,51280382
x1,931:24896109,51280382
$1,931:24896109,51280382
g1,931:25135315,51280382
x1,931:26530688,51280382
g1,931:26769894,51280382
x1,931:27128704,51280382
g1,931:27367910,51280382
x1,931:29126079,51280382
g1,931:29365285,51280382
$1,931:29365285,51280382
x1,931:29778747,51280382
$1,931:29778747,51280382
x1,931:29978086,51280382
k1,933:32604676,51280382:2626590
g1,933:32604676,51280382
)
]
(1,938:6553600,54070270:26051076,891289,267389
(1,938:6553600,54070270:26051076,891289,267389
g1,938:6553600,54070270
(1,938:6553600,54070270:26051076,891289,267389
[1,938:6553600,54070270:26051076,891289,267389
(1,938:6553600,54070270:26051076,623900,267389
(1,938:6553600,54070270:0,0,0
[1,938:6553600,54070270:26051076,0,0
(1,938:6553600,54070270:26051076,0,0
h1,938:6553600,54070270:0,0,0
k1,938:19579138,54070270:13025538
k1,938:32604676,54070270:13025538
)
]
k1,938:6553600,54070270:-26051076
)
g1,938:6553600,54070270
[1,938:6553600,54070270:26051076,623900,267389
(1,938:6553600,54070270:26051076,623900,267389
k1,938:19220328,54070270:12666728
h1,938:19220328,54070270:0,0,0
x1,938:19937948,54070270
r1,938:19937948,54070270:0,891289,267389
g1,938:19937948,54070270
k1,938:32604676,54070270:12666728
)
]
g1,938:32604676,54070270
(1,938:32604676,54070270:0,0,0
k1,938:6553600,54070270:-26051076
[1,938:6553600,54070270:26051076,0,0
(1,938:6553600,54070270:26051076,0,0
k1,938:32604676,54070270:26051076
h1,938:32604676,54070270:0,0,0
g1,938:32604676,54070270
g1,938:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!81072
}21
!11
{22
[1,959:4736286,54070270:27868390,49333984,267389
[1,959:4736286,4736286:0,0,0
(1,959:4736286,2096907:0,0,0
k1,959:4736286,2096907:-1751533
)
]
[1,959:4736286,54070270:27868390,49333984,267389
[1,959:6553600,54070270:26051076,51907582,267389
[1,959:6553600,2949120:26051076,786432,0
(1,959:6553600,2949120:26051076,786432,0
(1,959:6553600,2949120:26051076,786432,0
g1,959:6553600,2949120
(1,959:6553600,2949120:26051076,786432,0
[1,959:6553600,2949120:26051076,786432,0
(1,959:6553600,2786588:26051076,623900,267389
(1,959:6553600,2786588:0,623900,267389
[1,959:6553600,2786588:26051076,623900,267389
(1,959:6553600,2786588:26051076,623900,267389
h1,959:6553600,2786588:0,0,0
x1,959:7639999,2786588
x1,959:9396175,2786588
g1,959:9635381,2786588
x1,959:9954323,2786588
x1,959:11768306,2786588
g1,959:12007512,2786588
x1,959:12406190,2786588
x1,959:13382951,2786588
x1,959:13642091,2786588
g1,959:13881297,2786588
x1,959:16751778,2786588
r1,959:16751778,2786588:0,891289,267389
k1,959:24678227,2786588:7926449
k1,959:32604676,2786588:7926449
)
]
k1,959:6553600,2786588:-26051076
)
g1,959:6553600,2786588
[1,959:6553600,2786588:26051076,0,0
(1,959:6553600,2786588:26051076,0,0
k1,959:19579138,2786588:13025538
h1,959:19579138,2786588:0,0,0
g1,959:19579138,2786588
k1,959:32604676,2786588:13025538
)
]
g1,959:32604676,2786588
(1,959:32604676,2786588:0,623900,267389
k1,959:6553600,2786588:-26051076
[1,959:6553600,2786588:26051076,623900,267389
(1,959:6553600,2786588:26051076,623900,267389
k1,959:29365420,2786588:22811820
h1,959:29365420,2786588:0,0,0
x1,959:30222578,2786588
g1,959:30461784,2786588
x1,959:32604677,2786588
r1,959:32604677,2786588:0,891289,267389
g1,959:32604677,2786588
g1,959:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,959:6553600,52104190:26051076,47516670,0
(1,936:6553600,5308416:26051076,546132,152916
(1,936:6553600,5308416:2015232,506811,0
g1,936:6553600,5308416
x1,936:7684096,5308416
g1,936:8568832,5308416
)
x1,936:10451172,5308416
g1,936:10746084,5308416
x1,936:13925034,5308416
k1,936:32604676,5308416:18679642
g1,936:32604676,5308416
)
(1,938:6553600,6853009:26051076,498346,139537
x1,938:7291154,6853009
x1,937:7550293,6853009
k1,937:7758018,6853009:207725
x1,937:10090284,6853009
k1,937:10298009,6853009:207725
x1,937:11294704,6853009
k1,937:11502429,6853009:207725
x1,937:14514440,6853009
k1,937:14722165,6853009:207725
x1,937:15300248,6853009
k1,937:15507973,6853009:207725
x1,937:16504668,6853009
k1,937:16712393,6853009:207725
x1,937:17111071,6853009
x1,937:20045338,6853009
k1,937:20253063,6853009:207725
x1,937:20940777,6853009
x1,937:22004439,6853009
k1,937:22286318,6853009:207725
x1,937:22884335,6853009
k1,937:23092060,6853009:207725
x1,937:24088755,6853009
k1,937:24296480,6853009:207725
x1,937:26648679,6853009
k1,937:26856404,6853009:207725
x1,937:27434487,6853009
k1,937:27642212,6853009:207725
x1,937:28638907,6853009
k1,937:28846632,6853009:207725
x1,937:30432957,6853009
x1,937:30726380,6853009
k1,937:30954164,6853009:227784
x1,937:32604676,6853009
k1,937:32604676,6853009:0
)
(1,938:6553600,7934141:26051076,538214,179404
x1,938:6856194,7934141
x1,937:8332485,7934141
x1,937:9918810,7934141
k1,937:10184137,7934141:265327
x1,937:11898837,7934141
x1,937:13145891,7934141
k1,937:13411219,7934141:265328
x1,937:13741321,7934141
x1,937:14374017,7934141
x1,937:17005668,7934141
k1,937:17270995,7934141:265327
x1,937:17637776,7934141
k1,937:17903103,7934141:265327
x1,937:19902057,7934141
k1,937:20167385,7934141:265328
x1,937:22663089,7934141
x1,937:23838382,7934141
x1,937:24205163,7934141
k1,937:24550973,7934141:248533
x1,937:26933073,7934141
x1,937:28587585,7934141
x1,937:29424809,7934141
k1,937:29675675,7934141:250866
x1,937:30413229,7934141
x1,937:30752104,7934141
k1,937:31000637,7934141:248533
x1,937:31598654,7934141
k1,937:31847188,7934141:248534
x1,937:32604676,7934141
k1,937:32604676,7934141:0
)
(1,938:6553600,9015273:26051076,538214,179404
x1,938:6832675,9015273
x1,938:8267915,9015273
x1,938:8467254,9015273
k1,937:8763486,9015273:296232
x1,937:11888126,9015273
k1,937:12298308,9015273:410182
x1,937:16683765,9015273
k1,937:17139569,9015273:455804
x1,937:18375470,9015273
k1,937:18660296,9015273:284826
x1,937:21012495,9015273
k1,937:21297322,9015273:284827
x1,937:22373752,9015273
x1,937:23872780,9015273
k1,937:24157607,9015273:284827
x1,937:24516417,9015273
k1,937:24801244,9015273:284827
x1,937:27536172,9015273
k1,937:27820998,9015273:284826
x1,937:28399081,9015273
k1,937:28683908,9015273:284827
$1,937:28683908,9015273
x1,937:30477958,9015273
$1,937:30477958,9015273
k1,937:30762785,9015273:284827
x1,937:32604676,9015273
k1,937:32604676,9015273:0
)
(1,938:6553600,10096405:26051076,498346,139537
x1,938:7988840,10096405
x1,937:8367583,10096405
k1,937:8566045,10096405:198462
x1,937:9084326,10096405
x1,937:9383333,10096405
k1,937:9581795,10096405:198462
x1,937:11973862,10096405
x1,937:12954609,10096405
k1,937:13153070,10096405:198461
x1,937:13751087,10096405
x1,937:14369037,10096405
k1,937:14567499,10096405:198462
$1,937:14567499,10096405
x1,937:14986858,10096405
k1,937:15285863,10096405:199335
x1,937:15844013,10096405
k1,937:16043348,10096405:199335
x1,937:17119778,10096405
$1,937:17119778,10096405
k1,937:17318240,10096405:198462
x1,937:20495701,10096405
x1,937:20754841,10096405
k1,937:20953303,10096405:198462
x1,937:23393211,10096405
k1,937:23591672,10096405:198461
x1,937:24169755,10096405
k1,937:24368217,10096405:198462
x1,937:26321739,10096405
k1,937:26520201,10096405:198462
$1,937:26520201,10096405
x1,937:27237821,10096405
$1,937:27237821,10096405
x1,937:27437160,10096405
k1,937:27643771,10096405:206611
x1,937:28241788,10096405
k1,937:28440249,10096405:198461
x1,937:29436943,10096405
x1,937:29815686,10096405
k1,937:30014148,10096405:198462
x1,937:30592231,10096405
k1,937:30790693,10096405:198462
x1,937:32225933,10096405
x1,937:32604676,10096405
k1,937:32604676,10096405:0
)
(1,938:6553600,11177537:26051076,498346,139537
x1,938:7071881,11177537
x1,937:7370888,11177537
g1,937:7610094,11177537
x1,937:10281236,11177537
g1,937:10520442,11177537
x1,937:11517137,11177537
g1,937:11756343,11177537
x1,937:14768354,11177537
g1,937:15007560,11177537
x1,937:15585643,11177537
g1,937:15824849,11177537
x1,937:16512563,11177537
x1,937:17775564,11177537
g1,937:18014770,11177537
x1,937:18935715,11177537
g1,937:19174921,11177537
x1,937:21200205,11177537
g1,937:21439411,11177537
x1,937:22157031,11177537
x1,937:22894585,11177537
k1,938:32604676,11177537:9710091
g1,938:32604676,11177537
)
[1,949:6553600,23182915:26051076,11079409,0
[1,949:6553600,23182915:26051076,11079409,0
(1,947:6553600,20954691:26051076,8851185,0
k1,947:11763736,20954691:5210136
h1,946:11763736,20954691:0,0,0
(1,946:11763736,20954691:15630804,8851185,0
(1,946:11763736,20954691:15630804,8851185,0
(1,946:11763736,20954691:15630804,8851185,0
(1,946:11763736,20954691:15630804,8851185,0
(1,946:11763736,20954691:15630804,8851185,0
(1,946:11763736,20954691:15630856,8851207,0
(1,946:11763736,20954691:15630856,8851207,0
(1,946:11763736,20954691:0,8851207,0
(1,946:11763736,20954691:0,18550456,0
(1,946:11763736,20954691:32759316,18550456,0
)
k1,946:11763736,20954691:-32759316
)
)
g1,946:27394592,20954691
)
)
)
)
)
)
)
g1,947:27394540,20954691
k1,947:32604676,20954691:5210136
)
(1,947:6553600,22946983:26051076,1336932,235932
h1,947:6553600,22946983:0,0,0
g1,947:6553600,22946983
[1,947:6553600,22946983:26051076,1336932,235932
(1,947:6553600,22160551:26051076,550500,163840
h1,947:6553600,22160551:0,0,0
x1,947:8403176,22160551
k1,947:8553363,22160551:150187
x1,947:9390770,22160551
k1,947:9647909,22160551:257139
r1,959:9647909,22160551:0,714340,163840
k1,947:9647909,22160551:0
x1,947:10075715,22160551
x1,947:12571548,22160551
k1,947:12721735,22160551:150187
x1,947:13522733,22160551
k1,947:13672920,22160551:150187
x1,947:15901147,22160551
k1,947:16051335,22160551:150188
x1,947:16579266,22160551
k1,947:16729453,22160551:150187
x1,947:18513493,22160551
k1,947:18663680,22160551:150187
$1,947:18663680,22160551
x1,947:19319042,22160551
$1,947:19319042,22160551
x1,947:19573905,22160551
k1,947:19724093,22160551:150188
x1,947:20252024,22160551
k1,947:20402211,22160551:150187
x1,947:21312435,22160551
k1,947:21462622,22160551:150187
x1,947:22704167,22160551
k1,947:22854355,22160551:150188
x1,947:24458170,22160551
k1,947:24608357,22160551:150187
x1,947:25154492,22160551
k1,947:25304679,22160551:150187
x1,947:26214903,22160551
k1,947:26365091,22160551:150188
x1,947:28285663,22160551
x1,947:29796634,22160551
x1,947:30124315,22160551
k1,947:30274502,22160551:150187
x1,947:32604676,22160551
k1,947:32604676,22160551:0
)
(1,947:6553600,22946983:26051076,620771,235932
x1,947:7045121,22946983
g1,947:7263574,22946983
x1,947:7704122,22946983
g1,947:7922575,22946983
$1,947:7922575,22946983
x1,947:8341810,22946983
g1,947:8526276,22946983
x1,947:9036002,22946983
g1,947:9218042,22946983
x1,947:10383130,22946983
$1,947:10383130,22946983
x1,947:10565175,22946983
g1,947:10783628,22946983
$1,947:10783628,22946983
x1,947:11340686,22946983
g1,947:11563742,22946983
x1,947:12073468,22946983
g1,947:12255508,22946983
x1,947:12824141,22946983
(1,947:12949901,22709158:266977,197518,0
x1,947:13184110,22709158
)
$1,947:13216878,22946983
g1,947:13435331,22946983
x1,947:14491192,22946983
g1,947:14709645,22946983
$1,947:14709645,22946983
x1,947:15254413,22946983
g1,947:15489699,22946983
x1,947:15999425,22946983
g1,947:16181465,22946983
x1,947:17346553,22946983
g1,947:17455777,22946983
x1,947:18293184,22946983
g1,947:18402408,22946983
x1,947:19239815,22946983
g1,947:19349039,22946983
x1,947:20514127,22946983
g1,947:20623351,22946983
x1,947:21934075,22946983
$1,947:21934075,22946983
x1,947:22116120,22946983
g1,947:22334573,22946983
x1,947:24573726,22946983
g1,947:24792179,22946983
$1,947:24792179,22946983
[1,947:24792179,22946983:515276,620771,0
(1,947:24940592,22781323:0,455111,0
x1,947:25268273,22781323
)
(1,947:24792179,22946983:515276,447828,0
x1,947:25260579,22946983
)
]
g1,947:25489495,22946983
x1,947:25999221,22946983
g1,947:26181261,22946983
x1,947:27674030,22946983
g1,947:27783254,22946983
x1,947:28948342,22946983
g1,947:29057566,22946983
x1,947:30368290,22946983
$1,947:30368290,22946983
x1,947:30550335,22946983
r1,959:30550335,22946983:0,235932,235932
k1,947:32604676,22946983:2054341
g1,947:32604676,22946983
)
]
g1,947:32604676,22946983
g1,947:32604676,22946983
)
]
]
(1,954:6553600,24910942:26051076,538214,179404
h1,953:6553600,24910942:1114112,0,0
x1,953:8405266,24910942
x1,953:8664405,24910942
k1,953:8980108,24910942:315703
x1,953:9861186,24910942
k1,953:10176888,24910942:315702
$1,953:10176888,24910942
x1,953:10635950,24910942
k1,953:10965433,24910942:326827
x1,953:11523583,24910942
k1,953:11850410,24910942:326827
x1,953:13126179,24910942
$1,953:13126179,24910942
x1,953:13325518,24910942
k1,953:13660345,24910942:334827
$1,953:13660345,24910942
x1,953:14270323,24910942
k1,953:14642063,24910942:326827
x1,953:15200213,24910942
k1,953:15527040,24910942:326827
x1,953:16149693,24910942
(1,953:16287400,24650524:274041,225735,0
x1,953:16528673,24650524
)
$1,953:16561441,24910942
k1,953:16877143,24910942:315702
x1,953:18033309,24910942
k1,953:18349012,24910942:315703
$1,953:18349012,24910942
x1,953:18945533,24910942
k1,953:19330665,24910942:326827
x1,953:19888815,24910942
k1,953:20215642,24910942:326827
x1,953:21491411,24910942
k1,953:21611012,24910942:119601
x1,953:22527971,24910942
k1,953:22647572,24910942:119601
x1,953:23564531,24910942
k1,953:23684132,24910942:119601
x1,953:24959901,24910942
k1,953:25079502,24910942:119601
x1,953:26514742,24910942
$1,953:26514742,24910942
x1,953:26714081,24910942
k1,953:27262512,24910942:548431
$1,953:27262512,24910942
x1,953:27868553,24910942
(1,953:27868553,25018584:311300,337875,0
x1,953:28147085,25018584
)
$1,953:28179853,24910942
k1,953:28495556,24910942:315703
x1,953:29013837,24910942
x1,953:29635773,24910942
k1,953:29951475,24910942:315702
x1,953:32604676,24910942
k1,953:32604676,24910942:0
)
(1,954:6553600,25992074:26051076,679744,179404
x1,954:8389511,25992074
k1,953:8712682,25992074:323171
x1,953:9031624,25992074
x1,953:10845607,25992074
k1,953:11168777,25992074:323170
x1,953:11567455,25992074
x1,953:12544216,25992074
x1,953:13086417,25992074
k1,953:13409588,25992074:323171
x1,953:13927869,25992074
x1,953:14826886,25992074
k1,953:15150057,25992074:323171
x1,953:17781331,25992074
k1,953:18104501,25992074:323170
$1,953:18104501,25992074
[1,953:18104501,25992074:564226,679744,0
(1,953:18267012,25810676:0,498346,0
x1,953:18625822,25810676
)
(1,953:18104501,25992074:564226,490372,0
x1,953:18617398,25992074
)
]
k1,953:19008001,25992074:339274
x1,953:19566151,25992074
k1,953:19905425,25992074:339274
x1,953:21540004,25992074
k1,953:21659605,25992074:119601
x1,953:22935374,25992074
k1,953:23054975,25992074:119601
x1,953:24490215,25992074
$1,953:24490215,25992074
x1,953:24689554,25992074
k1,953:25260389,25992074:570835
x1,953:27285673,25992074
k1,953:27608844,25992074:323171
x1,953:28326464,25992074
x1,953:28844745,25992074
k1,953:29167831,25992074:323086
x1,953:31922695,25992074
k1,953:32245866,25992074:323171
x1,953:32604676,25992074
k1,953:32604676,25992074:0
)
(1,954:6553600,27073206:26051076,598293,139537
x1,954:9150985,27073206
k1,953:9340735,27073206:189750
x1,953:9938752,27073206
k1,953:10128503,27073206:189751
$1,953:10128503,27073206
x1,953:10560904,27073206
$1,953:10560904,27073206
k1,953:10750654,27073206:189750
x1,953:11388539,27073206
k1,953:11578290,27073206:189751
$1,953:11578290,27073206
x1,953:12654720,27073206
$1,953:12654720,27073206
k1,953:12844470,27073206:189750
x1,953:14000636,27073206
k1,953:14190387,27073206:189751
$1,953:14190387,27073206
x1,953:15266817,27073206
$1,953:15266817,27073206
x1,953:15466156,27073206
k1,953:15665798,27073206:199642
x1,953:16821964,27073206
k1,953:17011714,27073206:189750
x1,953:17769202,27073206
k1,953:17958953,27073206:189751
x1,953:20436735,27073206
k1,953:20626485,27073206:189750
x1,953:21224502,27073206
k1,953:21414252,27073206:189750
$1,953:21414252,27073206
x1,953:21846653,27073206
$1,953:21846653,27073206
k1,953:22036404,27073206:189751
x1,953:23192570,27073206
k1,953:23382320,27073206:189750
x1,953:24582340,27073206
k1,953:24772091,27073206:189751
x1,953:26211318,27073206
x1,953:27048542,27073206
k1,953:27238292,27073206:189750
x1,953:27836309,27073206
k1,953:28026060,27073206:189751
$1,953:28026060,27073206
x1,953:28436117,27073206
(1,953:28461864,26812788:311300,337875,0
x1,953:28740396,26812788
)
$1,953:28773164,27073206
k1,953:28962914,27073206:189750
x1,953:29600799,27073206
k1,953:29790550,27073206:189751
$1,953:29790550,27073206
x1,953:30866980,27073206
$1,953:30866980,27073206
x1,953:31066319,27073206
k1,953:31368775,27073206:302456
x1,953:32604676,27073206
k1,953:32604676,27073206:0
)
(1,954:6553600,28154338:26051076,538214,179404
x1,954:6952278,28154338
x1,953:8130371,28154338
x1,953:9545678,28154338
x1,953:9904488,28154338
k1,953:10074458,28154338:169970
x1,953:12827329,28154338
k1,953:12997298,28154338:169969
x1,953:13595315,28154338
k1,953:13765285,28154338:169970
x1,953:14761980,28154338
k1,953:14931950,28154338:169970
x1,953:15888777,28154338
x1,953:16825670,28154338
k1,953:16995639,28154338:169969
x1,953:18195659,28154338
k1,953:18365629,28154338:169970
x1,953:20390913,28154338
k1,953:20560882,28154338:169969
x1,953:20919692,28154338
x1,953:21198767,28154338
k1,953:21368737,28154338:169970
x1,953:22967435,28154338
k1,953:23137405,28154338:169970
x1,953:25051059,28154338
k1,953:25221028,28154338:169969
x1,953:26217723,28154338
k1,953:26387693,28154338:169970
x1,953:27783066,28154338
k1,953:27953036,28154338:169970
x1,953:28594907,28154338
k1,953:28764876,28154338:169969
x1,953:31796821,28154338
k1,953:31966791,28154338:169970
x1,953:32604676,28154338
k1,953:32604676,28154338:0
)
(1,954:6553600,29235470:26051076,538214,179404
x1,954:7948973,29235470
k1,953:8109425,29235470:160452
x1,953:11127414,29235470
k1,953:11287867,29235470:160453
x1,953:12487887,29235470
k1,953:12648339,29235470:160452
x1,953:13724769,29235470
k1,953:13885221,29235470:160452
x1,953:15910505,29235470
k1,953:16070958,29235470:160453
x1,953:16429768,29235470
x1,953:16908182,29235470
k1,953:17200872,29235470:292690
x1,953:18815517,29235470
k1,953:18975969,29235470:160452
x1,953:19554052,29235470
k1,953:19714504,29235470:160452
x1,953:20711199,29235470
k1,953:20871652,29235470:160453
x1,953:22129481,29235470
k1,953:22289933,29235470:160452
x1,953:24566383,29235470
x1,953:25108584,29235470
k1,953:25269036,29235470:160452
x1,953:26309585,29235470
x1,953:27090992,29235470
k1,953:27251445,29235470:160453
x1,953:28892004,29235470
k1,953:29052456,29235470:160452
x1,953:32604676,29235470
k1,953:32604676,29235470:0
)
(1,954:6553600,30316602:26051076,538214,179404
x1,954:8389513,30316602
g1,953:8628719,30316602
x1,953:11020786,30316602
x1,953:13117832,30316602
g1,953:13357038,30316602
x1,953:15593621,30316602
g1,953:15832827,30316602
x1,953:17387671,30316602
g1,953:17626877,30316602
$1,953:17626877,30316602
x1,953:18344497,30316602
$1,953:18344497,30316602
g1,953:18583703,30316602
x1,953:19223581,30316602
g1,953:19462787,30316602
$1,953:19462787,30316602
x1,953:20180407,30316602
$1,953:20180407,30316602
x1,953:20459482,30316602
g1,953:20698688,30316602
x1,953:22193731,30316602
g1,953:22432937,30316602
x1,953:25506743,30316602
g1,953:25745949,30316602
x1,953:27988512,30316602
k1,954:32604676,30316602:4616164
g1,954:32604676,30316602
)
(1,955:6553600,32828921:26051076,655359,0
(1,955:6553600,32828921:1592523,608173,0
g1,955:6553600,32828921
x1,955:7084441,32828921
g1,955:8146123,32828921
)
x1,955:12988358,32828921
k1,955:32604676,32828921:19616318
g1,955:32604676,32828921
)
(1,957:6553600,34620694:26051076,498346,139537
x1,957:7291154,34620694
x1,956:7550293,34620694
k1,956:7754979,34620694:204686
x1,956:9192213,34620694
x1,956:10571638,34620694
k1,956:10776325,34620694:204687
x1,956:11135135,34620694
k1,956:11339821,34620694:204686
x1,956:13293343,34620694
x1,956:13711955,34620694
k1,956:13916642,34620694:204687
x1,956:14775793,34620694
k1,956:14980479,34620694:204686
x1,956:15299421,34620694
x1,956:17113404,34620694
k1,956:17318091,34620694:204687
x1,956:17716769,34620694
x1,956:18693530,34620694
x1,956:18952670,34620694
k1,956:19157356,34620694:204686
x1,956:22027837,34620694
k1,956:22232524,34620694:204687
x1,956:22830541,34620694
k1,956:23035227,34620694:204686
x1,956:24410667,34620694
x1,956:26166843,34620694
k1,956:26371530,34620694:204687
x1,956:29588858,34620694
k1,956:29896292,34620694:307434
x1,956:31441169,34620694
k1,956:31645856,34620694:204687
x1,956:32604676,34620694
k1,956:32604676,34620694:0
)
(1,957:6553600,35701826:26051076,598293,139537
x1,957:7510427,35701826
x1,956:9164940,35701826
k1,956:9438649,35701826:273709
x1,956:10080520,35701826
k1,956:10354229,35701826:273709
x1,956:12068544,35701826
x1,956:13922396,35701826
x1,956:14181536,35701826
k1,956:14455245,35701826:273709
x1,956:14983493,35701826
x1,956:15725033,35701826
k1,956:15998742,35701826:273709
x1,956:17394115,35701826
k1,956:17667825,35701826:273710
x1,956:20542291,35701826
k1,956:20816000,35701826:273709
x1,956:23212054,35701826
x1,956:23471194,35701826
k1,956:23744903,35701826:273709
$1,956:23744903,35701826
x1,956:24177304,35701826
$1,956:24177304,35701826
k1,956:24451013,35701826:273709
x1,956:25607179,35701826
k1,956:25880888,35701826:273709
$1,956:25880888,35701826
x1,956:26290945,35701826
(1,956:26316692,35441408:311300,337875,0
x1,956:26595224,35441408
)
$1,956:26627992,35701826
x1,956:26827331,35701826
k1,956:27109666,35701826:282335
x1,956:28786107,35701826
k1,956:29059816,35701826:273709
x1,956:30516984,35701826
k1,956:30790693,35701826:273709
x1,956:32225933,35701826
x1,956:32604676,35701826
k1,956:32604676,35701826:0
)
(1,957:6553600,36782958:26051076,498346,139537
x1,957:7550295,36782958
k1,956:7830471,36782958:280176
x1,956:11504289,36782958
k1,956:11784464,36782958:280175
x1,956:12266864,36782958
k1,956:12547040,36782958:280176
x1,956:13663338,36782958
x1,956:14161684,36782958
x1,956:14859369,36782958
k1,956:15139545,36782958:280176
x1,956:15777430,36782958
k1,956:16057606,36782958:280176
x1,956:16436351,36782958
x1,956:17415106,36782958
k1,956:17695281,36782958:280175
x1,956:18093959,36782958
x1,956:19272052,36782958
x1,956:21345178,36782958
x1,956:21484714,36782958
k1,956:21926564,36782958:441850
x1,956:22584382,36782958
k1,956:22864558,36782958:280176
x1,956:24503124,36782958
k1,956:24783300,36782958:280176
x1,956:25421185,36782958
k1,956:25701361,36782958:280176
x1,956:26877461,36782958
x1,956:27714685,36782958
k1,956:27994860,36782958:280175
x1,956:29908514,36782958
k1,956:30188690,36782958:280176
x1,956:30507632,36782958
x1,956:32604676,36782958
k1,956:32604676,36782958:0
)
(1,957:6553600,37864090:26051076,598293,139537
x1,957:7151617,37864090
k1,956:7420206,37864090:268589
$1,956:7420206,37864090
x1,956:7852607,37864090
$1,956:7852607,37864090
k1,956:8121195,37864090:268588
x1,956:9277361,37864090
k1,956:9545950,37864090:268589
$1,956:9545950,37864090
x1,956:9956007,37864090
(1,956:9981754,37603672:311300,337875,0
x1,956:10260286,37603672
)
$1,956:10293054,37864090
x1,956:10492393,37864090
k1,956:10768327,37864090:275934
x1,956:11286608,37864090
x1,956:11585615,37864090
k1,956:11854204,37864090:268589
x1,956:12950569,37864090
x1,956:14206403,37864090
x1,956:14943957,37864090
k1,956:15212546,37864090:268589
x1,956:15571356,37864090
k1,956:15839944,37864090:268588
x1,956:16816706,37864090
x1,956:18572882,37864090
k1,956:18841471,37864090:268589
x1,956:21652152,37864090
k1,956:21920711,37864090:268559
x1,956:24394507,37864090
x1,956:24972589,37864090
k1,956:25350296,37864090:377707
x1,956:25709106,37864090
k1,956:25977695,37864090:268589
x1,956:29531908,37864090
k1,956:29800496,37864090:268588
x1,956:30378579,37864090
k1,956:30647168,37864090:268589
x1,956:32604676,37864090
k1,956:32604676,37864090:0
)
(1,957:6553600,38945222:26051076,498346,139537
x1,957:7151617,38945222
k1,956:7476249,38945222:324632
x1,956:9848382,38945222
x1,956:10107522,38945222
k1,956:10432154,38945222:324632
x1,956:12305940,38945222
x1,956:13087347,38945222
k1,956:13411979,38945222:324632
x1,956:13894379,38945222
k1,956:14219011,38945222:324632
x1,956:16559251,38945222
x1,956:16858258,38945222
k1,956:17182890,38945222:324632
x1,956:17820775,38945222
k1,956:18145407,38945222:324632
x1,956:18464349,38945222
x1,956:20561393,38945222
k1,956:20886025,38945222:324632
x1,956:21484042,38945222
k1,956:21808674,38945222:324632
$1,956:21808674,38945222
x1,956:22241075,38945222
$1,956:22241075,38945222
x1,956:22440414,38945222
k1,956:22786402,38945222:345988
x1,956:23942568,38945222
k1,956:24267200,38945222:324632
x1,956:24626010,38945222
k1,956:24950642,38945222:324632
x1,956:28504855,38945222
k1,956:28829487,38945222:324632
x1,956:29407570,38945222
k1,956:29732202,38945222:324632
x1,956:32604676,38945222
k1,956:32604676,38945222:0
)
(1,957:6553600,40026354:26051076,598293,139537
x1,957:6932345,40026354
x1,956:9410127,40026354
k1,956:9575551,40026354:165424
x1,956:12499852,40026354
k1,956:12665277,40026354:165425
$1,956:12665277,40026354
x1,956:13075334,40026354
(1,956:13101081,39765936:311300,337875,0
x1,956:13379613,39765936
)
$1,956:13412381,40026354
x1,956:13611720,40026354
k1,956:13906067,40026354:294347
x1,956:15919391,40026354
x1,956:19268286,40026354
x1,956:19407822,40026354
k1,956:19588003,40026354:180181
x1,956:20829885,40026354
k1,956:20995310,40026354:165425
x1,956:21752798,40026354
k1,956:21918222,40026354:165424
x1,956:25370774,40026354
k1,956:25536199,40026354:165425
x1,956:26696352,40026354
k1,956:26861776,40026354:165424
x1,956:27380057,40026354
x1,956:28001993,40026354
k1,956:28167418,40026354:165425
x1,956:31801367,40026354
k1,956:31966791,40026354:165424
x1,956:32604676,40026354
k1,956:32604676,40026354:0
)
(1,957:6553600,41107486:26051076,538214,139537
x1,957:7713753,41107486
k1,956:7936204,41107486:222451
x1,956:8932899,41107486
k1,956:9155349,41107486:222450
x1,956:9554027,41107486
x1,956:10331448,41107486
k1,956:10553899,41107486:222451
x1,956:10952577,41107486
x1,956:11710065,41107486
x1,956:13850965,41107486
k1,956:14073416,41107486:222451
x1,956:15389054,41107486
k1,956:15611504,41107486:222450
x1,956:16368992,41107486
k1,956:16591443,41107486:222451
x1,956:16910385,41107486
x1,956:18724368,41107486
k1,956:18946819,41107486:222451
x1,956:19305629,41107486
x1,956:21841220,41107486
k1,956:22067022,41107486:225802
$1,956:22067022,41107486
x1,956:22673063,41107486
(1,956:22673063,41215128:311300,337875,0
x1,956:22951595,41215128
)
k1,956:23183698,41107486:199335
x1,956:23383037,41107486
k1,956:23582372,41107486:199335
x1,956:24095269,41107486
k1,956:24345933,41107486:199335
x1,956:24904083,41107486
k1,956:25103418,41107486:199335
x1,956:25462228,41107486
$1,956:25462228,41107486
x1,956:25661567,41107486
k1,956:25974923,41107486:313356
x1,956:28366990,41107486
k1,956:28592791,41107486:225801
x1,956:29350279,41107486
k1,956:29572730,41107486:222451
x1,956:32604676,41107486
k1,956:32604676,41107486:0
)
(1,957:6553600,42188618:26051076,498346,139537
x1,957:7412751,42188618
g1,956:7651957,42188618
x1,956:7970899,42188618
x1,956:9784882,42188618
g1,956:10024088,42188618
x1,956:10422766,42188618
x1,956:11399527,42188618
x1,956:11658667,42188618
g1,956:11897873,42188618
x1,956:14768354,42188618
g1,956:15007560,42188618
x1,956:15525841,42188618
x1,956:16147777,42188618
g1,956:16386983,42188618
x1,956:18386352,42188618
x1,956:19363112,42188618
g1,956:19602318,42188618
x1,956:20917956,42188618
g1,956:21157162,42188618
x1,956:22233592,42188618
g1,956:22472798,42188618
x1,956:22871476,42188618
x1,956:23210352,42188618
g1,956:23449558,42188618
x1,956:24527982,42188618
g1,956:24767188,42188618
x1,956:25185800,42188618
g1,956:25425006,42188618
$1,956:25425006,42188618
x1,956:26031047,42188618
(1,956:26031047,42296260:311300,337875,0
x1,956:26309579,42296260
)
$1,956:26342347,42188618
g1,956:26581553,42188618
x1,956:27063953,42188618
g1,956:27303159,42188618
x1,956:29956360,42188618
k1,957:32604676,42188618:2648316
g1,957:32604676,42188618
)
(1,959:6553600,43269750:26051076,498346,139537
h1,958:6553600,43269750:1114112,0,0
x1,958:8903613,43269750
k1,958:9120002,43269750:216389
x1,958:11073524,43269750
x1,958:11492136,43269750
k1,958:11708524,43269750:216388
x1,958:12190924,43269750
k1,958:12407313,43269750:216389
x1,958:15319655,43269750
k1,958:15536043,43269750:216388
x1,958:16293531,43269750
k1,958:16509920,43269750:216389
x1,958:17506615,43269750
k1,958:17723003,43269750:216388
x1,958:19740314,43269750
x1,958:21175555,43269750
k1,958:21391944,43269750:216389
x1,958:21790622,43269750
x1,958:22129498,43269750
x1,958:22886986,43269750
x1,958:23245796,43269750
x1,958:24085013,43269750
k1,958:24301402,43269750:216389
x1,958:24879485,43269750
k1,958:25095873,43269750:216388
x1,958:26092568,43269750
k1,958:26308957,43269750:216389
x1,958:27524926,43269750
x1,958:29318977,43269750
k1,958:29535365,43269750:216388
x1,958:30472258,43269750
x1,958:31470946,43269750
k1,958:31687335,43269750:216389
$1,958:31687335,43269750
x1,958:32293376,43269750
(1,958:32293376,43377392:311300,337875,0
x1,958:32571908,43377392
)
$1,958:32604676,43269750
k1,959:32604676,43269750:0
)
(1,959:6553600,44350882:26051076,498346,139537
x1,959:7032014,44350882
k1,958:7310972,44350882:278958
x1,958:7829253,44350882
x1,958:8451189,44350882
k1,958:8730146,44350882:278957
x1,958:9770695,44350882
x1,958:10667719,44350882
k1,958:10946677,44350882:278958
x1,958:11584562,44350882
k1,958:11863519,44350882:278957
x1,958:12621007,44350882
x1,958:14337315,44350882
x1,958:14716058,44350882
k1,958:14995016,44350882:278958
x1,958:15353826,44350882
k1,958:15632783,44350882:278957
x1,958:16910545,44350882
k1,958:17189503,44350882:278958
x1,958:18863950,44350882
k1,958:19142907,44350882:278957
x1,958:20746589,44350882
x1,958:21986477,44350882
k1,958:22265435,44350882:278958
x1,958:22945181,44350882
x1,958:23303991,44350882
x1,958:24527931,44350882
k1,958:24806888,44350882:278957
x1,958:26264056,44350882
k1,958:26543014,44350882:278958
x1,958:27978254,44350882
x1,958:28356997,44350882
k1,958:28635954,44350882:278957
x1,958:29632649,44350882
k1,958:29911607,44350882:278958
x1,958:30511617,44350882
x1,958:31368774,44350882
x1,958:32604676,44350882
k1,958:32604676,44350882:0
)
(1,959:6553600,45432014:26051076,498346,139537
x1,959:6952278,45432014
x1,959:8527056,45432014
x1,959:9545679,45432014
k1,958:9828275,45432014:282596
x1,958:10406358,45432014
k1,958:10688954,45432014:282596
x1,958:11685649,45432014
k1,958:11968245,45432014:282596
x1,958:13128398,45432014
k1,958:13410995,45432014:282597
x1,958:13929276,45432014
x1,958:14551212,45432014
k1,958:14833808,45432014:282596
x1,958:15551428,45432014
x1,958:16410580,45432014
x1,958:17108265,45432014
k1,958:17390861,45432014:282596
x1,958:17988878,45432014
k1,958:18271474,45432014:282596
x1,958:18753874,45432014
x1,958:19351891,45432014
x1,958:19730634,45432014
x1,958:20288783,45432014
x1,958:22007085,45432014
k1,958:22456196,45432014:449111
x1,958:23393089,45432014
x1,958:24391777,45432014
k1,958:24674374,45432014:282597
x1,958:25671069,45432014
k1,958:25953665,45432014:282596
x1,958:26511814,45432014
x1,958:27390899,45432014
x1,958:28148387,45432014
x1,958:29005546,45432014
x1,958:29304553,45432014
k1,958:29587149,45432014:282596
x1,958:30065563,45432014
k1,958:30348159,45432014:282596
x1,958:32365470,45432014
x1,958:32604676,45432014
k1,959:32604676,45432014:0
)
(1,959:6553600,46513146:26051076,498346,139537
x1,959:7470560,46513146
x1,959:7669899,46513146
x1,959:9125074,46513146
k1,958:9339210,46513146:214136
x1,958:10056830,46513146
x1,958:11537918,46513146
x1,958:12159855,46513146
k1,958:12373992,46513146:214137
x1,958:12732802,46513146
k1,958:12946938,46513146:214136
x1,958:14550620,46513146
x1,958:15790508,46513146
k1,958:16004644,46513146:214136
x1,958:16684390,46513146
x1,958:17043200,46513146
x1,958:18267140,46513146
k1,958:18481276,46513146:214136
x1,958:19796914,46513146
k1,958:20011051,46513146:214137
x1,958:20955918,46513146
x1,958:22151952,46513146
x1,958:22789837,46513146
x1,958:22989176,46513146
x1,958:24444351,46513146
k1,958:24658487,46513146:214136
x1,958:25376107,46513146
x1,958:25954191,46513146
x1,958:27194079,46513146
k1,958:27408215,46513146:214136
x1,958:28865383,46513146
k1,958:29079520,46513146:214137
x1,958:30357282,46513146
k1,958:30571418,46513146:214136
x1,958:30770757,46513146
x1,958:31129567,46513146
x1,958:32604676,46513146
k1,958:32604676,46513146:0
)
(1,959:6553600,47594278:26051076,498346,139537
x1,959:8748322,47594278
k1,958:8981497,47594278:233175
x1,958:9340307,47594278
k1,958:9573483,47594278:233176
x1,958:9892425,47594278
x1,958:11706408,47594278
k1,958:11939583,47594278:233175
x1,958:12338261,47594278
x1,958:13315022,47594278
x1,958:13773501,47594278
k1,958:14090432,47594278:316931
x1,958:15326333,47594278
k1,958:15559508,47594278:233175
x1,958:16695739,47594278
x1,958:17094417,47594278
x1,958:17552896,47594278
x1,958:17951574,47594278
x1,958:18629326,47594278
x1,958:19865228,47594278
k1,958:20098404,47594278:233176
x1,958:20676487,47594278
k1,958:20909662,47594278:233175
x1,958:22069815,47594278
k1,958:22302991,47594278:233176
x1,958:23020611,47594278
x1,958:23598695,47594278
x1,958:23957505,47594278
x1,958:25193407,47594278
k1,958:25426582,47594278:233175
x1,958:26506999,47594278
x1,958:26905677,47594278
x1,958:28562184,47594278
k1,958:28795360,47594278:233176
x1,958:29792055,47594278
k1,958:30025230,47594278:233175
x1,958:31025911,47594278
x1,958:31508311,47594278
x1,958:32365470,47594278
x1,958:32604676,47594278
k1,959:32604676,47594278:0
)
(1,959:6553600,48675410:26051076,498346,139537
x1,959:7032014,48675410
x1,959:7390824,48675410
k1,958:7687808,48675410:296984
x1,958:8265891,48675410
k1,958:8562874,48675410:296983
x1,958:9559569,48675410
k1,958:9856553,48675410:296984
x1,958:11072522,48675410
x1,958:12667234,48675410
k1,958:12964160,48675410:296926
x1,958:13643906,48675410
x1,958:14002716,48675410
x1,958:15226656,48675410
k1,958:15523640,48675410:296984
x1,958:16161525,48675410
k1,958:16458508,48675410:296983
x1,958:16777450,48675410
x1,958:18591433,48675410
k1,958:18888417,48675410:296984
x1,958:19287095,48675410
x1,958:20263856,48675410
x1,958:21005396,48675410
k1,958:21497670,48675410:492274
x1,958:22733571,48675410
k1,958:23030555,48675410:296984
x1,958:24272437,48675410
k1,958:24569421,48675410:296984
x1,958:25845190,48675410
x1,958:26243868,48675410
x1,958:26622612,48675410
x1,958:27738910,48675410
x1,958:27998050,48675410
k1,958:28295034,48675410:296984
x1,958:28813315,48675410
x1,958:29435251,48675410
k1,958:29732234,48675410:296983
x1,958:30772783,48675410
x1,958:31669807,48675410
k1,958:31966791,48675410:296984
x1,958:32604676,48675410
k1,958:32604676,48675410:0
)
(1,959:6553600,49756542:26051076,498346,139537
x1,959:6952278,49756542
x1,958:7291154,49756542
k1,958:7562762,49756542:271608
x1,958:8563443,49756542
x1,958:9045843,49756542
x1,958:9903002,49756542
x1,958:10202009,49756542
k1,958:10473618,49756542:271609
x1,958:11111503,49756542
k1,958:11383111,49756542:271608
x1,958:11702053,49756542
x1,958:13799097,49756542
k1,958:14070706,49756542:271609
x1,958:14668723,49756542
k1,958:14940331,49756542:271608
$1,958:14940331,49756542
x1,958:15372732,49756542
$1,958:15372732,49756542
k1,958:15644340,49756542:271608
x1,958:16800506,49756542
k1,958:17072115,49756542:271609
x1,958:17711993,49756542
x1,958:19071485,49756542
k1,958:19343093,49756542:271608
x1,958:21579676,49756542
k1,958:21851285,49756542:271609
x1,958:23806800,49756542
k1,958:24078408,49756542:271608
x1,958:24718286,49756542
x1,958:25716974,49756542
k1,958:25988582,49756542:271608
x1,958:26307524,49756542
x1,958:28603907,49756542
k1,958:29020056,49756542:416149
x1,958:30255957,49756542
k1,958:30527565,49756542:271608
x1,958:31448510,49756542
x1,958:32604676,49756542
k1,958:32604676,49756542:0
)
(1,959:6553600,50837674:26051076,598293,139537
x1,959:7829369,50837674
x1,959:8228047,50837674
x1,959:8606791,50837674
x1,959:9723089,50837674
x1,959:9982229,50837674
k1,958:10281756,50837674:299527
x1,958:10800037,50837674
x1,958:11421973,50837674
k1,958:11721499,50837674:299526
x1,958:12762048,50837674
x1,958:13659072,50837674
k1,958:13958599,50837674:299527
x1,958:14596484,50837674
k1,958:14896011,50837674:299527
x1,958:15294689,50837674
x1,958:15633565,50837674
k1,958:15933091,50837674:299526
x1,958:16933772,50837674
x1,958:17416172,50837674
x1,958:18273331,50837674
x1,958:18572338,50837674
k1,958:18871865,50837674:299527
x1,958:19509750,50837674
k1,958:19809276,50837674:299526
x1,958:20128218,50837674
x1,958:22225262,50837674
k1,958:22524789,50837674:299527
x1,958:23122806,50837674
k1,958:23422333,50837674:299527
$1,958:23422333,50837674
x1,958:23832390,50837674
(1,958:23858137,50577256:311300,337875,0
x1,958:24136669,50577256
)
$1,958:24169437,50837674
x1,958:24368776,50837674
k1,958:24683382,50837674:314606
x1,958:25759813,50837674
k1,958:26059340,50837674:299527
x1,958:26856696,50837674
x1,958:27715847,50837674
x1,958:28393600,50837674
x1,958:30327189,50837674
k1,958:30626715,50837674:299526
x1,958:31105129,50837674
k1,958:31404656,50837674:299527
x1,958:32604676,50837674
k1,958:32604676,50837674:0
)
(1,959:6553600,51918806:26051076,498346,139537
x1,959:7153610,51918806
x1,959:8393498,51918806
k1,958:8648105,51918806:254607
x1,958:9285990,51918806
k1,958:9540597,51918806:254607
x1,958:9859539,51918806
x1,958:11956583,51918806
k1,958:12211190,51918806:254607
x1,958:12809207,51918806
k1,958:13063814,51918806:254607
$1,958:13063814,51918806
x1,958:13496215,51918806
$1,958:13496215,51918806
x1,958:13695554,51918806
k1,958:14060699,51918806:365145
x1,958:15896610,51918806
x1,958:17274042,51918806
k1,958:17532499,51918806:258457
x1,958:18010913,51918806
k1,958:18265520,51918806:254607
x1,958:18747920,51918806
k1,958:19002527,51918806:254607
x1,958:19999222,51918806
k1,958:20253830,51918806:254608
x1,958:21429930,51918806
x1,958:21689070,51918806
k1,958:21943677,51918806:254607
x1,958:23020107,51918806
x1,958:23901185,51918806
x1,958:24501195,51918806
x1,958:24860005,51918806
x1,958:26095907,51918806
k1,958:26350514,51918806:254607
x1,958:26928597,51918806
k1,958:27183204,51918806:254607
x1,958:27581882,51918806
x1,958:28638379,51918806
k1,958:28892986,51918806:254607
x1,958:30168755,51918806
x1,958:30567433,51918806
x1,958:30946177,51918806
x1,958:32062475,51918806
x1,958:32604676,51918806
k1,958:32604676,51918806:0
)
]
(1,959:6553600,54070270:26051076,891289,267389
(1,959:6553600,54070270:26051076,891289,267389
g1,959:6553600,54070270
(1,959:6553600,54070270:26051076,891289,267389
[1,959:6553600,54070270:26051076,891289,267389
(1,959:6553600,54070270:26051076,623900,267389
(1,959:6553600,54070270:0,0,0
[1,959:6553600,54070270:26051076,0,0
(1,959:6553600,54070270:26051076,0,0
h1,959:6553600,54070270:0,0,0
k1,959:19579138,54070270:13025538
k1,959:32604676,54070270:13025538
)
]
k1,959:6553600,54070270:-26051076
)
g1,959:6553600,54070270
[1,959:6553600,54070270:26051076,623900,267389
(1,959:6553600,54070270:26051076,623900,267389
k1,959:19220328,54070270:12666728
h1,959:19220328,54070270:0,0,0
x1,959:19937948,54070270
r1,959:19937948,54070270:0,891289,267389
g1,959:19937948,54070270
k1,959:32604676,54070270:12666728
)
]
g1,959:32604676,54070270
(1,959:32604676,54070270:0,0,0
k1,959:6553600,54070270:-26051076
[1,959:6553600,54070270:26051076,0,0
(1,959:6553600,54070270:26051076,0,0
k1,959:32604676,54070270:26051076
h1,959:32604676,54070270:0,0,0
g1,959:32604676,54070270
g1,959:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!37566
}22
Input:84:C:\Users\MichaelMesser\Desktop\Final Version arXiv\arXiv - Bivariate change point detection - Michael Messer.bbl
!133
{23
[84,26:4736286,54070270:27868390,49333984,267389
[84,26:4736286,4736286:0,0,0
(84,26:4736286,2096907:0,0,0
k84,26:4736286,2096907:-1751533
)
]
[84,26:4736286,54070270:27868390,49333984,267389
[84,26:6553600,54070270:26051076,51907582,267389
[84,26:6553600,2949120:26051076,786432,0
(84,26:6553600,2949120:26051076,786432,0
(84,26:6553600,2949120:26051076,786432,0
g84,26:6553600,2949120
(84,26:6553600,2949120:26051076,786432,0
[84,26:6553600,2949120:26051076,786432,0
(84,26:6553600,2786588:26051076,623900,267389
(84,26:6553600,2786588:0,623900,267389
[84,26:6553600,2786588:26051076,623900,267389
(84,26:6553600,2786588:26051076,623900,267389
h84,26:6553600,2786588:0,0,0
x84,26:7639999,2786588
x84,26:9396175,2786588
g84,26:9635381,2786588
x84,26:9954323,2786588
x84,26:11768306,2786588
g84,26:12007512,2786588
x84,26:12406190,2786588
x84,26:13382951,2786588
x84,26:13642091,2786588
g84,26:13881297,2786588
x84,26:16751778,2786588
r84,26:16751778,2786588:0,891289,267389
k84,26:24678227,2786588:7926449
k84,26:32604676,2786588:7926449
)
]
k84,26:6553600,2786588:-26051076
)
g84,26:6553600,2786588
[84,26:6553600,2786588:26051076,0,0
(84,26:6553600,2786588:26051076,0,0
k84,26:19579138,2786588:13025538
h84,26:19579138,2786588:0,0,0
g84,26:19579138,2786588
k84,26:32604676,2786588:13025538
)
]
g84,26:32604676,2786588
(84,26:32604676,2786588:0,623900,267389
k84,26:6553600,2786588:-26051076
[84,26:6553600,2786588:26051076,623900,267389
(84,26:6553600,2786588:26051076,623900,267389
k84,26:29365420,2786588:22811820
h84,26:29365420,2786588:0,0,0
x84,26:30222578,2786588
g84,26:30461784,2786588
x84,26:32604677,2786588
r84,26:32604677,2786588:0,891289,267389
g84,26:32604677,2786588
g84,26:32604677,2786588
)
]
)
)
]
)
)
)
]
[84,26:6553600,52104190:26051076,47516670,0
(1,959:6553600,5308416:26051076,538214,179404
x1,959:7869238,5308416
k1,958:8174032,5308416:304794
x1,958:9254449,5308416
x1,958:9653127,5308416
x1,958:10875075,5308416
k1,958:11179870,5308416:304795
x1,958:11937358,5308416
x1,958:12256300,5308416
x1,958:13990548,5308416
k1,958:14295342,5308416:304794
x1,958:14897345,5308416
x1,958:15375759,5308416
x1,958:16332586,5308416
x1,958:17767827,5308416
k1,958:18283534,5308416:515707
x1,958:18941352,5308416
x1,958:19760635,5308416
x1,958:21116139,5308416
k1,958:21420933,5308416:304794
x1,958:22178421,5308416
k1,958:22483216,5308416:304795
x1,958:23479911,5308416
k1,958:23784705,5308416:304794
x1,958:26382092,5308416
k1,958:26686887,5308416:304795
x1,958:27264970,5308416
k1,958:27569764,5308416:304794
x1,958:27928574,5308416
k1,958:28233369,5308416:304795
x1,958:28552311,5308416
x1,958:30366294,5308416
k1,958:30671088,5308416:304794
x1,958:31269105,5308416
x1,958:32604676,5308416
k1,958:32604676,5308416:0
)
(1,959:6553600,6389548:26051076,598293,179404
x1,959:7952959,6389548
g1,958:8192165,6389548
x1,958:8834036,6389548
g1,958:9073242,6389548
x1,958:9591523,6389548
x1,958:10289208,6389548
g1,958:10528414,6389548
x1,958:11170285,6389548
g1,958:11409491,6389548
x1,958:12170966,6389548
g1,958:12410172,6389548
x1,958:12689247,6389548
x1,958:13446735,6389548
x1,958:13785611,6389548
g1,958:14024817,6389548
x1,958:14303892,6389548
$1,958:14303892,6389548
x1,958:14736293,6389548
$1,958:14736293,6389548
x1,958:14935632,6389548
g1,958:15174838,6389548
$1,958:15174838,6389548
x1,958:15584895,6389548
(1,958:15610642,6129130:311300,337875,0
x1,958:15889174,6129130
)
$1,958:15921942,6389548
x1,958:16121281,6389548
g1,958:16360487,6389548
x1,958:17000365,6389548
g1,958:17239571,6389548
x1,958:17638249,6389548
x1,958:18973821,6389548
g1,958:19213027,6389548
x1,958:19695427,6389548
g1,958:19934633,6389548
x1,958:20652253,6389548
x1,958:22326700,6389548
g1,958:22565906,6389548
x1,958:23961279,6389548
g1,958:24200485,6389548
x1,958:25276915,6389548
x1,958:25675593,6389548
x1,958:27629114,6389548
k1,959:32604676,6389548:4975562
g1,959:32604676,6389548
)
(1,962:6553600,7470680:26051076,498346,139537
h1,960:6553600,7470680:1114112,0,0
x1,960:8903613,7470680
k1,960:9210933,7470680:307320
x1,960:10187695,7470680
x1,960:11943871,7470680
k1,960:12251191,7470680:307320
x1,960:15061872,7470680
k1,960:15369124,7470680:307252
x1,960:15887405,7470680
x1,960:16509341,7470680
k1,960:16816661,7470680:307320
x1,960:18459213,7470680
x1,960:19575511,7470680
k1,960:19882831,7470680:307320
x1,960:22874908,7470680
k1,960:23182228,7470680:307320
x1,960:23820113,7470680
k1,960:24127434,7470680:307321
x1,960:25124129,7470680
k1,960:25431449,7470680:307320
x1,960:28068702,7470680
k1,960:28376022,7470680:307320
x1,960:29015900,7470680
k1,960:29323220,7470680:307320
x1,960:31719273,7470680
k1,960:32026593,7470680:307320
x1,960:32604676,7470680
k1,960:32604676,7470680:0
)
(1,962:6553600,8551812:26051076,538214,179404
x1,962:9669270,8551812
k1,960:9947893,8551812:278623
x1,960:11783805,8551812
k1,960:12062427,8551812:278622
x1,960:14759483,8551812
k1,960:15038106,8551812:278623
x1,960:16034801,8551812
k1,960:16313423,8551812:278622
x1,960:16672233,8551812
x1,960:17031043,8551812
x1,960:19046358,8551812
k1,960:19324981,8551812:278623
x1,960:20881819,8551812
k1,960:21160442,8551812:278623
x1,960:22197004,8551812
x1,960:23773774,8551812
k1,960:24052396,8551812:278622
x1,960:26324860,8551812
x1,960:26863075,8551812
k1,960:27141698,8551812:278623
x1,960:27719781,8551812
k1,960:27998403,8551812:278622
x1,960:28995098,8551812
k1,960:29273721,8551812:278623
x1,960:32604676,8551812
k1,960:32604676,8551812:0
)
(1,962:6553600,9632944:26051076,498346,139537
x1,962:10709818,9632944
k1,960:11323665,9632944:613847
x1,960:14554952,9632944
x1,960:14694488,9632944
k1,960:15056571,9632944:362083
x1,960:15814059,9632944
k1,960:16151567,9632944:337508
x1,960:17148262,9632944
k1,960:17485770,9632944:337508
x1,960:18562200,9632944
k1,960:18899708,9632944:337508
x1,960:20653891,9632944
k1,960:21015974,9632944:362083
x1,960:21534255,9632944
x1,960:22156191,9632944
k1,960:22493699,9632944:337508
x1,960:23534248,9632944
x1,960:24431272,9632944
k1,960:24768780,9632944:337508
x1,960:25406665,9632944
k1,960:25744173,9632944:337508
x1,960:27504336,9632944
k1,960:27841844,9632944:337508
x1,960:28439861,9632944
k1,960:28777369,9632944:337508
x1,960:30491684,9632944
x1,960:32345536,9632944
x1,960:32604676,9632944
k1,960:32604676,9632944:0
)
(1,962:6553600,10714076:26051076,498346,139537
x1,962:10006152,10714076
k1,960:10191544,10714076:185392
x1,960:11865991,10714076
x1,960:13361033,10714076
x1,960:13903234,10714076
k1,960:14088627,10714076:185393
x1,960:15244793,10714076
k1,960:15430185,10714076:185392
x1,960:15912585,10714076
k1,960:16097978,10714076:185393
x1,960:16775731,10714076
x1,960:17437535,10714076
k1,960:17622927,10714076:185392
x1,960:19777781,10714076
k1,960:19963174,10714076:185393
x1,960:20601059,10714076
k1,960:20786451,10714076:185392
x1,960:23332010,10714076
k1,960:23517403,10714076:185393
x1,960:25510793,10714076
k1,960:25696185,10714076:185392
x1,960:26274268,10714076
k1,960:26459661,10714076:185393
x1,960:29214525,10714076
k1,960:29506559,10714076:292034
x1,960:31302603,10714076
k1,960:31487996,10714076:185393
$1,960:31487996,10714076
x1,960:32094037,10714076
(1,960:32094037,10821718:311300,337875,0
x1,960:32372569,10821718
)
$1,960:32405337,10714076
x1,960:32604676,10714076
k1,960:32604676,10714076:0
)
(1,962:6553600,11795208:26051076,498346,139537
x1,962:9669270,11795208
k1,960:9865299,11795208:196029
x1,960:11908523,11795208
k1,960:12104552,11795208:196029
x1,960:13346434,11795208
k1,960:13542463,11795208:196029
x1,960:14140480,11795208
k1,960:14336509,11795208:196029
x1,960:15333204,11795208
k1,960:15529233,11795208:196029
x1,960:17688074,11795208
x1,960:18046884,11795208
k1,960:18242913,11795208:196029
x1,960:18820996,11795208
k1,960:19017025,11795208:196029
x1,960:20013720,11795208
k1,960:20209749,11795208:196029
x1,960:23020430,11795208
k1,960:23216416,11795208:195986
x1,960:24254972,11795208
x1,960:25478912,11795208
k1,960:25674941,11795208:196029
x1,960:26831107,11795208
k1,960:27027136,11795208:196029
x1,960:27704889,11795208
x1,960:28366693,11795208
k1,960:28562722,11795208:196029
x1,960:29160739,11795208
k1,960:29356768,11795208:196029
x1,960:29715578,11795208
k1,960:29911607,11795208:196029
x1,960:32604676,11795208
k1,960:32604676,11795208:0
)
(1,962:6553600,12876340:26051076,498346,139537
x1,962:7871230,12876340
k1,960:8117241,12876340:246011
x1,960:9054135,12876340
x1,960:9751820,12876340
k1,960:9997831,12876340:246011
x1,960:10396509,12876340
x1,960:10755319,12876340
k1,960:11001330,12876340:246011
x1,960:11360140,12876340
k1,960:11606152,12876340:246012
x1,960:13442063,12876340
k1,960:13781419,12876340:339356
x1,960:16173486,12876340
k1,960:16421198,12876340:247712
x1,960:17019215,12876340
k1,960:17265227,12876340:246012
x1,960:18544982,12876340
k1,960:18790993,12876340:246011
x1,960:19369076,12876340
k1,960:19615087,12876340:246011
x1,960:19934029,12876340
x1,960:21748012,12876340
k1,960:21994023,12876340:246011
x1,960:22392701,12876340
x1,960:23369462,12876340
x1,960:24111002,12876340
k1,960:24358714,12876340:247712
x1,960:24876995,12876340
x1,960:25176002,12876340
k1,960:25422014,12876340:246012
x1,960:27196131,12876340
k1,960:27442142,12876340:246011
x1,960:28438837,12876340
k1,960:28684848,12876340:246011
x1,960:31720780,12876340
k1,960:31966791,12876340:246011
x1,960:32604676,12876340
k1,960:32604676,12876340:0
)
(1,962:6553600,13957472:26051076,498346,139537
x1,962:7550295,13957472
k1,960:7881049,13957472:330754
x1,960:8199991,13957472
x1,960:10013974,13957472
k1,960:10344727,13957472:330753
x1,960:10743405,13957472
x1,960:11720166,13957472
x1,960:12262367,13957472
k1,960:12593121,13957472:330754
x1,960:13231006,13957472
k1,960:13561760,13957472:330754
x1,960:13960438,13957472
x1,960:14299314,13957472
k1,960:14630067,13957472:330753
x1,960:19218852,13957472
k1,960:19549606,13957472:330754
x1,960:23659975,13957472
k1,960:24013615,13957472:353640
x1,960:26644889,13957472
k1,960:26975643,13957472:330754
x1,960:27374321,13957472
x1,960:27733131,13957472
k1,960:28063884,13957472:330753
x1,960:29899796,13957472
k1,960:30230550,13957472:330754
x1,960:31306980,13957472
x1,960:32604676,13957472
k1,960:32604676,13957472:0
)
(1,962:6553600,15038604:26051076,498346,139537
x1,962:8152298,15038604
k1,960:8650345,15038604:498047
x1,960:9607173,15038604
k1,960:9906081,15038604:298908
x1,960:10902776,15038604
k1,960:11201684,15038604:298908
x1,960:12838257,15038604
k1,960:13137165,15038604:298908
x1,960:14891348,15038604
k1,960:15205181,15038604:313833
x1,960:15563991,15038604
k1,960:15862899,15038604:298908
x1,960:16739990,15038604
x1,960:17098800,15038604
k1,960:17397707,15038604:298907
x1,960:17975790,15038604
k1,960:18274698,15038604:298908
x1,960:21390368,15038604
k1,960:21689276,15038604:298908
x1,960:22267359,15038604
k1,960:22566267,15038604:298908
x1,960:23562962,15038604
k1,960:23861870,15038604:298908
x1,960:27192825,15038604
k1,960:27491733,15038604:298908
x1,960:31165551,15038604
k1,960:31464459,15038604:298908
x1,960:31982740,15038604
x1,960:32604676,15038604
k1,960:32604676,15038604:0
)
(1,962:6553600,16119736:26051076,498346,139537
x1,962:7594149,16119736
x1,960:8491173,16119736
k1,960:8743518,16119736:252345
x1,960:9381403,16119736
k1,960:9633749,16119736:252346
x1,960:11393912,16119736
k1,960:11646257,16119736:252345
x1,960:12244274,16119736
k1,960:12496619,16119736:252345
x1,960:15610293,16119736
k1,960:15862639,16119736:252346
x1,960:17537086,16119736
x1,960:19032128,16119736
x1,960:19574329,16119736
k1,960:19826674,16119736:252345
x1,960:20404757,16119736
k1,960:20657103,16119736:252346
x1,960:21653798,16119736
k1,960:21906143,16119736:252345
x1,960:24716824,16119736
k1,960:24969156,16119736:252332
x1,960:26007712,16119736
x1,960:27430991,16119736
k1,960:27686621,16119736:255630
x1,960:28842787,16119736
k1,960:29095133,16119736:252346
x1,960:29577533,16119736
k1,960:29829878,16119736:252345
x1,960:32604676,16119736
k1,960:32604676,16119736:0
)
(1,962:6553600,17200868:26051076,498346,139537
x1,962:8708454,17200868
k1,960:9065572,17200868:357118
x1,960:9703457,17200868
k1,960:10060575,17200868:357118
x1,960:14230746,17200868
k1,960:14587864,17200868:357118
x1,960:17342728,17200868
k1,960:17897492,17200868:554764
x1,960:19338713,17200868
k1,960:19725308,17200868:386595
x1,960:21521352,17200868
k1,960:21878470,17200868:357118
$1,960:21878470,17200868
x1,960:22484511,17200868
(1,960:22484511,17308510:311300,337875,0
x1,960:22763043,17308510
)
$1,960:22795811,17200868
k1,960:23152929,17200868:357118
x1,960:24149624,17200868
k1,960:24506742,17200868:357118
x1,960:27317423,17200868
k1,960:27674422,17200868:356999
x1,960:28714971,17200868
k1,960:29072089,17200868:357118
x1,960:29430899,17200868
k1,960:29788017,17200868:357118
x1,960:32604676,17200868
k1,960:32604676,17200868:0
)
(1,962:6553600,18282000:26051076,598293,139537
x1,962:9306471,18282000
k1,960:9571790,18282000:265319
x1,960:10149873,18282000
k1,960:10415192,18282000:265319
x1,960:10793937,18282000
x1,960:13227866,18282000
x1,960:13586676,18282000
k1,960:13851995,18282000:265319
x1,960:15526442,18282000
k1,960:15791761,18282000:265319
x1,960:16788456,18282000
k1,960:17053775,18282000:265319
x1,960:18608619,18282000
k1,960:18873938,18282000:265319
x1,960:21788273,18282000
k1,960:22053592,18282000:265319
x1,960:22651609,18282000
k1,960:22916928,18282000:265319
$1,960:22916928,18282000
x1,960:23435209,18282000
(1,960:23435209,18021582:311300,337875,0
x1,960:23713741,18021582
)
$1,960:23746509,18282000
x1,960:23945848,18282000
k1,960:24217695,18282000:271847
x1,960:25652935,18282000
x1,960:26031678,18282000
k1,960:26296997,18282000:265319
x1,960:28340221,18282000
k1,960:28605540,18282000:265319
x1,960:29203557,18282000
k1,960:29468876,18282000:265319
x1,960:30226364,18282000
k1,960:30491683,18282000:265319
x1,960:32604676,18282000
k1,960:32604676,18282000:0
)
(1,962:6553600,19363132:26051076,498346,139537
x1,962:9246669,19363132
k1,960:9576959,19363132:330290
x1,960:9975637,19363132
x1,960:12569038,19363132
x1,960:12708574,19363132
k1,960:13300767,19363132:592193
x1,960:15692834,19363132
k1,960:16045895,19363132:353061
x1,960:17042590,19363132
k1,960:17372880,19363132:330290
x1,960:20408812,19363132
k1,960:20739102,19363132:330290
x1,960:21376987,19363132
k1,960:21707277,19363132:330290
x1,960:22703972,19363132
k1,960:23034262,19363132:330290
x1,960:23353204,19363132
x1,960:25167187,19363132
k1,960:25497477,19363132:330290
x1,960:25896155,19363132
x1,960:26872916,19363132
x1,960:27415117,19363132
k1,960:27745407,19363132:330290
x1,960:28502895,19363132
x1,960:28861705,19363132
x1,960:29160712,19363132
k1,960:29491002,19363132:330290
x1,960:32604676,19363132
k1,960:32604676,19363132:0
)
(1,962:6553600,20444264:26051076,498346,139537
x1,962:8228047,20444264
x1,960:9723089,20444264
x1,960:10464629,20444264
k1,960:10672859,20444264:208230
x1,960:13389849,20444264
k1,960:13590334,20444264:200485
x1,960:14188351,20444264
k1,960:14388837,20444264:200486
x1,960:16501830,20444264
k1,960:16702315,20444264:200485
x1,960:17778745,20444264
x1,960:19076441,20444264
k1,960:19276927,20444264:200486
x1,960:20875625,20444264
k1,960:21181659,20444264:306034
x1,960:21919213,20444264
k1,961:21181659,20444264:-59803
x1,961:22178352,20444264
k1,961:22378837,20444264:200485
x1,961:24378206,20444264
x1,961:25354966,20444264
k1,961:25555452,20444264:200486
x1,961:27152157,20444264
k1,961:27352642,20444264:200485
x1,961:27870923,20444264
x1,961:28209798,20444264
x1,961:28851669,20444264
k1,961:29052155,20444264:200486
x1,961:29690040,20444264
k1,961:29890525,20444264:200485
x1,961:31407495,20444264
k1,961:31607981,20444264:200486
x1,961:32604676,20444264
k1,961:32604676,20444264:0
)
(1,962:6553600,21525396:26051076,498346,139537
x1,962:8487189,21525396
x1,961:9384213,21525396
k1,961:9550825,21525396:166612
x1,961:12903706,21525396
k1,961:13070318,21525396:166612
x1,961:13668335,21525396
k1,961:13834947,21525396:166612
x1,961:17785845,21525396
k1,961:18068489,21525396:282644
x1,961:19509710,21525396
k1,961:19690841,21525396:181131
x1,961:22806511,21525396
k1,961:22973122,21525396:166611
x1,961:26529329,21525396
k1,961:26695941,21525396:166612
x1,961:28739165,21525396
k1,961:28905777,21525396:166612
x1,961:29503794,21525396
k1,961:29670406,21525396:166612
x1,961:30049151,21525396
x1,961:32604676,21525396
k1,961:32604676,21525396:0
)
(1,962:6553600,22606528:26051076,498346,139537
x1,962:10105820,22606528
k1,961:10406907,22606528:301087
x1,961:12798974,22606528
k1,961:12995328,22606528:196354
x1,961:16348209,22606528
k1,961:16533851,22606528:185642
x1,961:17610281,22606528
k1,961:17795923,22606528:185642
x1,961:18194601,22606528
x1,961:18533477,22606528
k1,961:18719119,22606528:185642
x1,961:21753058,22606528
k1,961:21938700,22606528:185642
x1,961:24777286,22606528
x1,961:25614510,22606528
x1,961:25754046,22606528
k1,961:26055132,22606528:301086
x1,961:28050515,22606528
k1,961:28246870,22606528:196355
x1,961:28605680,22606528
k1,961:28791322,22606528:185642
x1,961:31129568,22606528
x1,961:32305669,22606528
x1,961:32604676,22606528
k1,961:32604676,22606528:0
)
(1,962:6553600,23687660:26051076,498346,139537
x1,962:9027396,23687660
x1,961:9406139,23687660
g1,961:9645345,23687660
x1,961:10960983,23687660
g1,961:11200189,23687660
x1,961:11558999,23687660
x1,961:11917809,23687660
x1,961:13137762,23687660
g1,961:13376968,23687660
x1,961:14014853,23687660
g1,961:14254059,23687660
x1,961:16576357,23687660
g1,961:16815563,23687660
x1,961:20168444,23687660
g1,961:20407650,23687660
x1,961:20925931,23687660
x1,961:21547867,23687660
g1,961:21787073,23687660
x1,961:23224307,23687660
x1,961:24803071,23687660
k1,962:32604676,23687660:7801605
g1,962:32604676,23687660
)
(1,965:6553600,24768792:26051076,498346,139537
h1,963:6553600,24768792:1114112,0,0
x1,963:8903613,24768792
k1,963:9138307,24768792:234694
x1,963:11091829,24768792
x1,963:11510441,24768792
k1,963:11745134,24768792:234693
x1,963:12263415,24768792
x1,963:12885351,24768792
k1,963:13120045,24768792:234694
x1,963:14019064,24768792
x1,963:15296827,24768792
k1,963:15531521,24768792:234694
x1,963:16229208,24768792
x1,963:18342201,24768792
k1,963:18576894,24768792:234693
x1,963:19214779,24768792
k1,963:19449473,24768792:234694
x1,963:20246829,24768792
x1,963:21285385,24768792
x1,963:21644195,24768792
x1,963:21943202,24768792
k1,963:22177896,24768792:234694
x1,963:23174591,24768792
k1,963:23409284,24768792:234693
x1,963:24126904,24768792
x1,963:25043863,24768792
x1,963:26279765,24768792
k1,963:26514459,24768792:234694
x1,963:27092542,24768792
k1,963:27327236,24768792:234694
x1,963:27646178,24768792
x1,963:29460161,24768792
k1,963:29694854,24768792:234693
x1,963:30093532,24768792
x1,963:31070293,24768792
x1,963:31612494,24768792
k1,963:31847188,24768792:234694
x1,963:32604676,24768792
k1,963:32604676,24768792:0
)
(1,965:6553600,25849924:26051076,498346,139537
x1,965:7151617,25849924
x1,965:8170239,25849924
x1,965:8887859,25849924
x1,965:9146999,25849924
k1,963:9374582,25849924:227583
x1,963:11336076,25849924
k1,963:11651143,25849924:315067
x1,963:12119590,25849924
x1,963:12699665,25849924
k1,963:12927248,25849924:227583
x1,963:14442225,25849924
k1,963:14672132,25849924:229907
x1,963:15270149,25849924
x1,963:15848231,25849924
x1,963:16326645,25849924
x1,963:17243604,25849924
k1,963:17471187,25849924:227583
x1,963:18069204,25849924
x1,963:18447949,25849924
x1,963:19247298,25849924
x1,963:20204125,25849924
k1,963:20431708,25849924:227583
x1,963:21647677,25849924
x1,963:23242389,25849924
k1,963:23469961,25849924:227572
x1,963:24149707,25849924
x1,963:24508517,25849924
x1,963:26334460,25849924
k1,963:26562043,25849924:227583
x1,963:27080324,25849924
x1,963:27979341,25849924
k1,963:28206924,25849924:227583
x1,963:28964412,25849924
x1,963:30479388,25849924
k1,963:30706971,25849924:227583
x1,963:31189371,25849924
x1,963:31787388,25849924
x1,963:32365470,25849924
x1,963:32604676,25849924
k1,965:32604676,25849924:0
)
(1,965:6553600,26931056:26051076,498346,139537
x1,965:7191485,26931056
x1,965:7909105,26931056
x1,965:9527738,26931056
x1,965:9667274,26931056
k1,963:10231687,26931056:564413
x1,963:10889505,26931056
x1,963:12524084,26931056
k1,963:12865569,26931056:341485
x1,963:13244314,26931056
x1,963:13844324,26931056
x1,963:14043663,26931056
x1,963:15084212,26931056
k1,963:15405242,26931056:321030
x1,963:15887642,26931056
x1,963:16485659,26931056
x1,963:16864402,26931056
x1,963:17422551,26931056
x1,963:18658453,26931056
k1,963:18979483,26931056:321030
x1,963:20338975,26931056
x1,963:21140317,26931056
k1,963:21461347,26931056:321030
x1,963:22061357,26931056
x1,963:22440102,26931056
x1,963:24014878,26931056
k1,963:24335908,26931056:321030
x1,963:26295410,26931056
k1,963:26616440,26931056:321030
x1,963:27015118,26931056
x1,963:27635062,26931056
x1,963:28494213,26931056
x1,963:30487602,26931056
k1,963:30808632,26931056:321030
x1,963:31605988,26931056
x1,963:32604676,26931056
k1,963:32604676,26931056:0
)
(1,965:6553600,28012188:26051076,498346,139537
x1,965:7151617,28012188
x1,965:8170239,28012188
x1,965:8887859,28012188
x1,965:9146999,28012188
k1,963:9468777,28012188:321778
x1,963:10349855,28012188
x1,963:11109337,28012188
x1,963:11906693,28012188
x1,963:13700744,28012188
k1,963:14022522,28012188:321778
x1,963:14664393,28012188
x1,963:16342827,28012188
x1,963:18061129,28012188
k1,963:18403549,28012188:342420
x1,963:19001566,28012188
x1,963:20317203,28012188
x1,963:21274030,28012188
k1,963:21595808,28012188:321778
x1,963:23150651,28012188
x1,963:24470274,28012188
k1,963:24792052,28012188:321778
x1,963:26187425,28012188
k1,963:26509203,28012188:321778
x1,963:27111206,28012188
x1,963:29527192,28012188
k1,963:29848970,28012188:321778
x1,963:31005136,28012188
k1,963:31326914,28012188:321778
x1,963:32006660,28012188
x1,963:32604676,28012188
k1,965:32604676,28012188:0
)
(1,965:6553600,29093320:26051076,498346,139537
x1,965:8359609,29093320
k1,963:8675874,29093320:316265
x1,963:10071247,29093320
k1,963:10387512,29093320:316265
x1,963:10766257,29093320
x1,963:11745012,29093320
x1,963:12701839,29093320
k1,963:13018104,29093320:316265
x1,963:14973619,29093320
k1,963:15289884,29093320:316265
x1,963:16246711,29093320
x1,963:17562348,29093320
x1,963:18303888,29093320
k1,963:18854007,29093320:550119
x1,963:20134760,29093320
x1,963:20734770,29093320
x1,963:21871003,29093320
x1,963:22010539,29093320
k1,963:22346068,29093320:335529
x1,963:22864349,29093320
x1,963:23900911,29093320
k1,963:24217176,29093320:316265
x1,963:25098254,29093320
x1,963:25857736,29093320
x1,963:26655092,29093320
x1,963:28449143,29093320
k1,963:28765408,29093320:316265
x1,963:29407279,29093320
x1,963:31085713,29093320
x1,963:32604676,29093320
k1,963:32604676,29093320:0
)
(1,965:6553600,30174452:26051076,498346,139537
x1,965:7111749,30174452
x1,965:7669898,30174452
x1,965:8168244,30174452
k1,963:8378109,30174452:209865
x1,963:9237260,30174452
k1,963:9447125,30174452:209865
x1,963:9805935,30174452
k1,963:10015799,30174452:209864
x1,963:11451039,30174452
k1,963:11660904,30174452:209865
x1,963:13377212,30174452
k1,963:13587077,30174452:209865
x1,963:14165160,30174452
k1,963:14375025,30174452:209865
x1,963:15132513,30174452
x1,963:15929869,30174452
x1,963:16607621,30174452
x1,963:18325923,30174452
k1,963:18635083,30174452:309160
x1,963:19870984,30174452
k1,964:20080849,30174452:209865
x1,964:22034371,30174452
x1,964:22452983,30174452
k1,964:22662848,30174452:209865
x1,964:23145248,30174452
k1,964:23355113,30174452:209865
x1,964:24152469,30174452
x1,964:25069428,30174452
x1,964:26385065,30174452
x1,964:27361825,30174452
k1,964:27571690,30174452:209865
x1,964:28169707,30174452
k1,964:28379571,30174452:209864
x1,964:29376266,30174452
k1,964:29586131,30174452:209865
$1,964:29586131,30174452
(1,964:29586131,30174452:376746,438545,0
(1,964:29586131,30174452:376746,438545,0
x1,964:29962877,30174452
)
)
$1,964:29962877,30174452
k1,964:30172742,30174452:209865
x1,964:31249172,30174452
x1,964:31607982,30174452
x1,964:32604676,30174452
k1,964:32604676,30174452:0
)
(1,965:6553600,31255584:26051076,498346,159471
(1,964:6553600,31255584:1130238,438545,159471
(1,964:6553600,31255584:1130238,438545,159471
x1,964:7683838,31255584
)
)
$1,964:7683838,31255584
x1,964:7883177,31255584
k1,964:8074507,31255584:191330
x1,964:9509747,31255584
x1,964:9888490,31255584
k1,964:10067850,31255584:179360
x1,964:10466528,31255584
x1,964:11086472,31255584
x1,964:12826701,31255584
k1,964:13006062,31255584:179361
x1,964:14002757,31255584
k1,964:14182117,31255584:179360
x1,964:15342270,31255584
k1,964:15521631,31255584:179361
x1,964:16677797,31255584
k1,964:16857157,31255584:179360
x1,964:17853852,31255584
k1,964:18033213,31255584:179361
x1,964:18591362,31255584
x1,964:19308982,31255584
x1,964:21264498,31255584
k1,964:21455828,31255584:191330
x1,964:22735584,31255584
x1,964:23692411,31255584
x1,964:25093763,31255584
k1,964:25273123,31255584:179360
x1,964:26269818,31255584
k1,964:26449179,31255584:179361
x1,964:27049189,31255584
x1,964:28492403,31255584
k1,964:28671763,31255584:179360
x1,964:29827929,31255584
k1,964:30007290,31255584:179361
x1,964:30687036,31255584
x1,964:31045846,31255584
x1,964:32604676,31255584
k1,964:32604676,31255584:0
)
(1,965:6553600,32336716:26051076,498346,139537
x1,965:6912410,32336716
g1,964:7151616,32336716
x1,964:8947660,32336716
x1,964:9146999,32336716
x1,964:10024090,32336716
g1,964:10263296,32336716
x1,964:11299859,32336716
x1,964:12376290,32336716
g1,964:12615496,32336716
x1,964:13253381,32336716
g1,964:13492587,32336716
x1,964:14070670,32336716
x1,964:14788290,32336716
x1,964:14987629,32336716
x1,964:16223531,32336716
g1,964:16462737,32336716
x1,964:16662076,32336716
x1,964:17060754,32336716
x1,964:17919904,32336716
x1,964:18918592,32336716
x1,964:19556477,32336716
x1,964:20991718,32336716
k1,965:32604676,32336716:11612958
g1,965:32604676,32336716
)
(1,966:6553600,34849035:26051076,655359,183500
(1,966:6553600,34849035:0,0,0
g1,966:6553600,34849035
)
(1,966:6553600,34849035:0,0,0
(1,966:6553600,34849035:0,0,0
(1,966:6553600,33418125:0,0,0
)
)
g1,966:6553600,34849035
)
x1,966:7827183,34849035
x1,966:9478687,34849035
x1,966:14559358,34849035
x1,966:15361518,34849035
k1,966:32604676,34849035:17243158
g1,966:32604676,34849035
)
(1,968:6553600,36640808:26051076,498346,139537
x1,968:7789501,36640808
k1,967:7956276,36640808:166775
x1,967:10031395,36640808
k1,967:10198169,36640808:166774
x1,967:10680569,36640808
k1,967:10847344,36640808:166775
x1,967:11226089,36640808
x1,967:12184909,36640808
k1,967:12351683,36640808:166774
x1,967:14765678,36640808
k1,967:14932453,36640808:166775
x1,967:15791604,36640808
k1,967:15958378,36640808:166774
x1,967:16337123,36640808
x1,967:18529851,36640808
k1,967:18696626,36640808:166775
x1,967:21288032,36640808
x1,967:21830233,36640808
k1,967:21997007,36640808:166774
x1,967:22395685,36640808
x1,967:22754495,36640808
k1,967:22921270,36640808:166775
x1,967:23484403,36640808
x1,967:23843213,36640808
x1,967:24441230,36640808
k1,967:24608005,36640808:166775
x1,967:27484467,36640808
k1,967:27665727,36640808:181260
x1,967:28813920,36640808
x1,967:29854470,36640808
k1,967:30021245,36640808:166775
x1,967:30489692,36640808
x1,967:31747519,36640808
x1,967:32604676,36640808
k1,967:32604676,36640808:0
)
(1,968:6553600,37721940:26051076,498346,139537
x1,968:8437353,37721940
k1,967:8692991,37721940:255638
x1,967:11705002,37721940
k1,967:11960641,37721940:255639
x1,967:13116807,37721940
k1,967:13372445,37721940:255638
x1,967:14887421,37721940
k1,967:15143060,37721940:255639
x1,967:16040085,37721940
x1,967:16538431,37721940
x1,967:17455390,37721940
k1,967:17715136,37721940:259746
x1,967:18871302,37721940
k1,967:19126941,37721940:255639
x1,967:19986092,37721940
k1,967:20241730,37721940:255638
x1,967:22374657,37721940
k1,967:22630296,37721940:255639
x1,967:26150621,37721940
k1,967:26406259,37721940:255638
x1,967:26984342,37721940
k1,967:27239981,37721940:255639
x1,967:28836686,37721940
k1,967:29092324,37721940:255638
x1,967:30607300,37721940
x1,967:32604676,37721940
k1,967:32604676,37721940:0
)
(1,968:6553600,38803072:26051076,498346,0
x1,968:9093177,38803072
k1,968:32604677,38803072:23511500
g1,968:32604677,38803072
)
(84,1:6553600,41221570:26051076,655359,0
(84,1:6553600,41221570:0,0,0
g84,1:6553600,41221570
)
(84,1:6553600,41221570:0,0,0
(84,1:6553600,41221570:0,0,0
(84,1:6553600,39790660:0,0,0
)
)
g84,1:6553600,41221570
)
x84,1:11521665,41221570
k84,1:32604677,41221570:21083012
g84,1:32604677,41221570
)
(84,8:7271221,42824497:25333455,491520,163840
(84,3:7271221,42824497:-717621,0,0
g84,3:6553600,42824497
g84,3:5118358,42824497
g84,3:4759548,42824497
(84,3:4759548,42824497:1435242,0,0
g84,3:4759548,42824497
g84,3:4759548,42824497
(84,3:4759548,42824497:0,0,0
(84,3:4759548,41870557:0,0,0
)
)
k84,3:6194790,42824497:1435242
)
g84,3:6553600,42824497
)
x84,3:8321255,42824497
k84,4:8554559,42824497:233304
x84,4:9219022,42824497
k84,4:9449355,42824497:230333
x84,4:9968183,42824497
k84,4:10198516,42824497:230333
x84,4:12201011,42824497
k84,4:12431345,42824497:230334
k84,5:12526959,42824497:95614
x84,5:13382570,42824497
k84,5:13612903,42824497:230333
x84,5:14159038,42824497
x84,5:14980060,42824497
x84,5:17146395,42824497
k84,5:17376729,42824497:230334
x84,5:17959273,42824497
k84,5:18189606,42824497:230333
x84,5:19172648,42824497
x84,5:19955441,42824497
x84,5:20738234,42824497
x84,5:21065915,42824497
x84,5:21193346,42824497
k84,5:21426650,42824497:233304
x84,5:23922485,42824497
k84,5:24155788,42824497:233303
x84,5:25211649,42824497
k84,5:25441983,42824497:230334
x84,5:27409887,42824497
k84,5:27640220,42824497:230333
x84,5:29318673,42824497
k84,5:29549007,42824497:230334
x84,5:30333621,42824497
k84,5:30563954,42824497:230333
x84,5:32604676,42824497
k84,6:32604676,42824497:0
)
(84,8:7271221,43778437:25333455,455111,190054
x84,8:9681495,43778437
g84,6:9899948,43778437
x84,6:10848402,43778437
x84,6:12697974,43778437
g84,6:12916427,43778437
g84,7:12988517,43778437
r84,26:12988517,43778437:0,645165,190054
g84,7:12972730,43778437
g84,7:15163354,43778437
g84,7:15147567,43778437
(84,7:12988517,43778437:2159050,447828,0
x84,7:15147567,43778437
)
g84,7:15131780,43778437
g84,7:15381807,43778437
g84,7:15366020,43778437
r84,26:15366020,43778437:0,645165,190054
g84,7:15350233,43778437
g84,7:20484524,43778437
g84,7:20468737,43778437
(84,7:15366020,43778437:5102717,455111,127431
x84,7:20468737,43778437
)
g84,7:20452950,43778437
g84,7:20702977,43778437
g84,7:20687190,43778437
r84,26:20687190,43778437:0,645165,190054
g84,7:20671403,43778437
g84,7:22346840,43778437
g84,7:22331053,43778437
(84,7:20687190,43778437:1643863,447828,0
x84,7:22331053,43778437
)
x84,7:22513098,43778437
g84,7:22731551,43778437
x84,7:23751003,43778437
x84,7:24078684,43778437
x84,7:25243772,43778437
k84,8:32604676,43778437:7360904
g84,8:32604676,43778437
)
(84,14:7271221,45322201:25333455,491520,163840
(84,9:7271221,45322201:-717621,0,0
g84,9:6553600,45322201
g84,9:5118358,45322201
g84,9:4759548,45322201
(84,9:4759548,45322201:1435242,0,0
g84,9:4759548,45322201
g84,9:4759548,45322201
(84,9:4759548,45322201:0,0,0
(84,9:4759548,44368261:0,0,0
)
)
k84,9:6194790,45322201:1435242
)
g84,9:6553600,45322201
)
x84,9:7591256,45322201
k84,10:6553600,45322201:18205
x84,10:8594323,45322201
k84,10:8870704,45322201:276381
x84,10:9598884,45322201
k84,10:9875264,45322201:276380
x84,10:12014288,45322201
k84,10:12290669,45322201:276381
x84,10:13255507,45322201
k84,10:13531887,45322201:276380
x84,10:14187248,45322201
x84,10:16790490,45322201
k84,10:17066871,45322201:276381
x84,10:17767744,45322201
k84,10:18044125,45322201:276381
x84,10:18854224,45322201
x84,10:19527790,45322201
x84,10:20275994,45322201
k84,10:20552374,45322201:276380
x84,10:21253247,45322201
k84,10:21529628,45322201:276381
x84,10:22585489,45322201
k84,10:22850284,45322201:264795
x84,10:23505645,45322201
x84,10:25783025,45322201
k84,10:26059406,45322201:276381
x84,10:26755727,45322201
k84,10:27020522,45322201:264795
x84,10:29023017,45322201
k84,10:29287812,45322201:264795
k84,11:29451661,45322201:163849
x84,11:31253905,45322201
x84,11:32604676,45322201
k84,11:32604676,45322201:0
)
(84,14:7271221,46276141:25333455,455111,127431
x84,14:9892666,46276141
k84,11:10115189,46276141:222523
x84,11:10643120,46276141
k84,11:10865643,46276141:222523
x84,11:11211529,46276141
x84,11:13215842,46276141
k84,11:13438364,46276141:222522
x84,11:13729635,46276141
x84,11:15644746,46276141
k84,11:15867269,46276141:222523
x84,11:16413404,46276141
k84,11:16635927,46276141:222523
x84,11:18312558,46276141
x84,11:18804079,46276141
k84,11:19026602,46276141:222523
x84,11:19975056,46276141
x84,11:21642583,46276141
k84,11:21865105,46276141:222522
x84,11:22411240,46276141
k84,11:22633763,46276141:222523
x84,11:23543987,46276141
k84,11:23766510,46276141:222523
x84,11:26174960,46276141
k84,12:26397483,46276141:222523
x84,12:26925414,46276141
k84,12:27147936,46276141:222522
x84,12:28278434,46276141
k84,12:28500957,46276141:222523
x84,12:28792228,46276141
x84,12:30448836,46276141
k84,12:30671359,46276141:222523
x84,12:31035449,46276141
x84,12:31927470,46276141
x84,12:32604676,46276141
k84,12:32604676,46276141:0
)
(84,14:7271221,47230081:25333455,491520,190054
r84,26:7271221,47230081:0,681574,190054
g84,13:7255434,47230081
g84,13:7805836,47230081
g84,13:7790049,47230081
(84,13:7271221,47230081:518828,447828,0
x84,13:7790049,47230081
)
g84,13:7774262,47230081
g84,13:8024289,47230081
g84,13:8008502,47230081
r84,26:8008502,47230081:0,681574,190054
g84,13:7992715,47230081
g84,13:9517056,47230081
g84,13:9501269,47230081
(84,13:8008502,47230081:1492767,447828,0
x84,13:9501269,47230081
)
g84,13:9485482,47230081
g84,13:9735509,47230081
g84,13:9719722,47230081
r84,26:9719722,47230081:0,681574,190054
g84,13:9703935,47230081
g84,13:10829598,47230081
g84,13:10813811,47230081
(84,13:9719722,47230081:1094089,447828,0
x84,13:10813811,47230081
)
g84,13:10798024,47230081
g84,13:11048051,47230081
g84,13:11032264,47230081
r84,26:11032264,47230081:0,681574,190054
g84,13:11016477,47230081
g84,13:12413388,47230081
g84,13:12397601,47230081
(84,13:11032264,47230081:1365337,455111,0
x84,13:12397601,47230081
)
x84,13:12579646,47230081
g84,13:12798099,47230081
x84,13:15783637,47230081
x84,13:16111318,47230081
x84,13:17604087,47230081
k84,14:32604676,47230081:15000589
g84,14:32604676,47230081
)
(84,19:7271221,48773845:25333455,491520,190054
(84,15:7271221,48773845:-717621,0,0
g84,15:6553600,48773845
g84,15:5118358,48773845
g84,15:4759548,48773845
(84,15:4759548,48773845:1435242,0,0
g84,15:4759548,48773845
g84,15:4759548,48773845
(84,15:4759548,48773845:0,0,0
(84,15:4759548,47819905:0,0,0
)
)
k84,15:6194790,48773845:1435242
)
g84,15:6553600,48773845
)
x84,15:8319436,48773845
k84,16:8492923,48773845:173487
x84,16:9011751,48773845
k84,16:9173995,48773845:162244
x84,16:9956788,48773845
k84,16:10119033,48773845:162245
x84,16:10565043,48773845
x84,16:10692474,48773845
k84,16:10854718,48773845:162244
x84,16:12857213,48773845
k84,16:13019458,48773845:162245
k84,17:13056133,48773845:36675
x84,17:13929949,48773845
k84,17:14092194,48773845:162245
x84,17:16588029,48773845
k84,17:16750273,48773845:162244
x84,17:18590747,48773845
k84,17:18752992,48773845:162245
x84,17:19537606,48773845
k84,17:19699850,48773845:162244
x84,17:22599826,48773845
k84,17:22762071,48773845:162245
x84,17:23710525,48773845
x84,17:25560097,48773845
k84,17:25722342,48773845:162245
k84,18:25759017,48773845:36675
r84,26:25759017,48773845:0,681574,190054
k84,18:25743230,48773845:-15787
g84,18:27176550,48773845
k84,18:27160763,48773845:-15787
(84,18:25759017,48773845:1401746,447828,0
x84,18:27160763,48773845
)
k84,18:27144976,48773845:-15787
g84,18:27338794,48773845
k84,18:27323007,48773845:-15787
r84,26:27323007,48773845:0,681574,190054
k84,18:27307220,48773845:-15787
g84,18:29607074,48773845
k84,18:29591287,48773845:-15787
(84,18:27323007,48773845:2268280,455111,0
x84,18:29591287,48773845
)
x84,18:29773332,48773845
k84,18:29946819,48773845:173487
x84,18:32276995,48773845
x84,18:32604676,48773845
k84,19:32604676,48773845:0
)
(84,19:7271221,49727785:25333455,422343,0
x84,19:8436309,49727785
k84,19:32604677,49727785:24168368
g84,19:32604677,49727785
)
(84,25:7271221,51271549:25333455,491520,190054
(84,20:7271221,51271549:-717621,0,0
g84,20:6553600,51271549
g84,20:5118358,51271549
g84,20:4759548,51271549
(84,20:4759548,51271549:1435242,0,0
g84,20:4759548,51271549
g84,20:4759548,51271549
(84,20:4759548,51271549:0,0,0
(84,20:4759548,50317609:0,0,0
)
)
k84,20:6194790,51271549:1435242
)
g84,20:6553600,51271549
)
x84,20:7409211,51271549
k84,21:6553600,51271549:-18205
x84,21:7973550,51271549
x84,21:8283026,51271549
x84,21:8810956,51271549
k84,21:8981204,51271549:170248
x84,21:9500032,51271549
k84,21:9658229,51271549:158197
x84,21:10714090,51271549
k84,21:10872287,51271549:158197
x84,21:11727898,51271549
x84,21:12020990,51271549
x84,21:12332287,51271549
x84,21:12641763,51271549
x84,21:12969444,51271549
x84,21:13297125,51271549
x84,21:13479170,51271549
k84,21:13649418,51271549:170248
x84,21:14432211,51271549
k84,21:14590408,51271549:158197
x84,21:16592903,51271549
k84,21:16751100,51271549:158197
k84,22:16785225,51271549:34125
x84,22:19898192,51271549
k84,22:20056388,51271549:158196
x84,22:20584319,51271549
k84,22:20742516,51271549:158197
x84,22:21033787,51271549
x84,22:23130943,51271549
k84,22:23289140,51271549:158197
k84,23:23323265,51271549:34125
x84,23:23924013,51271549
k84,23:24082210,51271549:158197
r84,26:24082210,51271549:0,681574,190054
k84,23:24066423,51271549:-15787
g84,23:27855403,51271549
k84,23:27839616,51271549:-15787
(84,23:24082210,51271549:3757406,447828,127431
x84,23:27839616,51271549
)
k84,23:27823829,51271549:-15787
g84,23:28025651,51271549
k84,23:28009864,51271549:-15787
r84,26:28009864,51271549:0,681574,190054
k84,23:27994077,51271549:-15787
g84,23:32620463,51271549
k84,23:32604676,51271549:-15787
(84,23:28009864,51271549:4594812,437688,127431
x84,23:32604676,51271549
)
k84,23:32604676,51271549:0
)
]
(84,26:6553600,54070270:26051076,891289,267389
(84,26:6553600,54070270:26051076,891289,267389
g84,26:6553600,54070270
(84,26:6553600,54070270:26051076,891289,267389
[84,26:6553600,54070270:26051076,891289,267389
(84,26:6553600,54070270:26051076,623900,267389
(84,26:6553600,54070270:0,0,0
[84,26:6553600,54070270:26051076,0,0
(84,26:6553600,54070270:26051076,0,0
h84,26:6553600,54070270:0,0,0
k84,26:19579138,54070270:13025538
k84,26:32604676,54070270:13025538
)
]
k84,26:6553600,54070270:-26051076
)
g84,26:6553600,54070270
[84,26:6553600,54070270:26051076,623900,267389
(84,26:6553600,54070270:26051076,623900,267389
k84,26:19220328,54070270:12666728
h84,26:19220328,54070270:0,0,0
x84,26:19937948,54070270
r84,26:19937948,54070270:0,891289,267389
g84,26:19937948,54070270
k84,26:32604676,54070270:12666728
)
]
g84,26:32604676,54070270
(84,26:32604676,54070270:0,0,0
k84,26:6553600,54070270:-26051076
[84,26:6553600,54070270:26051076,0,0
(84,26:6553600,54070270:26051076,0,0
k84,26:32604676,54070270:26051076
h84,26:32604676,54070270:0,0,0
g84,26:32604676,54070270
g84,26:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!38992
}23
!11
{24
[84,127:4736286,54070270:27868390,49333984,267389
[84,127:4736286,4736286:0,0,0
(84,127:4736286,2096907:0,0,0
k84,127:4736286,2096907:-1751533
)
]
[84,127:4736286,54070270:27868390,49333984,267389
[84,127:6553600,54070270:26051076,51907582,267389
[84,127:6553600,2949120:26051076,786432,0
(84,127:6553600,2949120:26051076,786432,0
(84,127:6553600,2949120:26051076,786432,0
g84,127:6553600,2949120
(84,127:6553600,2949120:26051076,786432,0
[84,127:6553600,2949120:26051076,786432,0
(84,127:6553600,2786588:26051076,623900,267389
(84,127:6553600,2786588:0,623900,267389
[84,127:6553600,2786588:26051076,623900,267389
(84,127:6553600,2786588:26051076,623900,267389
h84,127:6553600,2786588:0,0,0
x84,127:7639999,2786588
x84,127:9396175,2786588
g84,127:9635381,2786588
x84,127:9954323,2786588
x84,127:11768306,2786588
g84,127:12007512,2786588
x84,127:12406190,2786588
x84,127:13382951,2786588
x84,127:13642091,2786588
g84,127:13881297,2786588
x84,127:16751778,2786588
r84,127:16751778,2786588:0,891289,267389
k84,127:24678227,2786588:7926449
k84,127:32604676,2786588:7926449
)
]
k84,127:6553600,2786588:-26051076
)
g84,127:6553600,2786588
[84,127:6553600,2786588:26051076,0,0
(84,127:6553600,2786588:26051076,0,0
k84,127:19579138,2786588:13025538
h84,127:19579138,2786588:0,0,0
g84,127:19579138,2786588
k84,127:32604676,2786588:13025538
)
]
g84,127:32604676,2786588
(84,127:32604676,2786588:0,623900,267389
k84,127:6553600,2786588:-26051076
[84,127:6553600,2786588:26051076,623900,267389
(84,127:6553600,2786588:26051076,623900,267389
k84,127:29365420,2786588:22811820
h84,127:29365420,2786588:0,0,0
x84,127:30222578,2786588
g84,127:30461784,2786588
x84,127:32604677,2786588
r84,127:32604677,2786588:0,891289,267389
g84,127:32604677,2786588
g84,127:32604677,2786588
)
]
)
)
]
)
)
)
]
[84,127:6553600,52104190:26051076,47516670,0
(84,25:7271221,5308416:25333455,455111,190054
r84,127:7271221,5308416:0,645165,190054
k84,23:7255434,5308416:-15787
g84,23:8342869,5308416
k84,23:8327082,5308416:-15787
(84,23:7271221,5308416:1055861,455111,0
x84,23:8327082,5308416
)
k84,23:8311295,5308416:-15787
g84,23:8561011,5308416
k84,23:8545224,5308416:-15787
r84,127:8545224,5308416:0,645165,190054
k84,23:8529437,5308416:-15787
g84,23:9835325,5308416
k84,23:9819538,5308416:-15787
(84,23:8545224,5308416:1274314,437688,0
x84,23:9819538,5308416
)
k84,23:9803751,5308416:-15787
g84,23:10053468,5308416
k84,23:10037681,5308416:-15787
r84,127:10037681,5308416:0,645165,190054
k84,23:10021894,5308416:-15787
g84,23:11591744,5308416
k84,23:11575957,5308416:-15787
(84,23:10037681,5308416:1538276,437688,0
x84,23:11575957,5308416
)
x84,23:11758002,5308416
k84,23:11976207,5308416:218205
x84,23:12322093,5308416
x84,23:14015110,5308416
k84,23:14233252,5308416:218142
x84,23:15216295,5308416
k84,23:15434437,5308416:218142
x84,23:15962368,5308416
k84,23:16180511,5308416:218143
r84,127:16180511,5308416:0,645165,190054
k84,24:16164724,5308416:-15787
g84,24:18275251,5308416
k84,24:18259464,5308416:-15787
(84,24:16180511,5308416:2078953,447828,0
x84,24:18259464,5308416
)
k84,24:18243677,5308416:-15787
g84,24:18493393,5308416
k84,24:18477606,5308416:-15787
r84,127:18477606,5308416:0,645165,190054
k84,24:18461819,5308416:-15787
g84,24:21464366,5308416
k84,24:21448579,5308416:-15787
(84,24:18477606,5308416:2970973,455111,0
x84,24:18950922,5308416
x84,24:20152418,5308416
x84,24:20498304,5308416
x84,24:21448579,5308416
)
k84,24:21432792,5308416:-15787
g84,24:21682509,5308416
k84,24:21666722,5308416:-15787
r84,127:21666722,5308416:0,645165,190054
k84,24:21650935,5308416:-15787
g84,24:24069118,5308416
k84,24:24053331,5308416:-15787
(84,24:21666722,5308416:2386609,447828,127431
x84,24:24053331,5308416
)
x84,24:24235376,5308416
k84,24:24453580,5308416:218204
x84,24:26022806,5308416
k84,24:26240949,5308416:218143
x84,24:27223992,5308416
x84,24:27551673,5308416
x84,24:28716761,5308416
k84,24:28934903,5308416:218142
x84,24:30418569,5308416
x84,24:31130363,5308416
k84,24:31348568,5308416:218205
x84,24:32604676,5308416
k84,24:32604676,5308416:0
)
(84,25:7271221,6262356:25333455,455111,0
x84,25:7762742,6262356
x84,24:8820423,6262356
k84,25:32604675,6262356:23784252
g84,25:32604675,6262356
)
(84,31:7271221,7780538:25333455,491520,163840
(84,26:7271221,7780538:-717621,0,0
g84,26:6553600,7780538
g84,26:5118358,7780538
g84,26:4759548,7780538
(84,26:4759548,7780538:1435242,0,0
g84,26:4759548,7780538
g84,26:4759548,7780538
(84,26:4759548,7780538:0,0,0
(84,26:4759548,6826598:0,0,0
)
)
k84,26:6194790,7780538:1435242
)
g84,26:6553600,7780538
)
x84,26:8432303,7780538
k84,27:8643213,7780538:210910
x84,27:9162041,7780538
k84,27:9371065,7780538:209024
x84,27:10044631,7780538
k84,27:10253654,7780538:209023
x84,27:10936322,7780538
k84,27:11145346,7780538:209024
x84,27:12201207,7780538
k84,27:12410231,7780538:209024
x84,27:13649956,7780538
x84,27:14177886,7780538
k84,27:14388796,7780538:210910
x84,27:15044157,7780538
k84,27:15253181,7780538:209024
x84,27:17255676,7780538
k84,27:17464700,7780538:209024
k84,28:17530849,7780538:66149
x84,28:18322745,7780538
x84,28:20616512,7780538
k84,28:20825535,7780538:209023
x84,28:23816533,7780538
x84,28:24144214,7780538
k84,28:24353238,7780538:209024
x84,28:25208850,7780538
k84,28:25417874,7780538:209024
x84,28:25709145,7780538
x84,28:27584206,7780538
x84,28:27948296,7780538
x84,28:28840317,7780538
x84,28:29076975,7780538
k84,28:29285999,7780538:209024
x84,28:32073107,7780538
x84,28:32604676,7780538
k84,28:32604676,7780538:0
)
(84,31:7271221,8734478:25333455,491520,190054
x84,31:8545535,8734478
g84,28:8763988,8734478
x84,28:12190073,8734478
g84,29:12408526,8734478
x84,29:12991070,8734478
g84,29:13209523,8734478
x84,29:14394636,8734478
g84,29:14613089,8734478
x84,29:16069449,8734478
g84,29:16287902,8734478
g84,30:16359992,8734478
r84,127:16359992,8734478:0,681574,190054
g84,30:16344205,8734478
g84,30:17777525,8734478
g84,30:17761738,8734478
(84,30:16359992,8734478:1401746,447828,0
x84,30:17761738,8734478
)
g84,30:17745951,8734478
g84,30:17995978,8734478
g84,30:17980191,8734478
r84,127:17980191,8734478:0,681574,190054
g84,30:17964404,8734478
g84,30:19579769,8734478
g84,30:19563982,8734478
(84,30:17980191,8734478:1583791,455111,127431
x84,30:19563982,8734478
)
g84,30:19548195,8734478
g84,30:19798222,8734478
g84,30:19782435,8734478
r84,127:19782435,8734478:0,681574,190054
g84,30:19766648,8734478
g84,30:21181764,8734478
g84,30:21165977,8734478
(84,30:19782435,8734478:1383542,447828,0
x84,30:21165977,8734478
)
x84,30:21348022,8734478
g84,30:21566475,8734478
x84,30:24224332,8734478
x84,30:24552013,8734478
x84,30:26044782,8734478
k84,31:32604676,8734478:6559894
g84,31:32604676,8734478
)
(84,36:7271221,10252660:25333455,491520,190054
(84,32:7271221,10252660:-717621,0,0
g84,32:6553600,10252660
g84,32:5118358,10252660
g84,32:4759548,10252660
(84,32:4759548,10252660:1435242,0,0
g84,32:4759548,10252660
g84,32:4759548,10252660
(84,32:4759548,10252660:0,0,0
(84,32:4759548,9298720:0,0,0
)
)
k84,32:6194790,10252660:1435242
)
g84,32:6553600,10252660
)
x84,32:7882527,10252660
k84,33:8215504,10252660:332977
x84,33:8889070,10252660
k84,33:9199143,10252660:310073
x84,33:10255004,10252660
k84,33:10565076,10252660:310072
x84,33:11986847,10252660
x84,33:12314528,10252660
x84,33:13115526,10252660
k84,33:13448503,10252660:332977
x84,33:14040149,10252660
k84,33:14350222,10252660:310073
x84,33:16352717,10252660
k84,33:16662789,10252660:310072
k84,34:16916288,10252660:253499
x84,34:19832647,10252660
k84,34:20142719,10252660:310072
x84,34:21986833,10252660
k84,34:22296906,10252660:310073
x84,34:22843041,10252660
k84,34:23153114,10252660:310073
x84,34:24427428,10252660
k84,34:24737500,10252660:310072
x84,34:26457821,10252660
k84,34:26767894,10252660:310073
k84,35:27021392,10252660:253498
r84,127:27021392,10252660:0,681574,190054
k84,35:27005605,10252660:-15787
g84,35:27556007,10252660
k84,35:27540220,10252660:-15787
(84,35:27021392,10252660:518828,447828,0
x84,35:27540220,10252660
)
k84,35:27524433,10252660:-15787
g84,35:27866080,10252660
k84,35:27850293,10252660:-15787
r84,127:27850293,10252660:0,681574,190054
k84,35:27834506,10252660:-15787
g84,35:29358847,10252660
k84,35:29343060,10252660:-15787
(84,35:27850293,10252660:1492767,447828,0
x84,35:29343060,10252660
)
k84,35:29327273,10252660:-15787
g84,35:29668919,10252660
k84,35:29653132,10252660:-15787
r84,127:29653132,10252660:0,681574,190054
k84,35:29637345,10252660:-15787
g84,35:30763008,10252660
k84,35:30747221,10252660:-15787
(84,35:29653132,10252660:1094089,447828,0
x84,35:30747221,10252660
)
k84,35:30731434,10252660:-15787
g84,35:31073081,10252660
k84,35:31057294,10252660:-15787
r84,127:31057294,10252660:0,681574,190054
k84,35:31041507,10252660:-15787
g84,35:32438418,10252660
k84,35:32422631,10252660:-15787
(84,35:31057294,10252660:1365337,455111,0
x84,35:32422631,10252660
)
x84,35:32604676,10252660
k84,35:32604676,10252660:0
)
(84,36:7271221,11206600:25333455,491520,163840
x84,36:9273716,11206600
x84,36:9601397,11206600
x84,36:10438804,11206600
k84,36:32604676,11206600:22165872
g84,36:32604676,11206600
)
(84,42:7271221,12724782:25333455,491520,190054
(84,37:7271221,12724782:-717621,0,0
g84,37:6553600,12724782
g84,37:5118358,12724782
g84,37:4759548,12724782
(84,37:4759548,12724782:1435242,0,0
g84,37:4759548,12724782
g84,37:4759548,12724782
(84,37:4759548,12724782:0,0,0
(84,37:4759548,11770842:0,0,0
)
)
k84,37:6194790,12724782:1435242
)
g84,37:6553600,12724782
)
x84,37:8621631,12724782
k84,38:6553600,12724782:-18205
x84,38:10045221,12724782
k84,38:10337166,12724782:291945
x84,38:11001629,12724782
k84,38:11278877,12724782:277248
x84,38:12334738,12724782
k84,38:12611985,12724782:277247
x84,38:13039791,12724782
x84,38:15772281,12724782
k84,38:16064226,12724782:291945
x84,38:16510236,12724782
x84,38:16637667,12724782
k84,38:16914915,12724782:277248
x84,38:18917410,12724782
k84,38:19194657,12724782:277247
k84,39:19383161,12724782:188504
r84,127:19383161,12724782:0,681574,190054
k84,40:19367374,12724782:-15787
g84,40:20676902,12724782
k84,40:20661115,12724782:-15787
(84,40:19383161,12724782:1277954,455111,0
x84,40:20661115,12724782
)
k84,40:20645328,12724782:-15787
g84,40:21085761,12724782
k84,40:21069974,12724782:-15787
r84,127:21069974,12724782:0,681574,190054
k84,40:21054187,12724782:-15787
g84,40:22487507,12724782
k84,40:22471720,12724782:-15787
(84,40:21069974,12724782:1401746,455111,0
x84,40:22471720,12724782
)
k84,40:22455933,12724782:-15787
g84,40:22764754,12724782
k84,40:22748967,12724782:-15787
r84,127:22748967,12724782:0,681574,190054
k84,40:22733180,12724782:-15787
g84,40:24705354,12724782
k84,40:24689567,12724782:-15787
(84,40:22748967,12724782:1940600,447828,127431
x84,40:24689567,12724782
)
k84,40:24673780,12724782:-15787
g84,40:24982602,12724782
k84,40:24966815,12724782:-15787
r84,127:24966815,12724782:0,681574,190054
k84,40:24951028,12724782:-15787
g84,40:28860158,12724782
k84,40:28844371,12724782:-15787
(84,40:24966815,12724782:3877556,447828,127431
x84,40:27151353,12724782
x84,40:28844371,12724782
)
k84,40:28828584,12724782:-15787
g84,40:29137405,12724782
k84,40:29121618,12724782:-15787
r84,127:29121618,12724782:0,681574,190054
k84,40:29105831,12724782:-15787
g84,40:29922019,12724782
k84,40:29906232,12724782:-15787
(84,40:29121618,12724782:784614,455111,0
x84,40:29906232,12724782
)
k84,40:29890445,12724782:-15787
g84,40:30199266,12724782
k84,40:30183479,12724782:-15787
r84,127:30183479,12724782:0,681574,190054
k84,40:30167692,12724782:-15787
g84,40:32620463,12724782
k84,40:32604676,12724782:-15787
(84,40:30183479,12724782:2421197,455111,127431
x84,40:32604676,12724782
)
k84,40:32604676,12724782:0
)
(84,42:7271221,13678722:25333455,455111,190054
r84,127:7271221,13678722:0,645165,190054
g84,40:7255434,13678722
g84,40:11191869,13678722
g84,40:11176082,13678722
(84,40:7271221,13678722:3904861,455111,127431
x84,40:10083813,13678722
x84,40:10939424,13678722
x84,40:11176082,13678722
)
g84,40:11160295,13678722
g84,40:11410322,13678722
g84,40:11394535,13678722
r84,127:11394535,13678722:0,645165,190054
g84,40:11378748,13678722
g84,40:14168300,13678722
g84,40:14152513,13678722
(84,40:11394535,13678722:2757978,447828,0
x84,40:14152513,13678722
)
x84,40:14334558,13678722
g84,40:14553011,13678722
g84,41:14625101,13678722
x84,41:15107519,13678722
g84,41:15325972,13678722
x84,41:16309014,13678722
x84,41:16636695,13678722
x84,41:17546919,13678722
g84,41:17765372,13678722
x84,41:18111258,13678722
x84,41:19773326,13678722
g84,41:19991779,13678722
x84,41:21011231,13678722
k84,42:32604676,13678722:11593445
g84,42:32604676,13678722
)
(84,48:7271221,15196904:25333455,491520,190054
(84,43:7271221,15196904:-717621,0,0
g84,43:6553600,15196904
g84,43:5118358,15196904
g84,43:4759548,15196904
(84,43:4759548,15196904:1435242,0,0
g84,43:4759548,15196904
g84,43:4759548,15196904
(84,43:4759548,15196904:0,0,0
(84,43:4759548,14242964:0,0,0
)
)
k84,43:6194790,15196904:1435242
)
g84,43:6553600,15196904
)
x84,43:9519110,15196904
k84,44:9942120,15196904:423010
x84,44:10724913,15196904
k84,44:11107011,15196904:382098
x84,44:12162872,15196904
k84,44:12544971,15196904:382099
x84,44:13746468,15196904
x84,44:14858763,15196904
x84,44:15368489,15196904
k84,44:15791499,15196904:423010
x84,44:16210202,15196904
k84,44:16592301,15196904:382099
x84,44:18594796,15196904
k84,44:18976895,15196904:382099
k84,45:19373007,15196904:396112
r84,127:19373007,15196904:0,681574,190054
k84,45:19357220,15196904:-15787
g84,45:22146772,15196904
k84,45:22130985,15196904:-15787
(84,45:19373007,15196904:2757978,447828,0
x84,45:22130985,15196904
)
k84,45:22115198,15196904:-15787
g84,45:22528871,15196904
k84,45:22513084,15196904:-15787
r84,127:22513084,15196904:0,681574,190054
k84,45:22497297,15196904:-15787
g84,45:23056802,15196904
k84,45:23041015,15196904:-15787
(84,45:22513084,15196904:527931,455111,0
x84,45:23041015,15196904
)
k84,45:23025228,15196904:-15787
g84,45:23438901,15196904
k84,45:23423114,15196904:-15787
r84,127:23423114,15196904:0,681574,190054
k84,45:23407327,15196904:-15787
g84,45:25534238,15196904
k84,45:25518451,15196904:-15787
(84,45:23423114,15196904:2095337,455111,127431
x84,45:25518451,15196904
)
k84,45:25502664,15196904:-15787
g84,45:25916337,15196904
k84,45:25900550,15196904:-15787
r84,127:25900550,15196904:0,681574,190054
k84,45:25884763,15196904:-15787
g84,45:28505014,15196904
k84,45:28489227,15196904:-15787
(84,45:25900550,15196904:2588677,455111,127431
x84,45:28489227,15196904
)
k84,45:28473440,15196904:-15787
g84,45:29123576,15196904
k84,45:29107789,15196904:-15787
r84,127:29107789,15196904:0,681574,190054
k84,45:29092002,15196904:-15787
g84,45:31182503,15196904
k84,45:31166716,15196904:-15787
(84,45:29107789,15196904:2058927,455111,127431
x84,45:31166716,15196904
)
k84,45:31150929,15196904:-15787
g84,45:31564602,15196904
k84,45:31548815,15196904:-15787
r84,127:31548815,15196904:0,681574,190054
k84,45:31533028,15196904:-15787
g84,45:32620463,15196904
k84,45:32604676,15196904:-15787
(84,45:31548815,15196904:1055861,455111,0
x84,45:32604676,15196904
)
k84,45:32604676,15196904:0
)
(84,48:7271221,16150844:25333455,455111,190054
r84,127:7271221,16150844:0,645165,190054
k84,45:7255434,16150844:-15787
g84,45:10618430,16150844
k84,45:10602643,16150844:-15787
(84,45:7271221,16150844:3331422,455111,127431
x84,45:10602643,16150844
)
x84,45:10784688,16150844
k84,45:11049709,16150844:265021
k84,46:11214006,16150844:164297
x84,46:12207970,16150844
x84,46:12572060,16150844
x84,46:13573305,16150844
k84,46:13838326,16150844:265021
x84,46:15021618,16150844
k84,46:15286640,16150844:265022
x84,46:15887388,16150844
x84,46:16672002,16150844
x84,46:17545818,16150844
x84,46:18674497,16150844
k84,46:18939518,16150844:265021
x84,46:19995379,16150844
k84,46:20260401,16150844:265022
x84,46:21228880,16150844
x84,46:22321149,16150844
k84,46:22586170,16150844:265021
x84,46:23423576,16150844
x84,46:24919982,16150844
k84,46:25185004,16150844:265022
x84,46:25840365,16150844
x84,46:27010912,16150844
k84,46:27275933,16150844:265021
x84,46:28269897,16150844
x84,46:28633987,16150844
x84,46:29635232,16150844
k84,46:29900254,16150844:265022
x84,46:31083546,16150844
k84,46:31348567,16150844:265021
x84,46:32604676,16150844
k84,47:32604676,16150844:0
)
(84,48:7271221,17104784:25333455,455111,127431
x84,48:8081321,17104784
x84,48:8882318,17104784
x84,48:9355634,17104784
x84,48:9665110,17104784
x84,48:10010996,17104784
x84,48:10393291,17104784
g84,47:10611744,17104784
x84,47:11449150,17104784
x84,47:12271993,17104784
g84,47:12490446,17104784
x84,47:13500795,17104784
k84,48:32604675,17104784:19103880
g84,48:32604675,17104784
)
(84,54:7271221,18622966:25333455,491520,163840
(84,49:7271221,18622966:-717621,0,0
g84,49:6553600,18622966
g84,49:5118358,18622966
g84,49:4759548,18622966
(84,49:4759548,18622966:1435242,0,0
g84,49:4759548,18622966
g84,49:4759548,18622966
(84,49:4759548,18622966:0,0,0
(84,49:4759548,17669026:0,0,0
)
)
k84,49:6194790,18622966:1435242
)
g84,49:6553600,18622966
)
x84,49:8512404,18622966
k84,50:8813420,18622966:301016
x84,50:9332248,18622966
k84,50:9616752,18622966:284504
x84,50:10472363,18622966
k84,50:10773380,18622966:301017
x84,50:12732184,18622966
k84,50:13033200,18622966:301016
x84,50:13697663,18622966
k84,50:13982167,18622966:284504
x84,50:14855983,18622966
k84,50:15157000,18622966:301017
x84,50:16212861,18622966
k84,50:16497365,18622966:284504
x84,50:18556292,18622966
k84,50:18857308,18622966:301016
x84,50:19530874,18622966
k84,50:19815378,18622966:284504
x84,50:20511699,18622966
k84,50:20796203,18622966:284504
x84,50:22798698,18622966
k84,50:23083202,18622966:284504
k84,51:23286075,18622966:202873
x84,51:25707272,18622966
k84,51:25991776,18622966:284504
x84,51:26283047,18622966
x84,51:28303745,18622966
x84,51:29195766,18622966
x84,51:29432424,18622966
k84,51:29716928,18622966:284504
x84,51:31464560,18622966
k84,51:31749064,18622966:284504
x84,51:32604676,18622966
k84,51:32604676,18622966:0
)
(84,54:7271221,19576906:25333455,491520,190054
x84,54:9459401,19576906
x84,51:10788328,19576906
x84,51:11134214,19576906
x84,51:11698554,19576906
k84,51:11946201,19576906:247647
x84,51:13220515,19576906
k84,51:13462323,19576906:241808
x84,51:16629905,19576906
k84,51:16871713,19576906:241808
x84,51:17454257,19576906
k84,51:17696065,19576906:241808
x84,51:18751926,19576906
k84,52:18993734,19576906:241808
x84,52:21491386,19576906
k84,52:21733194,19576906:241808
x84,52:23812145,19576906
x84,52:25687208,19576906
k84,52:25929017,19576906:241809
k84,53:26047350,19576906:118333
r84,127:26047350,19576906:0,681574,190054
k84,53:26031563,19576906:-15787
g84,53:29205233,19576906
k84,53:29189446,19576906:-15787
(84,53:26047350,19576906:3142096,455111,0
x84,53:28898174,19576906
x84,53:29189446,19576906
)
x84,53:29371491,19576906
k84,53:29619138,19576906:247647
x84,53:32276995,19576906
x84,53:32604676,19576906
k84,54:32604676,19576906:0
)
(84,54:7271221,20530846:25333455,422343,0
x84,54:8436309,20530846
k84,54:32604677,20530846:24168368
g84,54:32604677,20530846
)
(84,59:7271221,22049028:25333455,491520,190054
(84,55:7271221,22049028:-717621,0,0
g84,55:6553600,22049028
g84,55:5118358,22049028
g84,55:4759548,22049028
(84,55:4759548,22049028:1435242,0,0
g84,55:4759548,22049028
g84,55:4759548,22049028
(84,55:4759548,22049028:0,0,0
(84,55:4759548,21095088:0,0,0
)
)
k84,55:6194790,22049028:1435242
)
g84,55:6553600,22049028
)
x84,55:7602179,22049028
k84,56:6553600,22049028:18205
x84,56:8934749,22049028
x84,56:9062180,22049028
k84,56:9271424,22049028:209244
x84,56:9917684,22049028
k84,56:10124625,22049028:206941
x84,56:12127120,22049028
k84,56:12334061,22049028:206941
k84,57:12398898,22049028:64837
r84,127:12398898,22049028:0,681574,190054
k84,57:12383111,22049028:-15787
g84,57:16274036,22049028
k84,57:16258249,22049028:-15787
(84,57:12398898,22049028:3859351,455111,127431
x84,57:15129570,22049028
x84,57:16021591,22049028
x84,57:16258249,22049028
)
k84,57:16242462,22049028:-15787
g84,57:16480978,22049028
k84,57:16465191,22049028:-15787
r84,127:16465191,22049028:0,681574,190054
k84,57:16449404,22049028:-15787
g84,57:18727412,22049028
k84,57:18711625,22049028:-15787
(84,57:16465191,22049028:2246434,455111,127431
x84,57:18711625,22049028
)
k84,57:18695838,22049028:-15787
g84,57:18934353,22049028
k84,57:18918566,22049028:-15787
r84,127:18918566,22049028:0,681574,190054
k84,57:18902779,22049028:-15787
g84,57:19480488,22049028
k84,57:19464701,22049028:-15787
(84,57:18918566,22049028:546135,437688,0
x84,57:19464701,22049028
)
k84,57:19448914,22049028:-15787
g84,57:19687429,22049028
k84,57:19671642,22049028:-15787
r84,127:19671642,22049028:0,681574,190054
k84,57:19655855,22049028:-15787
g84,57:23643266,22049028
k84,57:23627479,22049028:-15787
(84,57:19671642,22049028:3955837,437688,127431
x84,57:23627479,22049028
)
k84,57:23611692,22049028:-15787
g84,57:23850208,22049028
k84,57:23834421,22049028:-15787
r84,127:23834421,22049028:0,681574,190054
k84,57:23818634,22049028:-15787
g84,57:26660979,22049028
k84,57:26645192,22049028:-15787
(84,57:23834421,22049028:2810771,455111,0
x84,57:24675468,22049028
x84,57:24984944,22049028
x84,57:26645192,22049028
)
k84,57:26629405,22049028:-15787
g84,57:26867920,22049028
k84,57:26852133,22049028:-15787
r84,127:26852133,22049028:0,681574,190054
k84,57:26836346,22049028:-15787
g84,57:28855850,22049028
k84,57:28840063,22049028:-15787
(84,57:26852133,22049028:1987930,455111,0
x84,57:27725949,22049028
x84,57:28840063,22049028
)
x84,57:29022108,22049028
k84,57:29229049,22049028:206941
k84,58:29293886,22049028:64837
x84,58:30249620,22049028
x84,58:30704731,22049028
k84,58:30911661,22049028:206930
x84,58:32604676,22049028
k84,58:32604676,22049028:0
)
(84,59:7271221,23002968:25333455,447828,127431
x84,59:8063117,23002968
x84,58:8700274,23002968
g84,58:8918727,23002968
x84,58:10857505,23002968
g84,58:11075958,23002968
x84,58:12095410,23002968
k84,59:32604676,23002968:20509266
g84,59:32604676,23002968
)
(84,65:7271221,24521150:25333455,491520,190054
(84,60:7271221,24521150:-717621,0,0
g84,60:6553600,24521150
g84,60:5118358,24521150
g84,60:4759548,24521150
(84,60:4759548,24521150:1435242,0,0
g84,60:4759548,24521150
g84,60:4759548,24521150
(84,60:4759548,24521150:0,0,0
(84,60:4759548,23567210:0,0,0
)
)
k84,60:6194790,24521150:1435242
)
g84,60:6553600,24521150
)
x84,60:7602179,24521150
k84,61:6553600,24521150:18205
x84,61:8934749,24521150
x84,61:9062180,24521150
k84,61:9382873,24521150:320693
x84,61:10029133,24521150
k84,61:10329378,24521150:300245
x84,61:10957433,24521150
k84,61:11257678,24521150:300245
x84,61:12313539,24521150
k84,61:12613784,24521150:300245
x84,61:14736428,24521150
x84,61:16014384,24521150
x84,61:16141815,24521150
k84,61:16462507,24521150:320692
x84,61:17108767,24521150
k84,61:17409012,24521150:300245
x84,61:17955147,24521150
k84,61:18255392,24521150:300245
x84,61:20257887,24521150
k84,61:20558132,24521150:300245
k84,62:20792172,24521150:234040
r84,127:20792172,24521150:0,681574,190054
k84,62:20776385,24521150:-15787
g84,62:25089654,24521150
k84,62:25073867,24521150:-15787
(84,62:20792172,24521150:4281695,447828,127431
x84,62:25073867,24521150
)
k84,62:25058080,24521150:-15787
g84,62:25389899,24521150
k84,62:25374112,24521150:-15787
r84,127:25374112,24521150:0,681574,190054
k84,62:25358325,24521150:-15787
g84,62:27814737,24521150
k84,62:27798950,24521150:-15787
(84,62:25374112,24521150:2424838,455111,0
x84,62:27158152,24521150
x84,62:27798950,24521150
)
k84,62:27783163,24521150:-15787
g84,62:28114982,24521150
k84,62:28099195,24521150:-15787
r84,127:28099195,24521150:0,681574,190054
k84,62:28083408,24521150:-15787
g84,62:28661117,24521150
k84,62:28645330,24521150:-15787
(84,62:28099195,24521150:546135,437688,0
x84,62:28645330,24521150
)
k84,62:28629543,24521150:-15787
g84,62:28961362,24521150
k84,62:28945575,24521150:-15787
r84,127:28945575,24521150:0,681574,190054
k84,62:28929788,24521150:-15787
g84,62:32620463,24521150
k84,62:32604676,24521150:-15787
(84,62:28945575,24521150:3659101,455111,127431
x84,62:29236846,24521150
x84,62:31475997,24521150
x84,62:32368018,24521150
x84,62:32604676,24521150
)
k84,62:32604676,24521150:0
)
(84,65:7271221,25475090:25333455,455111,190054
r84,127:7271221,25475090:0,645165,190054
k84,62:7255434,25475090:-15787
g84,62:9877506,25475090
k84,62:9861719,25475090:-15787
(84,62:7271221,25475090:2590498,455111,127431
x84,62:9861719,25475090
)
x84,62:10043764,25475090
k84,62:10228211,25475090:184447
x84,62:10574097,25475090
x84,62:12267114,25475090
k84,62:12443059,25475090:175945
x84,62:13426102,25475090
k84,62:13602047,25475090:175945
x84,62:14129978,25475090
k84,62:14305924,25475090:175946
r84,127:14305924,25475090:0,645165,190054
k84,63:14290137,25475090:-15787
g84,63:18020862,25475090
k84,63:18005075,25475090:-15787
(84,63:14305924,25475090:3699151,455111,0
x84,63:18005075,25475090
)
k84,63:17989288,25475090:-15787
g84,63:18196807,25475090
k84,63:18181020,25475090:-15787
r84,127:18181020,25475090:0,645165,190054
k84,63:18165233,25475090:-15787
g84,63:19252668,25475090
k84,63:19236881,25475090:-15787
(84,63:18181020,25475090:1055861,455111,0
x84,63:19236881,25475090
)
k84,63:19221094,25475090:-15787
g84,63:19428613,25475090
k84,63:19412826,25475090:-15787
r84,127:19412826,25475090:0,645165,190054
k84,63:19397039,25475090:-15787
g84,63:20124024,25475090
k84,63:20108237,25475090:-15787
(84,63:19412826,25475090:695411,437688,0
x84,63:20108237,25475090
)
k84,63:20092450,25475090:-15787
g84,63:20299969,25475090
k84,63:20284182,25475090:-15787
r84,127:20284182,25475090:0,645165,190054
k84,63:20268395,25475090:-15787
g84,63:23889894,25475090
k84,63:23874107,25475090:-15787
(84,63:20284182,25475090:3589925,455111,127431
x84,63:23874107,25475090
)
x84,63:24056152,25475090
k84,63:24232097,25475090:175945
k84,64:24277405,25475090:45308
x84,64:25333266,25475090
x84,64:25788377,25475090
x84,64:26318126,25475090
k84,64:26494071,25475090:175945
x84,64:29279356,25475090
k84,64:29455301,25475090:175945
x84,64:32604676,25475090
k84,64:32604676,25475090:0
)
(84,65:7271221,26429030:25333455,455111,0
x84,65:9559523,26429030
x84,64:9905408,26429030
x84,64:10324111,26429030
k84,65:32604675,26429030:22280564
g84,65:32604675,26429030
)
(84,71:7271221,27947212:25333455,491520,163840
(84,66:7271221,27947212:-717621,0,0
g84,66:6553600,27947212
g84,66:5118358,27947212
g84,66:4759548,27947212
(84,66:4759548,27947212:1435242,0,0
g84,66:4759548,27947212
g84,66:4759548,27947212
(84,66:4759548,27947212:0,0,0
(84,66:4759548,26993272:0,0,0
)
)
k84,66:6194790,27947212:1435242
)
g84,66:6553600,27947212
)
x84,66:8228412,27947212
k84,67:8456884,27947212:228472
x84,67:8975712,27947212
k84,67:9202180,27947212:226468
x84,67:10258041,27947212
k84,67:10484509,27947212:226468
x84,67:12491554,27947212
k84,67:12720026,27947212:228472
x84,67:13393592,27947212
k84,67:13620060,27947212:226468
x84,67:14311831,27947212
k84,67:14538299,27947212:226468
x84,67:16540794,27947212
k84,67:16767262,27947212:226468
k84,68:16855222,27947212:87960
x84,68:17328538,27947212
x84,68:18078561,27947212
x84,68:18952377,27947212
k84,68:19178845,27947212:226468
x84,68:20234706,27947212
k84,68:20461174,27947212:226468
x84,68:20643219,27947212
x84,68:20970900,27947212
x84,68:21862920,27947212
x84,68:22736736,27947212
k84,68:22963204,27947212:226468
x84,68:23309090,27947212
x84,68:24039090,27947212
x84,68:25313403,27947212
k84,68:25539871,27947212:226468
x84,68:25831142,27947212
x84,68:27487750,27947212
x84,68:27851840,27947212
x84,68:28743861,27947212
x84,68:29239022,27947212
k84,68:29465490,27947212:226468
x84,68:30739804,27947212
k84,68:30966272,27947212:226468
x84,68:31658043,27947212
x84,68:32386223,27947212
x84,68:32604676,27947212
k84,71:32604676,27947212:0
)
(84,71:7271221,28901152:25333455,491520,190054
x84,71:7890173,28901152
x84,71:9018852,28901152
g84,68:9237305,28901152
x84,68:9819849,28901152
g84,68:10038302,28901152
x84,68:10879349,28901152
x84,68:11188825,28901152
x84,68:11516506,28901152
g84,68:11734959,28901152
x84,68:13560867,28901152
g84,69:13779320,28901152
g84,70:13851410,28901152
r84,127:13851410,28901152:0,681574,190054
g84,70:13835623,28901152
g84,70:14386025,28901152
g84,70:14370238,28901152
(84,70:13851410,28901152:518828,447828,0
x84,70:14370238,28901152
)
g84,70:14354451,28901152
g84,70:14604478,28901152
g84,70:14588691,28901152
r84,127:14588691,28901152:0,681574,190054
g84,70:14572904,28901152
g84,70:16372133,28901152
g84,70:16356346,28901152
(84,70:14588691,28901152:1767655,447828,0
x84,70:16356346,28901152
)
g84,70:16340559,28901152
g84,70:16590586,28901152
g84,70:16574799,28901152
r84,127:16574799,28901152:0,681574,190054
g84,70:16559012,28901152
g84,70:18669539,28901152
g84,70:18653752,28901152
(84,70:16574799,28901152:2078953,447828,0
x84,70:18653752,28901152
)
g84,70:18637965,28901152
g84,70:18887992,28901152
g84,70:18872205,28901152
r84,127:18872205,28901152:0,681574,190054
g84,70:18856418,28901152
g84,70:20715721,28901152
g84,70:20699934,28901152
(84,70:18872205,28901152:1827729,447828,0
x84,70:20208413,28901152
x84,70:20699934,28901152
)
x84,70:20881979,28901152
g84,70:21100432,28901152
x84,70:24413651,28901152
x84,70:24741332,28901152
x84,70:25906420,28901152
k84,71:32604676,28901152:6698256
g84,71:32604676,28901152
)
(84,76:7271221,30419334:25333455,491520,190054
(84,72:7271221,30419334:-717621,0,0
g84,72:6553600,30419334
g84,72:5118358,30419334
g84,72:4759548,30419334
(84,72:4759548,30419334:1435242,0,0
g84,72:4759548,30419334
g84,72:4759548,30419334
(84,72:4759548,30419334:0,0,0
(84,72:4759548,29465394:0,0,0
)
)
k84,72:6194790,30419334:1435242
)
g84,72:6553600,30419334
)
x84,72:8228412,30419334
k84,73:8430960,30419334:202548
x84,73:8949788,30419334
k84,73:9148360,30419334:198572
x84,73:10204221,30419334
k84,73:10402793,30419334:198572
x84,73:12409838,30419334
k84,73:12612386,30419334:202548
x84,73:13285952,30419334
k84,73:13484524,30419334:198572
x84,73:14176295,30419334
k84,73:14374867,30419334:198572
x84,73:16377362,30419334
k84,73:16575934,30419334:198572
k84,74:16635498,30419334:59564
r84,127:16635498,30419334:0,681574,190054
k84,74:16619711,30419334:-15787
g84,74:19813403,30419334
k84,74:19797616,30419334:-15787
(84,74:16635498,30419334:3162118,447828,0
x84,74:17081508,30419334
x84,74:19797616,30419334
)
k84,74:19781829,30419334:-15787
g84,74:20011975,30419334
k84,74:19996188,30419334:-15787
r84,127:19996188,30419334:0,681574,190054
k84,74:19980401,30419334:-15787
g84,74:22786338,30419334
k84,74:22770551,30419334:-15787
(84,74:19996188,30419334:2774363,455111,0
x84,74:22770551,30419334
)
k84,74:22754764,30419334:-15787
g84,74:22984910,30419334
k84,74:22969123,30419334:-15787
r84,127:22969123,30419334:0,681574,190054
k84,74:22953336,30419334:-15787
g84,74:24932789,30419334
k84,74:24917002,30419334:-15787
(84,74:22969123,30419334:1947879,455111,127431
x84,74:23260394,30419334
x84,74:24917002,30419334
)
k84,74:24901215,30419334:-15787
g84,74:25131361,30419334
k84,74:25115574,30419334:-15787
r84,127:25115574,30419334:0,681574,190054
k84,74:25099787,30419334:-15787
g84,74:26624130,30419334
k84,74:26608343,30419334:-15787
(84,74:25115574,30419334:1492769,437688,127431
x84,74:25479664,30419334
x84,74:26371685,30419334
x84,74:26608343,30419334
)
k84,74:26592556,30419334:-15787
g84,74:26822701,30419334
k84,74:26806914,30419334:-15787
r84,127:26806914,30419334:0,681574,190054
k84,74:26791127,30419334:-15787
g84,74:29069135,30419334
k84,74:29053348,30419334:-15787
(84,74:26806914,30419334:2246434,455111,127431
x84,74:29053348,30419334
)
x84,74:29235393,30419334
k84,74:29433965,30419334:198572
k84,75:29493529,30419334:59564
x84,75:31106448,30419334
x84,75:31434129,30419334
x84,75:32604676,30419334
k84,75:32604676,30419334:0
)
(84,76:7271221,31373274:25333455,447828,127431
x84,76:9450299,31373274
g84,75:9668752,31373274
x84,75:10924861,31373274
g84,75:11143314,31373274
x84,75:13322392,31373274
g84,75:13540845,31373274
x84,75:14815159,31373274
k84,76:32604675,31373274:17789516
g84,76:32604675,31373274
)
(84,81:7271221,32891456:25333455,491520,190054
(84,77:7271221,32891456:-717621,0,0
g84,77:6553600,32891456
g84,77:5118358,32891456
g84,77:4759548,32891456
(84,77:4759548,32891456:1435242,0,0
g84,77:4759548,32891456
g84,77:4759548,32891456
(84,77:4759548,32891456:0,0,0
(84,77:4759548,31937516:0,0,0
)
)
k84,77:6194790,32891456:1435242
)
g84,77:6553600,32891456
)
x84,77:7285419,32891456
k84,78:6553600,32891456:0
x84,78:7613100,32891456
x84,78:8197464,32891456
x84,78:8525145,32891456
x84,78:8707190,32891456
k84,78:9021177,32891456:313987
x84,78:9803970,32891456
k84,78:10098850,32891456:294880
x84,78:11154711,32891456
k84,78:11449592,32891456:294881
x84,78:12871363,32891456
x84,78:13199044,32891456
x84,78:14000042,32891456
k84,78:14314028,32891456:313986
x84,78:14905674,32891456
k84,78:15200555,32891456:294881
x84,78:17203050,32891456
k84,78:17497930,32891456:294880
k84,79:17721348,32891456:223418
x84,79:18322096,32891456
x84,79:18649777,32891456
x84,79:20654090,32891456
k84,79:20948971,32891456:294881
x84,79:23685104,32891456
k84,79:23979984,32891456:294880
x84,79:24764598,32891456
k84,79:25059478,32891456:294880
x84,79:25350749,32891456
x84,79:27371447,32891456
x84,79:28263468,32891456
x84,79:28500126,32891456
k84,79:28795007,32891456:294881
x84,79:31567550,32891456
k84,79:31862430,32891456:294880
k84,80:32085848,32891456:223418
r84,127:32085848,32891456:0,681574,190054
k84,80:32070061,32891456:-15787
g84,80:32620463,32891456
k84,80:32604676,32891456:-15787
(84,80:32085848,32891456:518828,447828,0
x84,80:32604676,32891456
)
k84,80:32604676,32891456:0
)
(84,81:7271221,33845396:25333455,491520,190054
r84,127:7271221,33845396:0,681574,190054
g84,80:7255434,33845396
g84,80:10820500,33845396
g84,80:10804713,33845396
(84,80:7271221,33845396:3533492,455111,0
x84,80:9200898,33845396
x84,80:10804713,33845396
)
g84,80:10788926,33845396
g84,80:11038953,33845396
g84,80:11023166,33845396
r84,127:11023166,33845396:0,681574,190054
g84,80:11007379,33845396
g84,80:12586335,33845396
g84,80:12570548,33845396
(84,80:11023166,33845396:1547382,455111,0
x84,80:12570548,33845396
)
x84,80:12752593,33845396
g84,80:12971046,33845396
x84,80:15628903,33845396
x84,80:15956584,33845396
x84,80:17121672,33845396
k84,81:32604676,33845396:15483004
g84,81:32604676,33845396
)
(84,88:7271221,35363578:25333455,491520,190054
(84,82:7271221,35363578:-717621,0,0
g84,82:6553600,35363578
g84,82:5118358,35363578
g84,82:4759548,35363578
(84,82:4759548,35363578:1435242,0,0
g84,82:4759548,35363578
g84,82:4759548,35363578
(84,82:4759548,35363578:0,0,0
(84,82:4759548,34409638:0,0,0
)
)
k84,82:6194790,35363578:1435242
)
g84,82:6553600,35363578
)
x84,82:7285419,35363578
k84,83:6553600,35363578:0
x84,83:7613100,35363578
x84,83:8197464,35363578
x84,83:8525145,35363578
x84,83:8707190,35363578
k84,83:8928001,35363578:220811
x84,83:9710794,35363578
k84,83:9931133,35363578:220339
x84,83:10986994,35363578
k84,83:11207333,35363578:220339
x84,83:12629104,35363578
x84,83:12956785,35363578
x84,83:13757783,35363578
k84,83:13978594,35363578:220811
x84,83:14570240,35363578
k84,83:14790579,35363578:220339
x84,83:16793074,35363578
k84,83:17013414,35363578:220340
k84,84:17089239,35363578:75825
r84,127:17089239,35363578:0,681574,190054
k84,84:17073452,35363578:-15787
g84,84:18679715,35363578
k84,84:18663928,35363578:-15787
(84,84:17089239,35363578:1574689,447828,0
x84,84:18663928,35363578
)
k84,84:18648141,35363578:-15787
g84,84:18900054,35363578
k84,84:18884267,35363578:-15787
r84,127:18884267,35363578:0,681574,190054
k84,84:18868480,35363578:-15787
g84,84:21490551,35363578
k84,84:21474764,35363578:-15787
(84,84:18884267,35363578:2590497,455111,0
x84,84:21474764,35363578
)
k84,84:21458977,35363578:-15787
g84,84:21710890,35363578
k84,84:21695103,35363578:-15787
r84,127:21695103,35363578:0,681574,190054
k84,84:21679316,35363578:-15787
g84,84:22257025,35363578
k84,84:22241238,35363578:-15787
(84,84:21695103,35363578:546135,437688,0
x84,84:22241238,35363578
)
k84,84:22225451,35363578:-15787
g84,84:22477364,35363578
k84,84:22461577,35363578:-15787
r84,127:22461577,35363578:0,681574,190054
k84,84:22445790,35363578:-15787
g84,84:26136465,35363578
k84,84:26120678,35363578:-15787
(84,84:22461577,35363578:3659101,455111,127431
x84,84:22752848,35363578
x84,84:24991999,35363578
x84,84:25884020,35363578
x84,84:26120678,35363578
)
k84,84:26104891,35363578:-15787
g84,84:26356805,35363578
k84,84:26341018,35363578:-15787
r84,127:26341018,35363578:0,681574,190054
k84,84:26325231,35363578:-15787
g84,84:28603239,35363578
k84,84:28587452,35363578:-15787
(84,84:26341018,35363578:2246434,455111,127431
x84,84:28587452,35363578
)
x84,84:28769497,35363578
k84,84:28989836,35363578:220339
k84,85:29065661,35363578:75825
x84,85:30740474,35363578
k84,85:30960813,35363578:220339
x84,85:32604676,35363578
k84,85:32604676,35363578:0
)
(84,88:7271221,36317518:25333455,455111,127431
x84,88:7817356,36317518
k84,85:8046329,36317518:228973
x84,85:10933562,36317518
x84,85:11261243,36317518
k84,85:11490216,36317518:228973
x84,85:12546077,36317518
k84,85:12775050,36317518:228973
x84,85:15585822,36317518
k84,85:15814795,36317518:228973
x84,85:17207439,36317518
k84,85:17436412,36317518:228973
x84,85:19111225,36317518
k84,85:19340198,36317518:228973
x84,85:19849924,36317518
k84,85:20078897,36317518:228973
x84,85:21575306,36317518
k84,85:21806909,36317518:231603
x84,85:23199553,36317518
k84,85:23431155,36317518:231602
x84,85:24741877,36317518
k84,86:23431155,36317518:-18205
x84,86:26622398,36317518
k84,86:26851371,36317518:228973
k84,87:26944291,36317518:92920
x84,87:28418855,36317518
k84,87:28647828,36317518:228973
x84,87:28975509,36317518
k84,87:29204482,36317518:228973
x84,87:30753683,36317518
x84,87:31683932,36317518
k84,87:31912905,36317518:228973
x84,87:32276995,36317518
x84,87:32604676,36317518
k84,87:32604676,36317518:0
)
(84,88:7271221,37271458:25333455,455111,0
x84,88:8099525,37271458
x84,87:8973341,37271458
g84,87:9191794,37271458
x84,87:11594787,37271458
k84,88:32604675,37271458:21009888
g84,88:32604675,37271458
)
(84,93:7271221,38789640:25333455,491520,163840
(84,89:7271221,38789640:-717621,0,0
g84,89:6553600,38789640
g84,89:5118358,38789640
g84,89:4759548,38789640
(84,89:4759548,38789640:1435242,0,0
g84,89:4759548,38789640
g84,89:4759548,38789640
(84,89:4759548,38789640:0,0,0
(84,89:4759548,37835700:0,0,0
)
)
k84,89:6194790,38789640:1435242
)
g84,89:6553600,38789640
)
x84,89:8947490,38789640
k84,90:9217290,38789640:269800
x84,90:10072901,38789640
k84,90:10342700,38789640:269799
x84,90:11152799,38789640
x84,90:11498685,38789640
x84,90:11808161,38789640
x84,90:12336091,38789640
k84,90:12605891,38789640:269800
x84,90:13461502,38789640
k84,90:13731301,38789640:269799
x84,90:14787162,38789640
k84,90:15046693,38789640:259531
x84,90:15520009,38789640
x84,90:17030981,38789640
k84,90:17300780,38789640:269799
x84,90:18083573,38789640
k84,90:18343104,38789640:259531
x84,90:18889239,38789640
k84,90:19148769,38789640:259530
x84,90:21151264,38789640
k84,90:21410795,38789640:259531
k84,91:21564219,38789640:153424
x84,91:22965964,38789640
x84,91:26064367,38789640
k84,91:26323897,38789640:259530
x84,91:26615168,38789640
x84,91:28490229,38789640
x84,91:28854319,38789640
x84,91:29746340,38789640
x84,91:29982998,38789640
k84,91:30242529,38789640:259531
x84,91:31560532,38789640
k84,91:31820062,38789640:259530
x84,91:32604676,38789640
k84,91:32604676,38789640:0
)
(84,93:7271221,39743580:25333455,491520,190054
x84,93:8691171,39743580
x84,93:10258577,39743580
g84,91:10477030,39743580
x84,91:11496481,39743580
x84,91:13189498,39743580
x84,91:13426156,39743580
g84,91:13644609,39743580
x84,91:15100969,39743580
g84,91:15319422,39743580
g84,92:15391512,39743580
r84,127:15391512,39743580:0,681574,190054
g84,92:15375725,39743580
g84,92:17300566,39743580
g84,92:17284779,39743580
(84,92:15391512,39743580:1893267,455111,0
x84,92:17284779,39743580
)
g84,92:17268992,39743580
g84,92:17519019,39743580
g84,92:17503232,39743580
r84,127:17503232,39743580:0,681574,190054
g84,92:17487445,39743580
g84,92:18037847,39743580
g84,92:18022060,39743580
(84,92:17503232,39743580:518828,447828,0
x84,92:18022060,39743580
)
g84,92:18006273,39743580
g84,92:18256300,39743580
g84,92:18240513,39743580
r84,127:18240513,39743580:0,681574,190054
g84,92:18224726,39743580
g84,92:19639842,39743580
g84,92:19624055,39743580
(84,92:18240513,39743580:1383542,447828,0
x84,92:19624055,39743580
)
x84,92:19806100,39743580
g84,92:20024553,39743580
x84,92:22682410,39743580
x84,92:23010091,39743580
x84,92:24175179,39743580
k84,93:32604676,39743580:8429497
g84,93:32604676,39743580
)
(84,99:7271221,41261762:25333455,491520,163840
(84,94:7271221,41261762:-717621,0,0
g84,94:6553600,41261762
g84,94:5118358,41261762
g84,94:4759548,41261762
(84,94:4759548,41261762:1435242,0,0
g84,94:4759548,41261762
g84,94:4759548,41261762
(84,94:4759548,41261762:0,0,0
(84,94:4759548,40307822:0,0,0
)
)
k84,94:6194790,41261762:1435242
)
g84,94:6553600,41261762
)
x84,94:8328536,41261762
k84,95:8556981,41261762:228445
x84,95:9412592,41261762
k84,95:9641037,41261762:228445
x84,95:10314603,41261762
x84,95:10806124,41261762
k84,95:11034569,41261762:228445
x84,95:12072225,41261762
k84,95:12300671,41261762:228446
x84,95:13356532,41261762
k84,95:13582978,41261762:226446
x84,95:15221382,41261762
k84,95:15449827,41261762:228445
x84,95:16032370,41261762
k84,95:16258817,41261762:226447
x84,95:18261312,41261762
k84,95:18487759,41261762:226447
k84,96:18575677,41261762:87918
x84,96:20723806,41261762
k84,96:20950252,41261762:226446
x84,96:21314342,41261762
x84,96:22206363,41261762
x84,96:22443021,41261762
k84,96:22669468,41261762:226447
x84,96:23870965,41261762
x84,96:24216851,41261762
x84,96:24915902,41261762
k84,96:25142349,41261762:226447
x84,96:25670280,41261762
k84,96:25896727,41261762:226447
x84,96:26737772,41261762
x84,96:27793633,41261762
k84,96:28020079,41261762:226446
x84,96:28604443,41261762
x84,96:29516487,41261762
k84,96:29742934,41261762:226447
x84,96:30034205,41261762
x84,96:30964454,41261762
x84,96:31583406,41261762
x84,96:32386223,41261762
x84,96:32604676,41261762
k84,99:32604676,41261762:0
)
(84,99:7271221,42215702:25333455,447828,127431
x84,99:7711769,42215702
x84,99:8698451,42215702
g84,96:8916904,42215702
x84,96:9463039,42215702
g84,96:9681492,42215702
x84,96:10955806,42215702
x84,96:13855782,42215702
g84,97:14074235,42215702
x84,97:15348549,42215702
g84,97:15567002,42215702
x84,97:16116776,42215702
x84,97:17287323,42215702
g84,97:17505776,42215702
g84,98:17577866,42215702
x84,98:22676946,42215702
k84,99:32604676,42215702:9927730
g84,99:32604676,42215702
)
(84,105:7271221,43733884:25333455,491520,163840
(84,100:7271221,43733884:-717621,0,0
g84,100:6553600,43733884
g84,100:5118358,43733884
g84,100:4759548,43733884
(84,100:4759548,43733884:1435242,0,0
g84,100:4759548,43733884
g84,100:4759548,43733884
(84,100:4759548,43733884:0,0,0
(84,100:4759548,42779944:0,0,0
)
)
k84,100:6194790,43733884:1435242
)
g84,100:6553600,43733884
)
x84,100:7472926,43733884
k84,101:6553600,43733884:-18205
x84,101:9422626,43733884
k84,101:9739818,43733884:317192
x84,101:10386078,43733884
k84,101:10683523,43733884:297445
x84,101:11739384,43733884
k84,101:12036829,43733884:297445
x84,101:13276554,43733884
x84,101:13804484,43733884
k84,101:14121676,43733884:317192
x84,101:14777037,43733884
k84,101:15074482,43733884:297445
x84,101:17076977,43733884
k84,101:17374422,43733884:297445
k84,102:17602917,43733884:228495
x84,102:18094438,43733884
k84,102:18391803,43733884:297365
x84,102:20434347,43733884
k84,102:20731792,43733884:297445
x84,102:21680246,43733884
x84,102:23557127,43733884
k84,102:23854572,43733884:297445
x84,102:24639186,43733884
k84,102:24936631,43733884:297445
x84,102:25846855,43733884
k84,102:26144300,43733884:297445
x84,102:29133477,43733884
k84,102:29430921,43733884:297444
x84,102:29958852,43733884
k84,102:30256297,43733884:297445
x84,102:30802432,43733884
x84,102:32604676,43733884
k84,102:32604676,43733884:0
)
(84,105:7271221,44687824:25333455,491520,190054
x84,105:9457581,44687824
g84,102:9676034,44687824
x84,102:9967305,44687824
x84,102:11623913,44687824
g84,102:11842366,44687824
x84,102:12206456,44687824
k84,103:11842366,44687824:18205
x84,103:13098477,44687824
x84,103:13775683,44687824
g84,103:13994136,44687824
g84,104:14066226,44687824
r84,127:14066226,44687824:0,681574,190054
g84,104:14050439,44687824
g84,104:16696178,44687824
g84,104:16680391,44687824
(84,104:14066226,44687824:2614165,455111,0
x84,104:16680391,44687824
)
x84,104:16862436,44687824
g84,104:17080889,44687824
x84,104:19738746,44687824
x84,104:20066427,44687824
x84,104:21231515,44687824
k84,105:32604676,44687824:11373161
g84,105:32604676,44687824
)
(84,111:7271221,46206006:25333455,491520,163840
(84,106:7271221,46206006:-717621,0,0
g84,106:6553600,46206006
g84,106:5118358,46206006
g84,106:4759548,46206006
(84,106:4759548,46206006:1435242,0,0
g84,106:4759548,46206006
g84,106:4759548,46206006
(84,106:4759548,46206006:0,0,0
(84,106:4759548,45252066:0,0,0
)
)
k84,106:6194790,46206006:1435242
)
g84,106:6553600,46206006
)
x84,106:6981406,46206006
k84,107:6553600,46206006:-54614
x84,107:8128289,46206006
k84,107:8398835,46206006:270546
x84,107:9254446,46206006
k84,107:9524992,46206006:270546
x84,107:10298683,46206006
k84,107:10569229,46206006:270546
x84,107:11270102,46206006
k84,107:11540648,46206006:270546
x84,107:12596509,46206006
k84,107:12856637,46206006:260128
x84,107:14567859,46206006
x84,107:15823969,46206006
k84,107:16094515,46206006:270546
x84,107:16777183,46206006
k84,107:17037310,46206006:260127
x84,107:19039805,46206006
k84,107:19299933,46206006:260128
k84,108:19454540,46206006:154607
x84,108:21639078,46206006
x84,108:23332096,46206006
k84,108:23592223,46206006:260127
x84,108:24648084,46206006
k84,108:24908212,46206006:260128
x84,108:27897389,46206006
k84,108:28157516,46206006:260127
x84,108:28685447,46206006
k84,108:28945575,46206006:260128
x84,108:29236846,46206006
x84,108:31111907,46206006
x84,108:31475997,46206006
x84,108:32368018,46206006
x84,108:32604676,46206006
k84,108:32604676,46206006:0
)
(84,111:7271221,47159946:25333455,491520,190054
x84,111:8145037,47159946
x84,108:9441196,47159946
g84,108:9732467,47159946
x84,108:10992217,47159946
g84,108:11210670,47159946
x84,108:11574760,47159946
x84,108:13143988,47159946
x84,108:13417054,47159946
g84,108:13635507,47159946
x84,108:14618549,47159946
k84,109:13635507,47159946:-18205
x84,109:15621616,47159946
g84,109:15840069,47159946
x84,109:16895930,47159946
g84,109:17114383,47159946
x84,109:18097425,47159946
x84,109:20063508,47159946
g84,109:20281961,47159946
x84,109:22471960,47159946
g84,109:22690413,47159946
g84,110:22762503,47159946
r84,127:22762503,47159946:0,681574,190054
g84,110:22746716,47159946
g84,110:24180036,47159946
g84,110:24164249,47159946
(84,110:22762503,47159946:1401746,447828,0
x84,110:24164249,47159946
)
g84,110:24148462,47159946
g84,110:24398489,47159946
g84,110:24382702,47159946
r84,127:24382702,47159946:0,681574,190054
g84,110:24366915,47159946
g84,110:26477442,47159946
g84,110:26461655,47159946
(84,110:24382702,47159946:2078953,447828,0
x84,110:26461655,47159946
)
x84,110:26643700,47159946
g84,110:26862153,47159946
x84,110:29847691,47159946
x84,110:30175372,47159946
x84,110:31668141,47159946
k84,111:32604676,47159946:936535
g84,111:32604676,47159946
)
(84,116:7271221,48678128:25333455,491520,190054
(84,112:7271221,48678128:-717621,0,0
g84,112:6553600,48678128
g84,112:5118358,48678128
g84,112:4759548,48678128
(84,112:4759548,48678128:1435242,0,0
g84,112:4759548,48678128
g84,112:4759548,48678128
(84,112:4759548,48678128:0,0,0
(84,112:4759548,47724188:0,0,0
)
)
k84,112:6194790,48678128:1435242
)
g84,112:6553600,48678128
)
x84,112:6981406,48678128
k84,113:6553600,48678128:-54614
x84,113:7656791,48678128
x84,113:8166517,48678128
k84,113:8397059,48678128:230542
x84,113:9270875,48678128
k84,113:9501417,48678128:230542
x84,113:11358276,48678128
k84,113:11588818,48678128:230542
x84,113:12444429,48678128
k84,113:12674972,48678128:230543
x84,113:13730833,48678128
k84,113:13958957,48678128:228124
x84,113:16034269,48678128
k84,113:16264811,48678128:230542
x84,113:16938377,48678128
k84,113:17166501,48678128:228124
x84,113:19168996,48678128
k84,113:19397121,48678128:228125
k84,114:19488360,48678128:91239
x84,114:22422922,48678128
k84,114:22651047,48678128:228125
x84,114:22942318,48678128
x84,114:24598926,48678128
k84,114:24827050,48678128:228124
x84,114:25191140,48678128
x84,114:26083161,48678128
x84,114:26319819,48678128
k84,114:26547943,48678128:228124
x84,114:29262230,48678128
k84,114:29490355,48678128:228125
k84,115:29581594,48678128:91239
r84,127:29581594,48678128:0,681574,190054
k84,115:29565807,48678128:-15787
g84,115:30116209,48678128
k84,115:30100422,48678128:-15787
(84,115:29581594,48678128:518828,447828,0
x84,115:30100422,48678128
)
k84,115:30084635,48678128:-15787
g84,115:30344334,48678128
k84,115:30328547,48678128:-15787
r84,127:30328547,48678128:0,681574,190054
k84,115:30312760,48678128:-15787
g84,115:31008797,48678128
k84,115:30993010,48678128:-15787
(84,115:30328547,48678128:664463,447828,0
x84,115:30993010,48678128
)
k84,115:30977223,48678128:-15787
g84,115:31236921,48678128
k84,115:31221134,48678128:-15787
r84,127:31221134,48678128:0,681574,190054
k84,115:31205347,48678128:-15787
g84,115:32620463,48678128
k84,115:32604676,48678128:-15787
(84,115:31221134,48678128:1383542,447828,0
x84,115:32604676,48678128
)
k84,115:32604676,48678128:0
)
(84,116:7271221,49632068:25333455,491520,190054
r84,127:7271221,49632068:0,681574,190054
g84,115:7255434,49632068
g84,115:8470300,49632068
g84,115:8454513,49632068
(84,115:7271221,49632068:1183292,447828,0
x84,115:7962992,49632068
x84,115:8454513,49632068
)
g84,115:8438726,49632068
g84,115:8688753,49632068
g84,115:8672966,49632068
r84,127:8672966,49632068:0,681574,190054
g84,115:8657179,49632068
g84,115:9782842,49632068
g84,115:9767055,49632068
(84,115:8672966,49632068:1094089,447828,0
x84,115:9767055,49632068
)
g84,115:9751268,49632068
g84,115:10001295,49632068
g84,115:9985508,49632068
r84,127:9985508,49632068:0,681574,190054
g84,115:9969721,49632068
g84,115:10465510,49632068
g84,115:10449723,49632068
(84,115:9985508,49632068:464215,447828,0
x84,115:10449723,49632068
)
g84,115:10433936,49632068
g84,115:10683963,49632068
g84,115:10668176,49632068
r84,127:10668176,49632068:0,681574,190054
g84,115:10652389,49632068
g84,115:12067505,49632068
g84,115:12051718,49632068
(84,115:10668176,49632068:1383542,447828,0
x84,115:12051718,49632068
)
g84,115:12035931,49632068
g84,115:12285958,49632068
g84,115:12270171,49632068
r84,127:12270171,49632068:0,681574,190054
g84,115:12254384,49632068
g84,115:15198677,49632068
g84,115:15182890,49632068
(84,115:12270171,49632068:2912719,455111,0
x84,115:14108824,49632068
x84,115:15182890,49632068
)
x84,115:15364935,49632068
g84,115:15583388,49632068
x84,115:18241245,49632068
x84,115:18568926,49632068
x84,115:19734014,49632068
k84,116:32604676,49632068:12870662
g84,116:32604676,49632068
)
(84,121:7271221,51150250:25333455,491520,190054
(84,117:7271221,51150250:-717621,0,0
g84,117:6553600,51150250
g84,117:5118358,51150250
g84,117:4759548,51150250
(84,117:4759548,51150250:1435242,0,0
g84,117:4759548,51150250
g84,117:4759548,51150250
(84,117:4759548,51150250:0,0,0
(84,117:4759548,50196310:0,0,0
)
)
k84,117:6194790,51150250:1435242
)
g84,117:6553600,51150250
)
x84,117:6981406,51150250
k84,118:6553600,51150250:-54614
x84,118:9713896,51150250
k84,118:9930513,51150250:216617
x84,118:10376523,51150250
x84,118:10503954,51150250
k84,118:10720112,51150250:216158
x84,118:12722607,51150250
k84,118:12938764,51150250:216157
k84,119:13009408,51150250:70644
x84,119:14411154,51150250
k84,119:14627312,51150250:216158
x84,119:16467787,51150250
k84,119:16683945,51150250:216158
x84,119:18762896,51150250
x84,119:20455914,51150250
k84,119:20672071,51150250:216157
x84,119:21456685,51150250
k84,119:21672843,51150250:216158
x84,119:22218978,51150250
x84,119:24021222,51150250
k84,119:24237380,51150250:216158
x84,119:24528651,51150250
x84,119:26403712,51150250
x84,119:26767802,51150250
x84,119:27659823,51150250
x84,119:27896481,51150250
k84,119:28112638,51150250:216157
x84,119:30916128,51150250
k84,119:31132286,51150250:216158
k84,120:31202930,51150250:70644
r84,127:31202930,51150250:0,681574,190054
k84,120:31187143,51150250:-15787
g84,120:32620463,51150250
k84,120:32604676,51150250:-15787
(84,120:31202930,51150250:1401746,447828,0
x84,120:32604676,51150250
)
k84,120:32604676,51150250:0
)
(84,121:7271221,52104190:25333455,491520,190054
r84,127:7271221,52104190:0,681574,190054
g84,120:7255434,52104190
g84,120:9365961,52104190
g84,120:9350174,52104190
(84,120:7271221,52104190:2078953,447828,0
x84,120:9350174,52104190
)
x84,120:9532219,52104190
g84,120:9750672,52104190
x84,120:12736210,52104190
g84,120:12954663,52104190
x84,120:13282344,52104190
g84,120:13500797,52104190
x84,120:14993566,52104190
k84,121:32604676,52104190:17611110
g84,121:32604676,52104190
)
]
(84,127:6553600,54070270:26051076,891289,267389
(84,127:6553600,54070270:26051076,891289,267389
g84,127:6553600,54070270
(84,127:6553600,54070270:26051076,891289,267389
[84,127:6553600,54070270:26051076,891289,267389
(84,127:6553600,54070270:26051076,623900,267389
(84,127:6553600,54070270:0,0,0
[84,127:6553600,54070270:26051076,0,0
(84,127:6553600,54070270:26051076,0,0
h84,127:6553600,54070270:0,0,0
k84,127:19579138,54070270:13025538
k84,127:32604676,54070270:13025538
)
]
k84,127:6553600,54070270:-26051076
)
g84,127:6553600,54070270
[84,127:6553600,54070270:26051076,623900,267389
(84,127:6553600,54070270:26051076,623900,267389
k84,127:19220328,54070270:12666728
h84,127:19220328,54070270:0,0,0
x84,127:19937948,54070270
r84,127:19937948,54070270:0,891289,267389
g84,127:19937948,54070270
k84,127:32604676,54070270:12666728
)
]
g84,127:32604676,54070270
(84,127:32604676,54070270:0,0,0
k84,127:6553600,54070270:-26051076
[84,127:6553600,54070270:26051076,0,0
(84,127:6553600,54070270:26051076,0,0
k84,127:32604676,54070270:26051076
h84,127:32604676,54070270:0,0,0
g84,127:32604676,54070270
g84,127:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!53883
}24
!11
{25
[84,227:4736286,54070270:27868390,49333984,267389
[84,227:4736286,4736286:0,0,0
(84,227:4736286,2096907:0,0,0
k84,227:4736286,2096907:-1751533
)
]
[84,227:4736286,54070270:27868390,49333984,267389
[84,227:6553600,54070270:26051076,51907582,267389
[84,227:6553600,2949120:26051076,786432,0
(84,227:6553600,2949120:26051076,786432,0
(84,227:6553600,2949120:26051076,786432,0
g84,227:6553600,2949120
(84,227:6553600,2949120:26051076,786432,0
[84,227:6553600,2949120:26051076,786432,0
(84,227:6553600,2786588:26051076,623900,267389
(84,227:6553600,2786588:0,623900,267389
[84,227:6553600,2786588:26051076,623900,267389
(84,227:6553600,2786588:26051076,623900,267389
h84,227:6553600,2786588:0,0,0
x84,227:7639999,2786588
x84,227:9396175,2786588
g84,227:9635381,2786588
x84,227:9954323,2786588
x84,227:11768306,2786588
g84,227:12007512,2786588
x84,227:12406190,2786588
x84,227:13382951,2786588
x84,227:13642091,2786588
g84,227:13881297,2786588
x84,227:16751778,2786588
r84,227:16751778,2786588:0,891289,267389
k84,227:24678227,2786588:7926449
k84,227:32604676,2786588:7926449
)
]
k84,227:6553600,2786588:-26051076
)
g84,227:6553600,2786588
[84,227:6553600,2786588:26051076,0,0
(84,227:6553600,2786588:26051076,0,0
k84,227:19579138,2786588:13025538
h84,227:19579138,2786588:0,0,0
g84,227:19579138,2786588
k84,227:32604676,2786588:13025538
)
]
g84,227:32604676,2786588
(84,227:32604676,2786588:0,623900,267389
k84,227:6553600,2786588:-26051076
[84,227:6553600,2786588:26051076,623900,267389
(84,227:6553600,2786588:26051076,623900,267389
k84,227:29365420,2786588:22811820
h84,227:29365420,2786588:0,0,0
x84,227:30222578,2786588
g84,227:30461784,2786588
x84,227:32604677,2786588
r84,227:32604677,2786588:0,891289,267389
g84,227:32604677,2786588
g84,227:32604677,2786588
)
]
)
)
]
)
)
)
]
[84,227:6553600,52104190:26051076,47516670,0
(84,127:7271221,5308416:25333455,491520,163840
(84,122:7271221,5308416:-717621,0,0
g84,122:6553600,5308416
g84,122:5118358,5308416
g84,122:4759548,5308416
(84,122:4759548,5308416:1435242,0,0
g84,122:4759548,5308416
g84,122:4759548,5308416
(84,122:4759548,5308416:0,0,0
(84,122:4759548,4354476:0,0,0
)
)
k84,122:6194790,5308416:1435242
)
g84,122:6553600,5308416
)
x84,122:7905283,5308416
k84,123:8156997,5308416:251714
x84,123:8921585,5308416
k84,123:9173300,5308416:251715
x84,123:11102977,5308416
k84,123:11354691,5308416:251714
x84,123:12119279,5308416
k84,123:12370994,5308416:251715
x84,123:13417752,5308416
k84,123:13669466,5308416:251714
x84,123:14115476,5308416
x84,123:14424952,5308416
k84,123:14676667,5308416:251715
x84,123:15732528,5308416
k84,123:15977590,5308416:245062
x84,123:17151779,5308416
x84,123:19105120,5308416
k84,123:19356834,5308416:251714
x84,123:19875662,5308416
k84,123:20120725,5308416:245063
x84,123:20712371,5308416
k84,123:20957433,5308416:245062
x84,123:22959928,5308416
k84,123:23204990,5308416:245062
k84,124:23329767,5308416:124777
x84,124:23821288,5308416
x84,124:25807396,5308416
k84,124:26052458,5308416:245062
x84,124:26343729,5308416
x84,124:28000337,5308416
k84,124:28245400,5308416:245063
x84,124:28609490,5308416
x84,124:29501511,5308416
x84,124:29738169,5308416
k84,124:29983231,5308416:245062
x84,124:32604676,5308416
k84,124:32604676,5308416:0
)
(84,127:7271221,6262356:25333455,455111,190054
x84,127:8911445,6262356
k84,124:9138798,6262356:227353
x84,124:9466479,6262356
k84,124:9693831,6262356:227352
x84,124:10826150,6262356
x84,124:12537373,6262356
x84,124:12828644,6262356
x84,124:15067797,6262356
k84,124:15295150,6262356:227353
x84,124:16824327,6262356
k84,124:17051679,6262356:227352
x84,124:18582676,6262356
k84,124:18810029,6262356:227353
x84,124:20084343,6262356
k84,125:20311695,6262356:227352
x84,125:23479277,6262356
k84,125:23706630,6262356:227353
x84,125:24289174,6262356
k84,125:24516526,6262356:227352
x84,125:25226502,6262356
x84,125:25756251,6262356
k84,125:25983604,6262356:227353
x84,125:26932058,6262356
x84,125:29355074,6262356
x84,125:29773777,6262356
k84,125:30001129,6262356:227352
k84,126:30090840,6262356:89711
r84,227:30090840,6262356:0,645165,190054
k84,126:30075053,6262356:-15787
g84,126:30625455,6262356
k84,126:30609668,6262356:-15787
(84,126:30090840,6262356:518828,447828,0
x84,126:30609668,6262356
)
k84,126:30593881,6262356:-15787
g84,126:30852808,6262356
k84,126:30837021,6262356:-15787
r84,227:30837021,6262356:0,645165,190054
k84,126:30821234,6262356:-15787
g84,126:32620463,6262356
k84,126:32604676,6262356:-15787
(84,126:30837021,6262356:1767655,447828,0
x84,126:32604676,6262356
)
k84,126:32604676,6262356:0
)
(84,127:7271221,7216296:25333455,491520,190054
r84,227:7271221,7216296:0,681574,190054
g84,126:7255434,7216296
g84,126:9365961,7216296
g84,126:9350174,7216296
(84,126:7271221,7216296:2078953,447828,0
x84,126:9350174,7216296
)
g84,126:9334387,7216296
g84,126:9584414,7216296
g84,126:9568627,7216296
r84,227:9568627,7216296:0,681574,190054
g84,126:9552840,7216296
g84,126:11412143,7216296
g84,126:11396356,7216296
(84,126:9568627,7216296:1827729,447828,0
x84,126:10904835,7216296
x84,126:11396356,7216296
)
x84,126:11578401,7216296
g84,126:11796854,7216296
x84,126:15437754,7216296
x84,126:15765435,7216296
x84,126:16930523,7216296
k84,127:32604676,7216296:15674153
g84,127:32604676,7216296
)
(84,132:7271221,8734478:25333455,491520,163840
(84,128:7271221,8734478:-717621,0,0
g84,128:6553600,8734478
g84,128:5118358,8734478
g84,128:4759548,8734478
(84,128:4759548,8734478:1435242,0,0
g84,128:4759548,8734478
g84,128:4759548,8734478
(84,128:4759548,8734478:0,0,0
(84,128:4759548,7780538:0,0,0
)
)
k84,128:6194790,8734478:1435242
)
g84,128:6553600,8734478
)
x84,128:8784557,8734478
k84,129:6553600,8734478:-18205
x84,129:9130442,8734478
x84,129:10754281,8734478
k84,129:11047907,8734478:293626
x84,129:11885313,8734478
k84,129:12178940,8734478:293627
x84,129:12670461,8734478
x84,129:13926570,8734478
k84,129:14220196,8734478:293626
x84,129:15084909,8734478
k84,129:15378536,8734478:293627
x84,129:16434397,8734478
k84,129:16712989,8734478:278592
x84,129:17386555,8734478
x84,129:19263436,8734478
k84,129:19557062,8734478:293626
x84,129:20339855,8734478
k84,129:20618447,8734478:278592
x84,129:22620942,8734478
k84,129:22899534,8734478:278592
k84,130:23090701,8734478:191167
x84,130:23564017,8734478
x84,130:24572543,8734478
k84,130:24851135,8734478:278592
x84,130:25635749,8734478
k84,130:25914341,8734478:278592
x84,130:27265112,8734478
k84,130:27543704,8734478:278592
x84,130:27834975,8734478
x84,130:29750086,8734478
k84,130:30028678,8734478:278592
x84,130:31634313,8734478
k84,130:31912905,8734478:278592
x84,130:32604676,8734478
k84,130:32604676,8734478:0
)
(84,132:7271221,9688418:25333455,491520,190054
x84,132:9606855,9688418
g84,130:9825308,9688418
x84,130:10371443,9688418
x84,130:12980143,9688418
g84,130:13198596,9688418
g84,131:13270686,9688418
r84,227:13270686,9688418:0,681574,190054
g84,131:13254899,9688418
g84,131:13805301,9688418
g84,131:13789514,9688418
(84,131:13270686,9688418:518828,447828,0
x84,131:13789514,9688418
)
g84,131:13773727,9688418
g84,131:14023754,9688418
g84,131:14007967,9688418
r84,227:14007967,9688418:0,681574,190054
g84,131:13992180,9688418
g84,131:15791409,9688418
g84,131:15775622,9688418
(84,131:14007967,9688418:1767655,447828,0
x84,131:15775622,9688418
)
g84,131:15759835,9688418
g84,131:16009862,9688418
g84,131:15994075,9688418
r84,227:15994075,9688418:0,681574,190054
g84,131:15978288,9688418
g84,131:18088815,9688418
g84,131:18073028,9688418
(84,131:15994075,9688418:2078953,447828,0
x84,131:18073028,9688418
)
g84,131:18057241,9688418
g84,131:18307268,9688418
g84,131:18291481,9688418
r84,227:18291481,9688418:0,681574,190054
g84,131:18275694,9688418
g84,131:20134997,9688418
g84,131:20119210,9688418
(84,131:18291481,9688418:1827729,447828,0
x84,131:19627689,9688418
x84,131:20119210,9688418
)
x84,131:20301255,9688418
g84,131:20519708,9688418
x84,131:24488289,9688418
x84,131:24815970,9688418
x84,131:26308739,9688418
k84,132:32604676,9688418:6295937
g84,132:32604676,9688418
)
(84,138:7271221,11206600:25333455,491520,163840
(84,133:7271221,11206600:-717621,0,0
g84,133:6553600,11206600
g84,133:5118358,11206600
g84,133:4759548,11206600
(84,133:4759548,11206600:1435242,0,0
g84,133:4759548,11206600
g84,133:4759548,11206600
(84,133:4759548,11206600:0,0,0
(84,133:4759548,10252660:0,0,0
)
)
k84,133:6194790,11206600:1435242
)
g84,133:6553600,11206600
)
x84,133:7941692,11206600
k84,134:6553600,11206600:-18205
x84,134:8615258,11206600
x84,134:8942939,11206600
x84,134:9070370,11206600
k84,134:9254821,11206600:184451
x84,134:9882876,11206600
k84,134:10058826,11206600:175950
x84,134:11114687,11206600
k84,134:11290637,11206600:175950
x84,134:12712408,11206600
x84,134:13040089,11206600
x84,134:13841087,11206600
k84,134:14025538,11206600:184451
x84,134:14617184,11206600
k84,134:14793134,11206600:175950
x84,134:16795629,11206600
k84,134:16971579,11206600:175950
k84,135:17016889,11206600:45310
x84,135:18631625,11206600
k84,135:18807575,11206600:175950
x84,135:19335506,11206600
k84,135:19511456,11206600:175950
x84,135:20494498,11206600
x84,135:20822179,11206600
x84,135:22917512,11206600
k84,135:23093462,11206600:175950
x84,135:23878076,11206600
k84,135:24054026,11206600:175950
$84,135:24054026,11206600
x84,135:24501491,11206600
$84,135:24572942,11206600
x84,135:24791395,11206600
x84,135:27056032,11206600
k84,135:27231982,11206600:175950
x84,135:28180436,11206600
x84,135:29847963,11206600
k84,135:30023913,11206600:175950
x84,135:31079774,11206600
k84,135:31255724,11206600:175950
x84,135:32604676,11206600
k84,135:32604676,11206600:0
)
(84,138:7271221,12160540:25333455,491520,190054
x84,138:7635311,12160540
x84,136:7981197,12160540
x84,136:10407856,12160540
x84,136:11081422,12160540
g84,136:11299875,12160540
x84,136:11645761,12160540
x84,136:13748377,12160540
g84,136:13966830,12160540
g84,137:14038920,12160540
r84,227:14038920,12160540:0,681574,190054
g84,137:14023133,12160540
g84,137:14573535,12160540
g84,137:14557748,12160540
(84,137:14038920,12160540:518828,447828,0
x84,137:14557748,12160540
)
g84,137:14541961,12160540
g84,137:14791988,12160540
g84,137:14776201,12160540
r84,227:14776201,12160540:0,681574,190054
g84,137:14760414,12160540
g84,137:16870941,12160540
g84,137:16855154,12160540
(84,137:14776201,12160540:2078953,447828,0
x84,137:16855154,12160540
)
g84,137:16839367,12160540
g84,137:17089394,12160540
g84,137:17073607,12160540
r84,227:17073607,12160540:0,681574,190054
g84,137:17057820,12160540
g84,137:18955355,12160540
g84,137:18939568,12160540
(84,137:17073607,12160540:1865961,455111,0
x84,137:18939568,12160540
)
g84,137:18923781,12160540
g84,137:19173808,12160540
g84,137:19158021,12160540
r84,227:19158021,12160540:0,681574,190054
g84,137:19142234,12160540
g84,137:21760663,12160540
g84,137:21744876,12160540
(84,137:19158021,12160540:2586855,455111,0
x84,137:21744876,12160540
)
x84,137:21926921,12160540
g84,137:22145374,12160540
x84,137:25130912,12160540
x84,137:25458593,12160540
x84,137:26623681,12160540
k84,138:32604676,12160540:5980995
g84,138:32604676,12160540
)
(84,143:7271221,13678722:25333455,491520,163840
(84,139:7271221,13678722:-717621,0,0
g84,139:6553600,13678722
g84,139:5118358,13678722
g84,139:4759548,13678722
(84,139:4759548,13678722:1435242,0,0
g84,139:4759548,13678722
g84,139:4759548,13678722
(84,139:4759548,13678722:0,0,0
(84,139:4759548,12724782:0,0,0
)
)
k84,139:6194790,13678722:1435242
)
g84,139:6553600,13678722
)
x84,139:7067876,13678722
k84,140:6553600,13678722:0
x84,140:7395557,13678722
x84,140:8234782,13678722
x84,140:8926553,13678722
k84,140:9091054,13678722:164501
x84,140:9928460,13678722
k84,140:10092962,13678722:164502
x84,140:11514733,13678722
x84,140:11842414,13678722
x84,140:12643412,13678722
k84,140:12807913,13678722:164501
x84,140:13581604,13678722
k84,140:13746106,13678722:164502
x84,140:14801967,13678722
k84,140:14952980,13678722:151013
x84,140:16136273,13678722
x84,140:17341409,13678722
x84,140:17814726,13678722
k84,140:17979228,13678722:164502
x84,140:18425238,13678722
x84,140:18552669,13678722
k84,140:18703682,13678722:151013
x84,140:20706177,13678722
k84,140:20857190,13678722:151013
k84,141:20886788,13678722:29598
x84,141:23034917,13678722
k84,141:23185931,13678722:151014
x84,141:23550021,13678722
x84,141:24442042,13678722
x84,141:24678700,13678722
k84,141:24829713,13678722:151013
x84,141:27451158,13678722
k84,141:27602171,13678722:151013
x84,141:28148306,13678722
k84,141:28299319,13678722:151013
x84,141:32604676,13678722
k84,141:32604676,13678722:0
)
(84,143:7271221,14632662:25333455,447828,190054
x84,143:8545535,14632662
g84,141:8763988,14632662
x84,141:10484309,14632662
g84,141:10702762,14632662
g84,142:10774852,14632662
r84,227:10774852,14632662:0,637882,190054
g84,142:10759065,14632662
g84,142:13275552,14632662
g84,142:13259765,14632662
(84,142:10774852,14632662:2484913,447828,0
x84,142:13259765,14632662
)
g84,142:13243978,14632662
g84,142:13494005,14632662
g84,142:13478218,14632662
r84,227:13478218,14632662:0,637882,190054
g84,142:13462431,14632662
g84,142:14877547,14632662
g84,142:14861760,14632662
(84,142:13478218,14632662:1383542,447828,0
x84,142:14861760,14632662
)
x84,142:15043805,14632662
g84,142:15262258,14632662
x84,142:16427346,14632662
x84,142:16755027,14632662
x84,142:17592434,14632662
k84,143:32604676,14632662:15012242
g84,143:32604676,14632662
)
(84,149:7271221,16150844:25333455,491520,163840
(84,144:7271221,16150844:-717621,0,0
g84,144:6553600,16150844
g84,144:5118358,16150844
g84,144:4759548,16150844
(84,144:4759548,16150844:1435242,0,0
g84,144:4759548,16150844
g84,144:4759548,16150844
(84,144:4759548,16150844:0,0,0
(84,144:4759548,15196904:0,0,0
)
)
k84,144:6194790,16150844:1435242
)
g84,144:6553600,16150844
)
x84,144:8832801,16150844
k84,145:9013942,16150844:181141
x84,145:9978780,16150844
k84,145:10159921,16150844:181141
x84,145:10997328,16150844
x84,145:12799573,16150844
x84,145:13782615,16150844
k84,145:13963756,16150844:181141
x84,145:14564504,16150844
k84,145:14745645,16150844:181141
x84,145:15801506,16150844
k84,145:15973318,16150844:171812
x84,145:18001297,16150844
x84,145:18128728,16150844
k84,145:18309869,16150844:181141
x84,145:19047150,16150844
x84,145:19657001,16150844
k84,145:19828814,16150844:171813
x84,145:21831309,16150844
k84,145:22003122,16150844:171813
k84,146:22045825,16150844:42703
x84,146:26327520,16150844
k84,146:26499333,16150844:171813
x84,146:27817336,16150844
k84,146:27989148,16150844:171812
x84,146:28773762,16150844
k84,146:28945575,16150844:171813
x84,146:29236846,16150844
x84,146:31111907,16150844
x84,146:31475997,16150844
x84,146:32368018,16150844
x84,146:32604676,16150844
k84,146:32604676,16150844:0
)
(84,149:7271221,17104784:25333455,455111,190054
x84,149:9892666,17104784
g84,146:10111119,17104784
x84,146:10438800,17104784
x84,146:10438800,17104784
g84,146:10657253,17104784
x84,146:11166979,17104784
g84,146:11385432,17104784
x84,146:12773524,17104784
x84,146:13447090,17104784
x84,146:13774771,17104784
g84,146:13993224,17104784
x84,146:15049085,17104784
g84,146:15267538,17104784
x84,146:16689309,17104784
k84,147:15267538,17104784:0
x84,147:17016990,17104784
x84,147:17817988,17104784
g84,147:18036441,17104784
g84,148:18108531,17104784
r84,227:18108531,17104784:0,645165,190054
g84,148:18092744,17104784
g84,148:18643146,17104784
g84,148:18627359,17104784
(84,148:18108531,17104784:518828,447828,0
x84,148:18627359,17104784
)
g84,148:18611572,17104784
g84,148:18861599,17104784
g84,148:18845812,17104784
r84,227:18845812,17104784:0,645165,190054
g84,148:18830025,17104784
g84,148:22395091,17104784
g84,148:22379304,17104784
(84,148:18845812,17104784:3533492,455111,0
x84,148:20775489,17104784
x84,148:22379304,17104784
)
g84,148:22363517,17104784
g84,148:22613544,17104784
g84,148:22597757,17104784
r84,227:22597757,17104784:0,645165,190054
g84,148:22581970,17104784
g84,148:24160926,17104784
g84,148:24145139,17104784
(84,148:22597757,17104784:1547382,455111,0
x84,148:24145139,17104784
)
x84,148:24327184,17104784
g84,148:24545637,17104784
x84,148:26366087,17104784
x84,148:26693768,17104784
x84,148:27531175,17104784
k84,149:32604676,17104784:5073501
g84,149:32604676,17104784
)
(84,155:7271221,18622966:25333455,491520,190054
(84,150:7271221,18622966:-717621,0,0
g84,150:6553600,18622966
g84,150:5118358,18622966
g84,150:4759548,18622966
(84,150:4759548,18622966:1435242,0,0
g84,150:4759548,18622966
g84,150:4759548,18622966
(84,150:4759548,18622966:0,0,0
(84,150:4759548,17669026:0,0,0
)
)
k84,150:6194790,18622966:1435242
)
g84,150:6553600,18622966
)
x84,150:7975371,18622966
k84,151:6553600,18622966:0
x84,151:8303052,18622966
x84,151:9104050,18622966
k84,151:9332549,18622966:228499
x84,151:10106240,18622966
k84,151:10334740,18622966:228500
x84,151:11756511,18622966
x84,151:12084192,18622966
x84,151:12885190,18622966
k84,151:13113689,18622966:228499
x84,151:13878277,18622966
k84,151:14106777,18622966:228500
x84,151:15162638,18622966
k84,151:15389128,18622966:226490
x84,151:16244739,18622966
x84,151:16537831,18622966
x84,151:16849128,18622966
x84,151:17158604,18622966
x84,151:17486285,18622966
x84,151:17813966,18622966
x84,151:17996011,18622966
k84,151:18224510,18622966:228499
x84,151:19007303,18622966
k84,151:19233793,18622966:226490
x84,151:21236288,18622966
k84,151:21462778,18622966:226490
k84,152:21550782,18622966:88004
r84,227:21550782,18622966:0,681574,190054
k84,152:21534995,18622966:-15787
g84,152:23141257,18622966
k84,152:23125470,18622966:-15787
(84,152:21550782,18622966:1574688,447828,0
x84,152:23125470,18622966
)
k84,152:23109683,18622966:-15787
g84,152:23367747,18622966
k84,152:23351960,18622966:-15787
r84,227:23351960,18622966:0,681574,190054
k84,152:23336173,18622966:-15787
g84,152:24685750,18622966
k84,152:24669963,18622966:-15787
(84,152:23351960,18622966:1318003,403098,0
x84,152:24669963,18622966
)
k84,152:24654176,18622966:-15787
g84,152:24912241,18622966
k84,152:24896454,18622966:-15787
r84,227:24896454,18622966:0,681574,190054
k84,152:24880667,18622966:-15787
g84,152:25696855,18622966
k84,152:25681068,18622966:-15787
(84,152:24896454,18622966:784614,455111,0
x84,152:25681068,18622966
)
k84,152:25665281,18622966:-15787
g84,152:25923345,18622966
k84,152:25907558,18622966:-15787
r84,227:25907558,18622966:0,681574,190054
k84,152:25891771,18622966:-15787
g84,152:27871224,18622966
k84,152:27855437,18622966:-15787
(84,152:25907558,18622966:1947879,455111,127431
x84,152:26198829,18622966
x84,152:27855437,18622966
)
k84,152:27839650,18622966:-15787
g84,152:28097714,18622966
k84,152:28081927,18622966:-15787
r84,227:28081927,18622966:0,681574,190054
k84,152:28066140,18622966:-15787
g84,152:29590483,18622966
k84,152:29574696,18622966:-15787
(84,152:28081927,18622966:1492769,437688,127431
x84,152:28446017,18622966
x84,152:29338038,18622966
x84,152:29574696,18622966
)
k84,152:29558909,18622966:-15787
g84,152:29816973,18622966
k84,152:29801186,18622966:-15787
r84,227:29801186,18622966:0,681574,190054
k84,152:29785399,18622966:-15787
g84,152:32438418,18622966
k84,152:32422631,18622966:-15787
(84,152:29801186,18622966:2621445,455111,0
x84,152:32422631,18622966
)
x84,152:32604676,18622966
k84,152:32604676,18622966:0
)
(84,155:7271221,19576906:25333455,455111,190054
x84,155:7617107,19576906
x84,152:9310124,19576906
k84,152:9603963,19576906:293839
x84,152:10095484,19576906
x84,152:11752092,19576906
k84,152:12045931,19576906:293839
x84,152:12373612,19576906
k84,152:12667451,19576906:293839
x84,152:13195382,19576906
k84,152:13489222,19576906:293840
r84,227:13489222,19576906:0,645165,190054
k84,153:13473435,19576906:-15787
g84,153:16639820,19576906
k84,153:16624033,19576906:-15787
(84,153:13489222,19576906:3134811,455111,0
x84,153:16624033,19576906
)
x84,153:16806078,19576906
k84,153:17118763,19576906:312685
x84,153:18687989,19576906
k84,153:18981828,19576906:293839
x84,153:19964871,19576906
x84,153:20292552,19576906
x84,153:21457640,19576906
k84,153:21751479,19576906:293839
k84,154:21972836,19576906:221357
x84,154:24434082,19576906
k84,154:24727921,19576906:293839
x84,154:25255852,19576906
k84,154:25549691,19576906:293839
x84,154:29500065,19576906
k84,154:29793904,19576906:293839
x84,154:32604676,19576906
k84,154:32604676,19576906:0
)
(84,155:7271221,20530846:25333455,455111,127431
x84,155:8645659,20530846
x84,154:8991544,20530846
x84,154:9446655,20530846
x84,154:9756131,20530846
x84,154:10102017,20530846
x84,154:10666357,20530846
g84,154:10884810,20530846
x84,154:12450397,20530846
g84,154:12668850,20530846
x84,154:14198027,20530846
k84,155:32604675,20530846:18406648
g84,155:32604675,20530846
)
(84,160:7271221,22049028:25333455,491520,163840
(84,156:7271221,22049028:-717621,0,0
g84,156:6553600,22049028
g84,156:5118358,22049028
g84,156:4759548,22049028
(84,156:4759548,22049028:1435242,0,0
g84,156:4759548,22049028
g84,156:4759548,22049028
(84,156:4759548,22049028:0,0,0
(84,156:4759548,21095088:0,0,0
)
)
k84,156:6194790,22049028:1435242
)
g84,156:6553600,22049028
)
x84,156:7975371,22049028
k84,157:6553600,22049028:0
x84,157:8303052,22049028
x84,157:9104050,22049028
k84,157:9286381,22049028:182331
x84,157:9878027,22049028
k84,157:10051327,22049028:173300
x84,157:11107188,22049028
k84,157:11280488,22049028:173300
x84,157:12136099,22049028
x84,157:12429191,22049028
x84,157:12740488,22049028
x84,157:13049964,22049028
x84,157:13377645,22049028
x84,157:13705326,22049028
x84,157:13887371,22049028
k84,157:14069702,22049028:182331
x84,157:14852495,22049028
k84,157:15025795,22049028:173300
x84,157:17028290,22049028
k84,157:17201590,22049028:173300
k84,158:17245231,22049028:43641
x84,158:17718547,22049028
x84,158:19342386,22049028
k84,158:19515686,22049028:173300
x84,158:20300300,22049028
k84,158:20473600,22049028:173300
x84,158:20764871,22049028
x84,158:22679982,22049028
k84,158:22853282,22049028:173300
x84,158:24349691,22049028
k84,158:24522991,22049028:173300
x84,158:24887081,22049028
x84,158:25999375,22049028
x84,158:28314986,22049028
k84,158:28488286,22049028:173300
x84,158:29016217,22049028
k84,158:29189517,22049028:173300
x84,158:29899491,22049028
x84,158:32604676,22049028
k84,158:32604676,22049028:0
)
(84,160:7271221,23002968:25333455,491520,190054
r84,227:7271221,23002968:0,681574,190054
g84,159:7255434,23002968
g84,159:7805836,23002968
g84,159:7790049,23002968
(84,159:7271221,23002968:518828,447828,0
x84,159:7790049,23002968
)
g84,159:7774262,23002968
g84,159:8024289,23002968
g84,159:8008502,23002968
r84,227:8008502,23002968:0,681574,190054
g84,159:7992715,23002968
g84,159:10103242,23002968
g84,159:10087455,23002968
(84,159:8008502,23002968:2078953,447828,0
x84,159:10087455,23002968
)
g84,159:10071668,23002968
g84,159:10321695,23002968
g84,159:10305908,23002968
r84,227:10305908,23002968:0,681574,190054
g84,159:10290121,23002968
g84,159:12187656,23002968
g84,159:12171869,23002968
(84,159:10305908,23002968:1865961,455111,0
x84,159:12171869,23002968
)
g84,159:12156082,23002968
g84,159:12406109,23002968
g84,159:12390322,23002968
r84,227:12390322,23002968:0,681574,190054
g84,159:12374535,23002968
g84,159:14992964,23002968
g84,159:14977177,23002968
(84,159:12390322,23002968:2586855,455111,0
x84,159:14977177,23002968
)
x84,159:15159222,23002968
g84,159:15377675,23002968
x84,159:18363213,23002968
x84,159:18690894,23002968
x84,159:19855982,23002968
k84,160:32604676,23002968:12748694
g84,160:32604676,23002968
)
(84,166:7271221,24521150:25333455,491520,163840
(84,161:7271221,24521150:-717621,0,0
g84,161:6553600,24521150
g84,161:5118358,24521150
g84,161:4759548,24521150
(84,161:4759548,24521150:1435242,0,0
g84,161:4759548,24521150
g84,161:4759548,24521150
(84,161:4759548,24521150:0,0,0
(84,161:4759548,23567210:0,0,0
)
)
k84,161:6194790,24521150:1435242
)
g84,161:6553600,24521150
)
x84,161:7975371,24521150
k84,162:6553600,24521150:0
x84,162:8303052,24521150
x84,162:9104050,24521150
k84,162:9282570,24521150:178520
x84,162:9874216,24521150
k84,162:10042753,24521150:168537
x84,162:11098614,24521150
k84,162:11267151,24521150:168537
x84,162:12832738,24521150
k84,162:13011258,24521150:178520
x84,162:13921482,24521150
x84,162:14704275,24521150
k84,162:14872812,24521150:168537
x84,162:16875307,24521150
k84,162:17043843,24521150:168536
k84,163:17084483,24521150:40640
x84,163:18659172,24521150
k84,163:18827708,24521150:168536
x84,163:21418205,24521150
k84,163:21586742,24521150:168537
x84,163:22371356,24521150
k84,163:22539893,24521150:168537
x84,163:22903983,24521150
x84,163:24016277,24521150
x84,163:26331888,24521150
k84,163:26500425,24521150:168537
x84,163:27028356,24521150
k84,163:27196892,24521150:168536
x84,163:29820158,24521150
k84,163:29988695,24521150:168537
x84,163:30937149,24521150
x84,163:32604676,24521150
k84,163:32604676,24521150:0
)
(84,166:7271221,25475090:25333455,491520,190054
x84,166:8545535,25475090
k84,163:8728941,25475090:183406
x84,163:12155026,25475090
k84,164:12338431,25475090:183405
x84,164:12920975,25475090
k84,164:13104381,25475090:183406
x84,164:13395652,25475090
x84,164:15052260,25475090
k84,164:15235666,25475090:183406
x84,164:15599756,25475090
x84,164:16491777,25475090
x84,164:16728435,25475090
k84,164:16911841,25475090:183406
x84,164:19340320,25475090
k84,164:19523725,25475090:183405
k84,165:19573733,25475090:50008
r84,227:19573733,25475090:0,681574,190054
k84,165:19557946,25475090:-15787
g84,165:22505878,25475090
k84,165:22490091,25475090:-15787
(84,165:19573733,25475090:2916358,455111,0
x84,165:20520367,25475090
x84,165:20829843,25475090
x84,165:22490091,25475090
)
k84,165:22474304,25475090:-15787
g84,165:22689284,25475090
k84,165:22673497,25475090:-15787
r84,227:22673497,25475090:0,681574,190054
k84,165:22657710,25475090:-15787
g84,165:25019456,25475090
k84,165:25003669,25475090:-15787
(84,165:22673497,25475090:2330172,447828,0
x84,165:23703871,25475090
x84,165:25003669,25475090
)
k84,165:24987882,25475090:-15787
g84,165:25202862,25475090
k84,165:25187075,25475090:-15787
r84,227:25187075,25475090:0,681574,190054
k84,165:25171288,25475090:-15787
g84,165:26786653,25475090
k84,165:26770866,25475090:-15787
(84,165:25187075,25475090:1583791,455111,127431
x84,165:26770866,25475090
)
x84,165:26952911,25475090
k84,165:27143326,25475090:190415
x84,165:30784226,25475090
x84,165:31111907,25475090
x84,165:32604676,25475090
k84,166:32604676,25475090:0
k84,166:32604676,25475090:0
)
(84,171:7271221,26993272:25333455,491520,190054
(84,167:7271221,26993272:-717621,0,0
g84,167:6553600,26993272
g84,167:5118358,26993272
g84,167:4759548,26993272
(84,167:4759548,26993272:1435242,0,0
g84,167:4759548,26993272
g84,167:4759548,26993272
(84,167:4759548,26993272:0,0,0
(84,167:4759548,26039332:0,0,0
)
)
k84,167:6194790,26993272:1435242
)
g84,167:6553600,26993272
)
x84,167:7849759,26993272
k84,168:8069795,26993272:220036
x84,168:8752463,26993272
k84,168:8972182,26993272:219719
x84,168:9645748,26993272
k84,168:9865467,26993272:219719
x84,168:11867962,26993272
k84,168:12087681,26993272:219719
k84,169:12162278,26993272:74597
x84,169:12635594,26993272
x84,169:13644120,26993272
k84,169:13863839,26993272:219719
x84,169:14648453,26993272
k84,169:14868172,26993272:219719
x84,169:15214058,26993272
x84,169:17218371,26993272
k84,169:17438091,26993272:219720
x84,169:18697842,26993272
k84,169:18917561,26993272:219719
x84,169:19500105,26993272
k84,169:19719824,26993272:219719
x84,169:20411595,26993272
k84,169:20631314,26993272:219719
x84,169:22397151,26993272
x84,169:23216352,26993272
k84,169:23436071,26993272:219719
x84,169:24710385,26993272
k84,169:24930104,26993272:219719
x84,169:25294194,26993272
x84,169:26186215,26993272
x84,169:26604918,26993272
k84,169:26824638,26993272:219720
k84,170:26899235,26993272:74597
r84,227:26899235,26993272:0,681574,190054
k84,170:26883448,26993272:-15787
g84,170:27433850,26993272
k84,170:27418063,26993272:-15787
(84,170:26899235,26993272:518828,447828,0
x84,170:27418063,26993272
)
k84,170:27402276,26993272:-15787
g84,170:27653569,26993272
k84,170:27637782,26993272:-15787
r84,227:27637782,26993272:0,681574,190054
k84,170:27621995,26993272:-15787
g84,170:28918780,26993272
k84,170:28902993,26993272:-15787
(84,170:27637782,26993272:1265211,447828,127431
x84,170:28447881,26993272
x84,170:28775562,26993272
x84,170:28902993,26993272
)
k84,170:28887206,26993272:-15787
g84,170:29138499,26993272
k84,170:29122712,26993272:-15787
r84,227:29122712,26993272:0,681574,190054
k84,170:29106925,26993272:-15787
g84,170:31217452,26993272
k84,170:31201665,26993272:-15787
(84,170:29122712,26993272:2078953,447828,0
x84,170:31201665,26993272
)
k84,170:31185878,26993272:-15787
g84,170:31437171,26993272
k84,170:31421384,26993272:-15787
r84,227:31421384,26993272:0,681574,190054
k84,170:31405597,26993272:-15787
g84,170:32620463,26993272
k84,170:32604676,26993272:-15787
(84,170:31421384,26993272:1183292,447828,0
x84,170:32113155,26993272
x84,170:32604676,26993272
)
k84,170:32604676,26993272:0
)
(84,171:7271221,27947212:25333455,491520,190054
r84,227:7271221,27947212:0,681574,190054
g84,170:7255434,27947212
g84,170:8381097,27947212
g84,170:8365310,27947212
(84,170:7271221,27947212:1094089,447828,0
x84,170:8365310,27947212
)
g84,170:8349523,27947212
g84,170:8599550,27947212
g84,170:8583763,27947212
r84,227:8583763,27947212:0,681574,190054
g84,170:8567976,27947212
g84,170:9072866,27947212
g84,170:9057079,27947212
(84,170:8583763,27947212:473316,447828,0
x84,170:9057079,27947212
)
x84,170:9239124,27947212
g84,170:9457577,27947212
x84,170:12115434,27947212
x84,170:12443115,27947212
x84,170:13608203,27947212
k84,171:32604675,27947212:18996472
g84,171:32604675,27947212
)
(84,176:7271221,29465394:25333455,491520,190054
(84,172:7271221,29465394:-717621,0,0
g84,172:6553600,29465394
g84,172:5118358,29465394
g84,172:4759548,29465394
(84,172:4759548,29465394:1435242,0,0
g84,172:4759548,29465394
g84,172:4759548,29465394
(84,172:4759548,29465394:0,0,0
(84,172:4759548,28511454:0,0,0
)
)
k84,172:6194790,29465394:1435242
)
g84,172:6553600,29465394
)
x84,172:7409211,29465394
k84,173:6553600,29465394:-34589
x84,173:7702303,29465394
x84,173:8013600,29465394
x84,173:8323076,29465394
x84,173:8650757,29465394
x84,173:8978438,29465394
x84,173:9160483,29465394
k84,173:9434140,29465394:273657
x84,173:10216933,29465394
k84,173:10479549,29465394:262616
x84,173:11535410,29465394
k84,173:11798026,29465394:262616
x84,173:13035932,29465394
x84,173:13372716,29465394
x84,173:13563863,29465394
k84,173:13837520,29465394:273657
x84,173:14511086,29465394
k84,173:14773702,29465394:262616
x84,173:16776197,29465394
k84,173:17038814,29465394:262617
k84,174:17198348,29465394:159534
x84,174:17644358,29465394
x84,174:18720242,29465394
x84,174:20777350,29465394
k84,174:21039966,29465394:262616
x84,174:22357969,29465394
k84,174:22620585,29465394:262616
x84,174:23405199,29465394
k84,174:23667815,29465394:262616
x84,174:24213950,29465394
x84,174:26016194,29465394
k84,174:26278811,29465394:262617
x84,174:26570082,29465394
x84,174:28667238,29465394
k84,174:28929854,29465394:262616
k84,175:29089388,29465394:159534
r84,227:29089388,29465394:0,681574,190054
k84,175:29073601,29465394:-15787
g84,175:32620463,29465394
k84,175:32604676,29465394:-15787
(84,175:29089388,29465394:3515288,455111,127431
x84,175:30309090,29465394
x84,175:32313404,29465394
x84,175:32604676,29465394
)
k84,175:32604676,29465394:0
)
(84,176:7271221,30419334:25333455,491520,190054
r84,227:7271221,30419334:0,681574,190054
g84,175:7255434,30419334
g84,175:9810150,30419334
g84,175:9794363,30419334
(84,175:7271221,30419334:2523142,491520,163840
x84,175:9794363,30419334
)
x84,175:9976408,30419334
g84,175:10194861,30419334
x84,175:12852718,30419334
x84,175:13180399,30419334
x84,175:14345487,30419334
k84,176:32604675,30419334:18259188
g84,176:32604675,30419334
)
(84,182:7271221,31937516:25333455,491520,163840
(84,177:7271221,31937516:-717621,0,0
g84,177:6553600,31937516
g84,177:5118358,31937516
g84,177:4759548,31937516
(84,177:4759548,31937516:1435242,0,0
g84,177:4759548,31937516
g84,177:4759548,31937516
(84,177:4759548,31937516:0,0,0
(84,177:4759548,30983576:0,0,0
)
)
k84,177:6194790,31937516:1435242
)
g84,177:6553600,31937516
)
x84,177:7627664,31937516
k84,178:6553600,31937516:0
x84,178:7955345,31937516
x84,178:8501480,31937516
k84,178:8812744,31937516:311264
x84,178:9468105,31937516
k84,178:9760808,31937516:292703
x84,178:10816669,31937516
k84,178:11109371,31937516:292702
x84,178:12602139,31937516
k84,178:12913404,31937516:311265
x84,178:13609725,31937516
k84,178:13902427,31937516:292702
x84,178:14557788,31937516
k84,178:14850490,31937516:292702
x84,178:16852985,31937516
k84,178:17145688,31937516:292703
k84,179:17364793,31937516:219105
x84,179:18406088,31937516
k84,179:18698791,31937516:292703
x84,179:19226722,31937516
k84,179:19519424,31937516:292702
x84,179:20720920,31937516
x84,179:22359325,31937516
x84,179:22632391,31937516
k84,179:22925093,31937516:292702
x84,179:24352324,31937516
k84,179:24645027,31937516:292703
x84,179:25172958,31937516
k84,179:25465660,31937516:292702
x84,179:27568276,31937516
k84,179:27860979,31937516:292703
x84,179:28645593,31937516
k84,179:28938295,31937516:292702
x84,179:30948069,31937516
x84,179:32331610,31937516
x84,179:32604676,31937516
k84,179:32604676,31937516:0
)
(84,182:7271221,32891456:25333455,491520,190054
x84,182:9892666,32891456
g84,179:10111119,32891456
x84,179:10639050,32891456
g84,179:10857503,32891456
x84,179:11148774,32891456
k84,180:10857503,32891456:-18205
x84,180:13063885,32891456
g84,180:13282338,32891456
x84,180:13810269,32891456
g84,180:14028722,32891456
x84,180:14374608,32891456
x84,180:16560966,32891456
g84,180:16779419,32891456
g84,181:16851509,32891456
r84,227:16851509,32891456:0,681574,190054
g84,181:16835722,32891456
g84,181:17386124,32891456
g84,181:17370337,32891456
(84,181:16851509,32891456:518828,447828,0
x84,181:17370337,32891456
)
g84,181:17354550,32891456
g84,181:17604577,32891456
g84,181:17588790,32891456
r84,227:17588790,32891456:0,681574,190054
g84,181:17573003,32891456
g84,181:19372232,32891456
g84,181:19356445,32891456
(84,181:17588790,32891456:1767655,447828,0
x84,181:19356445,32891456
)
g84,181:19340658,32891456
g84,181:19590685,32891456
g84,181:19574898,32891456
r84,227:19574898,32891456:0,681574,190054
g84,181:19559111,32891456
g84,181:21669638,32891456
g84,181:21653851,32891456
(84,181:19574898,32891456:2078953,447828,0
x84,181:21653851,32891456
)
g84,181:21638064,32891456
g84,181:21888091,32891456
g84,181:21872304,32891456
r84,227:21872304,32891456:0,681574,190054
g84,181:21856517,32891456
g84,181:23715820,32891456
g84,181:23700033,32891456
(84,181:21872304,32891456:1827729,447828,0
x84,181:23208512,32891456
x84,181:23700033,32891456
)
x84,181:23882078,32891456
g84,181:24100531,32891456
x84,181:27413750,32891456
x84,181:27741431,32891456
x84,181:28906519,32891456
k84,182:32604676,32891456:3698157
g84,182:32604676,32891456
)
(84,187:7271221,34409638:25333455,491520,163840
(84,183:7271221,34409638:-717621,0,0
g84,183:6553600,34409638
g84,183:5118358,34409638
g84,183:4759548,34409638
(84,183:4759548,34409638:1435242,0,0
g84,183:4759548,34409638
g84,183:4759548,34409638
(84,183:4759548,34409638:0,0,0
(84,183:4759548,33455698:0,0,0
)
)
k84,183:6194790,34409638:1435242
)
g84,183:6553600,34409638
)
x84,183:8310334,34409638
k84,184:6553600,34409638:-18205
x84,184:8638015,34409638
x84,184:9639262,34409638
k84,184:9934517,34409638:295255
x84,184:10790128,34409638
k84,184:11085383,34409638:295255
x84,184:11513189,34409638
x84,184:12732890,34409638
x84,184:14393140,34409638
k84,184:14688396,34409638:295256
x84,184:15416576,34409638
k84,184:15711831,34409638:295255
x84,184:18442503,34409638
k84,184:18737758,34409638:295255
x84,184:19338506,34409638
k84,184:19633761,34409638:295255
x84,184:20689622,34409638
k84,184:20969517,34409638:279895
x84,184:22107298,34409638
k84,184:22402554,34409638:295256
x84,184:22848564,34409638
x84,184:22975995,34409638
k84,184:23255890,34409638:279895
x84,184:25258385,34409638
k84,184:25538280,34409638:279895
k84,185:25732026,34409638:193746
x84,185:28318881,34409638
k84,185:28598776,34409638:279895
x84,185:29383390,34409638
k84,185:29663285,34409638:279895
x84,185:31268920,34409638
k84,185:31548815,34409638:279895
x84,185:32604676,34409638
k84,185:32604676,34409638:0
)
(84,187:7271221,35363578:25333455,491520,190054
x84,187:7817356,35363578
x84,185:9619600,35363578
g84,185:9838053,35363578
x84,185:10129324,35363578
x84,185:12004385,35363578
x84,185:12368475,35363578
x84,185:13260496,35363578
x84,185:13755657,35363578
g84,185:13974110,35363578
x84,185:14520245,35363578
g84,185:14738698,35363578
x84,185:16013012,35363578
g84,185:16231465,35363578
x84,185:17951786,35363578
g84,185:18170239,35363578
g84,186:18242329,35363578
r84,227:18242329,35363578:0,681574,190054
g84,186:18226542,35363578
g84,186:18776944,35363578
g84,186:18761157,35363578
(84,186:18242329,35363578:518828,447828,0
x84,186:18761157,35363578
)
g84,186:18745370,35363578
g84,186:18995397,35363578
g84,186:18979610,35363578
r84,227:18979610,35363578:0,681574,190054
g84,186:18963823,35363578
g84,186:20488164,35363578
g84,186:20472377,35363578
(84,186:18979610,35363578:1492767,447828,0
x84,186:20472377,35363578
)
g84,186:20456590,35363578
g84,186:20706617,35363578
g84,186:20690830,35363578
r84,227:20690830,35363578:0,681574,190054
g84,186:20675043,35363578
g84,186:21800706,35363578
g84,186:21784919,35363578
(84,186:20690830,35363578:1094089,447828,0
x84,186:21784919,35363578
)
g84,186:21769132,35363578
g84,186:22019159,35363578
g84,186:22003372,35363578
r84,227:22003372,35363578:0,681574,190054
g84,186:21987585,35363578
g84,186:23384496,35363578
g84,186:23368709,35363578
(84,186:22003372,35363578:1365337,455111,0
x84,186:23368709,35363578
)
x84,186:23550754,35363578
g84,186:23769207,35363578
x84,186:26427064,35363578
x84,186:26754745,35363578
x84,186:27919833,35363578
k84,187:32604676,35363578:4684843
g84,187:32604676,35363578
)
(84,193:7271221,36881760:25333455,491520,163840
(84,188:7271221,36881760:-717621,0,0
g84,188:6553600,36881760
g84,188:5118358,36881760
g84,188:4759548,36881760
(84,188:4759548,36881760:1435242,0,0
g84,188:4759548,36881760
g84,188:4759548,36881760
(84,188:4759548,36881760:0,0,0
(84,188:4759548,35927820:0,0,0
)
)
k84,188:6194790,36881760:1435242
)
g84,188:6553600,36881760
)
x84,188:7838837,36881760
k84,189:6553600,36881760:-34589
x84,189:8131929,36881760
x84,189:8443226,36881760
x84,189:8752702,36881760
x84,189:9080383,36881760
x84,189:9408064,36881760
x84,189:9590109,36881760
k84,189:9863494,36881760:273385
x84,189:10546162,36881760
k84,189:10808561,36881760:262399
x84,189:12811056,36881760
k84,189:13073455,36881760:262399
k84,190:13232559,36881760:159104
x84,190:16549417,36881760
k84,190:16811816,36881760:262399
x84,190:17175906,36881760
x84,190:18177153,36881760
x84,190:19635333,36881760
k84,190:19897732,36881760:262399
x84,190:20425663,36881760
k84,190:20688062,36881760:262399
x84,190:21015743,36881760
k84,190:21278142,36881760:262399
x84,190:22337642,36881760
k84,190:22600040,36881760:262398
x84,190:24864677,36881760
k84,190:25127076,36881760:262399
x84,190:25911690,36881760
k84,190:26174089,36881760:262399
x84,190:28795534,36881760
k84,190:29057933,36881760:262399
x84,190:29585864,36881760
k84,190:29848263,36881760:262399
x84,190:30139534,36881760
x84,190:31796142,36881760
k84,190:32058541,36881760:262399
x84,190:32604676,36881760
k84,190:32604676,36881760:0
)
(84,193:7271221,37835700:25333455,491520,190054
x84,193:8800398,37835700
g84,191:9018851,37835700
x84,191:9546782,37835700
g84,191:9765235,37835700
x84,191:10111121,37835700
x84,191:11955233,37835700
g84,191:12173686,37835700
g84,192:12245776,37835700
r84,227:12245776,37835700:0,681574,190054
g84,192:12229989,37835700
g84,192:12780391,37835700
g84,192:12764604,37835700
(84,192:12245776,37835700:518828,447828,0
x84,192:12764604,37835700
)
g84,192:12748817,37835700
g84,192:12998844,37835700
g84,192:12983057,37835700
r84,227:12983057,37835700:0,681574,190054
g84,192:12967270,37835700
g84,192:15077797,37835700
g84,192:15062010,37835700
(84,192:12983057,37835700:2078953,447828,0
x84,192:15062010,37835700
)
g84,192:15046223,37835700
g84,192:15296250,37835700
g84,192:15280463,37835700
r84,227:15280463,37835700:0,681574,190054
g84,192:15264676,37835700
g84,192:17162211,37835700
g84,192:17146424,37835700
(84,192:15280463,37835700:1865961,455111,0
x84,192:17146424,37835700
)
g84,192:17130637,37835700
g84,192:17380664,37835700
g84,192:17364877,37835700
r84,227:17364877,37835700:0,681574,190054
g84,192:17349090,37835700
g84,192:19967519,37835700
g84,192:19951732,37835700
(84,192:17364877,37835700:2586855,455111,0
x84,192:19951732,37835700
)
x84,192:20133777,37835700
g84,192:20352230,37835700
x84,192:23337768,37835700
x84,192:23665449,37835700
x84,192:24830537,37835700
k84,193:32604676,37835700:7774139
g84,193:32604676,37835700
)
(84,198:7271221,39353882:25333455,491520,163840
(84,194:7271221,39353882:-717621,0,0
g84,194:6553600,39353882
g84,194:5118358,39353882
g84,194:4759548,39353882
(84,194:4759548,39353882:1435242,0,0
g84,194:4759548,39353882
g84,194:4759548,39353882
(84,194:4759548,39353882:0,0,0
(84,194:4759548,38399942:0,0,0
)
)
k84,194:6194790,39353882:1435242
)
g84,194:6553600,39353882
)
x84,194:7838837,39353882
k84,195:6553600,39353882:-34589
x84,195:8131929,39353882
x84,195:8443226,39353882
x84,195:8752702,39353882
x84,195:9080383,39353882
x84,195:9408064,39353882
x84,195:9590109,39353882
k84,195:9825637,39353882:235528
x84,195:10508305,39353882
k84,195:10740418,39353882:232113
x84,195:11796279,39353882
k84,195:12028393,39353882:232114
x84,195:14917445,39353882
k84,195:15152973,39353882:235528
x84,195:15826539,39353882
k84,195:16058652,39353882:232113
x84,195:16477355,39353882
k84,195:16709468,39353882:232113
x84,195:18711963,39353882
k84,195:18944076,39353882:232113
k84,196:19043214,39353882:99138
x84,196:20326630,39353882
x84,196:21036606,39353882
x84,196:22365533,39353882
x84,196:22711419,39353882
x84,196:23093714,39353882
k84,196:23325827,39353882:232113
x84,196:24674780,39353882
k84,196:24906893,39353882:232113
x84,196:25966393,39353882
k84,196:26198507,39353882:232114
x84,196:26983121,39353882
k84,196:27215234,39353882:232113
x84,196:29836679,39353882
k84,196:30068792,39353882:232113
x84,196:32368018,39353882
x84,196:32604676,39353882
k84,196:32604676,39353882:0
)
(84,198:7271221,40307822:25333455,491520,190054
x84,198:7562492,40307822
x84,196:9401145,40307822
g84,196:9619598,40307822
g84,197:9691688,40307822
r84,227:9691688,40307822:0,681574,190054
g84,197:9675901,40307822
g84,197:11786428,40307822
g84,197:11770641,40307822
(84,197:9691688,40307822:2078953,447828,0
x84,197:11770641,40307822
)
g84,197:11754854,40307822
g84,197:12004881,40307822
g84,197:11989094,40307822
r84,227:11989094,40307822:0,681574,190054
g84,197:11973307,40307822
g84,197:14273161,40307822
g84,197:14257374,40307822
(84,197:11989094,40307822:2268280,455111,0
x84,197:14257374,40307822
)
g84,197:14241587,40307822
g84,197:14491614,40307822
g84,197:14475827,40307822
r84,227:14475827,40307822:0,681574,190054
g84,197:14460040,40307822
g84,197:15884257,40307822
g84,197:15868470,40307822
(84,197:14475827,40307822:1392643,447828,0
x84,197:15868470,40307822
)
x84,197:16050515,40307822
g84,197:16268968,40307822
x84,197:18926825,40307822
x84,197:19254506,40307822
x84,197:20419594,40307822
k84,198:32604676,40307822:12185082
g84,198:32604676,40307822
)
(84,204:7271221,41826004:25333455,491520,163840
(84,199:7271221,41826004:-717621,0,0
g84,199:6553600,41826004
g84,199:5118358,41826004
g84,199:4759548,41826004
(84,199:4759548,41826004:1435242,0,0
g84,199:4759548,41826004
g84,199:4759548,41826004
(84,199:4759548,41826004:0,0,0
(84,199:4759548,40872064:0,0,0
)
)
k84,199:6194790,41826004:1435242
)
g84,199:6553600,41826004
)
x84,199:8082777,41826004
k84,200:6553600,41826004:-18205
x84,200:8592503,41826004
k84,200:8904219,41826004:311716
x84,200:9750727,41826004
k84,200:10062442,41826004:311715
x84,200:10799723,41826004
x84,200:11946606,41826004
x84,200:12074037,41826004
k84,200:12385753,41826004:311716
x84,200:12804456,41826004
k84,200:13097519,41826004:293063
x84,200:13953130,41826004
k84,200:14264846,41826004:311716
x84,200:15184172,41826004
x84,200:16298286,41826004
k84,200:16610001,41826004:311715
x84,200:17483817,41826004
k84,200:17795533,41826004:311716
x84,200:18851394,41826004
k84,200:19144457,41826004:293063
x84,200:21993461,41826004
k84,200:22305177,41826004:311716
x84,200:22751187,41826004
x84,200:22878618,41826004
k84,200:23171681,41826004:293063
x84,200:25174176,41826004
k84,200:25467240,41826004:293064
k84,201:25687060,41826004:219820
x84,201:28445038,41826004
k84,201:28738101,41826004:293063
x84,201:29266032,41826004
k84,201:29559096,41826004:293064
x84,201:29850367,41826004
x84,201:31765478,41826004
k84,201:32058541,41826004:293063
x84,201:32604676,41826004
k84,201:32604676,41826004:0
)
(84,204:7271221,42779944:25333455,455111,190054
x84,204:7617107,42779944
x84,201:9621420,42779944
k84,201:9921493,42779944:300073
x84,201:10449424,42779944
k84,201:10749497,42779944:300073
x84,201:11077178,42779944
x84,201:14810918,42779944
k84,201:15110991,42779944:300073
x84,201:16603758,42779944
x84,201:18142034,42779944
k84,201:18442107,42779944:300073
x84,201:19938516,42779944
k84,201:20238589,42779944:300073
x84,201:20529860,42779944
k84,202:20238589,42779944:-18205
x84,202:22550558,42779944
x84,202:23442579,42779944
x84,202:23679237,42779944
k84,202:23979310,42779944:300073
x84,202:26407789,42779944
k84,202:26707862,42779944:300073
k84,203:26941562,42779944:233700
r84,227:26941562,42779944:0,645165,190054
k84,203:26925775,42779944:-15787
g84,203:28741388,42779944
k84,203:28725601,42779944:-15787
(84,203:26941562,42779944:1784039,447828,0
x84,203:28725601,42779944
)
k84,203:28709814,42779944:-15787
g84,203:29041461,42779944
k84,203:29025674,42779944:-15787
r84,227:29025674,42779944:0,645165,190054
k84,203:29009887,42779944:-15787
g84,203:32438418,42779944
k84,203:32422631,42779944:-15787
(84,203:29025674,42779944:3396957,447828,127431
x84,203:32422631,42779944
)
x84,203:32604676,42779944
k84,203:32604676,42779944:0
)
(84,204:7271221,43733884:25333455,491520,163840
x84,204:10584440,43733884
g84,203:10802893,43733884
x84,203:11130574,43733884
g84,203:11349027,43733884
x84,203:12841796,43733884
k84,204:32604676,43733884:19762880
g84,204:32604676,43733884
)
(84,210:7271221,45252066:25333455,491520,163840
(84,205:7271221,45252066:-717621,0,0
g84,205:6553600,45252066
g84,205:5118358,45252066
g84,205:4759548,45252066
(84,205:4759548,45252066:1435242,0,0
g84,205:4759548,45252066
g84,205:4759548,45252066
(84,205:4759548,45252066:0,0,0
(84,205:4759548,44298126:0,0,0
)
)
k84,205:6194790,45252066:1435242
)
g84,205:6553600,45252066
)
x84,205:8082777,45252066
k84,206:6553600,45252066:-18205
x84,206:8592503,45252066
k84,206:8814694,45252066:222191
x84,206:9661202,45252066
k84,206:9883392,45252066:222190
x84,206:10620673,45252066
x84,206:11767556,45252066
x84,206:11894987,45252066
k84,206:12117178,45252066:222191
x84,206:12535881,45252066
k84,206:12757324,45252066:221443
x84,206:13612935,45252066
k84,206:13835126,45252066:222191
x84,206:14890987,45252066
k84,206:15112430,45252066:221443
x84,206:17961434,45252066
k84,206:18183625,45252066:222191
x84,206:18629635,45252066
x84,206:18757066,45252066
k84,206:18978509,45252066:221443
x84,206:20981004,45252066
k84,206:21202448,45252066:221444
k84,207:21280458,45252066:78010
x84,207:21771979,45252066
k84,207:21993419,45252066:221440
x84,207:22466735,45252066
x84,207:22776211,45252066
x84,207:23103892,45252066
x84,207:24323590,45252066
x84,207:25929225,45252066
k84,207:26150669,45252066:221444
x84,207:28409846,45252066
x84,207:28755731,45252066
k84,207:28977174,45252066:221443
x84,207:29761788,45252066
k84,207:29983231,45252066:221443
x84,207:32604676,45252066
k84,207:32604676,45252066:0
)
(84,210:7271221,46206006:25333455,455111,190054
x84,210:7562492,46206006
x84,207:9477603,46206006
k84,207:9693780,46206006:216177
x84,207:10239915,46206006
k84,207:10456092,46206006:216177
x84,207:12352998,46206006
k84,207:12569174,46206006:216176
x84,207:14065582,46206006
k84,207:14281759,46206006:216177
x84,207:16874076,46206006
k84,208:17090253,46206006:216177
x84,208:18910702,46206006
k84,208:19126879,46206006:216177
x84,208:23082716,46206006
k84,208:23298893,46206006:216177
x84,208:24573207,46206006
k84,208:24789384,46206006:216177
x84,208:26509705,46206006
k84,208:26725881,46206006:216176
k84,209:26796537,46206006:70656
r84,227:26796537,46206006:0,645165,190054
k84,209:26780750,46206006:-15787
g84,209:29408283,46206006
k84,209:29392496,46206006:-15787
(84,209:26796537,46206006:2595959,455111,0
x84,209:29392496,46206006
)
k84,209:29376709,46206006:-15787
g84,209:29624460,46206006
k84,209:29608673,46206006:-15787
r84,227:29608673,46206006:0,645165,190054
k84,209:29592886,46206006:-15787
g84,209:30143288,46206006
k84,209:30127501,46206006:-15787
(84,209:29608673,46206006:518828,447828,0
x84,209:30127501,46206006
)
k84,209:30111714,46206006:-15787
g84,209:30359465,46206006
k84,209:30343678,46206006:-15787
r84,227:30343678,46206006:0,645165,190054
k84,209:30327891,46206006:-15787
g84,209:32438418,46206006
k84,209:32422631,46206006:-15787
(84,209:30343678,46206006:2078953,447828,0
x84,209:32422631,46206006
)
x84,209:32604676,46206006
k84,209:32604676,46206006:0
)
(84,210:7271221,47159946:25333455,491520,163840
x84,210:10948529,47159946
g84,209:11166982,47159946
x84,209:11494663,47159946
g84,209:11713116,47159946
x84,209:13205885,47159946
k84,210:32604677,47159946:19398792
g84,210:32604677,47159946
)
(84,215:7271221,48678128:25333455,491520,190054
(84,211:7271221,48678128:-717621,0,0
g84,211:6553600,48678128
g84,211:5118358,48678128
g84,211:4759548,48678128
(84,211:4759548,48678128:1435242,0,0
g84,211:4759548,48678128
g84,211:4759548,48678128
(84,211:4759548,48678128:0,0,0
(84,211:4759548,47724188:0,0,0
)
)
k84,211:6194790,48678128:1435242
)
g84,211:6553600,48678128
)
x84,211:8082777,48678128
k84,212:6553600,48678128:-18205
x84,212:8592503,48678128
k84,212:8766887,48678128:174384
x84,212:9613395,48678128
k84,212:9787779,48678128:174384
x84,212:10606981,48678128
x84,212:12030571,48678128
k84,212:12204955,48678128:174384
x84,212:13078771,48678128
k84,212:13253155,48678128:174384
x84,212:14309016,48678128
k84,212:14472382,48678128:163366
x84,212:15209663,48678128
x84,212:16356546,48678128
x84,212:16483977,48678128
k84,212:16658361,48678128:174384
x84,212:17077064,48678128
k84,212:17240431,48678128:163367
x84,212:17913997,48678128
k84,212:18077363,48678128:163366
x84,212:20079858,48678128
k84,212:20243224,48678128:163366
k84,213:20280606,48678128:37382
r84,227:20280606,48678128:0,681574,190054
k84,213:20264819,48678128:-15787
g84,213:23919086,48678128
k84,213:23903299,48678128:-15787
(84,213:20280606,48678128:3622693,455111,127431
x84,213:20571877,48678128
x84,213:22592575,48678128
x84,213:23484596,48678128
x84,213:23903299,48678128
)
k84,213:23887512,48678128:-15787
g84,213:24182814,48678128
k84,213:24167027,48678128:-15787
r84,227:24167027,48678128:0,681574,190054
k84,213:24151240,48678128:-15787
g84,213:25038425,48678128
k84,213:25022638,48678128:-15787
(84,213:24167027,48678128:855611,447828,0
x84,213:25022638,48678128
)
k84,213:25006851,48678128:-15787
g84,213:25201791,48678128
k84,213:25186004,48678128:-15787
r84,227:25186004,48678128:0,681574,190054
k84,213:25170217,48678128:-15787
g84,213:25684209,48678128
k84,213:25668422,48678128:-15787
(84,213:25186004,48678128:482418,447828,0
x84,213:25668422,48678128
)
k84,213:25652635,48678128:-15787
g84,213:25847521,48678128
k84,213:25831734,48678128:-15787
r84,227:25831734,48678128:0,681574,190054
k84,213:25815947,48678128:-15787
g84,213:28068468,48678128
k84,213:28052681,48678128:-15787
(84,213:25831734,48678128:2220947,455111,127431
x84,213:26814776,48678128
x84,213:27142457,48678128
x84,213:28052681,48678128
)
k84,213:28036894,48678128:-15787
g84,213:28231835,48678128
k84,213:28216048,48678128:-15787
r84,227:28216048,48678128:0,681574,190054
k84,213:28200261,48678128:-15787
g84,213:29016449,48678128
k84,213:29000662,48678128:-15787
(84,213:28216048,48678128:784614,455111,0
x84,213:29000662,48678128
)
k84,213:28984875,48678128:-15787
g84,213:29179815,48678128
k84,213:29164028,48678128:-15787
r84,227:29164028,48678128:0,681574,190054
k84,213:29148241,48678128:-15787
g84,213:32620463,48678128
k84,213:32604676,48678128:-15787
(84,213:29164028,48678128:3440648,455111,127431
x84,213:29455299,48678128
x84,213:31475997,48678128
x84,213:32368018,48678128
x84,213:32604676,48678128
)
k84,213:32604676,48678128:0
)
(84,215:7271221,49632068:25333455,455111,190054
r84,227:7271221,49632068:0,645165,190054
g84,213:7255434,49632068
g84,213:9533442,49632068
g84,213:9517655,49632068
(84,213:7271221,49632068:2246434,455111,127431
x84,213:9517655,49632068
)
x84,213:9699700,49632068
g84,213:9918153,49632068
g84,214:9990243,49632068
x84,214:10472661,49632068
g84,214:10691114,49632068
x84,214:11674156,49632068
x84,214:12001837,49632068
x84,214:12912061,49632068
g84,214:13130514,49632068
x84,214:13476400,49632068
x84,214:15138468,49632068
g84,214:15356921,49632068
x84,214:16886099,49632068
k84,215:32604676,49632068:15718577
g84,215:32604676,49632068
)
(84,221:7271221,51150250:25333455,491520,163840
(84,216:7271221,51150250:-717621,0,0
g84,216:6553600,51150250
g84,216:5118358,51150250
g84,216:4759548,51150250
(84,216:4759548,51150250:1435242,0,0
g84,216:4759548,51150250
g84,216:4759548,51150250
(84,216:4759548,51150250:0,0,0
(84,216:4759548,50196310:0,0,0
)
)
k84,216:6194790,51150250:1435242
)
g84,216:6553600,51150250
)
x84,216:7993576,51150250
k84,217:6553600,51150250:-36409
x84,217:8725396,51150250
k84,217:8913069,51150250:187673
x84,217:9604840,51150250
k84,217:9784818,51150250:179978
x84,217:10476589,51150250
k84,217:10656568,51150250:179979
x84,217:11712429,51150250
k84,217:11892407,51150250:179978
x84,217:12320213,51150250
x84,217:15052703,51150250
k84,217:15240376,51150250:187673
x84,217:15686386,51150250
x84,217:15813817,51150250
k84,217:15993795,51150250:179978
x84,217:17996290,51150250
k84,217:18176268,51150250:179978
k84,218:18224117,51150250:47849
x84,218:20645314,51150250
k84,218:20825292,51150250:179978
x84,218:21116563,51150250
x84,218:22991624,51150250
x84,218:23355714,51150250
x84,218:24247735,51150250
x84,218:24484393,51150250
k84,218:24664371,51150250:179978
x84,218:27285816,51150250
k84,218:27465794,51150250:179978
x84,218:28250408,51150250
k84,218:28430386,51150250:179978
x84,218:29704700,51150250
x84,218:32604676,51150250
k84,218:32604676,51150250:0
)
(84,221:7271221,52104190:25333455,491520,190054
x84,221:8545535,52104190
g84,218:8763988,52104190
x84,218:10302264,52104190
g84,218:10520717,52104190
x84,218:12017126,52104190
g84,218:12235579,52104190
x84,218:13437075,52104190
g84,219:13655528,52104190
x84,219:15496003,52104190
g84,219:15714456,52104190
x84,219:17793407,52104190
x84,219:19668470,52104190
g84,219:19886923,52104190
g84,220:19959013,52104190
r84,227:19959013,52104190:0,681574,190054
g84,220:19943226,52104190
g84,220:22053753,52104190
g84,220:22037966,52104190
(84,220:19959013,52104190:2078953,447828,0
x84,220:22037966,52104190
)
g84,220:22022179,52104190
g84,220:22272206,52104190
g84,220:22256419,52104190
r84,227:22256419,52104190:0,681574,190054
g84,220:22240632,52104190
g84,220:23983428,52104190
g84,220:23967641,52104190
(84,220:22256419,52104190:1711222,447828,0
x84,220:23967641,52104190
)
x84,220:24149686,52104190
g84,220:24368139,52104190
x84,220:27025996,52104190
x84,220:27353677,52104190
x84,220:28518765,52104190
k84,221:32604676,52104190:4085911
g84,221:32604676,52104190
)
]
(84,227:6553600,54070270:26051076,891289,267389
(84,227:6553600,54070270:26051076,891289,267389
g84,227:6553600,54070270
(84,227:6553600,54070270:26051076,891289,267389
[84,227:6553600,54070270:26051076,891289,267389
(84,227:6553600,54070270:26051076,623900,267389
(84,227:6553600,54070270:0,0,0
[84,227:6553600,54070270:26051076,0,0
(84,227:6553600,54070270:26051076,0,0
h84,227:6553600,54070270:0,0,0
k84,227:19579138,54070270:13025538
k84,227:32604676,54070270:13025538
)
]
k84,227:6553600,54070270:-26051076
)
g84,227:6553600,54070270
[84,227:6553600,54070270:26051076,623900,267389
(84,227:6553600,54070270:26051076,623900,267389
k84,227:19220328,54070270:12666728
h84,227:19220328,54070270:0,0,0
x84,227:19937948,54070270
r84,227:19937948,54070270:0,891289,267389
g84,227:19937948,54070270
k84,227:32604676,54070270:12666728
)
]
g84,227:32604676,54070270
(84,227:32604676,54070270:0,0,0
k84,227:6553600,54070270:-26051076
[84,227:6553600,54070270:26051076,0,0
(84,227:6553600,54070270:26051076,0,0
k84,227:32604676,54070270:26051076
h84,227:32604676,54070270:0,0,0
g84,227:32604676,54070270
g84,227:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!56540
}25
!11
{26
[84,328:4736286,54070270:27868390,49333984,267389
[84,328:4736286,4736286:0,0,0
(84,328:4736286,2096907:0,0,0
k84,328:4736286,2096907:-1751533
)
]
[84,328:4736286,54070270:27868390,49333984,267389
[84,328:6553600,54070270:26051076,51907582,267389
[84,328:6553600,2949120:26051076,786432,0
(84,328:6553600,2949120:26051076,786432,0
(84,328:6553600,2949120:26051076,786432,0
g84,328:6553600,2949120
(84,328:6553600,2949120:26051076,786432,0
[84,328:6553600,2949120:26051076,786432,0
(84,328:6553600,2786588:26051076,623900,267389
(84,328:6553600,2786588:0,623900,267389
[84,328:6553600,2786588:26051076,623900,267389
(84,328:6553600,2786588:26051076,623900,267389
h84,328:6553600,2786588:0,0,0
x84,328:7639999,2786588
x84,328:9396175,2786588
g84,328:9635381,2786588
x84,328:9954323,2786588
x84,328:11768306,2786588
g84,328:12007512,2786588
x84,328:12406190,2786588
x84,328:13382951,2786588
x84,328:13642091,2786588
g84,328:13881297,2786588
x84,328:16751778,2786588
r84,328:16751778,2786588:0,891289,267389
k84,328:24678227,2786588:7926449
k84,328:32604676,2786588:7926449
)
]
k84,328:6553600,2786588:-26051076
)
g84,328:6553600,2786588
[84,328:6553600,2786588:26051076,0,0
(84,328:6553600,2786588:26051076,0,0
k84,328:19579138,2786588:13025538
h84,328:19579138,2786588:0,0,0
g84,328:19579138,2786588
k84,328:32604676,2786588:13025538
)
]
g84,328:32604676,2786588
(84,328:32604676,2786588:0,623900,267389
k84,328:6553600,2786588:-26051076
[84,328:6553600,2786588:26051076,623900,267389
(84,328:6553600,2786588:26051076,623900,267389
k84,328:29365420,2786588:22811820
h84,328:29365420,2786588:0,0,0
x84,328:30222578,2786588
g84,328:30461784,2786588
x84,328:32604677,2786588
r84,328:32604677,2786588:0,891289,267389
g84,328:32604677,2786588
g84,328:32604677,2786588
)
]
)
)
]
)
)
)
]
[84,328:6553600,52104190:26051076,47516670,0
(84,226:7271221,5308416:25333455,491520,190054
(84,222:7271221,5308416:-717621,0,0
g84,222:6553600,5308416
g84,222:5118358,5308416
g84,222:4759548,5308416
(84,222:4759548,5308416:1435242,0,0
g84,222:4759548,5308416
g84,222:4759548,5308416
(84,222:4759548,5308416:0,0,0
(84,222:4759548,4354476:0,0,0
)
)
k84,222:6194790,5308416:1435242
)
g84,222:6553600,5308416
)
x84,222:8705370,5308416
k84,223:8959627,5308416:254257
x84,223:9478455,5308416
k84,223:9725552,5308416:247097
x84,223:11728047,5308416
k84,223:11975144,5308416:247097
k84,224:12103949,5308416:128805
x84,224:13232626,5308416
k84,224:13479723,5308416:247097
x84,224:14025858,5308416
x84,224:14353539,5308416
x84,224:16357852,5308416
k84,224:16604948,5308416:247096
x84,224:19082578,5308416
k84,224:19329675,5308416:247097
x84,224:20114289,5308416
k84,224:20361386,5308416:247097
x84,224:22136324,5308416
x84,224:22482209,5308416
k84,224:22729305,5308416:247096
x84,224:24262121,5308416
k84,224:24509218,5308416:247097
x84,224:24855104,5308416
x84,224:26347872,5308416
k84,224:26594969,5308416:247097
x84,224:28781329,5308416
k84,224:29028425,5308416:247096
x84,224:29374311,5308416
x84,224:31709946,5308416
k84,224:31957043,5308416:247097
k84,225:32085848,5308416:128805
r84,328:32085848,5308416:0,681574,190054
k84,225:32070061,5308416:-15787
g84,225:32620463,5308416
k84,225:32604676,5308416:-15787
(84,225:32085848,5308416:518828,447828,0
x84,225:32604676,5308416
)
k84,225:32604676,5308416:0
)
(84,226:7271221,6262356:25333455,455111,190054
r84,328:7271221,6262356:0,645165,190054
g84,225:7255434,6262356
g84,225:10820500,6262356
g84,225:10804713,6262356
(84,225:7271221,6262356:3533492,455111,0
x84,225:9200898,6262356
x84,225:10804713,6262356
)
g84,225:10788926,6262356
g84,225:11038953,6262356
g84,225:11023166,6262356
r84,328:11023166,6262356:0,645165,190054
g84,225:11007379,6262356
g84,225:12586335,6262356
g84,225:12570548,6262356
(84,225:11023166,6262356:1547382,455111,0
x84,225:12570548,6262356
)
x84,225:12752593,6262356
g84,225:12971046,6262356
x84,225:14463815,6262356
x84,225:14791496,6262356
x84,225:15956584,6262356
k84,226:32604676,6262356:16648092
g84,226:32604676,6262356
)
(84,231:7271221,7806120:25333455,491520,190054
(84,227:7271221,7806120:-717621,0,0
g84,227:6553600,7806120
g84,227:5118358,7806120
g84,227:4759548,7806120
(84,227:4759548,7806120:1435242,0,0
g84,227:4759548,7806120
g84,227:4759548,7806120
(84,227:4759548,7806120:0,0,0
(84,227:4759548,6852180:0,0,0
)
)
k84,227:6194790,7806120:1435242
)
g84,227:6553600,7806120
)
x84,227:7327291,7806120
k84,228:7796874,7806120:469583
x84,228:8470440,7806120
k84,228:8889798,7806120:419358
x84,228:9945659,7806120
k84,228:10365017,7806120:419358
x84,228:11384468,7806120
x84,228:12440329,7806120
k84,228:12909912,7806120:469583
x84,228:13583478,7806120
k84,228:14002836,7806120:419358
x84,228:16005331,7806120
k84,228:16424689,7806120:419358
k84,229:16894575,7806120:469886
r84,328:16894575,7806120:0,681574,190054
k84,229:16878788,7806120:-15787
g84,229:19486296,7806120
k84,229:19470509,7806120:-15787
(84,229:16894575,7806120:2575934,447828,127431
x84,229:19470509,7806120
)
k84,229:19454722,7806120:-15787
g84,229:20179377,7806120
k84,229:20163590,7806120:-15787
r84,328:20163590,7806120:0,681574,190054
k84,229:20147803,7806120:-15787
g84,229:23976831,7806120
k84,229:23961044,7806120:-15787
(84,229:20163590,7806120:3797454,455111,0
x84,229:22957977,7806120
x84,229:23961044,7806120
)
k84,229:23945257,7806120:-15787
g84,229:24396189,7806120
k84,229:24380402,7806120:-15787
r84,328:24380402,7806120:0,681574,190054
k84,229:24364615,7806120:-15787
g84,229:24942324,7806120
k84,229:24926537,7806120:-15787
(84,229:24380402,7806120:546135,437688,0
x84,229:24926537,7806120
)
k84,229:24910750,7806120:-15787
g84,229:25361682,7806120
k84,229:25345895,7806120:-15787
r84,328:25345895,7806120:0,681574,190054
k84,229:25330108,7806120:-15787
g84,229:28296244,7806120
k84,229:28280457,7806120:-15787
(84,229:25345895,7806120:2934562,455111,0
x84,229:28280457,7806120
)
k84,229:28264670,7806120:-15787
g84,229:28715602,7806120
k84,229:28699815,7806120:-15787
r84,328:28699815,7806120:0,681574,190054
k84,229:28684028,7806120:-15787
g84,229:32620463,7806120
k84,229:32604676,7806120:-15787
(84,229:28699815,7806120:3904861,455111,127431
x84,229:31512407,7806120
x84,229:32368018,7806120
x84,229:32604676,7806120
)
k84,229:32604676,7806120:0
)
(84,231:7271221,8760060:25333455,455111,190054
r84,328:7271221,8760060:0,645165,190054
g84,229:7255434,8760060
g84,229:11164564,8760060
g84,229:11148777,8760060
(84,229:7271221,8760060:3877556,447828,127431
x84,229:9455759,8760060
x84,229:11148777,8760060
)
x84,229:11330822,8760060
g84,229:11549275,8760060
g84,230:11621365,8760060
x84,230:12103783,8760060
g84,230:12322236,8760060
x84,230:13305278,8760060
x84,230:13632959,8760060
x84,230:14543183,8760060
g84,230:14761636,8760060
x84,230:15107522,8760060
x84,230:15637271,8760060
x84,230:16769590,8760060
g84,230:16988043,8760060
x84,230:18043903,8760060
x84,230:18553629,8760060
k84,231:32604676,8760060:14051047
g84,231:32604676,8760060
)
(84,237:7271221,10303824:25333455,491520,163840
(84,232:7271221,10303824:-717621,0,0
g84,232:6553600,10303824
g84,232:5118358,10303824
g84,232:4759548,10303824
(84,232:4759548,10303824:1435242,0,0
g84,232:4759548,10303824
g84,232:4759548,10303824
(84,232:4759548,10303824:0,0,0
(84,232:4759548,9349884:0,0,0
)
)
k84,232:6194790,10303824:1435242
)
g84,232:6553600,10303824
)
x84,232:9295196,10303824
k84,233:9510446,10303824:215250
x84,233:10206767,10303824
k84,233:10421215,10303824:214448
x84,233:12423710,10303824
k84,233:12638159,10303824:214449
k84,234:12707726,10303824:69567
x84,234:13153736,10303824
x84,234:14009347,10303824
x84,234:14246005,10303824
k84,234:14460454,10303824:214449
x84,234:15408908,10303824
x84,234:17076435,10303824
k84,234:17290883,10303824:214448
x84,234:17818814,10303824
k84,234:18033263,10303824:214449
x84,234:19365831,10303824
k84,234:19580280,10303824:214449
x84,234:19944370,10303824
x84,234:20272051,10303824
k84,234:20486499,10303824:214448
x84,234:21378520,10303824
x84,234:22982335,10303824
k84,234:23196784,10303824:214449
x84,234:25793653,10303824
k84,234:26008102,10303824:214449
x84,234:26956556,10303824
x84,234:28624083,10303824
k84,234:28838531,10303824:214448
x84,234:29894392,10303824
k84,234:30108841,10303824:214449
x84,234:32604676,10303824
k84,235:32604676,10303824:0
)
(84,237:7271221,11257764:25333455,533465,190054
x84,237:9111695,11257764
g84,235:9330148,11257764
x84,235:10114762,11257764
g84,235:10333215,11257764
x84,235:11243439,11257764
g84,235:11461892,11257764
$84,235:11461892,11257764
x84,235:11871945,11257764
(84,235:11871945,11019939:294003,295640,0
x84,235:12133180,11019939
)
$84,235:12165948,11257764
x84,235:12384401,11257764
x84,235:13332855,11257764
x84,235:14450608,11257764
g84,235:14669061,11257764
x84,235:15724922,11257764
g84,235:15943375,11257764
x84,235:16638786,11257764
g84,235:16857239,11257764
x84,235:20134047,11257764
x84,235:20811253,11257764
g84,235:21029706,11257764
g84,236:21101796,11257764
r84,328:21101796,11257764:0,723519,190054
g84,236:21086009,11257764
g84,236:21636411,11257764
g84,236:21620624,11257764
(84,236:21101796,11257764:518828,447828,0
x84,236:21620624,11257764
)
g84,236:21604837,11257764
g84,236:21854864,11257764
g84,236:21839077,11257764
r84,328:21839077,11257764:0,723519,190054
g84,236:21823290,11257764
g84,236:25388356,11257764
g84,236:25372569,11257764
(84,236:21839077,11257764:3533492,455111,0
x84,236:23768754,11257764
x84,236:25372569,11257764
)
g84,236:25356782,11257764
g84,236:25606809,11257764
g84,236:25591022,11257764
r84,328:25591022,11257764:0,723519,190054
g84,236:25575235,11257764
g84,236:27154191,11257764
g84,236:27138404,11257764
(84,236:25591022,11257764:1547382,455111,0
x84,236:27138404,11257764
)
x84,236:27320449,11257764
g84,236:27538902,11257764
x84,236:30196759,11257764
x84,236:30524440,11257764
x84,236:31689528,11257764
k84,237:32604676,11257764:915148
g84,237:32604676,11257764
)
(84,243:7271221,12801528:25333455,491520,163840
(84,238:7271221,12801528:-717621,0,0
g84,238:6553600,12801528
g84,238:5118358,12801528
g84,238:4759548,12801528
(84,238:4759548,12801528:1435242,0,0
g84,238:4759548,12801528
g84,238:4759548,12801528
(84,238:4759548,12801528:0,0,0
(84,238:4759548,11847588:0,0,0
)
)
k84,238:6194790,12801528:1435242
)
g84,238:6553600,12801528
)
x84,238:9415345,12801528
k84,239:9663590,12801528:248245
x84,239:10346258,12801528
k84,239:10588545,12801528:242287
x84,239:11134680,12801528
k84,239:11376967,12801528:242287
x84,239:12432828,12801528
k84,239:12675115,12801528:242287
x84,239:14617533,12801528
k84,239:14865778,12801528:248245
x84,239:15539344,12801528
k84,239:15781631,12801528:242287
x84,239:16455197,12801528
k84,239:16697484,12801528:242287
x84,239:18699979,12801528
k84,239:18942265,12801528:242286
k84,240:19061547,12801528:119282
x84,240:19553068,12801528
k84,240:19795331,12801528:242263
x84,240:23949595,12801528
k84,240:24191882,12801528:242287
x84,240:26451059,12801528
x84,240:26796944,12801528
k84,240:27039230,12801528:242286
x84,240:27823844,12801528
k84,240:28066131,12801528:242287
x84,240:28612266,12801528
x84,240:30414510,12801528
k84,240:30656797,12801528:242287
x84,240:30948068,12801528
x84,240:32604676,12801528
k84,240:32604676,12801528:0
)
(84,243:7271221,13755468:25333455,491520,190054
x84,243:7635311,13755468
x84,240:8527332,13755468
x84,240:8763990,13755468
g84,240:8982443,13755468
x84,240:11228877,13755468
g84,240:11447330,13755468
x84,240:11975261,13755468
g84,240:12193714,13755468
x84,240:12739849,13755468
k84,241:12193714,13755468:-18205
x84,241:14050573,13755468
x84,241:15654388,13755468
g84,241:15872841,13755468
x84,241:17329201,13755468
g84,241:17547654,13755468
g84,242:17619744,13755468
r84,328:17619744,13755468:0,681574,190054
g84,242:17603957,13755468
g84,242:18154359,13755468
g84,242:18138572,13755468
(84,242:17619744,13755468:518828,447828,0
x84,242:18138572,13755468
)
g84,242:18122785,13755468
g84,242:18372812,13755468
g84,242:18357025,13755468
r84,328:18357025,13755468:0,681574,190054
g84,242:18341238,13755468
g84,242:20140467,13755468
g84,242:20124680,13755468
(84,242:18357025,13755468:1767655,447828,0
x84,242:20124680,13755468
)
g84,242:20108893,13755468
g84,242:20358920,13755468
g84,242:20343133,13755468
r84,328:20343133,13755468:0,681574,190054
g84,242:20327346,13755468
g84,242:22437873,13755468
g84,242:22422086,13755468
(84,242:20343133,13755468:2078953,447828,0
x84,242:22422086,13755468
)
g84,242:22406299,13755468
g84,242:22656326,13755468
g84,242:22640539,13755468
r84,328:22640539,13755468:0,681574,190054
g84,242:22624752,13755468
g84,242:24484055,13755468
g84,242:24468268,13755468
(84,242:22640539,13755468:1827729,447828,0
x84,242:23976747,13755468
x84,242:24468268,13755468
)
x84,242:24650313,13755468
g84,242:24868766,13755468
x84,242:28509666,13755468
x84,242:28837347,13755468
x84,242:30002435,13755468
k84,243:32604676,13755468:2602241
g84,243:32604676,13755468
)
(84,248:7271221,15299232:25333455,491520,190054
(84,244:7271221,15299232:-717621,0,0
g84,244:6553600,15299232
g84,244:5118358,15299232
g84,244:4759548,15299232
(84,244:4759548,15299232:1435242,0,0
g84,244:4759548,15299232
g84,244:4759548,15299232
(84,244:4759548,15299232:0,0,0
(84,244:4759548,14345292:0,0,0
)
)
k84,244:6194790,15299232:1435242
)
g84,244:6553600,15299232
)
x84,244:8357663,15299232
k84,245:8680405,15299232:322742
x84,245:9536016,15299232
k84,245:9858758,15299232:322742
x84,245:11205890,15299232
k84,245:11528633,15299232:322743
x84,245:12384244,15299232
k84,245:12706986,15299232:322742
x84,245:13762847,15299232
k84,245:14064732,15299232:301885
x84,245:15304457,15299232
x84,245:15832387,15299232
k84,245:16155129,15299232:322742
x84,245:16810490,15299232
k84,245:17112375,15299232:301885
x84,245:19114870,15299232
k84,245:19416754,15299232:301884
k84,246:19654041,15299232:237287
r84,328:19654041,15299232:0,681574,190054
k84,246:19638254,15299232:-15787
g84,246:21894417,15299232
k84,246:21878630,15299232:-15787
(84,246:19654041,15299232:2224589,282168,0
x84,246:21878630,15299232
)
k84,246:21862843,15299232:-15787
g84,246:22352551,15299232
k84,246:22336764,15299232:-15787
r84,328:22336764,15299232:0,681574,190054
k84,246:22320977,15299232:-15787
g84,246:24482477,15299232
k84,246:24466690,15299232:-15787
(84,246:22336764,15299232:2129926,447828,127431
x84,246:23265193,15299232
x84,246:24466690,15299232
)
k84,246:24450903,15299232:-15787
g84,246:24784362,15299232
k84,246:24768575,15299232:-15787
r84,328:24768575,15299232:0,681574,190054
k84,246:24752788,15299232:-15787
g84,246:26058677,15299232
k84,246:26042890,15299232:-15787
(84,246:24768575,15299232:1274315,447828,0
x84,246:26042890,15299232
)
k84,246:26027103,15299232:-15787
g84,246:26360562,15299232
k84,246:26344775,15299232:-15787
r84,328:26344775,15299232:0,681574,190054
k84,246:26328988,15299232:-15787
g84,246:28066322,15299232
k84,246:28050535,15299232:-15787
(84,246:26344775,15299232:1705760,455111,0
x84,246:28050535,15299232
)
k84,246:28034748,15299232:-15787
g84,246:28368206,15299232
k84,246:28352419,15299232:-15787
r84,328:28352419,15299232:0,681574,190054
k84,246:28336632,15299232:-15787
g84,246:31533964,15299232
k84,246:31518177,15299232:-15787
(84,246:28352419,15299232:3165758,455111,0
x84,246:29382793,15299232
x84,246:31518177,15299232
)
k84,246:31502390,15299232:-15787
g84,246:31835849,15299232
k84,246:31820062,15299232:-15787
r84,328:31820062,15299232:0,681574,190054
k84,246:31804275,15299232:-15787
g84,246:32620463,15299232
k84,246:32604676,15299232:-15787
(84,246:31820062,15299232:784614,455111,0
x84,246:32604676,15299232
)
k84,246:32604676,15299232:0
)
(84,248:7271221,16253172:25333455,455111,190054
r84,328:7271221,16253172:0,645165,190054
g84,246:7255434,16253172
g84,246:9693640,16253172
g84,246:9677853,16253172
(84,246:7271221,16253172:2406632,455111,127431
x84,246:9677853,16253172
)
g84,246:9662066,16253172
g84,246:9912093,16253172
g84,246:9896306,16253172
r84,328:9896306,16253172:0,645165,190054
g84,246:9880519,16253172
g84,246:10458228,16253172
g84,246:10442441,16253172
(84,246:9896306,16253172:546135,437688,0
x84,246:10442441,16253172
)
g84,246:10426654,16253172
g84,246:10676681,16253172
g84,246:10660894,16253172
r84,328:10660894,16253172:0,645165,190054
g84,246:10645107,16253172
g84,246:11586905,16253172
g84,246:11571118,16253172
(84,246:10660894,16253172:910224,455111,0
x84,246:11571118,16253172
)
g84,246:11555331,16253172
g84,246:11805358,16253172
g84,246:11789571,16253172
r84,328:11789571,16253172:0,645165,190054
g84,246:11773784,16253172
g84,246:13389148,16253172
g84,246:13373361,16253172
(84,246:11789571,16253172:1583790,447828,0
x84,246:13373361,16253172
)
x84,246:13555406,16253172
g84,246:13773859,16253172
g84,247:13845949,16253172
x84,247:14328367,16253172
g84,247:14546820,16253172
x84,247:15529862,16253172
x84,247:15857543,16253172
x84,247:16767767,16253172
g84,247:16986220,16253172
x84,247:17332106,16253172
x84,247:18994174,16253172
g84,247:19212627,16253172
x84,247:20741805,16253172
k84,248:32604676,16253172:11862871
g84,248:32604676,16253172
)
(84,253:7271221,17796936:25333455,491520,190054
(84,249:7271221,17796936:-717621,0,0
g84,249:6553600,17796936
g84,249:5118358,17796936
g84,249:4759548,17796936
(84,249:4759548,17796936:1435242,0,0
g84,249:4759548,17796936
g84,249:4759548,17796936
(84,249:4759548,17796936:0,0,0
(84,249:4759548,16842996:0,0,0
)
)
k84,249:6194790,17796936:1435242
)
g84,249:6553600,17796936
)
x84,249:8692624,17796936
g84,250:8911077,17796936
x84,250:9693870,17796936
g84,250:9912323,17796936
x84,250:11914818,17796936
g84,250:12133271,17796936
g84,251:12205361,17796936
r84,328:12205361,17796936:0,681574,190054
g84,251:12189574,17796936
g84,251:13258804,17796936
g84,251:13243017,17796936
(84,251:12205361,17796936:1037656,437688,127431
x84,251:13243017,17796936
)
g84,251:13227230,17796936
g84,251:13550075,17796936
g84,251:13534288,17796936
r84,328:13534288,17796936:0,681574,190054
g84,251:13518501,17796936
g84,251:14997332,17796936
g84,251:14981545,17796936
(84,251:13534288,17796936:1447257,447828,0
x84,251:14744887,17796936
x84,251:14981545,17796936
)
g84,251:14965758,17796936
g84,251:15215785,17796936
g84,251:15199998,17796936
r84,328:15199998,17796936:0,681574,190054
g84,251:15184211,17796936
g84,251:17363914,17796936
g84,251:17348127,17796936
(84,251:15199998,17796936:2148129,455111,127431
x84,251:17348127,17796936
)
g84,251:17332340,17796936
g84,251:17582367,17796936
g84,251:17566580,17796936
r84,328:17566580,17796936:0,681574,190054
g84,251:17550793,17796936
g84,251:19120646,17796936
g84,251:19104859,17796936
(84,251:17566580,17796936:1538279,447828,0
x84,251:18012590,17796936
x84,251:18868201,17796936
x84,251:19104859,17796936
)
g84,251:19089072,17796936
g84,251:19339099,17796936
g84,251:19323312,17796936
r84,328:19323312,17796936:0,681574,190054
g84,251:19307525,17796936
g84,251:22097077,17796936
g84,251:22081290,17796936
(84,251:19323312,17796936:2757978,447828,0
x84,251:22081290,17796936
)
x84,251:22263335,17796936
g84,251:22481788,17796936
g84,252:22553878,17796936
x84,252:23036296,17796936
g84,252:23254749,17796936
x84,252:24237791,17796936
x84,252:24565472,17796936
x84,252:25475696,17796936
g84,252:25694149,17796936
x84,252:26040035,17796936
x84,252:27702103,17796936
g84,252:27920556,17796936
x84,252:28940008,17796936
k84,253:32604676,17796936:3664668
g84,253:32604676,17796936
)
(84,260:7271221,19340700:25333455,455111,127431
(84,254:7271221,19340700:-717621,0,0
g84,254:6553600,19340700
g84,254:5118358,19340700
g84,254:4759548,19340700
(84,254:4759548,19340700:1435242,0,0
g84,254:4759548,19340700
g84,254:4759548,19340700
(84,254:4759548,19340700:0,0,0
(84,254:4759548,18386760:0,0,0
)
)
k84,254:6194790,19340700:1435242
)
g84,254:6553600,19340700
)
x84,254:8692624,19340700
k84,255:9023352,19340700:330728
x84,255:9988190,19340700
k84,255:10318919,19340700:330729
x84,255:11558644,19340700
x84,255:12998618,19340700
k84,255:13329346,19340700:330728
x84,255:14294184,19340700
k84,255:14624913,19340700:330729
x84,255:15280274,19340700
x84,255:17883516,19340700
k84,255:18214244,19340700:330728
x84,255:18915117,19340700
k84,255:19245845,19340700:330728
x84,255:20055944,19340700
x84,255:20729510,19340700
x84,255:21477714,19340700
k84,255:21808443,19340700:330729
x84,255:22509316,19340700
k84,255:22840044,19340700:330728
x84,255:25772786,19340700
k84,255:26103515,19340700:330729
x84,255:26950023,19340700
k84,255:27280751,19340700:330728
x84,255:28336612,19340700
k84,255:28644886,19340700:308274
x84,255:29300247,19340700
k84,256:28644886,19340700:-18205
x84,256:31577627,19340700
k84,256:31908355,19340700:330728
x84,256:32604676,19340700
k84,256:32604676,19340700:0
)
(84,260:7271221,20294640:25333455,491520,163840
x84,260:9273716,20294640
k84,256:9502589,20294640:228873
k84,257:9595311,20294640:92722
x84,257:10086832,20294640
k84,257:10315694,20294640:228862
x84,257:10861829,20294640
x84,257:12664073,20294640
k84,257:12892946,20294640:228873
x84,257:14241898,20294640
k84,257:14470771,20294640:228873
x84,257:15530271,20294640
k84,257:15759144,20294640:228873
x84,257:16543758,20294640
k84,257:16772631,20294640:228873
x84,257:17682855,20294640
k84,257:17911728,20294640:228873
x84,257:20533173,20294640
k84,257:20762046,20294640:228873
x84,257:21289977,20294640
k84,257:21518849,20294640:228872
x84,257:22649347,20294640
k84,257:22878220,20294640:228873
x84,257:23169491,20294640
x84,257:25084602,20294640
k84,257:25313475,20294640:228873
x84,257:25859610,20294640
k84,257:26088483,20294640:228873
x84,257:27765114,20294640
x84,257:28256635,20294640
k84,257:28485508,20294640:228873
x84,257:29433962,20294640
k84,258:28485508,20294640:18205
x84,258:31101489,20294640
k84,258:31330362,20294640:228873
x84,258:32604676,20294640
k84,258:32604676,20294640:0
)
(84,260:7271221,21248580:25333455,491520,190054
x84,260:7617107,21248580
x84,258:9384764,21248580
g84,258:9603217,21248580
x84,258:9949103,21248580
x84,258:12135461,21248580
g84,258:12353914,21248580
g84,259:12426004,21248580
r84,328:12426004,21248580:0,681574,190054
g84,259:12410217,21248580
g84,259:13843537,21248580
g84,259:13827750,21248580
(84,259:12426004,21248580:1401746,447828,0
x84,259:13827750,21248580
)
g84,259:13811963,21248580
g84,259:14061990,21248580
g84,259:14046203,21248580
r84,328:14046203,21248580:0,681574,190054
g84,259:14030416,21248580
g84,259:15645781,21248580
g84,259:15629994,21248580
(84,259:14046203,21248580:1583791,455111,127431
x84,259:15629994,21248580
)
g84,259:15614207,21248580
g84,259:15864234,21248580
g84,259:15848447,21248580
r84,328:15848447,21248580:0,681574,190054
g84,259:15832660,21248580
g84,259:17247776,21248580
g84,259:17231989,21248580
(84,259:15848447,21248580:1383542,447828,0
x84,259:17231989,21248580
)
x84,259:17414034,21248580
g84,259:17632487,21248580
x84,259:20290344,21248580
x84,259:20618025,21248580
x84,259:22110794,21248580
k84,260:32604676,21248580:10493882
g84,260:32604676,21248580
)
(84,265:7271221,22792344:25333455,491520,190054
(84,261:7271221,22792344:-717621,0,0
g84,261:6553600,22792344
g84,261:5118358,22792344
g84,261:4759548,22792344
(84,261:4759548,22792344:1435242,0,0
g84,261:4759548,22792344
g84,261:4759548,22792344
(84,261:4759548,22792344:0,0,0
(84,261:4759548,21838404:0,0,0
)
)
k84,261:6194790,22792344:1435242
)
g84,261:6553600,22792344
)
x84,261:8974797,22792344
k84,262:9174880,22792344:200083
x84,262:9848446,22792344
k84,262:10043937,22792344:195491
x84,262:10826730,22792344
k84,262:11022220,22792344:195490
x84,262:13024715,22792344
k84,262:13220206,22792344:195491
k84,263:13277828,22792344:57622
r84,328:13277828,22792344:0,681574,190054
k84,263:13262041,22792344:-15787
g84,263:15660198,22792344
k84,263:15644411,22792344:-15787
(84,263:13277828,22792344:2366583,447828,127431
x84,263:15644411,22792344
)
k84,263:15628624,22792344:-15787
g84,263:15939988,22792344
k84,263:15924201,22792344:-15787
r84,328:15924201,22792344:0,681574,190054
k84,263:15908414,22792344:-15787
g84,263:18088117,22792344
k84,263:18072330,22792344:-15787
(84,263:15924201,22792344:2148129,455111,127431
x84,263:18072330,22792344
)
k84,263:18056543,22792344:-15787
g84,263:18283607,22792344
k84,263:18267820,22792344:-15787
r84,328:18267820,22792344:0,681574,190054
k84,263:18252033,22792344:-15787
g84,263:19821886,22792344
k84,263:19806099,22792344:-15787
(84,263:18267820,22792344:1538279,447828,0
x84,263:18713830,22792344
x84,263:19569441,22792344
x84,263:19806099,22792344
)
k84,263:19790312,22792344:-15787
g84,263:20017377,22792344
k84,263:20001590,22792344:-15787
r84,328:20001590,22792344:0,681574,190054
k84,263:19985803,22792344:-15787
g84,263:22775355,22792344
k84,263:22759568,22792344:-15787
(84,263:20001590,22792344:2757978,447828,0
x84,263:22759568,22792344
)
k84,263:22743781,22792344:-15787
g84,263:22970845,22792344
k84,263:22955058,22792344:-15787
r84,328:22955058,22792344:0,681574,190054
k84,263:22939271,22792344:-15787
g84,263:23516980,22792344
k84,263:23501193,22792344:-15787
(84,263:22955058,22792344:546135,437688,0
x84,263:23501193,22792344
)
k84,263:23485406,22792344:-15787
g84,263:23712471,22792344
k84,263:23696684,22792344:-15787
r84,328:23696684,22792344:0,681574,190054
k84,263:23680897,22792344:-15787
g84,263:26229240,22792344
k84,263:26213453,22792344:-15787
(84,263:23696684,22792344:2516769,447828,0
x84,263:26213453,22792344
)
k84,263:26197666,22792344:-15787
g84,263:26424730,22792344
k84,263:26408943,22792344:-15787
r84,328:26408943,22792344:0,681574,190054
k84,263:26393156,22792344:-15787
g84,263:29286472,22792344
k84,263:29270685,22792344:-15787
(84,263:26408943,22792344:2861742,447828,127431
x84,263:29270685,22792344
)
x84,263:29452730,22792344
k84,263:29648221,22792344:195491
k84,264:29705843,22792344:57622
x84,264:30188261,22792344
k84,264:30383729,22792344:195468
x84,264:31366771,22792344
x84,264:31694452,22792344
x84,264:32604676,22792344
k84,264:32604676,22792344:0
)
(84,265:7271221,23746284:25333455,437688,0
x84,265:7617107,23746284
x84,264:9279175,23746284
g84,264:9497628,23746284
x84,264:10517080,23746284
k84,265:32604676,23746284:22087596
g84,265:32604676,23746284
)
(84,270:7271221,25290048:25333455,491520,190054
(84,266:7271221,25290048:-717621,0,0
g84,266:6553600,25290048
g84,266:5118358,25290048
g84,266:4759548,25290048
(84,266:4759548,25290048:1435242,0,0
g84,266:4759548,25290048
g84,266:4759548,25290048
(84,266:4759548,25290048:0,0,0
(84,266:4759548,24336108:0,0,0
)
)
k84,266:6194790,25290048:1435242
)
g84,266:6553600,25290048
)
x84,266:6999610,25290048
k84,267:6553600,25290048:-18205
x84,267:8000856,25290048
k84,267:8243708,25290048:242852
x84,267:9035604,25290048
k84,267:9278455,25290048:242851
x84,267:10825836,25290048
k84,267:11068688,25290048:242852
x84,267:11906094,25290048
k84,267:12148945,25290048:242851
x84,267:14224257,25290048
k84,267:14467109,25290048:242852
x84,267:15322720,25290048
k84,267:15565572,25290048:242852
x84,267:16621433,25290048
k84,267:16859405,25290048:237972
x84,267:17973519,25290048
x84,267:20214490,25290048
k84,267:20457341,25290048:242851
x84,267:21112702,25290048
k84,267:21350674,25290048:237972
x84,267:23353169,25290048
k84,267:23591141,25290048:237972
k84,268:23701879,25290048:110738
r84,328:23701879,25290048:0,681574,190054
k84,268:23686092,25290048:-15787
g84,268:25550856,25290048
k84,268:25535069,25290048:-15787
(84,268:23701879,25290048:1833190,447828,127431
x84,268:25535069,25290048
)
k84,268:25519282,25290048:-15787
g84,268:25788828,25290048
k84,268:25773041,25290048:-15787
r84,328:25773041,25290048:0,681574,190054
k84,268:25757254,25290048:-15787
g84,268:28723390,25290048
k84,268:28707603,25290048:-15787
(84,268:25773041,25290048:2934562,455111,0
x84,268:28707603,25290048
)
k84,268:28691816,25290048:-15787
g84,268:28961362,25290048
k84,268:28945575,25290048:-15787
r84,328:28945575,25290048:0,681574,190054
k84,268:28929788,25290048:-15787
g84,268:32620463,25290048
k84,268:32604676,25290048:-15787
(84,268:28945575,25290048:3659101,455111,127431
x84,268:29236846,25290048
x84,268:31475997,25290048
x84,268:32368018,25290048
x84,268:32604676,25290048
)
k84,268:32604676,25290048:0
)
(84,270:7271221,26243988:25333455,455111,190054
r84,328:7271221,26243988:0,645165,190054
g84,268:7255434,26243988
g84,268:9819250,26243988
g84,268:9803463,26243988
(84,268:7271221,26243988:2532242,455111,0
x84,268:9803463,26243988
)
x84,268:9985508,26243988
g84,268:10203961,26243988
g84,269:10276051,26243988
x84,269:10758469,26243988
g84,269:10976922,26243988
x84,269:11959964,26243988
x84,269:12287645,26243988
x84,269:13197869,26243988
g84,269:13416322,26243988
x84,269:13762208,26243988
x84,269:15424276,26243988
g84,269:15642729,26243988
x84,269:16698589,26243988
x84,269:17208315,26243988
k84,270:32604676,26243988:15396361
g84,270:32604676,26243988
)
(84,275:7271221,27787752:25333455,491520,190054
(84,271:7271221,27787752:-717621,0,0
g84,271:6553600,27787752
g84,271:5118358,27787752
g84,271:4759548,27787752
(84,271:4759548,27787752:1435242,0,0
g84,271:4759548,27787752
g84,271:4759548,27787752
(84,271:4759548,27787752:0,0,0
(84,271:4759548,26833812:0,0,0
)
)
k84,271:6194790,27787752:1435242
)
g84,271:6553600,27787752
)
x84,271:6999610,27787752
k84,272:6553600,27787752:-18205
x84,272:8000856,27787752
k84,272:8276423,27787752:275567
x84,272:9068319,27787752
k84,272:9343887,27787752:275568
x84,272:11419199,27787752
k84,272:11694766,27787752:275567
x84,272:12550377,27787752
k84,272:12825945,27787752:275568
x84,272:13881806,27787752
k84,272:14145951,27787752:264145
x84,272:16002810,27787752
k84,272:16278377,27787752:275567
x84,272:16951943,27787752
k84,272:17216088,27787752:264145
x84,272:19218583,27787752
k84,272:19482728,27787752:264145
k84,273:19645288,27787752:162560
x84,273:23783165,27787752
k84,273:24047310,27787752:264145
x84,273:24338581,27787752
x84,273:25995189,27787752
k84,273:26259334,27787752:264145
x84,273:26623424,27787752
x84,273:27515445,27787752
x84,273:27752103,27787752
k84,273:28016248,27787752:264145
x84,273:30730535,27787752
k84,273:30994680,27787752:264145
k84,274:31157240,27787752:162560
r84,328:31157240,27787752:0,681574,190054
k84,274:31141453,27787752:-15787
g84,274:31691855,27787752
k84,274:31676068,27787752:-15787
(84,274:31157240,27787752:518828,447828,0
x84,274:31676068,27787752
)
k84,274:31660281,27787752:-15787
g84,274:31956000,27787752
k84,274:31940213,27787752:-15787
r84,328:31940213,27787752:0,681574,190054
k84,274:31924426,27787752:-15787
g84,274:32620463,27787752
k84,274:32604676,27787752:-15787
(84,274:31940213,27787752:664463,447828,0
x84,274:32604676,27787752
)
k84,274:32604676,27787752:0
)
(84,275:7271221,28741692:25333455,491520,190054
r84,328:7271221,28741692:0,681574,190054
g84,274:7255434,28741692
g84,274:8670550,28741692
g84,274:8654763,28741692
(84,274:7271221,28741692:1383542,447828,0
x84,274:8654763,28741692
)
g84,274:8638976,28741692
g84,274:8889003,28741692
g84,274:8873216,28741692
r84,328:8873216,28741692:0,681574,190054
g84,274:8857429,28741692
g84,274:10072295,28741692
g84,274:10056508,28741692
(84,274:8873216,28741692:1183292,447828,0
x84,274:9564987,28741692
x84,274:10056508,28741692
)
g84,274:10040721,28741692
g84,274:10290748,28741692
g84,274:10274961,28741692
r84,328:10274961,28741692:0,681574,190054
g84,274:10259174,28741692
g84,274:11384837,28741692
g84,274:11369050,28741692
(84,274:10274961,28741692:1094089,447828,0
x84,274:11369050,28741692
)
g84,274:11353263,28741692
g84,274:11603290,28741692
g84,274:11587503,28741692
r84,328:11587503,28741692:0,681574,190054
g84,274:11571716,28741692
g84,274:12067505,28741692
g84,274:12051718,28741692
(84,274:11587503,28741692:464215,447828,0
x84,274:12051718,28741692
)
g84,274:12035931,28741692
g84,274:12285958,28741692
g84,274:12270171,28741692
r84,328:12270171,28741692:0,681574,190054
g84,274:12254384,28741692
g84,274:13669500,28741692
g84,274:13653713,28741692
(84,274:12270171,28741692:1383542,447828,0
x84,274:13653713,28741692
)
g84,274:13637926,28741692
g84,274:13887953,28741692
g84,274:13872166,28741692
r84,328:13872166,28741692:0,681574,190054
g84,274:13856379,28741692
g84,274:16800672,28741692
g84,274:16784885,28741692
(84,274:13872166,28741692:2912719,455111,0
x84,274:15710819,28741692
x84,274:16784885,28741692
)
x84,274:16966930,28741692
g84,274:17185383,28741692
x84,274:20170921,28741692
x84,274:20498602,28741692
x84,274:21991371,28741692
k84,275:32604676,28741692:10613305
g84,275:32604676,28741692
)
(84,280:7271221,30285456:25333455,491520,190054
(84,276:7271221,30285456:-717621,0,0
g84,276:6553600,30285456
g84,276:5118358,30285456
g84,276:4759548,30285456
(84,276:4759548,30285456:1435242,0,0
g84,276:4759548,30285456
g84,276:4759548,30285456
(84,276:4759548,30285456:0,0,0
(84,276:4759548,29331516:0,0,0
)
)
k84,276:6194790,30285456:1435242
)
g84,276:6553600,30285456
)
x84,276:8264822,30285456
k84,277:6553600,30285456:-18205
x84,277:9520932,30285456
k84,277:9811616,30285456:290684
x84,277:10494284,30285456
k84,277:10770522,30285456:276238
x84,277:12773017,30285456
k84,277:13049254,30285456:276237
k84,278:13235760,30285456:186506
x84,278:14400847,30285456
x84,278:16366930,30285456
k84,278:16643168,30285456:276238
x84,278:17706308,30285456
k84,278:17982545,30285456:276237
x84,278:18528680,30285456
k84,278:18804918,30285456:276238
x84,278:19096189,30285456
x84,278:20971250,30285456
x84,278:21335340,30285456
x84,278:22227361,30285456
x84,278:22464019,30285456
k84,278:22740257,30285456:276238
x84,278:25512800,30285456
k84,278:25789038,30285456:276238
k84,279:25975543,30285456:186505
r84,328:25975543,30285456:0,681574,190054
k84,279:25959756,30285456:-15787
g84,279:28505369,30285456
k84,279:28489582,30285456:-15787
(84,279:25975543,30285456:2514039,447828,0
x84,279:26576291,30285456
x84,279:28489582,30285456
)
k84,279:28473795,30285456:-15787
g84,279:28781607,30285456
k84,279:28765820,30285456:-15787
r84,328:28765820,30285456:0,681574,190054
k84,279:28750033,30285456:-15787
g84,279:30860560,30285456
k84,279:30844773,30285456:-15787
(84,279:28765820,30285456:2078953,447828,0
x84,279:30844773,30285456
)
k84,279:30828986,30285456:-15787
g84,279:31136798,30285456
k84,279:31121011,30285456:-15787
r84,328:31121011,30285456:0,681574,190054
k84,279:31105224,30285456:-15787
g84,279:32438418,30285456
k84,279:32422631,30285456:-15787
(84,279:31121011,30285456:1301620,447828,0
x84,279:32422631,30285456
)
x84,279:32604676,30285456
k84,279:32604676,30285456:0
)
(84,280:7271221,31239396:25333455,491520,163840
x84,280:9601397,31239396
x84,280:9929078,31239396
x84,280:10766485,31239396
k84,280:32604677,31239396:21838192
g84,280:32604677,31239396
)
(84,286:7271221,32783160:25333455,491520,163840
(84,281:7271221,32783160:-717621,0,0
g84,281:6553600,32783160
g84,281:5118358,32783160
g84,281:4759548,32783160
(84,281:4759548,32783160:1435242,0,0
g84,281:4759548,32783160
g84,281:4759548,32783160
(84,281:4759548,32783160:0,0,0
(84,281:4759548,31829220:0,0,0
)
)
k84,281:6194790,32783160:1435242
)
g84,281:6553600,32783160
)
x84,281:7281780,32783160
k84,282:6553600,32783160:18205
x84,282:7973552,32783160
x84,282:8829163,32783160
x84,282:9156844,32783160
x84,282:9284275,32783160
k84,282:9509032,32783160:224757
x84,282:10182598,32783160
k84,282:10406095,32783160:223497
x84,282:12408590,32783160
k84,282:12632087,32783160:223497
k84,283:12714163,32783160:82076
x84,283:15648725,32783160
k84,283:15872222,32783160:223497
x84,283:16381948,32783160
x84,283:17201150,32783160
k84,283:17424646,32783160:223496
x84,283:17715917,32783160
x84,283:19372525,32783160
k84,283:19596022,32783160:223497
x84,283:19960112,32783160
x84,283:20852133,32783160
x84,283:21088791,32783160
k84,283:21312288,32783160:223497
x84,283:23933733,32783160
k84,283:24157229,32783160:223496
x84,283:25431543,32783160
k84,283:25655040,32783160:223497
x84,283:29081125,32783160
k84,283:29304621,32783160:223496
x84,283:29887165,32783160
k84,283:30110662,32783160:223497
x84,283:30456548,32783160
k84,284:30110662,32783160:-36409
x84,284:31803679,32783160
x84,284:32604676,32783160
k84,286:32604676,32783160:0
)
(84,286:7271221,33737100:25333455,491520,190054
x84,286:8496383,33737100
g84,284:8714836,33737100
g84,285:8786926,33737100
r84,328:8786926,33737100:0,681574,190054
g84,285:8771139,33737100
g84,285:10204459,33737100
g84,285:10188672,33737100
(84,285:8786926,33737100:1401746,447828,0
x84,285:10188672,33737100
)
g84,285:10172885,33737100
g84,285:10422912,33737100
g84,285:10407125,33737100
r84,328:10407125,33737100:0,681574,190054
g84,285:10391338,33737100
g84,285:12501865,33737100
g84,285:12486078,33737100
(84,285:10407125,33737100:2078953,447828,0
x84,285:12486078,33737100
)
x84,285:12668123,33737100
g84,285:12886576,33737100
x84,285:15872114,33737100
x84,285:16199795,33737100
x84,285:17692564,33737100
k84,286:32604676,33737100:14912112
g84,286:32604676,33737100
)
(84,291:7271221,35280864:25333455,491520,163840
(84,287:7271221,35280864:-717621,0,0
g84,287:6553600,35280864
g84,287:5118358,35280864
g84,287:4759548,35280864
(84,287:4759548,35280864:1435242,0,0
g84,287:4759548,35280864
g84,287:4759548,35280864
(84,287:4759548,35280864:0,0,0
(84,287:4759548,34326924:0,0,0
)
)
k84,287:6194790,35280864:1435242
)
g84,287:6553600,35280864
)
x84,287:9284272,35280864
k84,288:6553600,35280864:-18205
x84,288:9812202,35280864
k84,288:10058102,35280864:245900
x84,288:10576930,35280864
k84,288:10817342,35280864:240412
x84,288:11873203,35280864
k84,288:12113614,35280864:240411
x84,288:13400671,35280864
x84,288:13855782,35280864
x84,288:14165258,35280864
x84,288:14511144,35280864
x84,288:15075484,35280864
k84,288:15321384,35280864:245900
x84,288:15994950,35280864
k84,288:16235361,35280864:240411
x84,288:16899824,35280864
k84,288:17140235,35280864:240411
x84,288:19142730,35280864
k84,288:19383141,35280864:240411
k84,289:19498709,35280864:115568
x84,289:20372525,35280864
k84,289:20612936,35280864:240411
x84,289:22890316,35280864
k84,289:23130727,35280864:240411
x84,289:23476613,35280864
x84,289:24605291,35280864
k84,289:24845702,35280864:240411
x84,289:28257223,35280864
k84,289:28497634,35280864:240411
x84,289:29282248,35280864
k84,289:29522659,35280864:240411
x84,289:32109515,35280864
x84,289:32604676,35280864
k84,289:32604676,35280864:0
)
(84,291:7271221,36234804:25333455,455111,190054
x84,291:7799152,36234804
g84,289:8017605,36234804
x84,289:9694236,36234804
x84,289:10185757,36234804
g84,289:10404210,36234804
x84,289:11352664,36234804
x84,289:13202236,36234804
g84,289:13420689,36234804
g84,290:13492779,36234804
r84,328:13492779,36234804:0,645165,190054
g84,290:13476992,36234804
g84,290:14027394,36234804
g84,290:14011607,36234804
(84,290:13492779,36234804:518828,447828,0
x84,290:14011607,36234804
)
g84,290:13995820,36234804
g84,290:14245847,36234804
g84,290:14230060,36234804
r84,328:14230060,36234804:0,645165,190054
g84,290:14214273,36234804
g84,290:16324800,36234804
g84,290:16309013,36234804
(84,290:14230060,36234804:2078953,447828,0
x84,290:16309013,36234804
)
g84,290:16293226,36234804
g84,290:16543253,36234804
g84,290:16527466,36234804
r84,328:16527466,36234804:0,645165,190054
g84,290:16511679,36234804
g84,290:18409214,36234804
g84,290:18393427,36234804
(84,290:16527466,36234804:1865961,455111,0
x84,290:18393427,36234804
)
g84,290:18377640,36234804
g84,290:18627667,36234804
g84,290:18611880,36234804
r84,328:18611880,36234804:0,645165,190054
g84,290:18596093,36234804
g84,290:21214522,36234804
g84,290:21198735,36234804
(84,290:18611880,36234804:2586855,455111,0
x84,290:21198735,36234804
)
x84,290:21380780,36234804
g84,290:21599233,36234804
x84,290:23419683,36234804
x84,290:23747364,36234804
x84,290:24584771,36234804
k84,291:32604676,36234804:8019905
g84,291:32604676,36234804
)
(84,297:7271221,37778568:25333455,491520,190054
(84,292:7271221,37778568:-717621,0,0
g84,292:6553600,37778568
g84,292:5118358,37778568
g84,292:4759548,37778568
(84,292:4759548,37778568:1435242,0,0
g84,292:4759548,37778568
g84,292:4759548,37778568
(84,292:4759548,37778568:0,0,0
(84,292:4759548,36824628:0,0,0
)
)
k84,292:6194790,37778568:1435242
)
g84,292:6553600,37778568
)
x84,292:7026916,37778568
k84,293:6553600,37778568:-54614
x84,293:9631979,37778568
k84,293:9798572,37778568:166593
x84,293:10581365,37778568
k84,293:10734993,37778568:153628
x84,293:12737488,37778568
k84,293:12891115,37778568:153627
k84,294:12922361,37778568:31246
r84,328:12922361,37778568:0,681574,190054
k84,294:12906574,37778568:-15787
g84,294:14724008,37778568
k84,294:14708221,37778568:-15787
(84,294:12922361,37778568:1785860,447828,127431
x84,294:14142062,37778568
x84,294:14708221,37778568
)
k84,294:14692434,37778568:-15787
g84,294:14877636,37778568
k84,294:14861849,37778568:-15787
r84,328:14861849,37778568:0,681574,190054
k84,294:14846062,37778568:-15787
g84,294:15933497,37778568
k84,294:15917710,37778568:-15787
(84,294:14861849,37778568:1055861,455111,0
x84,294:15917710,37778568
)
k84,294:15901923,37778568:-15787
g84,294:16087124,37778568
k84,294:16071337,37778568:-15787
r84,328:16071337,37778568:0,681574,190054
k84,294:16055550,37778568:-15787
g84,294:17581710,37778568
k84,294:17565923,37778568:-15787
(84,294:16071337,37778568:1494586,455111,0
x84,294:16581063,37778568
x84,294:17036174,37778568
x84,294:17565923,37778568
)
k84,294:17550136,37778568:-15787
g84,294:17735338,37778568
k84,294:17719551,37778568:-15787
r84,328:17719551,37778568:0,681574,190054
k84,294:17703764,37778568:-15787
g84,294:19796087,37778568
k84,294:19780300,37778568:-15787
(84,294:17719551,37778568:2060749,455111,0
x84,294:18083641,37778568
x84,294:19780300,37778568
)
k84,294:19764513,37778568:-15787
g84,294:19949715,37778568
k84,294:19933928,37778568:-15787
r84,328:19933928,37778568:0,681574,190054
k84,294:19918141,37778568:-15787
g84,294:20734329,37778568
k84,294:20718542,37778568:-15787
(84,294:19933928,37778568:784614,455111,0
x84,294:20718542,37778568
)
k84,294:20702755,37778568:-15787
g84,294:20887956,37778568
k84,294:20872169,37778568:-15787
r84,328:20872169,37778568:0,681574,190054
k84,294:20856382,37778568:-15787
g84,294:23698727,37778568
k84,294:23682940,37778568:-15787
(84,294:20872169,37778568:2810771,455111,0
x84,294:21713216,37778568
x84,294:22022692,37778568
x84,294:23682940,37778568
)
k84,294:23667153,37778568:-15787
g84,294:23852355,37778568
k84,294:23836568,37778568:-15787
r84,328:23836568,37778568:0,681574,190054
k84,294:23820781,37778568:-15787
g84,294:26468336,37778568
k84,294:26452549,37778568:-15787
(84,294:23836568,37778568:2615981,282168,127431
x84,294:24785022,37778568
x84,294:26452549,37778568
)
x84,294:26634594,37778568
k84,294:26801187,37778568:166593
x84,294:27147073,37778568
x84,294:28840090,37778568
k84,294:28993718,37778568:153628
x84,294:29831125,37778568
k84,294:29984752,37778568:153627
k84,295:30015998,37778568:31246
x84,295:32604676,37778568
k84,295:32604676,37778568:0
)
(84,297:7271221,38732508:25333455,455111,127431
x84,297:9437554,38732508
x84,295:10513439,38732508
g84,295:10731892,38732508
g84,296:10803982,38732508
x84,296:11732411,38732508
x84,296:13026750,38732508
g84,296:13245203,38732508
x84,296:15029243,38732508
x84,296:15670041,38732508
g84,296:15888494,38732508
x84,296:16944355,38732508
g84,296:17162808,38732508
x84,296:19463853,38732508
g84,296:19682306,38732508
x84,296:22454849,38732508
k84,297:32604676,38732508:10149827
g84,297:32604676,38732508
)
(84,303:7271221,40276272:25333455,491520,163840
(84,298:7271221,40276272:-717621,0,0
g84,298:6553600,40276272
g84,298:5118358,40276272
g84,298:4759548,40276272
(84,298:4759548,40276272:1435242,0,0
g84,298:4759548,40276272
g84,298:4759548,40276272
(84,298:4759548,40276272:0,0,0
(84,298:4759548,39322332:0,0,0
)
)
k84,298:6194790,40276272:1435242
)
g84,298:6553600,40276272
)
x84,298:8319435,40276272
k84,299:6553600,40276272:-18205
x84,299:9395319,40276272
k84,299:9670273,40276272:274954
x84,299:10498578,40276272
k84,299:10773532,40276272:274954
x84,299:13292123,40276272
k84,299:13567077,40276272:274954
x84,299:14013087,40276272
x84,299:14322563,40276272
k84,299:14597517,40276272:274954
x84,299:15653378,40276272
k84,299:15917032,40276272:263654
x84,299:16363042,40276272
x84,299:17711993,40276272
x84,299:18367355,40276272
k84,299:18642310,40276272:274955
x84,299:19324978,40276272
k84,299:19588632,40276272:263654
x84,299:20234892,40276272
k84,299:20498546,40276272:263654
x84,299:22501041,40276272
k84,299:22764695,40276272:263654
k84,300:22926284,40276272:161589
x84,300:25860846,40276272
k84,300:26124500,40276272:263654
x84,300:28745945,40276272
k84,300:29009599,40276272:263654
x84,300:30065460,40276272
k84,300:30329114,40276272:263654
x84,300:30838840,40276272
x84,300:32604676,40276272
k84,300:32604676,40276272:0
)
(84,303:7271221,41230212:25333455,455111,190054
x84,303:7799152,41230212
k84,300:8054604,41230212:255452
x84,300:8600739,41230212
x84,300:10402983,41230212
k84,300:10658435,41230212:255452
x84,300:11004321,41230212
x84,300:13008634,41230212
k84,300:13264086,41230212:255452
x84,300:13555357,41230212
x84,300:15470468,41230212
k84,300:15725920,41230212:255452
x84,300:16272055,41230212
k84,300:16527507,41230212:255452
x84,300:17437731,41230212
k84,300:17693183,41230212:255452
x84,300:20101633,41230212
k84,301:20357085,41230212:255452
x84,301:20885016,41230212
k84,301:21140468,41230212:255452
x84,301:22341965,41230212
k84,301:22597417,41230212:255452
x84,301:24911208,41230212
x84,301:25038639,41230212
k84,301:25294091,41230212:255452
k84,302:25439440,41230212:145349
r84,328:25439440,41230212:0,645165,190054
k84,302:25423653,41230212:-15787
g84,302:25974055,41230212
k84,302:25958268,41230212:-15787
(84,302:25439440,41230212:518828,447828,0
x84,302:25958268,41230212
)
k84,302:25942481,41230212:-15787
g84,302:26229507,41230212
k84,302:26213720,41230212:-15787
r84,328:26213720,41230212:0,645165,190054
k84,302:26197933,41230212:-15787
g84,302:27613049,41230212
k84,302:27597262,41230212:-15787
(84,302:26213720,41230212:1383542,447828,0
x84,302:27597262,41230212
)
k84,302:27581475,41230212:-15787
g84,302:27868501,41230212
k84,302:27852714,41230212:-15787
r84,328:27852714,41230212:0,645165,190054
k84,302:27836927,41230212:-15787
g84,302:30380721,41230212
k84,302:30364934,41230212:-15787
(84,302:27852714,41230212:2512220,447828,127431
x84,302:30364934,41230212
)
k84,302:30349147,41230212:-15787
g84,302:30636173,41230212
k84,302:30620386,41230212:-15787
r84,328:30620386,41230212:0,645165,190054
k84,302:30604599,41230212:-15787
g84,302:32438418,41230212
k84,302:32422631,41230212:-15787
(84,302:30620386,41230212:1802245,455111,0
x84,302:31712656,41230212
x84,302:32422631,41230212
)
x84,302:32604676,41230212
k84,302:32604676,41230212:0
)
(84,303:7271221,42184152:25333455,491520,163840
x84,303:9601397,42184152
x84,303:9929078,42184152
x84,303:10766485,42184152
k84,303:32604677,42184152:21838192
g84,303:32604677,42184152
)
(84,308:7271221,43727916:25333455,491520,163840
(84,304:7271221,43727916:-717621,0,0
g84,304:6553600,43727916
g84,304:5118358,43727916
g84,304:4759548,43727916
(84,304:4759548,43727916:1435242,0,0
g84,304:4759548,43727916
g84,304:4759548,43727916
(84,304:4759548,43727916:0,0,0
(84,304:4759548,42773976:0,0,0
)
)
k84,304:6194790,43727916:1435242
)
g84,304:6553600,43727916
)
x84,304:7227166,43727916
k84,305:6553600,43727916:-54614
x84,305:8355844,43727916
k84,305:8695782,43727916:339938
x84,305:9378450,43727916
k84,305:9694091,43727916:315641
x84,305:10367657,43727916
k84,305:10683298,43727916:315641
x84,305:11739159,43727916
k84,305:12054800,43727916:315641
x84,305:12710161,43727916
x84,305:13638588,43727916
x84,305:13984473,43727916
x84,305:15641082,43727916
k84,305:15981020,43727916:339938
x84,305:16609075,43727916
k84,305:16924716,43727916:315641
x84,305:18927211,43727916
k84,305:19242852,43727916:315641
k84,306:19507377,43727916:264525
x84,306:23789072,43727916
k84,306:24104713,43727916:315641
x84,306:26879076,43727916
k84,306:27194718,43727916:315642
x84,306:28143172,43727916
x84,306:30278556,43727916
k84,306:30594197,43727916:315641
x84,306:31378811,43727916
k84,306:31694452,43727916:315641
x84,306:32604676,43727916
k84,306:32604676,43727916:0
)
(84,308:7271221,44681856:25333455,491520,190054
x84,308:7562492,44681856
x84,306:9583190,44681856
x84,306:10475211,44681856
x84,306:10711869,44681856
g84,306:10930322,44681856
x84,306:13444362,44681856
g84,306:13662815,44681856
g84,307:13734905,44681856
r84,328:13734905,44681856:0,681574,190054
g84,307:13719118,44681856
g84,307:14269520,44681856
g84,307:14253733,44681856
(84,307:13734905,44681856:518828,447828,0
x84,307:14253733,44681856
)
g84,307:14237946,44681856
g84,307:14487973,44681856
g84,307:14472186,44681856
r84,328:14472186,44681856:0,681574,190054
g84,307:14456399,44681856
g84,307:16566926,44681856
g84,307:16551139,44681856
(84,307:14472186,44681856:2078953,447828,0
x84,307:16551139,44681856
)
g84,307:16535352,44681856
g84,307:16785379,44681856
g84,307:16769592,44681856
r84,328:16769592,44681856:0,681574,190054
g84,307:16753805,44681856
g84,307:18651340,44681856
g84,307:18635553,44681856
(84,307:16769592,44681856:1865961,455111,0
x84,307:18635553,44681856
)
g84,307:18619766,44681856
g84,307:18869793,44681856
g84,307:18854006,44681856
r84,328:18854006,44681856:0,681574,190054
g84,307:18838219,44681856
g84,307:21456648,44681856
g84,307:21440861,44681856
(84,307:18854006,44681856:2586855,455111,0
x84,307:21440861,44681856
)
x84,307:21622906,44681856
g84,307:21841359,44681856
x84,307:24171535,44681856
x84,307:24499216,44681856
x84,307:25664304,44681856
k84,308:32604676,44681856:6940372
g84,308:32604676,44681856
)
(84,315:7271221,46225620:25333455,455111,127431
(84,309:7271221,46225620:-717621,0,0
g84,309:6553600,46225620
g84,309:5118358,46225620
g84,309:4759548,46225620
(84,309:4759548,46225620:1435242,0,0
g84,309:4759548,46225620
g84,309:4759548,46225620
(84,309:4759548,46225620:0,0,0
(84,309:4759548,45271680:0,0,0
)
)
k84,309:6194790,46225620:1435242
)
g84,309:6553600,46225620
)
x84,309:7227166,46225620
k84,310:6553600,46225620:-54614
x84,310:7718687,46225620
k84,310:7996836,46225620:278149
x84,310:8788732,46225620
k84,310:9066882,46225620:278150
x84,310:10668877,46225620
k84,310:10947026,46225620:278149
x84,310:11675206,46225620
k84,310:11953355,46225620:278149
x84,310:12444876,46225620
x84,310:12936397,46225620
k84,310:13214547,46225620:278150
x84,310:14042852,46225620
k84,310:14321001,46225620:278149
x84,310:15995813,46225620
k84,310:16273962,46225620:278149
x84,310:17129573,46225620
k84,310:17407723,46225620:278150
x84,310:18081289,46225620
x84,310:19228172,46225620
k84,310:19506321,46225620:278149
x84,310:20543977,46225620
k84,310:20822126,46225620:278149
x84,310:22387713,46225620
k84,310:22665863,46225620:278150
x84,310:23430451,46225620
k84,310:23708600,46225620:278149
x84,310:24746256,46225620
k84,310:25024405,46225620:278149
x84,310:25880016,46225620
k84,310:26158166,46225620:278150
x84,310:26631482,46225620
x84,310:27414275,46225620
k84,310:27692424,46225620:278149
x84,310:28457012,46225620
k84,310:28735161,46225620:278149
x84,310:30264338,46225620
k84,310:30542488,46225620:278150
x84,310:31243361,46225620
k84,311:31521510,46225620:278149
x84,311:31967520,46225620
x84,311:32604676,46225620
k84,311:32604676,46225620:0
)
(84,315:7271221,47179560:25333455,455111,127431
x84,315:8126832,47179560
k84,311:8347861,47179560:221029
x84,311:8839382,47179560
x84,311:10022674,47179560
k84,311:10243703,47179560:221029
x84,311:11208541,47179560
k84,311:11429570,47179560:221029
x84,311:13395655,47179560
k84,311:13616684,47179560:221029
x84,311:14472295,47179560
k84,311:14693324,47179560:221029
x84,311:15885718,47179560
k84,311:16106747,47179560:221029
x84,311:16898643,47179560
k84,311:17119672,47179560:221029
x84,311:18257453,47179560
k84,311:18478482,47179560:221029
x84,311:19334093,47179560
k84,311:19555122,47179560:221029
x84,311:20228688,47179560
x84,311:21375571,47179560
k84,311:21596600,47179560:221029
x84,311:22470416,47179560
k84,311:22691445,47179560:221029
x84,311:24621120,47179560
k84,311:24842149,47179560:221029
x84,311:25543022,47179560
k84,311:25764051,47179560:221029
x84,311:26801707,47179560
k84,311:27022736,47179560:221029
x84,311:27796427,47179560
k84,312:28017456,47179560:221029
x84,312:30296657,47179560
k84,312:30517686,47179560:221029
x84,312:31327786,47179560
k84,312:31548815,47179560:221029
x84,312:32604676,47179560
k84,312:32604676,47179560:0
)
(84,315:7271221,48133500:25333455,491520,163840
x84,315:9237306,48133500
k84,312:9432265,48133500:194959
x84,312:10105831,48133500
k84,312:10294915,48133500:189084
x84,312:12297410,48133500
k84,312:12486495,48133500:189085
k84,313:12540081,48133500:53586
x84,313:13031602,48133500
k84,313:13220658,48133500:189056
x84,313:14349335,48133500
k84,313:14538420,48133500:189085
x84,313:16433507,48133500
x84,313:17822509,48133500
k84,313:18011593,48133500:189084
x84,313:19183961,48133500
x84,313:20913387,48133500
k84,313:21102472,48133500:189085
x84,313:22376786,48133500
k84,313:22565871,48133500:189085
x84,313:22929961,48133500
x84,313:24513752,48133500
k84,313:24702837,48133500:189085
x84,313:27824906,48133500
k84,313:28013990,48133500:189084
x84,313:29987354,48133500
k84,313:30176439,48133500:189085
x84,313:30722574,48133500
k84,313:30911659,48133500:189085
x84,313:31202930,48133500
x84,313:32604676,48133500
k84,313:32604676,48133500:0
)
(84,315:7271221,49087440:25333455,491520,190054
r84,328:7271221,49087440:0,681574,190054
g84,314:7255434,49087440
g84,314:9273117,49087440
g84,314:9257330,49087440
(84,314:7271221,49087440:1986109,447828,0
x84,314:9257330,49087440
)
x84,314:9439375,49087440
g84,314:9657828,49087440
x84,314:12643366,49087440
k84,315:32604676,49087440:19961310
g84,315:32604676,49087440
)
(84,321:7271221,50631204:25333455,491520,163840
(84,316:7271221,50631204:-717621,0,0
g84,316:6553600,50631204
g84,316:5118358,50631204
g84,316:4759548,50631204
(84,316:4759548,50631204:1435242,0,0
g84,316:4759548,50631204
g84,316:4759548,50631204
(84,316:4759548,50631204:0,0,0
(84,316:4759548,49677264:0,0,0
)
)
k84,316:6194790,50631204:1435242
)
g84,316:6553600,50631204
)
x84,316:8523323,50631204
k84,317:8813624,50631204:290301
x84,317:9669235,50631204
k84,317:9959535,50631204:290300
x84,317:11561531,50631204
k84,317:11851832,50631204:290301
x84,317:12707443,50631204
k84,317:12997743,50631204:290300
x84,317:14053604,50631204
k84,317:14329535,50631204:275931
x84,317:14775545,50631204
x84,317:16741631,50631204
k84,317:17031932,50631204:290301
x84,317:17450635,50631204
k84,317:17726566,50631204:275931
x84,317:19729061,50631204
k84,317:20004992,50631204:275931
k84,318:20190891,50631204:185899
x84,318:20664207,50631204
x84,318:22470091,50631204
k84,318:22760391,50631204:290300
x84,318:26075430,50631204
k84,318:26365731,50631204:290301
x84,318:27421592,50631204
k84,318:27697523,50631204:275931
x84,318:29517973,50631204
k84,318:29793904,50631204:275931
x84,318:32604676,50631204
k84,318:32604676,50631204:0
)
(84,321:7271221,51585144:25333455,491520,190054
x84,321:7562492,51585144
x84,318:9477603,51585144
g84,318:9696056,51585144
x84,318:10242191,51585144
g84,318:10460644,51585144
x84,318:11389072,51585144
x84,318:13045680,51585144
g84,318:13264133,51585144
x84,318:14394631,51585144
g84,318:14613084,51585144
x84,318:16948718,51585144
g84,319:17167171,51585144
g84,320:17239261,51585144
r84,328:17239261,51585144:0,681574,190054
g84,320:17223474,51585144
g84,320:19767268,51585144
g84,320:19751481,51585144
(84,320:17239261,51585144:2512220,447828,127431
x84,320:19751481,51585144
)
g84,320:19735694,51585144
g84,320:19985721,51585144
g84,320:19969934,51585144
r84,328:19969934,51585144:0,681574,190054
g84,320:19954147,51585144
g84,320:22064674,51585144
g84,320:22048887,51585144
(84,320:19969934,51585144:2078953,447828,0
x84,320:22048887,51585144
)
g84,320:22033100,51585144
g84,320:22283127,51585144
g84,320:22267340,51585144
r84,328:22267340,51585144:0,681574,190054
g84,320:22251553,51585144
g84,320:23693975,51585144
g84,320:23678188,51585144
(84,320:22267340,51585144:1410848,447828,0
x84,320:23678188,51585144
)
g84,320:23662401,51585144
g84,320:23912428,51585144
g84,320:23896641,51585144
r84,328:23896641,51585144:0,681574,190054
g84,320:23880854,51585144
g84,320:25459810,51585144
g84,320:25444023,51585144
(84,320:23896641,51585144:1547382,455111,0
x84,320:25444023,51585144
)
x84,320:25626068,51585144
g84,320:25844521,51585144
x84,320:28830059,51585144
x84,320:29157740,51585144
x84,320:30650509,51585144
k84,321:32604676,51585144:1954167
g84,321:32604676,51585144
)
]
(84,328:6553600,54070270:26051076,891289,267389
(84,328:6553600,54070270:26051076,891289,267389
g84,328:6553600,54070270
(84,328:6553600,54070270:26051076,891289,267389
[84,328:6553600,54070270:26051076,891289,267389
(84,328:6553600,54070270:26051076,623900,267389
(84,328:6553600,54070270:0,0,0
[84,328:6553600,54070270:26051076,0,0
(84,328:6553600,54070270:26051076,0,0
h84,328:6553600,54070270:0,0,0
k84,328:19579138,54070270:13025538
k84,328:32604676,54070270:13025538
)
]
k84,328:6553600,54070270:-26051076
)
g84,328:6553600,54070270
[84,328:6553600,54070270:26051076,623900,267389
(84,328:6553600,54070270:26051076,623900,267389
k84,328:19220328,54070270:12666728
h84,328:19220328,54070270:0,0,0
x84,328:19937948,54070270
r84,328:19937948,54070270:0,891289,267389
g84,328:19937948,54070270
k84,328:32604676,54070270:12666728
)
]
g84,328:32604676,54070270
(84,328:32604676,54070270:0,0,0
k84,328:6553600,54070270:-26051076
[84,328:6553600,54070270:26051076,0,0
(84,328:6553600,54070270:26051076,0,0
k84,328:32604676,54070270:26051076
h84,328:32604676,54070270:0,0,0
g84,328:32604676,54070270
g84,328:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!57315
}26
!11
{27
[1,1034:4736286,54070270:27868390,49333984,267389
[1,1034:4736286,4736286:0,0,0
(1,1034:4736286,2096907:0,0,0
k1,1034:4736286,2096907:-1751533
)
]
[1,1034:4736286,54070270:27868390,49333984,267389
[1,1034:6553600,54070270:26051076,51907582,267389
[1,1034:6553600,2949120:26051076,786432,0
(1,1034:6553600,2949120:26051076,786432,0
(1,1034:6553600,2949120:26051076,786432,0
g1,1034:6553600,2949120
(1,1034:6553600,2949120:26051076,786432,0
[1,1034:6553600,2949120:26051076,786432,0
(1,1034:6553600,2786588:26051076,623900,267389
(1,1034:6553600,2786588:0,623900,267389
[1,1034:6553600,2786588:26051076,623900,267389
(1,1034:6553600,2786588:26051076,623900,267389
h1,1034:6553600,2786588:0,0,0
x1,1034:7639999,2786588
x1,1034:9396175,2786588
g1,1034:9635381,2786588
x1,1034:9954323,2786588
x1,1034:11768306,2786588
g1,1034:12007512,2786588
x1,1034:12406190,2786588
x1,1034:13382951,2786588
x1,1034:13642091,2786588
g1,1034:13881297,2786588
x1,1034:16751778,2786588
r1,1034:16751778,2786588:0,891289,267389
k1,1034:24678227,2786588:7926449
k1,1034:32604676,2786588:7926449
)
]
k1,1034:6553600,2786588:-26051076
)
g1,1034:6553600,2786588
[1,1034:6553600,2786588:26051076,0,0
(1,1034:6553600,2786588:26051076,0,0
k1,1034:19579138,2786588:13025538
h1,1034:19579138,2786588:0,0,0
g1,1034:19579138,2786588
k1,1034:32604676,2786588:13025538
)
]
g1,1034:32604676,2786588
(1,1034:32604676,2786588:0,623900,267389
k1,1034:6553600,2786588:-26051076
[1,1034:6553600,2786588:26051076,623900,267389
(1,1034:6553600,2786588:26051076,623900,267389
k1,1034:29365420,2786588:22811820
h1,1034:29365420,2786588:0,0,0
x1,1034:30222578,2786588
g1,1034:30461784,2786588
x1,1034:32604677,2786588
r1,1034:32604677,2786588:0,891289,267389
g1,1034:32604677,2786588
g1,1034:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,1034:6553600,52104190:26051076,47516670,0
(84,327:7271221,5308416:25333455,491520,163840
(84,322:7271221,5308416:-717621,0,0
g84,322:6553600,5308416
g84,322:5118358,5308416
g84,322:4759548,5308416
(84,322:4759548,5308416:1435242,0,0
g84,322:4759548,5308416
g84,322:4759548,5308416
(84,322:4759548,5308416:0,0,0
(84,322:4759548,4354476:0,0,0
)
)
k84,322:6194790,5308416:1435242
)
g84,322:6553600,5308416
)
x84,322:8519685,5308416
k84,323:8860069,5308416:340384
x84,323:9715680,5308416
k84,323:10056065,5308416:340385
x84,323:11248459,5308416
x84,323:12031252,5308416
k84,323:12371636,5308416:340384
x84,323:13218144,5308416
k84,323:13558529,5308416:340385
x84,323:14614390,5308416
k84,323:14930388,5308416:315998
x84,323:17850387,5308416
k84,323:18190771,5308416:340384
x84,323:18709599,5308416
k84,323:19025598,5308416:315999
x84,323:19881209,5308416
k84,323:20197207,5308416:315998
x84,323:22199702,5308416
k84,323:22515701,5308416:315999
k84,324:22780933,5308416:265232
x84,324:24929062,5308416
k84,324:25245061,5308416:315999
x84,324:25609151,5308416
x84,324:26501172,5308416
x84,324:26737830,5308416
k84,324:27053828,5308416:315998
x84,324:29675273,5308416
k84,324:29991272,5308416:315999
x84,324:31596907,5308416
k84,324:31912905,5308416:315998
x84,324:32604676,5308416
k84,324:32604676,5308416:0
)
(84,327:7271221,6262356:25333455,455111,190054
x84,327:8254263,6262356
k84,324:8501394,6262356:247131
x84,324:10103389,6262356
k84,324:10350519,6262356:247130
x84,324:12578746,6262356
k84,324:12825877,6262356:247131
k84,325:12954749,6262356:128872
x84,325:13555497,6262356
k84,325:13802627,6262356:247130
r1,1034:13802627,6262356:0,645165,190054
k84,326:13786840,6262356:-15787
g84,326:15129138,6262356
k84,326:15113351,6262356:-15787
(84,326:13802627,6262356:1310724,422343,0
x84,326:15113351,6262356
)
k84,326:15097564,6262356:-15787
g84,326:15376269,6262356
k84,326:15360482,6262356:-15787
r1,1034:15360482,6262356:0,645165,190054
k84,326:15344695,6262356:-15787
g84,326:16950957,6262356
k84,326:16935170,6262356:-15787
(84,326:15360482,6262356:1574688,447828,0
x84,326:16935170,6262356
)
k84,326:16919383,6262356:-15787
g84,326:17198058,6262356
k84,326:17182271,6262356:-15787
r1,1034:17182271,6262356:0,645165,190054
k84,326:17166484,6262356:-15787
g84,326:20913594,6262356
k84,326:20897807,6262356:-15787
(84,326:17182271,6262356:3715536,455111,0
x84,326:17783019,6262356
x84,326:20897807,6262356
)
k84,326:20882020,6262356:-15787
g84,326:21160725,6262356
k84,326:21144938,6262356:-15787
r1,1034:21144938,6262356:0,645165,190054
k84,326:21129151,6262356:-15787
g84,326:24311919,6262356
k84,326:24296132,6262356:-15787
(84,326:21144938,6262356:3151194,455111,0
x84,326:24296132,6262356
)
k84,326:24280345,6262356:-15787
g84,326:24559049,6262356
k84,326:24543262,6262356:-15787
r1,1034:24543262,6262356:0,645165,190054
k84,326:24527475,6262356:-15787
g84,326:25250820,6262356
k84,326:25235033,6262356:-15787
(84,326:24543262,6262356:691771,282168,0
x84,326:25235033,6262356
)
k84,326:25219246,6262356:-15787
g84,326:25497951,6262356
k84,326:25482164,6262356:-15787
r1,1034:25482164,6262356:0,645165,190054
k84,326:25466377,6262356:-15787
g84,326:28738347,6262356
k84,326:28722560,6262356:-15787
(84,326:25482164,6262356:3240396,455111,127431
x84,326:26082912,6262356
x84,326:28722560,6262356
)
k84,326:28706773,6262356:-15787
g84,326:28985477,6262356
k84,326:28969690,6262356:-15787
r1,1034:28969690,6262356:0,645165,190054
k84,326:28953903,6262356:-15787
g84,326:30041338,6262356
k84,326:30025551,6262356:-15787
(84,326:28969690,6262356:1055861,455111,0
x84,326:30025551,6262356
)
k84,326:30009764,6262356:-15787
g84,326:30288469,6262356
k84,326:30272682,6262356:-15787
r1,1034:30272682,6262356:0,645165,190054
k84,326:30256895,6262356:-15787
g84,326:32620463,6262356
k84,326:32604676,6262356:-15787
(84,326:30272682,6262356:2331994,447828,127431
x84,326:32276995,6262356
x84,326:32604676,6262356
)
k84,326:32604676,6262356:0
)
(84,327:7271221,7216296:25333455,455111,190054
r1,1034:7271221,7216296:0,645165,190054
g84,326:7255434,7216296
g84,326:10532868,7216296
g84,326:10517081,7216296
(84,326:7271221,7216296:3245860,455111,0
x84,326:10517081,7216296
)
x84,326:10699126,7216296
g84,326:10917579,7216296
x84,326:12486805,7216296
g84,326:12705258,7216296
x84,326:13360620,7216296
x84,326:13688301,7216296
x84,326:14525708,7216296
k84,327:32604676,7216296:18078968
g84,327:32604676,7216296
)
(1,976:6553600,10318439:26051076,655359,0
(1,976:6553600,10318439:0,0,0
g1,976:6553600,10318439
)
(1,976:6553600,10318439:0,0,0
(1,976:6553600,10318439:0,0,0
(1,976:6553600,8887529:0,0,0
)
)
g1,976:6553600,10318439
)
x1,976:8441034,10318439
x1,976:10225248,10318439
g1,976:10579142,10318439
x1,976:15982031,10318439
k1,976:32604676,10318439:16622645
g1,976:32604676,10318439
)
(1,984:6553600,11751402:26051076,498346,0
x1,984:7729700,11751402
x1,978:8985534,11751402
g1,978:9224740,11751402
x1,978:11367633,11751402
k1,979:32604677,11751402:21237044
g1,984:32604677,11751402
)
(1,984:6553600,12832534:26051076,498346,139537
x1,984:8766262,12832534
g1,979:9005468,12832534
x1,979:10520445,12832534
x1,979:11861995,12832534
x1,979:12220805,12832534
g1,979:12460011,12832534
x1,979:13038094,12832534
g1,979:13277300,12832534
x1,979:13795581,12832534
x1,979:14373662,12832534
x1,979:16805597,12832534
x1,979:16945133,12832534
k1,980:32604676,12832534:15659543
g1,984:32604676,12832534
)
(1,984:6553600,13913666:26051076,498346,139537
x1,984:9248663,13913666
g1,980:9487869,13913666
x1,980:10065952,13913666
g1,980:10305158,13913666
x1,980:13183613,13913666
g1,980:13422819,13913666
x1,980:14578985,13913666
g1,980:14818191,13913666
x1,980:19143847,13913666
g1,980:19383053,13913666
x1,980:21396377,13913666
x1,980:22098050,13913666
g1,980:22337256,13913666
x1,980:22935273,13913666
g1,980:23174479,13913666
x1,980:26696797,13913666
k1,981:32604676,13913666:5907879
g1,984:32604676,13913666
)
(1,984:6553600,14994798:26051076,538214,179404
x1,984:9206801,14994798
g1,981:9446007,14994798
x1,981:13299230,14994798
g1,981:13538436,14994798
x1,981:14136452,14994798
x1,981:16488651,14994798
g1,981:16727857,14994798
x1,981:18163097,14994798
g1,981:18402303,14994798
x1,981:20814304,14994798
g1,981:21053510,14994798
x1,981:23391756,14994798
k1,982:32604676,14994798:9212920
g1,984:32604676,14994798
)
(1,984:6553600,16075930:26051076,498346,139537
x1,984:7749634,16075930
g1,982:8068575,16075930
x1,982:9344345,16075930
g1,982:9583551,16075930
x1,982:9822757,16075930
x1,982:10181567,16075930
g1,982:10420773,16075930
x1,982:10659979,16075930
x1,982:12454029,16075930
g1,982:12693235,16075930
x1,982:12932441,16075930
x1,982:14925830,16075930
g1,982:15165036,16075930
x1,982:17238161,16075930
g1,982:17557102,16075930
x1,982:18673400,16075930
x1,982:23447567,16075930
x1,982:26577187,16075930
g1,982:26816393,16075930
k1,984:32604676,16075930:5788283
g1,984:32604676,16075930
)
(1,985:6553600,18229439:26051076,655359,183500
(1,985:6553600,18229439:0,0,0
g1,985:6553600,18229439
)
(1,985:6553600,18229439:0,0,0
(1,985:6553600,18229439:0,0,0
(1,985:6553600,16798529:0,0,0
)
)
g1,985:6553600,18229439
)
x1,985:8534970,18229439
x1,985:11083770,18229439
k1,985:32604676,18229439:21520906
g1,985:32604676,18229439
)
(1,987:6553600,20021212:26051076,498346,139537
x1,987:7291154,20021212
x1,986:7550293,20021212
g1,986:7789499,20021212
x1,986:8726393,20021212
x1,986:9025400,20021212
g1,986:9264606,20021212
x1,986:10582236,20021212
g1,986:10821442,20021212
x1,986:11578930,20021212
g1,986:11818136,20021212
x1,986:12856692,20021212
x1,986:13737770,20021212
g1,986:13976976,20021212
x1,986:15133142,20021212
g1,986:15372348,20021212
x1,986:18521904,20021212
g1,986:18761110,20021212
x1,986:21513983,20021212
g1,986:21753189,20021212
x1,986:23995752,20021212
k1,987:32604676,20021212:8608924
g1,987:32604676,20021212
)
(1,988:6553600,22106509:26051076,538214,179404
k1,987:6553600,22106509:0
(1,987:6553600,22106509:0,0,0
(1,987:6553600,22106509:0,0,0
(1,987:6553600,21025377:0,0,0
)
)
g1,987:6553600,22106509
)
x1,987:7413242,22106509
k1,987:7679668,22106509:266426
x1,987:10304443,22106509
k1,987:10570868,22106509:266425
x1,987:10983496,22106509
k1,987:11701117,22106509:717621
x1,987:13212107,22106509
k1,987:13443784,22106509:231677
x1,987:13962065,22106509
x1,987:14261072,22106509
k1,987:14492748,22106509:231676
x1,987:16011711,22106509
k1,987:16243387,22106509:231676
x1,987:16602197,22106509
k1,987:16833873,22106509:231676
x1,987:19963495,22106509
k1,987:20195171,22106509:231676
x1,987:22154673,22106509
k1,987:22386350,22106509:231677
x1,987:22944499,22106509
x1,987:23442845,22106509
k1,987:23674521,22106509:231676
x1,987:24252604,22106509
k1,987:24484280,22106509:231676
x1,987:26001249,22106509
k1,987:26232925,22106509:231676
x1,987:26631603,22106509
x1,987:27608363,22106509
x1,987:27987106,22106509
x1,987:28890111,22106509
k1,987:29121787,22106509:231676
x1,987:31513856,22106509
k1,987:31745525,22106509:231669
x1,987:32604676,22106509
k1,987:32604676,22106509:0
)
(1,988:6553600,23187641:26051076,498346,139537
x1,988:7550295,23187641
g1,987:7789501,23187641
x1,987:10542374,23187641
g1,987:10781580,23187641
x1,987:11820136,23187641
x1,987:13845418,23187641
g1,987:14084624,23187641
x1,987:15005569,23187641
g1,987:15244775,23187641
x1,987:16111899,23187641
x1,987:18344496,23187641
g1,987:18583702,23187641
x1,987:19500661,23187641
x1,987:19700000,23187641
k1,988:32604676,23187641:12904676
g1,988:32604676,23187641
)
(1,993:6553600,24858597:26051076,538214,209587
(1,989:6553600,24858597:0,0,0
(1,989:6553600,23777465:0,0,0
)
)
x1,989:9204787,24858597
k1,988:6553600,24858597:0
k1,988:9543825,24858597:339038
x1,988:10598319,24858597
x1,988:10827557,24858597
k1,988:11185710,24858597:358153
x1,988:11654152,24858597
k1,989:11185710,24858597:-55017
x1,989:12268510,24858597
k1,989:12576419,24858597:307909
x1,989:13346659,24858597
k1,989:13654568,24858597:307909
x1,989:16380705,24858597
k1,989:16688614,24858597:307909
x1,989:17357989,24858597
x1,989:17688091,24858597
x1,989:17981514,24858597
x1,989:18861787,24858597
k1,989:19169696,24858597:307909
$1,989:19169696,24858597
(1,989:19169696,24858597:621133,492366,0
(1,989:19169696,24858597:621133,492366,0
x1,989:19790829,24858597
)
)
k1,989:20082850,24858597:292021
x1,989:20641000,24858597
k1,989:20933020,24858597:292020
x1,989:21806623,24858597
(1,989:21806623,24966239:222426,346600,0
x1,989:21996281,24966239
)
x1,989:22308124,24858597
(1,989:22308124,24966239:1986462,346600,101945
x1,989:23797598,24966239
(1,989:23797598,24966239:464220,58254,0
x1,989:24261818,24966239
)
)
$1,989:24294586,24858597
k1,989:24602495,24858597:307909
x1,989:25189344,24858597
k1,990:25497253,24858597:307909
x1,990:25864034,24858597
x1,990:27046900,24858597
x1,990:27377002,24858597
k1,990:27684911,24858597:307909
$1,990:27684911,24858597
x1,990:28045963,24858597
$1,990:28045963,24858597
k1,990:28353872,24858597:307909
x1,990:29490893,24858597
k1,990:29798802,24858597:307909
x1,990:32604676,24858597
k1,990:32604676,24858597:0
)
(1,993:6553600,25939729:26051076,653634,277109
x1,993:6986001,25939729
(1,991:6986001,25679311:770058,393216,131072
x1,991:7492698,25679311
x1,991:7723291,25679311
)
k1,991:7955394,25939729:199335
x1,991:8513544,25939729
k1,991:8712879,25939729:199335
x1,991:10349701,25939729
k1,991:10469302,25939729:119601
(1,991:10469302,25401511:757489,0,717628
x1,991:11226791,25401511
)
[1,991:11226791,26145241:1237312,780371,0
(1,991:11226791,25590605:313181,225735,101945
x1,991:11507204,25590605
)
(1,991:11226791,26145241:1237312,337875,0
x1,991:12431335,26145241
)
]
k1,991:12583704,25939729:119601
x1,991:14204334,25939729
(1,991:14204334,25679311:770058,393216,131072
x1,991:14711031,25679311
x1,991:14941624,25679311
)
$1,991:14974392,25939729
k1,991:15225650,25939729:251258
x1,991:15684125,25939729
k1,992:15935382,25939729:251257
x1,992:16448875,25939729
k1,992:16700133,25939729:251258
x1,992:17589576,25939729
k1,992:17840834,25939729:251258
$1,992:17840834,25939729
x1,992:18214429,25939729
k1,992:18436355,25939729:199335
x1,992:18914769,25939729
k1,992:19114104,25939729:199335
x1,992:20031063,25939729
k1,992:20150664,25939729:119601
(1,992:20150664,25939729:837219,75748,0
x1,992:20350003,25939729
g1,992:20469604,25939729
x1,992:20668943,25939729
g1,992:20788544,25939729
x1,992:20987883,25939729
)
k1,992:21107484,25939729:119601
x1,992:21306823,25939729
k1,992:21426424,25939729:119601
x1,992:22144044,25939729
$1,992:22144044,25939729
k1,992:22395301,25939729:251257
x1,992:23018828,25939729
k1,992:23270086,25939729:251258
$1,992:23270086,25939729
x1,992:24102727,25939729
(1,992:24102727,26053726:411421,361176,0
x1,992:24481380,26053726
)
x1,992:25271636,25939729
k1,992:25391237,25939729:119601
x1,992:25810596,25939729
x1,992:26308944,25939729
k1,992:26428545,25939729:119601
x1,992:26802056,25939729
(1,992:26802056,26085766:744572,393216,131072
x1,992:27513860,26085766
)
x1,992:27825703,25939729
$1,992:27825703,25939729
k1,992:28076961,25939729:251258
x1,992:29177303,25939729
k1,992:29428560,25939729:251257
x1,992:30088766,25939729
k1,992:30340024,25939729:251258
$1,992:30340024,25939729
x1,992:30770764,25939729
k1,992:30970099,25939729:199335
x1,992:31687720,25939729
k1,992:31887055,25939729:199335
x1,992:32604676,25939729
$1,992:32604676,25939729
k1,993:32604676,25939729:0
k1,993:32604676,25939729:0
)
(1,995:6553600,28197374:26051076,1040555,714516
g1,995:14970737,28197374
(1,995:14970737,28197374:9216802,1040555,714516
g1,995:14970737,28197374
(1,995:14970737,28197374:0,756789,324342
[1,995:14970737,28197374:0,756789,324342
(1,93:14970737,28197374:0,756789,324342
r1,1034:14970737,28197374:0,1081131,324342
)
]
)
(1,995:14970737,28197374:9216802,1040555,714516
$1,995:14970737,28197374
(1,995:14970737,28197374:9216802,1040555,714516
(1,995:14970737,28197374:4975013,1040555,681748
(1,995:14970737,27185523:528249,28704,1693599
x1,995:15498986,27185523
)
(1,995:15498986,28197374:588026,947939,492251
(1,995:15498986,28197374:588026,947939,492251
h1,995:15498986,28197374:78643,0,0
[1,995:15577629,28197374:430740,947939,492251
(1,995:15577629,27711900:430740,462465,0
k1,995:15613594,27711900:35965
x1,995:15972404,27711900
k1,995:16008369,27711900:35965
)
(1,995:15577629,28689625:430740,308974,0
x1,995:16008369,28689625
)
]
h1,995:16008369,28197374:78643,0,0
)
)
g1,995:16206613,28197374
(1,995:16206613,27515633:1036563,71762,1076437
x1,995:17243176,27515633
)
[1,995:17243176,28624838:1067098,1366652,0
(1,995:17243176,27651402:1067098,393216,131072
x1,995:18277506,27651402
)
(1,995:17243176,28624838:934230,346600,0
x1,995:18144638,28624838
)
]
g1,995:18429875,28197374
x1,995:19024403,28197374
[1,995:19024403,28374781:393098,837795,0
(1,995:19080715,27901075:336786,364089,0
x1,995:19370776,27901075
)
(1,995:19024403,28374781:222426,346600,0
x1,995:19214061,28374781
)
]
(1,995:19417501,27185523:528249,28704,1693599
x1,995:19945750,27185523
)
)
(1,995:19945750,28911890:233930,322479,0
x1,995:20146912,28911890
)
g1,995:20379015,28197374
(1,995:20379015,28197374:558150,0,0
(1,995:20379015,28197374:558150,0,0
$1,995:20379015,28197374
(1,995:20379015,28197374:558150,418611,59802
x1,995:20937165,28197374
)
$1,995:20937165,28197374
)
)
(1,995:20937165,28197374:-119601,0,0
)
x1,995:21535185,28197374
g1,995:21734520,28197374
x1,995:22705137,28197374
(1,995:22705137,27901075:770058,393216,131072
x1,995:23211834,27901075
x1,995:23442427,27901075
)
x1,995:23754270,28197374
(1,995:23754270,28305016:233930,322479,0
x1,995:23955432,28305016
)
x1,995:24187539,28197374
)
$1,995:24187539,28197374
)
)
g1,995:24187539,28197374
(1,995:24187539,28197374:0,1040555,714516
(1,995:24187539,28197374:0,0,0
$1,995:24187539,28197374
h1,995:24187539,28197374:0,0,0
$1,995:24187539,28197374
)
g1,995:24187539,28197374
)
g1,995:32604676,28197374
(1,995:32604676,28197374:0,1040555,714516
(1,995:32604676,28197374:0,756789,324342
k1,995:31328906,28197374:-1275770
(1,995:31328906,28197374:1275770,756789,324342
(1,995:31328906,28197374:0,756789,324342
[1,995:31328906,28197374:0,756789,324342
(1,93:31328906,28197374:0,756789,324342
r1,1034:31328906,28197374:0,1081131,324342
)
]
)
(1,995:31328906,28197374:0,0,0
(1,995:31328906,26919634:0,0,0
)
)
(1,995:31328906,28197374:1275770,538214,179404
x1,995:32325601,28197374
x1,995:32604676,28197374
)
)
)
)
g1,995:32604676,28197374
)
(1,1000:6553600,30390085:26051076,538214,277109
x1,1000:7870224,30390085
x1,998:8557937,30390085
x1,998:8835515,30390085
k1,998:9149023,30390085:313508
x1,998:10384924,30390085
k1,999:10613265,30390085:228341
x1,999:13866477,30390085
x1,999:14165484,30390085
k1,999:14393824,30390085:228340
x1,999:15350651,30390085
x1,999:15689527,30390085
x1,999:16331398,30390085
k1,999:16559738,30390085:228340
$1,999:16559738,30390085
x1,999:17433341,30390085
(1,999:17433341,30506995:1197473,364089,101945
x1,999:17599610,30506995
x1,999:18598046,30506995
)
x1,999:18830153,30390085
k1,999:18949754,30390085:119601
(1,999:18949754,30390085:837219,75748,0
x1,999:19149093,30390085
g1,999:19268694,30390085
x1,999:19468033,30390085
g1,999:19587634,30390085
x1,999:19786973,30390085
)
k1,999:19906574,30390085:119601
x1,999:20105913,30390085
k1,999:20225514,30390085:119601
x1,999:20820042,30390085
(1,999:20820042,30536122:1630745,393216,131072
x1,999:21202947,30536122
x1,999:22418019,30536122
)
x1,999:22729862,30390085
(1,999:22729862,30506995:1969292,364089,101945
x1,999:22896131,30506995
x1,999:24202166,30506995
(1,999:24202166,30506995:464220,58254,0
x1,999:24666386,30506995
)
)
$1,999:24699154,30390085
k1,999:24927495,30390085:228341
x1,999:25505578,30390085
k1,999:25733918,30390085:228340
x1,999:27687440,30390085
k1,999:27915780,30390085:228340
$1,999:27915780,30390085
x1,999:28276832,30390085
$1,999:28276832,30390085
k1,999:28505173,30390085:228341
x1,999:31618848,30390085
k1,999:31847188,30390085:228340
x1,999:32604676,30390085
k1,999:32604676,30390085:0
)
(1,1000:6553600,31471217:26051076,771467,320432
x1,1000:7948973,31471217
g1,999:8188179,31471217
x1,999:11122446,31471217
g1,999:11441387,31471217
x1,999:12308511,31471217
x1,999:13424809,31471217
g1,999:13664015,31471217
x1,999:14660710,31471217
g1,999:14899916,31471217
x1,999:16574363,31471217
g1,999:16813569,31471217
$1,999:16813569,31471217
x1,999:17303444,31471217
[1,999:17303444,31702943:821387,1003193,0
(1,999:17354773,31092966:770058,393216,131072
x1,999:17861470,31092966
x1,999:18092063,31092966
)
(1,999:17303444,31702943:205256,364089,0
x1,999:17469713,31702943
)
]
g1,999:18324166,31471217
x1,999:19081655,31471217
g1,999:19280990,31471217
x1,999:20917812,31471217
g1,999:21037413,31471217
(1,999:21037413,30932999:757489,0,717628
x1,999:21794902,30932999
)
[1,999:21794902,31676729:1237312,780371,0
(1,999:21794902,31122093:313181,225735,101945
x1,999:22075315,31122093
)
(1,999:21794902,31676729:1237312,337875,0
x1,999:22999446,31676729
)
]
g1,999:23151815,31471217
x1,999:23746343,31471217
[1,999:23746343,31689704:1411681,842994,101945
(1,999:23802655,31210799:336786,364089,0
x1,999:24092716,31210799
)
(1,999:23746343,31689704:1411681,364089,101945
x1,999:23912612,31689704
x1,999:25125256,31689704
)
]
$1,999:25158024,31471217
x1,999:25357363,31471217
g1,999:25676304,31471217
x1,999:27510222,31471217
g1,999:27749428,31471217
x1,999:28608579,31471217
g1,999:28847785,31471217
$1,999:28847785,31471217
x1,999:29278525,31471217
g1,999:29477860,31471217
x1,999:30195481,31471217
g1,999:30394816,31471217
x1,999:31112437,31471217
$1,999:31112437,31471217
g1,999:31351643,31471217
x1,999:32392192,31471217
k1,1000:32604676,31471217:212484
g1,1000:32604676,31471217
)
(1,1012:6553600,33679569:26051076,947939,558536
g1,1012:8194408,33679569
(1,1012:8194408,33679569:21493690,947939,558536
g1,1012:8194408,33679569
(1,1012:8194408,33679569:0,756789,324342
[1,1012:8194408,33679569:0,756789,324342
(1,93:8194408,33679569:0,756789,324342
r1,1034:8194408,33679569:0,1081131,324342
)
]
)
(1,1012:8194408,33679569:21493690,947939,558536
$1,1012:8194408,33679569
(1,1012:8194408,33679569:21493690,947939,558536
(1,1012:8194408,33679569:588026,947939,492251
(1,1012:8194408,33679569:588026,947939,492251
h1,1012:8194408,33679569:78643,0,0
[1,1012:8273051,33679569:430740,947939,492251
(1,1012:8273051,33194095:430740,462465,0
k1,1012:8309016,33194095:35965
x1,1012:8667826,33194095
k1,1012:8703791,33194095:35965
)
(1,1012:8273051,34171820:430740,308974,0
x1,1012:8703791,34171820
)
]
h1,1012:8703791,33679569:78643,0,0
)
)
g1,1012:8902035,33679569
(1,1012:8902035,32997828:1036563,71762,1076437
x1,1012:9938598,32997828
)
[1,1012:9938598,34107033:934230,1199171,0
(1,1012:9938598,33133597:370768,225735,0
x1,1012:10276598,33133597
)
(1,1012:9938598,34107033:934230,346600,0
x1,1012:10840060,34107033
)
]
g1,1012:10992429,33679569
x1,1012:11586957,33679569
[1,1012:11586957,33856976:393098,837795,0
(1,1012:11643269,33383270:336786,364089,0
x1,1012:11933330,33383270
)
(1,1012:11586957,33856976:222426,346600,0
x1,1012:11776615,33856976
)
]
g1,1012:12179390,33679569
x1,1012:12737540,33679569
g1,1012:12936875,33679569
(1,1012:12936875,33679569:428579,825267,466460
$1,1012:12936875,33679569
(1,1012:12936875,33679569:428579,825267,466460
(1,1012:12936875,32883006:428579,28704,1263023
x1,1012:13365454,32883006
)
v1,1012:13365454,33679569:0,825258,466450
h1,1012:13365454,33679569:0,0,0
)
$1,1012:13365454,33679569
)
(1,1012:13365454,33679569:588026,794448,492251
(1,1012:13365454,33679569:588026,794448,492251
h1,1012:13365454,33679569:78643,0,0
[1,1012:13444097,33679569:430740,794448,492251
(1,1012:13444097,33194095:430740,308974,139537
k1,1012:13478941,33194095:34844
x1,1012:13839993,33194095
k1,1012:13874837,33194095:34844
)
(1,1012:13444097,34171820:430740,308974,0
x1,1012:13874837,34171820
)
]
h1,1012:13874837,33679569:78643,0,0
)
)
g1,1012:14073081,33679569
(1,1012:14073081,32997828:1036563,71762,1076437
x1,1012:15109644,32997828
)
[1,1012:15109644,34107033:2136685,1366652,0
(1,1012:15109644,33133597:2136685,393216,131072
x1,1012:17213561,33133597
)
(1,1012:15109644,34107033:917060,364089,0
x1,1012:15275913,34107033
x1,1012:15993936,34107033
)
]
g1,1012:17365930,33679569
x1,1012:17855805,33679569
[1,1012:17855805,33911295:821387,1003193,0
(1,1012:17907134,33301318:770058,393216,131072
x1,1012:18413831,33301318
x1,1012:18644424,33301318
)
(1,1012:17855805,33911295:205256,364089,0
x1,1012:18022074,33911295
)
]
(1,1012:18677192,33679569:428579,825267,466460
$1,1012:18677192,33679569
(1,1012:18677192,33679569:428579,825267,466460
(1,1012:18677192,32883006:428579,28704,1263023
x1,1012:19105771,32883006
)
v1,1012:19105771,33679569:0,825258,466450
h1,1012:19105771,33679569:0,0,0
)
$1,1012:19105771,33679569
)
g1,1012:19265239,33679569
x1,1012:19823389,33679569
g1,1012:19982857,33679569
(1,1012:19982857,33679569:428579,825267,466460
$1,1012:19982857,33679569
(1,1012:19982857,33679569:428579,825267,466460
(1,1012:19982857,32883006:428579,28704,1263023
x1,1012:20411436,32883006
)
v1,1012:20411436,33679569:0,825258,466450
h1,1012:20411436,33679569:0,0,0
)
$1,1012:20411436,33679569
)
(1,1012:20411436,33679569:588026,947939,492251
(1,1012:20411436,33679569:588026,947939,492251
h1,1012:20411436,33679569:78643,0,0
[1,1012:20490079,33679569:430740,947939,492251
(1,1012:20490079,33194095:430740,462465,0
k1,1012:20526044,33194095:35965
x1,1012:20884854,33194095
k1,1012:20920819,33194095:35965
)
(1,1012:20490079,34171820:430740,308974,0
x1,1012:20920819,34171820
)
]
h1,1012:20920819,33679569:78643,0,0
)
)
g1,1012:21119063,33679569
(1,1012:21119063,32997828:1036563,71762,1076437
x1,1012:22155626,32997828
)
[1,1012:22155626,34107033:3040028,1199171,131072
(1,1012:22155626,33133597:370768,225735,0
x1,1012:22493626,33133597
)
(1,1012:22155626,34107033:3040028,393216,131072
x1,1012:25162886,34107033
)
]
g1,1012:25315255,33679569
x1,1012:25909783,33679569
[1,1012:25909783,33856976:393098,837795,0
(1,1012:25966095,33383270:336786,364089,0
x1,1012:26256156,33383270
)
(1,1012:25909783,33856976:222426,346600,0
x1,1012:26099441,33856976
)
]
(1,1012:26302881,33679569:428579,825267,466460
$1,1012:26302881,33679569
(1,1012:26302881,33679569:428579,825267,466460
(1,1012:26302881,32883006:428579,28704,1263023
x1,1012:26731460,32883006
)
v1,1012:26731460,33679569:0,825258,466450
h1,1012:26731460,33679569:0,0,0
)
$1,1012:26731460,33679569
)
g1,1012:26930795,33679569
(1,1012:26930795,33679569:558150,0,0
(1,1012:26930795,33679569:558150,0,0
$1,1012:26930795,33679569
(1,1012:26930795,33679569:558150,418611,59802
x1,1012:27488945,33679569
)
$1,1012:27488945,33679569
)
)
(1,1012:27488945,33679569:-119601,0,0
)
x1,1012:28086965,33679569
g1,1012:28286300,33679569
x1,1012:28718701,33679569
(1,1012:28718701,33383270:770058,393216,131072
x1,1012:29225398,33383270
x1,1012:29455991,33383270
)
x1,1012:29688098,33679569
)
$1,1012:29688098,33679569
)
)
g1,1012:29688098,33679569
(1,1012:29688098,33679569:0,947939,558536
(1,1012:29688098,33679569:0,0,0
$1,1012:29688098,33679569
h1,1012:29688098,33679569:0,0,0
$1,1012:29688098,33679569
)
g1,1012:29688098,33679569
)
g1,1012:31328906,33679569
(1,1012:31328906,33679569:1275770,947939,558536
(1,1012:32604676,33679569:0,756789,324342
k1,1012:31328906,33679569:-1275770
(1,1012:31328906,33679569:1275770,756789,324342
(1,1012:31328906,33679569:0,756789,324342
[1,1012:31328906,33679569:0,756789,324342
(1,93:31328906,33679569:0,756789,324342
r1,1034:31328906,33679569:0,1081131,324342
)
]
)
(1,1012:31328906,33679569:0,0,0
(1,1012:31328906,32401829:0,0,0
)
)
(1,1012:31328906,33679569:1275770,538214,179404
x1,1012:32325601,33679569
x1,1012:32604676,33679569
)
)
)
)
g1,1012:32604676,33679569
)
(1,1016:6553600,35949553:26051076,771467,231726
x1,1016:7789501,35949553
k1,1013:8071342,35949553:281841
x1,1013:9905261,35949553
k1,1013:10187058,35949553:281797
x1,1013:12459522,35949553
k1,1013:12741363,35949553:281841
x1,1013:13379248,35949553
k1,1013:13661089,35949553:281841
$1,1014:13661089,35949553
x1,1014:14430039,35949553
[1,1014:14430039,36181279:821387,1003193,0
(1,1014:14481368,35571302:770058,393216,131072
x1,1014:14988065,35571302
x1,1014:15218658,35571302
)
(1,1014:14430039,36181279:205256,364089,0
x1,1014:14596308,36181279
)
]
x1,1014:15530501,35949553
(1,1014:15530501,36066463:1969292,364089,101945
x1,1014:15696770,36066463
x1,1014:17002805,36066463
(1,1014:17002805,36066463:464220,58254,0
x1,1014:17467025,36066463
)
)
$1,1014:17499793,35949553
k1,1014:17781633,35949553:281840
x1,1014:18822182,35949553
k1,1015:17781633,35949553:-19935
x1,1015:19603589,35949553
k1,1015:19885430,35949553:281841
x1,1015:20882125,35949553
k1,1015:21163965,35949553:281840
x1,1015:22405847,35949553
k1,1015:22687688,35949553:281841
x1,1015:25721627,35949553
k1,1015:26003467,35949553:281840
x1,1015:26641352,35949553
k1,1015:26923193,35949553:281841
x1,1015:28318566,35949553
k1,1015:28600407,35949553:281841
x1,1015:29238292,35949553
k1,1015:29520132,35949553:281840
$1,1015:29520132,35949553
x1,1015:29952533,35949553
(1,1015:29952533,35689135:770058,393216,131072
x1,1015:30459230,35689135
x1,1015:30689823,35689135
)
$1,1015:30722591,35949553
x1,1015:30921930,35949553
k1,1015:31368775,35949553:446845
x1,1015:32604676,35949553
k1,1015:32604676,35949553:0
)
(1,1016:6553600,37030685:26051076,498346,0
x1,1016:8630711,37030685
k1,1015:8942406,37030685:311695
x1,1015:11976345,37030685
k1,1015:12288039,37030685:311694
x1,1015:12770439,37030685
k1,1015:13082134,37030685:311695
x1,1015:14078829,37030685
k1,1015:14390524,37030685:311695
x1,1015:17544066,37030685
k1,1015:17855760,37030685:311694
x1,1015:18433843,37030685
k1,1015:18745538,37030685:311695
x1,1015:19742233,37030685
k1,1015:20053928,37030685:311695
x1,1015:21174213,37030685
k1,1015:21485908,37030685:311695
x1,1015:22442735,37030685
x1,1015:22781611,37030685
x1,1015:23140421,37030685
k1,1015:23452115,37030685:311694
x1,1015:24608281,37030685
k1,1015:24919976,37030685:311695
x1,1015:25298721,37030685
x1,1015:27499422,37030685
k1,1015:27811117,37030685:311695
x1,1015:28452988,37030685
k1,1015:28764682,37030685:311694
x1,1015:29761377,37030685
k1,1015:30073072,37030685:311695
x1,1015:32345536,37030685
x1,1015:32604676,37030685
k1,1015:32604676,37030685:0
)
(1,1016:6553600,38111817:26051076,624507,218855
x1,1016:10392868,38111817
k1,1015:10636583,38111817:243715
x1,1015:12410701,38111817
k1,1015:12654416,38111817:243715
$1,1015:12654416,38111817
x1,1015:14360926,38111817
k1,1015:14480527,38111817:119601
(1,1015:14480527,37573599:757489,0,717628
x1,1015:15238016,37573599
)
[1,1015:15238016,38317329:1237312,780371,0
(1,1015:15238016,37762693:313181,225735,101945
x1,1015:15518429,37762693
)
(1,1015:15238016,38317329:1237312,337875,0
x1,1015:16442560,38317329
)
]
k1,1015:16594929,38111817:119601
x1,1015:17388796,38111817
(1,1015:17388796,38228727:1411681,364089,101945
x1,1015:17555065,38228727
x1,1015:18767709,38228727
)
x1,1015:18999816,38111817
(1,1015:18999816,37851399:336786,364089,0
x1,1015:19289877,37851399
)
k1,1015:19543453,38111817:206851
x1,1015:20261074,38111817
k1,1015:20467924,38111817:206850
x1,1015:20826734,38111817
$1,1015:20826734,38111817
k1,1015:21070449,38111817:243715
x1,1015:22110998,38111817
k1,1015:22443467,38111817:332469
x1,1015:23085338,38111817
k1,1015:23329053,38111817:243715
$1,1015:23329053,38111817
x1,1015:23759793,38111817
k1,1015:23966643,38111817:206850
x1,1015:24684264,38111817
k1,1015:24891115,38111817:206851
x1,1015:25608736,38111817
$1,1015:25608736,38111817
x1,1015:25808075,38111817
k1,1015:26140543,38111817:332468
x1,1015:26608990,38111817
x1,1015:27787082,38111817
k1,1015:28030798,38111817:243716
x1,1015:28309873,38111817
x1,1015:29027493,38111817
x1,1015:29306568,38111817
k1,1015:29550283,38111817:243715
x1,1015:30068564,38111817
x1,1015:30367571,38111817
k1,1015:30611286,38111817:243715
x1,1015:32604676,38111817
k1,1015:32604676,38111817:0
)
(1,1016:6553600,39192949:26051076,771467,260706
(1,1015:6553600,39192949:1080417,308974,139537
x1,1015:7634017,39192949
)
(1,1015:7634017,39365254:1780693,358263,88401
x1,1015:9304572,39365254
)
g1,1015:9534311,39192949
x1,1015:11440160,39192949
g1,1015:11559761,39192949
(1,1015:11559761,38654731:757489,0,717628
x1,1015:12317250,38654731
)
[1,1015:12317250,39407186:1067098,985704,0
(1,1015:12317250,38814698:1067098,393216,131072
x1,1015:13351580,38814698
)
(1,1015:12317250,39407186:934230,346600,0
x1,1015:13218712,39407186
)
]
g1,1015:13503949,39192949
x1,1015:14098477,39192949
[1,1015:14098477,39393947:393098,825505,0
(1,1015:14154789,38932531:336786,364089,0
x1,1015:14444850,38932531
)
(1,1015:14098477,39393947:222426,346600,0
x1,1015:14288135,39393947
)
]
g1,1015:14651043,39192949
x1,1015:15209193,39192949
g1,1015:15368661,39192949
x1,1015:16060203,39192949
(1,1015:16060203,38932531:770058,393216,131072
x1,1015:16566900,38932531
x1,1015:16797493,38932531
)
x1,1015:17029600,39192949
g1,1015:17228935,39192949
x1,1015:17946556,39192949
g1,1015:18145891,39192949
x1,1015:18504701,39192949
$1,1015:18504701,39192949
g1,1015:18743907,39192949
x1,1015:19142585,39192949
x1,1015:19501395,39192949
g1,1015:19740601,39192949
x1,1015:23294814,39192949
g1,1015:23534020,39192949
x1,1015:25128732,39192949
g1,1015:25447673,39192949
h1,1015:25447673,39192949:0,0,0
k1,1015:31328900,39192949:5881227
g1,1015:32046521,39192949
(1,1015:32046521,39192949:558155,484396,0
(1,1015:32046521,39192949:558155,484396,0
k1,1015:32084097,39192949:37576
r1,1034:32110311,39192949:26214,484396,0
[1,1015:32110311,39192949:430576,484396,0
]
r1,1034:32567101,39192949:26214,484396,0
k1,1015:32604676,39192949:37575
)
)
g1,1016:32604676,39192949
g1,1016:32604676,39192949
)
(1,1020:6553600,40274081:26051076,0,0
k1,1018:32604676,40274081:26051076
g1,1020:32604676,40274081
)
(1,1020:6553600,41355213:26051076,498346,139537
x1,1020:7870224,41355213
x1,1018:8557937,41355213
k1,1018:8922931,41355213:364994
x1,1018:9587721,41355213
k1,1018:9952716,41355213:364995
x1,1018:12603903,41355213
k1,1018:12968897,41355213:364994
x1,1018:14023391,41355213
x1,1018:14222730,41355213
k1,1018:14698037,41355213:475307
x1,1018:15435591,41355213
k1,1019:14698037,41355213:-59803
x1,1019:15694730,41355213
k1,1019:16012119,41355213:317389
x1,1019:17168285,41355213
k1,1019:17485674,41355213:317389
x1,1019:18123559,41355213
k1,1019:18440948,41355213:317389
x1,1019:20175198,41355213
k1,1019:20492587,41355213:317389
x1,1019:22814886,41355213
k1,1019:23132274,41355213:317388
x1,1019:24049233,41355213
x1,1019:24248572,41355213
k1,1019:24585507,41355213:336935
x1,1019:25444658,41355213
k1,1019:25762046,41355213:317388
x1,1019:27197286,41355213
x1,1019:27576029,41355213
k1,1019:27893418,41355213:317389
x1,1019:28411699,41355213
x1,1019:28710706,41355213
k1,1019:29028095,41355213:317389
x1,1019:31290592,41355213
k1,1019:31607981,41355213:317389
x1,1019:32604676,41355213
k1,1019:32604676,41355213:0
)
(1,1020:6553600,42436345:26051076,538214,179404
x1,1020:7590162,42436345
x1,1019:9166932,42436345
g1,1019:9406138,42436345
x1,1019:9804816,42436345
x1,1019:12774967,42436345
g1,1019:13014173,42436345
x1,1019:16490644,42436345
g1,1019:16729850,42436345
x1,1019:18187018,42436345
g1,1019:18426224,42436345
x1,1019:18705299,42436345
x1,1019:19064109,42436345
x1,1019:19343184,42436345
g1,1019:19582390,42436345
x1,1019:22056187,42436345
g1,1019:22295393,42436345
x1,1019:23292088,42436345
g1,1019:23531294,42436345
x1,1019:24926666,42436345
x1,1019:25963228,42436345
x1,1019:27539998,42436345
g1,1019:27779204,42436345
x1,1019:30051668,42436345
x1,1019:30593869,42436345
g1,1019:30833075,42436345
x1,1019:31474946,42436345
k1,1020:32604676,42436345:1129730
g1,1020:32604676,42436345
)
(1,1023:6553600,44503669:26051076,947939,631788
g1,1023:6978362,44503669
(1,1023:6978362,44503669:23925781,947939,631788
g1,1023:6978362,44503669
(1,1023:6978362,44503669:0,756789,324342
[1,1023:6978362,44503669:0,756789,324342
(1,93:6978362,44503669:0,756789,324342
r1,1034:6978362,44503669:0,1081131,324342
)
]
)
(1,1023:6978362,44503669:23925781,947939,631788
$1,1023:6978362,44503669
(1,1023:6978362,44503669:23925781,947939,631788
x1,1023:7410763,44503669
(1,1023:7410763,44207370:868364,393216,131072
x1,1023:8246359,44207370
)
g1,1023:8478462,44503669
x1,1023:9036612,44503669
g1,1023:9235947,44503669
(1,1023:9235947,44503669:518338,947939,631788
(1,1023:9235947,44503669:518338,947939,631788
h1,1023:9235947,44503669:78643,0,0
[1,1023:9314590,44503669:361052,947939,631788
(1,1023:9314590,44018195:361052,462465,0
k1,1023:9315711,44018195:1121
x1,1023:9674521,44018195
k1,1023:9675642,44018195:1121
)
(1,1023:9314590,44995920:361052,308974,139537
x1,1023:9675642,44995920
)
]
h1,1023:9675642,44503669:78643,0,0
)
)
g1,1023:9873886,44503669
(1,1023:9873886,43821928:1036563,71762,1076437
x1,1023:10910449,43821928
)
[1,1023:10910449,44931133:1237312,1199171,0
(1,1023:10910449,43957697:313181,225735,101945
x1,1023:11190862,43957697
)
(1,1023:10910449,44931133:1237312,337875,0
x1,1023:12114993,44931133
)
]
g1,1023:12267362,44503669
x1,1023:13887992,44503669
(1,1023:13887992,44207370:868364,393216,131072
x1,1023:14723588,44207370
)
g1,1023:14955691,44503669
x1,1023:15513841,44503669
g1,1023:15713176,44503669
(1,1023:15713176,44503669:518338,947939,631788
(1,1023:15713176,44503669:518338,947939,631788
h1,1023:15713176,44503669:78643,0,0
[1,1023:15791819,44503669:361052,947939,631788
(1,1023:15791819,44018195:361052,462465,0
k1,1023:15792940,44018195:1121
x1,1023:16151750,44018195
k1,1023:16152871,44018195:1121
)
(1,1023:15791819,44995920:361052,308974,139537
x1,1023:16152871,44995920
)
]
h1,1023:16152871,44503669:78643,0,0
)
)
g1,1023:16351115,44503669
(1,1023:16351115,43821928:1036563,71762,1076437
x1,1023:17387678,43821928
)
[1,1023:17387678,44931133:1237312,1199171,0
(1,1023:17387678,43957697:313181,225735,101945
x1,1023:17668091,43957697
)
(1,1023:17387678,44931133:1237312,337875,0
x1,1023:18592222,44931133
)
]
g1,1023:18744591,44503669
x1,1023:20365221,44503669
(1,1023:20365221,44207370:744572,393216,131072
x1,1023:21077025,44207370
)
g1,1023:21269261,44503669
x1,1023:21827411,44503669
g1,1023:21986879,44503669
(1,1023:21986879,44503669:518338,947939,631788
(1,1023:21986879,44503669:518338,947939,631788
h1,1023:21986879,44503669:78643,0,0
[1,1023:22065522,44503669:361052,947939,631788
(1,1023:22065522,44018195:361052,462465,0
k1,1023:22066643,44018195:1121
x1,1023:22425453,44018195
k1,1023:22426574,44018195:1121
)
(1,1023:22065522,44995920:361052,308974,139537
x1,1023:22426574,44995920
)
]
h1,1023:22426574,44503669:78643,0,0
)
)
g1,1023:22624818,44503669
(1,1023:22624818,43821928:1036563,71762,1076437
x1,1023:23661381,43821928
)
[1,1023:23661381,44931133:1237312,1199171,0
(1,1023:23661381,43957697:313181,225735,101945
x1,1023:23941794,43957697
)
(1,1023:23661381,44931133:1237312,337875,0
x1,1023:24865925,44931133
)
]
g1,1023:25018294,44503669
x1,1023:26638924,44503669
(1,1023:26638924,44207370:311300,337875,0
x1,1023:26917456,44207370
)
g1,1023:27149559,44503669
x1,1023:27707709,44503669
g1,1023:27907044,44503669
x1,1023:28339445,44503669
(1,1023:28339445,44207370:744572,393216,131072
x1,1023:29051249,44207370
)
g1,1023:29243485,44503669
x1,1023:29801635,44503669
g1,1023:29961103,44503669
x1,1023:30393504,44503669
(1,1023:30393504,44207370:311300,337875,0
x1,1023:30672036,44207370
)
x1,1023:30904143,44503669
)
$1,1023:30904143,44503669
)
)
g1,1023:30904143,44503669
(1,1023:30904143,44503669:0,947939,631788
(1,1023:30904143,44503669:0,0,0
$1,1023:30904143,44503669
h1,1023:30904143,44503669:0,0,0
$1,1023:30904143,44503669
)
g1,1023:30904143,44503669
)
g1,1023:31559503,44503669
(1,1023:31559503,44503669:1045173,947939,631788
(1,1023:32604676,44503669:0,756789,324342
k1,1023:31328906,44503669:-1275770
(1,1023:31328906,44503669:1275770,756789,324342
(1,1023:31328906,44503669:0,756789,324342
[1,1023:31328906,44503669:0,756789,324342
(1,93:31328906,44503669:0,756789,324342
r1,1034:31328906,44503669:0,1081131,324342
)
]
)
(1,1023:31328906,44503669:0,0,0
(1,1023:31328906,43225929:0,0,0
)
)
(1,1023:31328906,44503669:1275770,538214,179404
x1,1023:32325601,44503669
x1,1023:32604676,44503669
)
)
)
)
g1,1023:32604676,44503669
)
(1,1031:6553600,46729072:26051076,653634,139537
x1,1031:7709766,46729072
k1,1024:7932892,46729072:223126
x1,1024:9248529,46729072
x1,1024:9607339,46729072
x1,1024:11584782,46729072
k1,1024:11807908,46729072:223126
$1,1024:11807908,46729072
x1,1024:12240309,46729072
(1,1024:12240309,46468654:868364,393216,131072
x1,1024:13075905,46468654
)
k1,1024:13308008,46729072:199335
x1,1024:13866158,46729072
k1,1024:14065493,46729072:199335
x1,1024:14497894,46729072
(1,1024:14497894,46468654:744572,393216,131072
x1,1024:15209698,46468654
)
k1,1024:15369774,46729072:127308
x1,1024:15927924,46729072
k1,1024:16055232,46729072:127308
x1,1024:17278844,46729072
(1,1024:17278844,46468654:744572,393216,131072
x1,1024:17990648,46468654
)
k1,1024:18150724,46729072:127308
x1,1024:18708874,46729072
k1,1024:18836182,46729072:127308
x1,1024:19268583,46729072
(1,1024:19268583,46468654:311300,337875,0
x1,1024:19547115,46468654
)
$1,1024:19579883,46729072
k1,1024:19803009,46729072:223126
x1,1024:20959175,46729072
k1,1025:21182301,46729072:223126
$1,1026:21182301,46729072
x1,1026:21614702,46729072
(1,1026:21614702,46468654:868364,393216,131072
x1,1026:22450298,46468654
)
k1,1026:22682401,46729072:199335
x1,1026:23240551,46729072
k1,1026:23439886,46729072:199335
x1,1026:23872287,46729072
(1,1026:23872287,46468654:744572,393216,131072
x1,1026:24584091,46468654
)
k1,1026:24744167,46729072:127308
x1,1026:25302317,46729072
k1,1026:25429625,46729072:127308
x1,1026:26653237,46729072
(1,1026:26653237,46468654:744572,393216,131072
x1,1026:27365041,46468654
)
k1,1026:27525118,46729072:127309
x1,1026:28083268,46729072
k1,1026:28210576,46729072:127308
x1,1026:29001787,46729072
(1,1026:29001787,46468654:311300,337875,0
x1,1026:29280319,46468654
)
x1,1026:29745488,46729072
(1,1026:29745488,46468654:744572,393216,131072
x1,1026:30457292,46468654
)
k1,1026:30617368,46729072:127308
x1,1026:31175518,46729072
k1,1026:31302826,46729072:127308
x1,1026:32094037,46729072
(1,1026:32094037,46468654:311300,337875,0
x1,1026:32372569,46468654
)
$1,1026:32405337,46729072
x1,1026:32604676,46729072
k1,1026:32604676,46729072:0
)
(1,1031:6553600,47810204:26051076,598293,205512
x1,1031:8048642,47810204
k1,1027:8466865,47810204:418223
x1,1027:9782503,47810204
k1,1027:10200725,47810204:418222
$1,1027:10200725,47810204
x1,1027:11821355,47810204
k1,1027:12319046,47810204:497691
x1,1027:12877196,47810204
k1,1027:13374887,47810204:497691
x1,1027:13807288,47810204
$1,1027:13807288,47810204
k1,1027:14225511,47810204:418223
x1,1027:15301941,47810204
x1,1027:16621565,47810204
x1,1027:16880705,47810204
k1,1027:17298928,47810204:418223
x1,1027:18096284,47810204
x1,1027:19495643,47810204
k1,1027:19913865,47810204:418222
$1,1027:19913865,47810204
x1,1027:21550687,47810204
k1,1027:21670288,47810204:119601
(1,1027:21670288,47271986:757489,0,717628
x1,1027:22427777,47271986
)
[1,1027:22427777,48015716:1237312,780371,0
(1,1027:22427777,47461080:313181,225735,101945
x1,1027:22708190,47461080
)
(1,1027:22427777,48015716:1237312,337875,0
x1,1027:23632321,48015716
)
]
k1,1027:23784690,47810204:119601
x1,1027:25405320,47810204
(1,1027:25405320,47549786:311300,337875,0
x1,1027:25683852,47549786
)
k1,1027:26214311,47810204:497691
x1,1027:26772461,47810204
k1,1027:27270152,47810204:497691
x1,1027:27702553,47810204
(1,1027:27702553,47549786:311300,337875,0
x1,1027:27981085,47549786
)
$1,1027:28013853,47810204
x1,1027:28213192,47810204
k1,1027:29069183,47810204:855991
x1,1027:30468542,47810204
k1,1027:30886765,47810204:418223
x1,1027:31369165,47810204
k1,1027:31787387,47810204:418222
x1,1027:32006660,47810204
x1,1027:32604676,47810204
k1,1031:32604676,47810204:0
)
(1,1031:6553600,48891336:26051076,653634,205512
x1,1031:6932345,48891336
x1,1031:7552288,48891336
x1,1031:9027396,48891336
k1,1027:9418999,48891336:391603
x1,1027:10060870,48891336
k1,1027:10421993,48891336:361123
x1,1027:12744292,48891336
k1,1027:13105416,48891336:361124
x1,1027:14022375,48891336
k1,1027:14383499,48891336:361124
x1,1027:15719071,48891336
k1,1027:16080195,48891336:361124
x1,1027:17882219,48891336
k1,1027:18243343,48891336:361124
x1,1027:18845346,48891336
x1,1027:19323760,48891336
x1,1027:20280587,48891336
x1,1027:21516489,48891336
k1,1027:21877613,48891336:361124
x1,1027:22455696,48891336
k1,1027:22816820,48891336:361124
$1,1028:22816820,48891336
x1,1028:23249221,48891336
(1,1028:23249221,48630918:770058,393216,131072
x1,1028:23755918,48630918
x1,1028:23986511,48630918
)
k1,1028:24421807,48891336:402528
x1,1028:24979957,48891336
k1,1028:25382485,48891336:402528
x1,1028:27019307,48891336
k1,1028:27138908,48891336:119601
(1,1028:27138908,48353118:757489,0,717628
x1,1028:27896397,48353118
)
[1,1028:27896397,49096848:1237312,780371,0
(1,1028:27896397,48542212:313181,225735,101945
x1,1028:28176810,48542212
)
(1,1028:27896397,49096848:1237312,337875,0
x1,1028:29100941,49096848
)
]
k1,1028:29253310,48891336:119601
x1,1028:30873940,48891336
(1,1028:30873940,48630918:770058,393216,131072
x1,1028:31380637,48630918
x1,1028:31611230,48630918
)
k1,1028:32046526,48891336:402528
x1,1028:32604676,48891336
k1,1031:32604676,48891336:0
)
(1,1031:6553600,49972468:26051076,624507,205512
x1,1031:8190422,49972468
k1,1028:8310023,49972468:119601
(1,1028:8310023,49434250:757489,0,717628
x1,1028:9067512,49434250
)
[1,1028:9067512,50177980:1237312,780371,0
(1,1028:9067512,49623344:313181,225735,101945
x1,1028:9347925,49623344
)
(1,1028:9067512,50177980:1237312,337875,0
x1,1028:10272056,50177980
)
]
k1,1028:10424425,49972468:119601
x1,1028:11696706,49972468
[1,1028:11696706,50149875:525508,801914,0
(1,1028:11753018,49712050:336786,364089,0
x1,1028:12043079,49712050
)
(1,1028:11696706,50149875:525508,225735,0
x1,1028:12189446,50149875
)
]
x1,1028:12421553,49972468
$1,1028:12421553,49972468
x1,1028:12620892,49972468
k1,1028:12968154,49972468:347262
x1,1028:14044585,49972468
k1,1028:14370236,49972468:325651
x1,1028:15406799,49972468
k1,1028:15732451,49972468:325652
x1,1028:16310534,49972468
k1,1028:16636185,49972468:325651
$1,1029:16636185,49972468
x1,1029:18273007,49972468
k1,1029:18392608,49972468:119601
(1,1029:18392608,49434250:757489,0,717628
x1,1029:19150097,49434250
)
[1,1029:19150097,50177980:1237312,780371,0
(1,1029:19150097,49623344:313181,225735,101945
x1,1029:19430510,49623344
)
(1,1029:19150097,50177980:1237312,337875,0
x1,1029:20354641,50177980
)
]
k1,1029:20507010,49972468:119601
x1,1029:22127640,49972468
(1,1029:22127640,49712050:336786,364089,0
x1,1029:22417701,49712050
)
k1,1029:22807834,49972468:343408
x1,1029:23365984,49972468
k1,1029:23709392,49972468:343408
x1,1029:25346214,49972468
k1,1029:25465815,49972468:119601
(1,1029:25465815,49434250:757489,0,717628
x1,1029:26223304,49434250
)
[1,1029:26223304,50177980:1237312,780371,0
(1,1029:26223304,49623344:313181,225735,101945
x1,1029:26503717,49623344
)
(1,1029:26223304,50177980:1237312,337875,0
x1,1029:27427848,50177980
)
]
k1,1029:27580217,49972468:119601
x1,1029:28852498,49972468
(1,1029:28852498,50080110:525508,225735,0
x1,1029:29345238,50080110
)
x1,1029:29577345,49972468
(1,1029:29577345,49712050:336786,364089,0
x1,1029:29867406,49712050
)
$1,1029:29914131,49972468
k1,1029:30239783,49972468:325652
x1,1029:30658395,49972468
k1,1029:30984046,49972468:325651
$1,1029:30984046,49972468
x1,1029:32604676,49972468
$1,1029:32604676,49972468
k1,1031:32604676,49972468:0
)
]
(1,1034:6553600,54070270:26051076,891289,267389
(1,1034:6553600,54070270:26051076,891289,267389
g1,1034:6553600,54070270
(1,1034:6553600,54070270:26051076,891289,267389
[1,1034:6553600,54070270:26051076,891289,267389
(1,1034:6553600,54070270:26051076,623900,267389
(1,1034:6553600,54070270:0,0,0
[1,1034:6553600,54070270:26051076,0,0
(1,1034:6553600,54070270:26051076,0,0
h1,1034:6553600,54070270:0,0,0
k1,1034:19579138,54070270:13025538
k1,1034:32604676,54070270:13025538
)
]
k1,1034:6553600,54070270:-26051076
)
g1,1034:6553600,54070270
[1,1034:6553600,54070270:26051076,623900,267389
(1,1034:6553600,54070270:26051076,623900,267389
k1,1034:19220328,54070270:12666728
h1,1034:19220328,54070270:0,0,0
x1,1034:19937948,54070270
r1,1034:19937948,54070270:0,891289,267389
g1,1034:19937948,54070270
k1,1034:32604676,54070270:12666728
)
]
g1,1034:32604676,54070270
(1,1034:32604676,54070270:0,0,0
k1,1034:6553600,54070270:-26051076
[1,1034:6553600,54070270:26051076,0,0
(1,1034:6553600,54070270:26051076,0,0
k1,1034:32604676,54070270:26051076
h1,1034:32604676,54070270:0,0,0
g1,1034:32604676,54070270
g1,1034:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!48249
}27
!11
{28
[1,1134:4736286,54070270:27868390,49333984,267389
[1,1134:4736286,4736286:0,0,0
(1,1134:4736286,2096907:0,0,0
k1,1134:4736286,2096907:-1751533
)
]
[1,1134:4736286,54070270:27868390,49333984,267389
[1,1134:6553600,54070270:26051076,51907582,267389
[1,1134:6553600,2949120:26051076,786432,0
(1,1134:6553600,2949120:26051076,786432,0
(1,1134:6553600,2949120:26051076,786432,0
g1,1134:6553600,2949120
(1,1134:6553600,2949120:26051076,786432,0
[1,1134:6553600,2949120:26051076,786432,0
(1,1134:6553600,2786588:26051076,623900,267389
(1,1134:6553600,2786588:0,623900,267389
[1,1134:6553600,2786588:26051076,623900,267389
(1,1134:6553600,2786588:26051076,623900,267389
h1,1134:6553600,2786588:0,0,0
x1,1134:7639999,2786588
x1,1134:9396175,2786588
g1,1134:9635381,2786588
x1,1134:9954323,2786588
x1,1134:11768306,2786588
g1,1134:12007512,2786588
x1,1134:12406190,2786588
x1,1134:13382951,2786588
x1,1134:13642091,2786588
g1,1134:13881297,2786588
x1,1134:16751778,2786588
r1,1134:16751778,2786588:0,891289,267389
k1,1134:24678227,2786588:7926449
k1,1134:32604676,2786588:7926449
)
]
k1,1134:6553600,2786588:-26051076
)
g1,1134:6553600,2786588
[1,1134:6553600,2786588:26051076,0,0
(1,1134:6553600,2786588:26051076,0,0
k1,1134:19579138,2786588:13025538
h1,1134:19579138,2786588:0,0,0
g1,1134:19579138,2786588
k1,1134:32604676,2786588:13025538
)
]
g1,1134:32604676,2786588
(1,1134:32604676,2786588:0,623900,267389
k1,1134:6553600,2786588:-26051076
[1,1134:6553600,2786588:26051076,623900,267389
(1,1134:6553600,2786588:26051076,623900,267389
k1,1134:29365420,2786588:22811820
h1,1134:29365420,2786588:0,0,0
x1,1134:30222578,2786588
g1,1134:30461784,2786588
x1,1134:32604677,2786588
r1,1134:32604677,2786588:0,891289,267389
g1,1134:32604677,2786588
g1,1134:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,1134:6553600,52104190:26051076,47516670,0
(1,1031:6553600,5308416:26051076,498346,139537
x1,1031:7036000,5308416
g1,1029:7275206,5308416
x1,1029:8311769,5308416
g1,1029:8550975,5308416
x1,1029:9627405,5308416
x1,1029:10947029,5308416
x1,1029:11405508,5308416
g1,1029:11724449,5308416
x1,1029:13219491,5308416
x1,1029:13578301,5308416
x1,1029:15555744,5308416
x1,1029:15695280,5308416
g1,1030:15934486,5308416
x1,1030:16931181,5308416
g1,1030:17170387,5308416
x1,1030:17529197,5308416
x1,1030:17888007,5308416
x1,1030:18468082,5308416
x1,1030:19504644,5308416
k1,1031:32604676,5308416:13100032
g1,1031:32604676,5308416
)
(1,1034:7524558,7335873:24109161,947939,631788
x1,1034:7879049,7335873
(1,1034:7924731,7039574:311300,337875,0
x1,1034:8203263,7039574
)
g1,1034:8435366,7335873
x1,1034:8993516,7335873
g1,1034:9192851,7335873
(1,1034:9192851,7335873:518338,947939,631788
(1,1034:9192851,7335873:518338,947939,631788
h1,1034:9192851,7335873:78643,0,0
[1,1034:9271494,7335873:361052,947939,631788
(1,1034:9271494,6850399:361052,462465,0
k1,1034:9272615,6850399:1121
x1,1034:9631425,6850399
k1,1034:9632546,6850399:1121
)
(1,1034:9271494,7828124:361052,308974,139537
x1,1034:9632546,7828124
)
]
h1,1034:9632546,7335873:78643,0,0
)
)
g1,1034:9830790,7335873
(1,1034:9830790,6654132:1036563,71762,1076437
x1,1034:10867353,6654132
)
[1,1034:10867353,7763337:1237312,1199171,0
(1,1034:10867353,6789901:313181,225735,101945
x1,1034:11147766,6789901
)
(1,1034:10867353,7763337:1237312,337875,0
x1,1034:12071897,7763337
)
]
g1,1034:12224266,7335873
x1,1034:12578757,7335873
x1,1034:13812668,7335873
(1,1034:13812668,7039574:868364,393216,131072
x1,1034:14648264,7039574
)
g1,1034:14880367,7335873
x1,1034:15438517,7335873
g1,1034:15637852,7335873
(1,1034:15637852,7335873:518338,947939,631788
(1,1034:15637852,7335873:518338,947939,631788
h1,1034:15637852,7335873:78643,0,0
[1,1034:15716495,7335873:361052,947939,631788
(1,1034:15716495,6850399:361052,462465,0
k1,1034:15717616,6850399:1121
x1,1034:16076426,6850399
k1,1034:16077547,6850399:1121
)
(1,1034:15716495,7828124:361052,308974,139537
x1,1034:16077547,7828124
)
]
h1,1034:16077547,7335873:78643,0,0
)
)
g1,1034:16275791,7335873
(1,1034:16275791,6654132:1036563,71762,1076437
x1,1034:17312354,6654132
)
[1,1034:17312354,7763337:1237312,1199171,0
(1,1034:17312354,6789901:313181,225735,101945
x1,1034:17592767,6789901
)
(1,1034:17312354,7763337:1237312,337875,0
x1,1034:18516898,7763337
)
]
g1,1034:18669267,7335873
x1,1034:20289897,7335873
(1,1034:20289897,7039574:868364,393216,131072
x1,1034:21125493,7039574
)
g1,1034:21317729,7335873
x1,1034:21875879,7335873
g1,1034:22035347,7335873
(1,1034:22035347,7335873:518338,947939,631788
(1,1034:22035347,7335873:518338,947939,631788
h1,1034:22035347,7335873:78643,0,0
[1,1034:22113990,7335873:361052,947939,631788
(1,1034:22113990,6850399:361052,462465,0
k1,1034:22115111,6850399:1121
x1,1034:22473921,6850399
k1,1034:22475042,6850399:1121
)
(1,1034:22113990,7828124:361052,308974,139537
x1,1034:22475042,7828124
)
]
h1,1034:22475042,7335873:78643,0,0
)
)
g1,1034:22673286,7335873
(1,1034:22673286,6654132:1036563,71762,1076437
x1,1034:23709849,6654132
)
[1,1034:23709849,7763337:1237312,1199171,0
(1,1034:23709849,6789901:313181,225735,101945
x1,1034:23990262,6789901
)
(1,1034:23709849,7763337:1237312,337875,0
x1,1034:24914393,7763337
)
]
x1,1034:25636293,7335873
x1,1034:26850269,7335873
(1,1034:26850269,7039574:311300,337875,0
x1,1034:27128801,7039574
)
x1,1034:27440644,7335873
(1,1034:27440644,7039574:311300,337875,0
x1,1034:27719176,7039574
)
g1,1034:27951279,7335873
x1,1034:28509429,7335873
g1,1034:28708764,7335873
x1,1034:29141165,7335873
(1,1034:29141165,7039574:868364,393216,131072
x1,1034:29976761,7039574
)
g1,1034:30168997,7335873
x1,1034:30727147,7335873
g1,1034:30886615,7335873
x1,1034:31296672,7335873
(1,1034:31322419,7039574:311300,337875,0
x1,1034:31600951,7039574
)
)
(1,1046:6553600,9505935:26051076,598293,205512
x1,1046:8010768,9505935
k1,1035:8257919,9505935:247151
x1,1035:8536994,9505935
x1,1035:8895804,9505935
x1,1035:9174879,9505935
k1,1035:9422030,9505935:247151
x1,1035:9820708,9505935
x1,1035:10917072,9505935
x1,1035:11275882,9505935
x1,1035:11857950,9505935
k1,1035:12105102,9505935:247152
x1,1035:12623383,9505935
x1,1035:13321068,9505935
k1,1035:13568219,9505935:247151
x1,1035:14210090,9505935
k1,1035:14457241,9505935:247151
$1,1035:14457241,9505935
x1,1035:14867298,9505935
x1,1035:16081274,9505935
(1,1035:16081274,9245517:311300,337875,0
x1,1035:16359806,9245517
)
k1,1035:16605151,9505935:212577
x1,1035:17163301,9505935
k1,1035:17375877,9505935:212576
x1,1035:17785934,9505935
(1,1035:17811681,9245517:311300,337875,0
x1,1035:18090213,9245517
)
$1,1035:18122981,9505935
k1,1035:18370133,9505935:247152
x1,1035:20766187,9505935
x1,1035:21025327,9505935
k1,1035:21272478,9505935:247151
x1,1035:23050582,9505935
k1,1035:23297733,9505935:247151
$1,1035:23297733,9505935
x1,1035:24934555,9505935
k1,1035:25054156,9505935:119601
(1,1035:25054156,8967717:757489,0,717628
x1,1035:25811645,8967717
)
[1,1035:25811645,9711447:1237312,780371,0
(1,1035:25811645,9156811:313181,225735,101945
x1,1035:26092058,9156811
)
(1,1035:25811645,9711447:1237312,337875,0
x1,1035:27016189,9711447
)
]
x1,1035:27738089,9505935
x1,1035:28952065,9505935
(1,1035:28952065,9245517:311300,337875,0
x1,1035:29230597,9245517
)
x1,1035:29542440,9505935
(1,1035:29542440,9245517:311300,337875,0
x1,1035:29820972,9245517
)
k1,1035:30066317,9505935:212577
x1,1035:30624467,9505935
k1,1035:30837043,9505935:212576
x1,1035:31247100,9505935
(1,1035:31272847,9245517:311300,337875,0
x1,1035:31551379,9245517
)
$1,1035:31584147,9505935
x1,1035:31783486,9505935
k1,1035:32126263,9505935:342777
x1,1035:32604676,9505935
k1,1035:32604676,9505935:0
)
(1,1046:6553600,10459875:26051076,598293,302943
x1,1046:6963657,10459875
x1,1035:8177633,10459875
(1,1035:8177633,10199457:311300,337875,0
x1,1035:8456165,10199457
)
$1,1035:8488933,10459875
g1,1035:8728139,10459875
x1,1035:9246420,10459875
x1,1035:9868356,10459875
g1,1035:10107562,10459875
x1,1035:11144125,10459875
g1,1035:11383331,10459875
x1,1035:13779385,10459875
x1,1035:14237864,10459875
g1,1035:14477070,10459875
$1,1036:14477070,10459875
[1,1036:14477070,10459875:747104,598293,302943
(1,1036:14515567,10459875:0,498346,0
x1,1036:14874377,10459875
)
(1,1036:14477070,10459875:747104,598293,302943
x1,1036:14887127,10459875
[1,1036:14887127,10660873:337047,799291,101945
(1,1036:14912874,10199457:311300,337875,0
x1,1036:15191406,10199457
)
(1,1036:14887127,10660873:288266,346600,101945
x1,1036:15112409,10660873
)
]
)
]
$1,1036:15224174,10459875
g1,1036:15463380,10459875
x1,1036:15981661,10459875
x1,1036:17317231,10459875
g1,1036:17556437,10459875
x1,1036:18533198,10459875
g1,1036:18772404,10459875
x1,1036:19370421,10459875
g1,1036:19609627,10459875
x1,1036:22882773,10459875
g1,1036:23121979,10459875
$1,1036:23121979,10459875
x1,1036:24758801,10459875
g1,1036:24878402,10459875
(1,1036:24878402,9921657:757489,0,717628
x1,1036:25635891,9921657
)
[1,1036:25635891,10665387:1237312,780371,0
(1,1036:25635891,10110751:313181,225735,101945
x1,1036:25916304,10110751
)
(1,1036:25635891,10665387:1237312,337875,0
x1,1036:26840435,10665387
)
]
x1,1036:27562335,10459875
x1,1036:28776311,10459875
(1,1036:28776311,10199457:311300,337875,0
x1,1036:29054843,10199457
)
x1,1036:29366686,10459875
(1,1036:29366686,10199457:311300,337875,0
x1,1036:29645218,10199457
)
$1,1036:29677986,10459875
x1,1036:29877325,10459875
k1,1037:32604676,10459875:2727351
g1,1046:32604676,10459875
)
(1,1046:6553600,11599821:26051076,771467,231726
x1,1046:7291154,11599821
x1,1037:7550293,11599821
k1,1037:7892721,11599821:342428
x1,1037:10450239,11599821
k1,1037:10792667,11599821:342428
$1,1037:10792667,11599821
x1,1037:11088187,11599821
k1,1037:11500634,11599821:371369
x1,1037:12058784,11599821
k1,1037:12430153,11599821:371369
x1,1037:12729163,11599821
$1,1037:12729163,11599821
x1,1037:12928502,11599821
k1,1037:13557109,11599821:628607
x1,1037:15052151,11599821
k1,1037:15394579,11599821:342428
x1,1037:16710217,11599821
k1,1037:17052645,11599821:342428
$1,1037:17052645,11599821
[1,1037:17052645,11599821:1326251,771467,231726
(1,1037:17109375,11599821:0,498346,0
x1,1037:17468185,11599821
)
(1,1037:17052645,11599821:1326251,771467,231726
x1,1037:17485046,11599821
[1,1037:17485046,11831547:893850,1003193,0
(1,1037:17485046,11221570:893850,393216,131072
x1,1037:18053639,11221570
x1,1037:18346128,11221570
)
(1,1037:17485046,11831547:260326,364089,0
x1,1037:17712604,11831547
)
]
)
]
$1,1037:18378896,11599821
k1,1037:18721324,11599821:342428
x1,1037:20178492,11599821
k1,1037:20520920,11599821:342428
x1,1037:20799995,11599821
x1,1037:21158805,11599821
x1,1037:21437880,11599821
k1,1037:21780308,11599821:342428
x1,1037:22856738,11599821
k1,1037:23199166,11599821:342428
x1,1037:23597844,11599821
x1,1037:23936720,11599821
k1,1037:24279148,11599821:342428
x1,1037:27259265,11599821
k1,1037:27601693,11599821:342428
x1,1037:30075490,11599821
k1,1037:30417918,11599821:342428
$1,1037:30417918,11599821
[1,1037:30417918,11599821:1202459,771467,231726
(1,1037:30474648,11599821:0,498346,0
x1,1037:30833458,11599821
)
(1,1037:30417918,11599821:1202459,771467,231726
x1,1037:30850319,11599821
[1,1037:30850319,11831547:770058,1003193,0
(1,1037:30850319,11221570:770058,393216,131072
x1,1037:31357016,11221570
x1,1037:31587609,11221570
)
(1,1037:30850319,11831547:260326,364089,0
x1,1037:31077877,11831547
)
]
)
]
$1,1037:31620377,11599821
k1,1037:31962805,11599821:342428
x1,1037:32604676,11599821
k1,1037:32604676,11599821:0
)
(1,1046:6553600,12668550:26051076,771467,231726
[1,1039:6553600,12668550:1300765,771467,231726
(1,1039:6610330,12668550:0,498346,0
x1,1039:6969140,12668550
)
(1,1039:6553600,12668550:1300765,771467,231726
x1,1039:6986001,12668550
[1,1039:6986001,12900276:868364,1003193,0
(1,1039:6986001,12290299:868364,393216,131072
x1,1039:7821597,12290299
)
(1,1039:6986001,12900276:260326,364089,0
x1,1039:7213559,12900276
)
]
)
]
k1,1039:8053700,12668550:199335
x1,1039:8611850,12668550
k1,1039:8811185,12668550:199335
[1,1039:8811185,12668550:1176973,771467,231726
(1,1039:8867915,12668550:0,498346,0
x1,1039:9226725,12668550
)
(1,1039:8811185,12668550:1176973,771467,231726
x1,1039:9243586,12668550
[1,1039:9243586,12900276:744572,1003193,0
(1,1039:9243586,12290299:744572,393216,131072
x1,1039:9955390,12290299
)
(1,1039:9243586,12900276:260326,364089,0
x1,1039:9471144,12900276
)
]
)
]
k1,1039:10064492,12668550:76334
x1,1039:10622642,12668550
k1,1039:10698977,12668550:76335
[1,1039:10698977,12668550:743701,598293,218487
(1,1039:10755707,12668550:0,498346,0
x1,1039:11114517,12668550
)
(1,1039:10698977,12668550:743701,598293,218487
x1,1039:11131378,12668550
[1,1039:11131378,12887037:311300,816780,0
(1,1039:11131378,12408132:311300,337875,0
x1,1039:11409910,12408132
)
(1,1039:11131378,12887037:260326,364089,0
x1,1039:11358936,12887037
)
]
)
]
$1,1039:11442678,12668550
x1,1039:11642017,12668550
k1,1039:11847969,12668550:205952
$1,1040:11847969,12668550
[1,1040:11847969,12668550:1300765,771467,231726
(1,1040:11904699,12668550:0,498346,0
x1,1040:12263509,12668550
)
(1,1040:11847969,12668550:1300765,771467,231726
x1,1040:12280370,12668550
[1,1040:12280370,12900276:868364,1003193,0
(1,1040:12280370,12290299:868364,393216,131072
x1,1040:13115966,12290299
)
(1,1040:12280370,12900276:260326,364089,0
x1,1040:12507928,12900276
)
]
)
]
k1,1040:13348069,12668550:199335
x1,1040:13906219,12668550
k1,1040:14105554,12668550:199335
[1,1040:14105554,12668550:1176973,771467,231726
(1,1040:14162284,12668550:0,498346,0
x1,1040:14521094,12668550
)
(1,1040:14105554,12668550:1176973,771467,231726
x1,1040:14537955,12668550
[1,1040:14537955,12900276:744572,1003193,0
(1,1040:14537955,12290299:744572,393216,131072
x1,1040:15249759,12290299
)
(1,1040:14537955,12900276:260326,364089,0
x1,1040:14765513,12900276
)
]
)
]
k1,1040:15358861,12668550:76334
x1,1040:15917011,12668550
k1,1040:15993345,12668550:76334
x1,1040:16352155,12668550
[1,1040:16352155,12668550:692727,498346,139537
(1,1040:16408885,12668550:0,498346,0
x1,1040:16767695,12668550
)
(1,1040:16352155,12668550:692727,308974,139537
x1,1040:16784556,12668550
(1,1040:16784556,12785460:260326,364089,0
x1,1040:17012114,12785460
)
)
]
[1,1040:17044882,12668550:1176973,771467,231726
(1,1040:17101612,12668550:0,498346,0
x1,1040:17460422,12668550
)
(1,1040:17044882,12668550:1176973,771467,231726
x1,1040:17477283,12668550
[1,1040:17477283,12900276:744572,1003193,0
(1,1040:17477283,12290299:744572,393216,131072
x1,1040:18189087,12290299
)
(1,1040:17477283,12900276:260326,364089,0
x1,1040:17704841,12900276
)
]
)
]
k1,1040:18298190,12668550:76335
x1,1040:18856340,12668550
k1,1040:18932674,12668550:76334
[1,1040:18932674,12668550:743701,598293,218487
(1,1040:18989404,12668550:0,498346,0
x1,1040:19348214,12668550
)
(1,1040:18932674,12668550:743701,598293,218487
x1,1040:19365075,12668550
[1,1040:19365075,12887037:311300,816780,0
(1,1040:19365075,12408132:311300,337875,0
x1,1040:19643607,12408132
)
(1,1040:19365075,12887037:260326,364089,0
x1,1040:19592633,12887037
)
]
)
]
$1,1040:19676375,12668550
k1,1040:19874014,12668550:197639
x1,1040:21030180,12668550
k1,1040:21227818,12668550:197638
$1,1041:21227818,12668550
[1,1041:21227818,12668550:1300765,771467,231726
(1,1041:21284548,12668550:0,498346,0
x1,1041:21643358,12668550
)
(1,1041:21227818,12668550:1300765,771467,231726
x1,1041:21660219,12668550
[1,1041:21660219,12900276:868364,1003193,0
(1,1041:21660219,12290299:868364,393216,131072
x1,1041:22495815,12290299
)
(1,1041:21660219,12900276:260326,364089,0
x1,1041:21887777,12900276
)
]
)
]
k1,1041:22727918,12668550:199335
x1,1041:23286068,12668550
k1,1041:23485403,12668550:199335
[1,1041:23485403,12668550:1176973,771467,231726
(1,1041:23542133,12668550:0,498346,0
x1,1041:23900943,12668550
)
(1,1041:23485403,12668550:1176973,771467,231726
x1,1041:23917804,12668550
[1,1041:23917804,12900276:744572,1003193,0
(1,1041:23917804,12290299:744572,393216,131072
x1,1041:24629608,12290299
)
(1,1041:23917804,12900276:260326,364089,0
x1,1041:24145362,12900276
)
]
)
]
k1,1041:24738710,12668550:76334
x1,1041:25296860,12668550
k1,1041:25373195,12668550:76335
x1,1041:25732005,12668550
[1,1041:25732005,12668550:692727,498346,139537
(1,1041:25788735,12668550:0,498346,0
x1,1041:26147545,12668550
)
(1,1041:25732005,12668550:692727,308974,139537
x1,1041:26164406,12668550
(1,1041:26164406,12785460:260326,364089,0
x1,1041:26391964,12785460
)
)
]
[1,1041:26424732,12668550:1176973,771467,231726
(1,1041:26481462,12668550:0,498346,0
x1,1041:26840272,12668550
)
(1,1041:26424732,12668550:1176973,771467,231726
x1,1041:26857133,12668550
[1,1041:26857133,12900276:744572,1003193,0
(1,1041:26857133,12290299:744572,393216,131072
x1,1041:27568937,12290299
)
(1,1041:26857133,12900276:260326,364089,0
x1,1041:27084691,12900276
)
]
)
]
k1,1041:27678039,12668550:76334
x1,1041:28236189,12668550
k1,1041:28312523,12668550:76334
x1,1041:28671333,12668550
[1,1041:28671333,12668550:743701,598293,218487
(1,1041:28728063,12668550:0,498346,0
x1,1041:29086873,12668550
)
(1,1041:28671333,12668550:743701,598293,218487
x1,1041:29103734,12668550
[1,1041:29103734,12887037:311300,816780,0
(1,1041:29103734,12408132:311300,337875,0
x1,1041:29382266,12408132
)
(1,1041:29103734,12887037:260326,364089,0
x1,1041:29331292,12887037
)
]
)
]
[1,1041:29415034,12668550:1176973,771467,231726
(1,1041:29471764,12668550:0,498346,0
x1,1041:29830574,12668550
)
(1,1041:29415034,12668550:1176973,771467,231726
x1,1041:29847435,12668550
[1,1041:29847435,12900276:744572,1003193,0
(1,1041:29847435,12290299:744572,393216,131072
x1,1041:30559239,12290299
)
(1,1041:29847435,12900276:260326,364089,0
x1,1041:30074993,12900276
)
]
)
]
k1,1041:30668342,12668550:76335
x1,1041:31226492,12668550
k1,1041:31302826,12668550:76334
x1,1041:31661636,12668550
[1,1041:31661636,12668550:743701,598293,218487
(1,1041:31718366,12668550:0,498346,0
x1,1041:32077176,12668550
)
(1,1041:31661636,12668550:743701,598293,218487
x1,1041:32094037,12668550
[1,1041:32094037,12887037:311300,816780,0
(1,1041:32094037,12408132:311300,337875,0
x1,1041:32372569,12408132
)
(1,1041:32094037,12887037:260326,364089,0
x1,1041:32321595,12887037
)
]
)
]
$1,1041:32405337,12668550
x1,1041:32604676,12668550
k1,1041:32604676,12668550:0
)
(1,1046:6553600,13737279:26051076,771467,231726
x1,1046:7091815,13737279
k1,1042:7429159,13737279:337344
x1,1042:10983372,13737279
k1,1042:11320814,13737279:337442
x1,1042:12716187,13737279
k1,1042:13053629,13737279:337442
x1,1042:13332704,13737279
x1,1042:14050324,13737279
x1,1042:14329399,13737279
k1,1042:14666841,13737279:337442
x1,1042:15645596,13737279
x1,1042:16785813,13737279
k1,1042:17123255,13737279:337442
x1,1042:18438893,13737279
k1,1042:18776335,13737279:337442
x1,1042:19254749,13737279
k1,1042:19592191,13737279:337442
x1,1042:20273930,13737279
x1,1042:21792892,13737279
k1,1042:22130334,13737279:337442
x1,1042:22768219,13737279
k1,1043:23105661,13737279:337442
x1,1043:23863149,13737279
x1,1043:24221959,13737279
x1,1043:24520966,13737279
k1,1043:24858409,13737279:337443
$1,1044:24858409,13737279
x1,1044:25137484,13737279
[1,1044:25137484,13737279:1202459,771467,231726
(1,1044:25194214,13737279:0,498346,0
x1,1044:25553024,13737279
)
(1,1044:25137484,13737279:1202459,771467,231726
x1,1044:25569885,13737279
[1,1044:25569885,13969005:770058,1003193,0
(1,1044:25569885,13359028:770058,393216,131072
x1,1044:26076582,13359028
x1,1044:26307175,13359028
)
(1,1044:25569885,13969005:260326,364089,0
x1,1044:25797443,13969005
)
]
)
]
x1,1044:26619018,13737279
(1,1044:26619018,13844921:233930,322479,0
x1,1044:26820180,13844921
)
k1,1044:27216007,13737279:363059
x1,1044:27933628,13737279
k1,1044:28296687,13737279:363059
x1,1044:29008163,13737279
(1,1044:29008163,13476861:770058,393216,131072
x1,1044:29514860,13476861
x1,1044:29745453,13476861
)
x1,1044:30057296,13737279
(1,1044:30057296,13844921:233930,322479,0
x1,1044:30258458,13844921
)
$1,1044:30291226,13737279
k1,1044:30628668,13737279:337442
x1,1044:31669217,13737279
k1,1044:32006659,13737279:337442
x1,1044:32604676,13737279
k1,1044:32604676,13737279:0
)
(1,1046:6553600,14691219:26051076,538214,277109
x1,1046:7386241,14691219
(1,1044:7386241,14805216:411421,361176,0
x1,1044:7764894,14805216
)
x1,1044:8609802,14691219
g1,1044:8729403,14691219
x1,1044:9148762,14691219
g1,1044:9407900,14691219
x1,1044:9966050,14691219
g1,1044:10125518,14691219
x1,1044:10937658,14691219
g1,1044:11057259,14691219
x1,1044:11430770,14691219
(1,1044:11430770,14837256:744572,393216,131072
x1,1044:12142574,14837256
)
x1,1044:12454417,14691219
$1,1044:12454417,14691219
x1,1044:12653756,14691219
g1,1044:12892962,14691219
x1,1044:14328202,14691219
x1,1044:14706945,14691219
g1,1044:14946151,14691219
x1,1044:15464432,14691219
x1,1044:15763439,14691219
g1,1044:16002645,14691219
x1,1044:17996035,14691219
g1,1044:18235241,14691219
x1,1044:18633919,14691219
x1,1044:18992729,14691219
g1,1044:19231935,14691219
x1,1044:21554234,14691219
g1,1044:21793440,14691219
x1,1044:22710399,14691219
g1,1044:22949605,14691219
x1,1044:23591476,14691219
g1,1044:23830682,14691219
x1,1044:24689833,14691219
g1,1044:24929039,14691219
$1,1044:24929039,14691219
x1,1044:25359779,14691219
g1,1044:25559114,14691219
x1,1044:26276735,14691219
g1,1044:26476070,14691219
x1,1044:27193691,14691219
$1,1044:27193691,14691219
g1,1044:27432897,14691219
k1,1046:32604676,14691219:5171779
g1,1046:32604676,14691219
)
(1,1055:6553600,17114052:25817174,1285238,838772
g1,1055:6787501,17114052
(1,1055:6787501,17114052:25583273,1285238,838772
g1,1055:6787501,17114052
(1,1055:6787501,17114052:0,667755,286184
[1,1055:6787501,17114052:0,667755,286184
(1,1045:6787501,17114052:0,667755,286184
r1,1134:6787501,17114052:0,953939,286184
)
]
)
(1,1055:6787501,17114052:25583273,1285238,838772
$1,1055:6787501,17114052
(1,1055:6787501,17114052:25583273,1285238,838772
x1,1055:7042364,17114052
[1,1055:7042364,17114052:1141498,684486,197695
(1,1055:7094172,17114052:0,455111,0
x1,1055:7421853,17114052
)
(1,1055:7042364,17114052:1141498,684486,197695
x1,1055:7437250,17114052
[1,1055:7437250,17311747:746612,882181,0
(1,1055:7437250,16773630:746612,344064,114688
x1,1055:7927938,16773630
x1,1055:8151094,16773630
)
(1,1055:7437250,17311747:252134,318577,0
x1,1055:7656616,17311747
)
]
)
]
x1,1055:8438725,17114052
(1,1055:8438725,17212355:230742,282169,0
x1,1055:8636699,17212355
)
g1,1055:8851507,17114052
x1,1055:9361233,17114052
g1,1055:9543273,17114052
(1,1055:9543273,17114052:391396,753669,425990
$1,1055:9543273,17114052
(1,1055:9543273,17114052:391396,753669,425990
(1,1055:9543273,16386596:391396,26213,1153446
x1,1055:9934669,16386596
)
v1,1055:9934669,17114052:0,753662,425981
h1,1055:9934669,17114052:0,0,0
)
$1,1055:9934669,17114052
)
(1,1055:9934669,17114052:928247,865699,449545
(1,1055:9934669,17114052:928247,865699,449545
h1,1055:9934669,17114052:78643,0,0
[1,1055:10013312,17114052:770961,865699,449545
(1,1055:10013312,16670696:770961,422343,0
k1,1055:10234952,16670696:221640
x1,1055:10562633,16670696
k1,1055:10784273,16670696:221640
)
(1,1055:10013312,17563596:770961,455111,0
x1,1055:10784273,17563596
)
]
h1,1055:10784273,17114052:78643,0,0
)
)
g1,1055:10972140,17114052
[1,1055:10972140,17114052:1002538,1285238,838772
(1,1055:10972140,16238414:1002538,344064,114688
x1,1055:11974678,16238414
)
(1,1055:10972140,17114052:1002538,688132,360452
k1,1055:11000093,17114052:27953
(1,1055:11000093,16491456:946633,65536,983048
x1,1055:11946726,16491456
)
k1,1055:11974678,17114052:27952
)
(1,1055:10972140,17887288:1002538,303558,0
k1,1055:11048922,17887288:76782
x1,1055:11897897,17887288
k1,1055:11974678,17887288:76781
)
]
g1,1055:12083902,17114052
x1,1055:12626850,17114052
[1,1055:12626850,17276068:373874,751186,0
(1,1055:12678276,16843459:322448,318577,0
x1,1055:12956882,16843459
)
(1,1055:12626850,17276068:218188,303558,0
x1,1055:12812270,17276068
)
]
(1,1055:13000724,17114052:391396,753669,425990
$1,1055:13000724,17114052
(1,1055:13000724,17114052:391396,753669,425990
(1,1055:13000724,16386596:391396,26213,1153446
x1,1055:13392120,16386596
)
v1,1055:13392120,17114052:0,753662,425981
h1,1055:13392120,17114052:0,0,0
)
$1,1055:13392120,17114052
)
(1,1055:13392120,17572809:230742,282169,0
x1,1055:13590094,17572809
)
g1,1055:13768494,17114052
x1,1055:14278220,17114052
g1,1055:14423852,17114052
(1,1055:14423852,17114052:391396,753669,425990
$1,1055:14423852,17114052
(1,1055:14423852,17114052:391396,753669,425990
(1,1055:14423852,16386596:391396,26213,1153446
x1,1055:14815248,16386596
)
v1,1055:14815248,17114052:0,753662,425981
h1,1055:14815248,17114052:0,0,0
)
$1,1055:14815248,17114052
)
(1,1055:14815248,17114052:928247,865699,449545
(1,1055:14815248,17114052:928247,865699,449545
h1,1055:14815248,17114052:78643,0,0
[1,1055:14893891,17114052:770961,865699,449545
(1,1055:14893891,16670696:770961,422343,0
k1,1055:15115531,16670696:221640
x1,1055:15443212,16670696
k1,1055:15664852,16670696:221640
)
(1,1055:14893891,17563596:770961,455111,0
x1,1055:15664852,17563596
)
]
h1,1055:15664852,17114052:78643,0,0
)
)
g1,1055:15852719,17114052
[1,1055:15852719,17114052:2128564,1285238,838772
(1,1055:15852719,16238414:2128564,344064,114688
x1,1055:17981283,16238414
)
(1,1055:15852719,17114052:2128564,688132,360452
k1,1055:16443685,17114052:590966
(1,1055:16443685,16491456:946633,65536,983048
x1,1055:17390318,16491456
)
k1,1055:17981283,17114052:590965
)
(1,1055:15852719,17887288:2128564,303558,0
k1,1055:16492514,17887288:639795
x1,1055:17341489,17887288
k1,1055:17981283,17887288:639794
)
]
g1,1055:18090507,17114052
x1,1055:18633455,17114052
[1,1055:18633455,17276068:373874,751186,0
(1,1055:18684881,16843459:322448,318577,0
x1,1055:18963487,16843459
)
(1,1055:18633455,17276068:218188,303558,0
x1,1055:18818875,17276068
)
]
(1,1055:19007329,17114052:391396,753669,425990
$1,1055:19007329,17114052
(1,1055:19007329,17114052:391396,753669,425990
(1,1055:19007329,16386596:391396,26213,1153446
x1,1055:19398725,16386596
)
v1,1055:19398725,17114052:0,753662,425981
h1,1055:19398725,17114052:0,0,0
)
$1,1055:19398725,17114052
)
(1,1055:19398725,17572809:230742,282169,0
x1,1055:19596699,17572809
)
g1,1055:19811507,17114052
(1,1055:19811507,17114052:509726,0,0
(1,1055:19811507,17114052:509726,0,0
$1,1055:19811507,17114052
(1,1055:19811507,17114052:509726,382293,54613
x1,1055:20321233,17114052
)
$1,1055:20321233,17114052
)
)
(1,1055:20321233,17114052:-109224,0,0
)
x1,1055:20867370,17114052
g1,1055:21049410,17114052
(1,1055:21049410,17114052:391396,753669,425990
$1,1055:21049410,17114052
(1,1055:21049410,17114052:391396,753669,425990
(1,1055:21049410,16386596:391396,26213,1153446
x1,1055:21440806,16386596
)
v1,1055:21440806,17114052:0,753662,425981
h1,1055:21440806,17114052:0,0,0
)
$1,1055:21440806,17114052
)
(1,1055:21440806,17114052:534877,846454,449545
(1,1055:21440806,17114052:534877,846454,449545
h1,1055:21440806,17114052:78643,0,0
[1,1055:21519449,17114052:377591,846454,449545
(1,1055:21519449,16670696:377591,403098,0
k1,1055:21589916,16670696:70467
x1,1055:21826574,16670696
k1,1055:21897040,16670696:70466
)
(1,1055:21519449,17563596:377591,455111,0
x1,1055:21897040,17563596
)
]
h1,1055:21897040,17114052:78643,0,0
)
)
x1,1055:22370569,17114052
(1,1055:22370569,16843459:746612,344064,114688
x1,1055:22861257,16843459
x1,1055:23084413,16843459
)
(1,1055:23117181,17114052:391396,753669,425990
$1,1055:23117181,17114052
(1,1055:23117181,17114052:391396,753669,425990
(1,1055:23117181,16386596:391396,26213,1153446
x1,1055:23508577,16386596
)
v1,1055:23508577,17114052:0,753662,425981
h1,1055:23508577,17114052:0,0,0
)
$1,1055:23508577,17114052
)
(1,1055:23508577,17572809:230742,282169,0
x1,1055:23706551,17572809
)
g1,1055:23884951,17114052
x1,1055:24394677,17114052
g1,1055:24540309,17114052
(1,1055:24540309,17114052:391396,753669,425990
$1,1055:24540309,17114052
(1,1055:24540309,17114052:391396,753669,425990
(1,1055:24540309,16386596:391396,26213,1153446
x1,1055:24931705,16386596
)
v1,1055:24931705,17114052:0,753662,425981
h1,1055:24931705,17114052:0,0,0
)
$1,1055:24931705,17114052
)
(1,1055:24931705,17114052:1572525,898467,449545
(1,1055:24931705,17114052:1572525,898467,449545
h1,1055:24931705,17114052:78643,0,0
[1,1055:25010348,17114052:1415239,898467,449545
(1,1055:25010348,16670696:1415239,455111,54613
x1,1055:25247006,16670696
g1,1055:25392638,16670696
x1,1055:25902364,16670696
g1,1055:26047996,16670696
x1,1055:26425587,16670696
)
(1,1055:25010348,17563596:1415239,455111,0
k1,1055:25529172,17563596:518824
x1,1055:25906763,17563596
k1,1055:26425587,17563596:518824
)
]
h1,1055:26425587,17114052:78643,0,0
)
)
x1,1055:26899116,17114052
(1,1055:26899116,16843459:746612,344064,114688
x1,1055:27389804,16843459
x1,1055:27612960,16843459
)
(1,1055:27645728,17114052:391396,753669,425990
$1,1055:27645728,17114052
(1,1055:27645728,17114052:391396,753669,425990
(1,1055:27645728,16386596:391396,26213,1153446
x1,1055:28037124,16386596
)
v1,1055:28037124,17114052:0,753662,425981
h1,1055:28037124,17114052:0,0,0
)
$1,1055:28037124,17114052
)
(1,1055:28037124,17572809:230742,282169,0
x1,1055:28235098,17572809
)
g1,1055:28449906,17114052
x1,1055:28959632,17114052
g1,1055:29141672,17114052
x1,1055:29791421,17114052
(1,1055:29791421,16843459:746612,344064,114688
x1,1055:30282109,16843459
x1,1055:30505265,16843459
)
x1,1055:30792896,17114052
(1,1055:30792896,17212355:230742,282169,0
x1,1055:30990870,17212355
)
x1,1055:31205683,17114052
g1,1055:31861044,17114052
(1,1055:31861044,17114052:509730,442370,0
(1,1055:31861044,17114052:509730,442370,0
k1,1055:31893085,17114052:32041
r1,1134:31919299,17114052:26214,442370,0
[1,1055:31919299,17114052:393220,442370,0
]
r1,1134:32338733,17114052:26214,442370,0
k1,1055:32370774,17114052:32041
)
)
)
$1,1055:32370774,17114052
)
)
g1,1055:32370774,17114052
(1,1055:32370774,17114052:0,1285238,838772
(1,1055:32370774,17114052:0,0,0
$1,1055:32370774,17114052
h1,1055:32370774,17114052:0,0,0
$1,1055:32370774,17114052
)
g1,1055:32370774,17114052
)
g1,1055:33026134,17114052
(1,1055:33026134,17114052:-655360,1285238,838772
)
g1,1055:32370774,17114052
)
(1,1060:6553600,18990134:26051076,0,0
k1,1059:32604676,18990134:26051076
g1,1060:32604676,18990134
)
(1,1060:6553600,20071266:26051076,498346,139537
x1,1060:7211418,20071266
k1,1059:7536789,20071266:325371
x1,1059:9175355,20071266
k1,1059:9500727,20071266:325372
x1,1059:10138612,20071266
k1,1059:10463983,20071266:325371
x1,1059:12820169,20071266
k1,1059:13145541,20071266:325372
x1,1059:14142236,20071266
k1,1059:14467607,20071266:325371
x1,1059:15506163,20071266
x1,1059:16104180,20071266
k1,1059:16429551,20071266:325371
x1,1059:17007634,20071266
k1,1059:17333006,20071266:325372
x1,1059:18859942,20071266
x1,1059:20956988,20071266
k1,1059:21282359,20071266:325371
x1,1059:22199318,20071266
x1,1059:22398657,20071266
k1,1059:22745569,20071266:346912
x1,1059:23263850,20071266
x1,1059:23562857,20071266
k1,1059:23888229,20071266:325372
x1,1059:25407192,20071266
k1,1059:25732563,20071266:325371
x1,1059:26091373,20071266
k1,1059:26416745,20071266:325372
x1,1059:27393507,20071266
x1,1059:29149683,20071266
k1,1059:29475054,20071266:325371
x1,1059:32604676,20071266
k1,1059:32604676,20071266:0
)
(1,1060:6553600,21152398:26051076,538214,179404
x1,1060:7590162,21152398
x1,1059:8688519,21152398
k1,1059:8880154,21152398:191635
x1,1059:10355263,21152398
k1,1059:10546898,21152398:191635
x1,1059:13100430,21152398
k1,1059:13292065,21152398:191635
x1,1059:14537934,21152398
x1,1059:15275487,21152398
k1,1059:15467074,21152398:191587
x1,1059:16326225,21152398
k1,1059:16517860,21152398:191635
x1,1059:17514555,21152398
k1,1059:17706190,21152398:191635
x1,1059:18948072,21152398
k1,1059:19139707,21152398:191635
x1,1059:20295873,21152398
k1,1059:20487508,21152398:191635
x1,1059:22564619,21152398
k1,1059:22756254,21152398:191635
x1,1059:25028718,21152398
x1,1059:25287858,21152398
k1,1059:25479492,21152398:191634
x1,1059:26057575,21152398
k1,1059:26249210,21152398:191635
x1,1059:27006698,21152398
k1,1059:27198333,21152398:191635
x1,1059:29951206,21152398
k1,1059:30142841,21152398:191635
x1,1059:31181397,21152398
x1,1059:32604676,21152398
k1,1060:32604676,21152398:0
k1,1060:32604676,21152398:0
)
(1,1064:6553600,22823354:26051076,538214,209587
(1,1062:6553600,22823354:0,0,0
(1,1062:6553600,21742222:0,0,0
)
)
x1,1062:9204787,22823354
k1,1061:6553600,22823354:0
k1,1061:9394114,22823354:189327
x1,1061:10448608,22823354
x1,1061:10677846,22823354
k1,1061:10944233,22823354:266387
x1,1061:11394336,22823354
k1,1062:10944233,22823354:-36679
x1,1062:11926166,22823354
k1,1062:12114306,22823354:188140
$1,1062:12114306,22823354
(1,1062:12114306,22823354:621133,492366,0
(1,1062:12114306,22823354:621133,492366,0
x1,1062:12735439,22823354
)
)
k1,1062:12934774,22823354:199335
x1,1062:13492924,22823354
k1,1062:13692259,22823354:199335
x1,1062:14565862,22823354
(1,1062:14565862,22930996:222426,346600,0
x1,1062:14755520,22930996
)
x1,1062:15067363,22823354
(1,1062:15067363,22930996:1986462,346600,101945
x1,1062:16556837,22930996
(1,1062:16556837,22930996:464220,58254,0
x1,1062:17021057,22930996
)
)
$1,1062:17053825,22823354
k1,1062:17241964,22823354:188139
x1,1062:17572066,22823354
x1,1062:17865489,22823354
k1,1062:18053629,22823354:188140
x1,1062:18823869,22823354
k1,1062:19012008,22823354:188139
x1,1062:21738145,22823354
k1,1062:21926284,22823354:188139
x1,1062:22595659,22823354
x1,1062:22925761,22823354
x1,1062:23219184,22823354
x1,1062:24099457,22823354
k1,1062:24287597,22823354:188140
x1,1062:25589668,22823354
k1,1062:25777807,22823354:188139
x1,1062:26144588,22823354
x1,1062:29005477,22823354
k1,1062:29193617,22823354:188140
x1,1062:29560398,22823354
x1,1062:30193094,22823354
x1,1062:32604676,22823354
k1,1062:32604676,22823354:0
)
(1,1064:6553600,23904486:26051076,598293,179404
x1,1064:6986001,23904486
$1,1062:6986001,23904486
x1,1062:7206069,23904486
k1,1062:7449569,23904486:243500
$1,1062:7449569,23904486
x1,1062:7859626,23904486
(1,1062:7885373,23644068:311300,337875,0
x1,1062:8163905,23644068
)
$1,1062:8196673,23904486
x1,1062:8416741,23904486
k1,1062:8660241,23904486:243500
$1,1062:8660241,23904486
x1,1062:9014732,23904486
(1,1062:9060414,23644068:311300,337875,0
x1,1062:9338946,23644068
)
$1,1062:9371714,23904486
k1,1062:9611902,23904486:240188
x1,1062:10748923,23904486
k1,1062:10989111,23904486:240188
$1,1062:10989111,23904486
x1,1062:11360131,23904486
$1,1062:11360131,23904486
x1,1062:11580199,23904486
k1,1062:11904782,23904486:324583
x1,1062:12428242,23904486
x1,1062:13345192,23904486
x1,1062:14188786,23904486
k1,1062:14428974,23904486:240188
x1,1062:17152319,23904486
k1,1062:17392507,23904486:240188
x1,1062:18052713,23904486
k1,1062:18292902,23904486:240189
$1,1062:18292902,23904486
x1,1062:18709520,23904486
(1,1062:18709520,24012128:222426,346600,0
x1,1062:18899178,24012128
)
k1,1062:19131281,23904486:199335
x1,1062:19888770,23904486
k1,1062:20088105,23904486:199335
x1,1062:20961708,23904486
(1,1062:20961708,24012128:222426,346600,0
x1,1062:21151366,24012128
)
k1,1062:21307607,23904486:123473
x1,1062:21865757,23904486
k1,1062:21989230,23904486:123473
x1,1062:23469573,23904486
$1,1062:23495320,23904486
k1,1062:23735508,23904486:240188
x1,1062:24872529,23904486
k1,1062:25112717,23904486:240188
$1,1062:25112717,23904486
x1,1062:25592328,23904486
(1,1062:25592328,24012128:222426,346600,0
x1,1062:25781986,24012128
)
k1,1062:26014089,23904486:199335
x1,1062:26771578,23904486
k1,1062:26970913,23904486:199335
x1,1062:28043855,23904486
(1,1062:28043855,24012128:222426,346600,0
x1,1062:28233513,24012128
)
k1,1062:28389755,23904486:123474
x1,1062:28947905,23904486
k1,1062:29071378,23904486:123473
x1,1062:29782854,23904486
(1,1062:29782854,23644068:311300,337875,0
x1,1062:30061386,23644068
)
k1,1062:30217627,23904486:123473
x1,1062:30775777,23904486
k1,1062:30899250,23904486:123473
x1,1062:31309307,23904486
(1,1062:31335054,23644068:311300,337875,0
x1,1062:31613586,23644068
)
x1,1062:32558994,23904486
$1,1062:32604676,23904486
k1,1064:32604676,23904486:0
)
(1,1064:6553600,24985618:26051076,538214,179404
x1,1064:7690621,24985618
g1,1062:7947367,24985618
x1,1062:8699266,24985618
g1,1062:8956012,24985618
$1,1062:8956012,24985618
x1,1062:9404525,24985618
$1,1062:9404525,24985618
g1,1062:9661271,24985618
x1,1062:9991373,24985618
x1,1062:10284796,24985618
g1,1062:10541542,24985618
x1,1062:11201748,24985618
g1,1062:11458494,24985618
x1,1062:12082021,24985618
g1,1062:12338767,24985618
x1,1062:12632192,24985618
x1,1062:12998973,24985618
x1,1062:13512466,24985618
g1,1062:13842568,24985618
x1,1062:15456403,24985618
g1,1063:15713149,24985618
x1,1063:16171624,24985618
g1,1063:16428370,24985618
x1,1063:18005528,24985618
g1,1063:18262274,24985618
x1,1063:18885801,24985618
g1,1063:19142547,24985618
$1,1063:19142547,24985618
x1,1063:19975188,24985618
(1,1063:19975188,25141120:684484,402681,0
x1,1063:20353841,25141120
(1,1063:20353841,24991844:273063,253405,0
x1,1063:20594136,24991844
)
)
x1,1063:21417160,24985618
g1,1063:21536761,24985618
x1,1063:22732796,24985618
g1,1063:22852397,24985618
x1,1063:23225908,24985618
(1,1063:23225908,25096702:907684,358263,0
x1,1063:23564697,25096702
x1,1063:24063778,25096702
)
x1,1063:24412667,24985618
$1,1063:24412667,24985618
g1,1063:24669413,24985618
x1,1063:25329619,24985618
g1,1063:25586365,24985618
$1,1063:25586365,24985618
x1,1063:26017105,24985618
g1,1063:26216440,24985618
x1,1063:26934061,24985618
g1,1063:27133396,24985618
x1,1063:27851017,24985618
$1,1063:27851017,24985618
k1,1064:32604676,24985618:4753659
g1,1064:32604676,24985618
)
(1,1077:6553600,27380216:26051076,1275213,949173
g1,1077:13232067,27380216
(1,1077:13232067,27380216:12694141,1275213,949173
g1,1077:13232067,27380216
(1,1077:13232067,27380216:0,756789,324342
[1,1077:13232067,27380216:0,756789,324342
(1,93:13232067,27380216:0,756789,324342
r1,1134:13232067,27380216:0,1081131,324342
)
]
)
(1,1077:13232067,27380216:12694141,1275213,949173
$1,1077:13232067,27380216
(1,1077:13232067,27380216:12694141,1275213,949173
(1,1077:13232067,27380216:8273485,1275213,916405
(1,1077:13232067,26153077:418612,28704,2124174
x1,1077:13650679,26153077
)
(1,1077:13650679,27380216:1186043,947939,667382
(1,1077:13650679,27380216:1186043,947939,667382
h1,1077:13650679,27380216:78643,0,0
[1,1077:13729322,27380216:1028757,947939,667382
(1,1077:13729322,26894742:1028757,462465,0
k1,1077:14064296,26894742:334974
x1,1077:14423106,26894742
k1,1077:14758079,26894742:334973
)
(1,1077:13729322,27875568:1028757,574292,172030
(1,1077:13729322,27358684:598017,28704,688914
x1,1077:14327339,27358684
)
[1,1077:14327339,27875568:430740,574292,0
(1,1077:14327339,27875568:430740,308974,0
x1,1077:14758079,27875568
)
]
)
]
h1,1077:14758079,27380216:78643,0,0
)
)
g1,1077:15036057,27380216
x1,1077:15484570,27380216
(1,1077:15484570,27083917:1301636,393216,131072
x1,1077:16753438,27083917
)
g1,1077:16945674,27380216
x1,1077:17145013,27380216
g1,1077:17304481,27380216
(1,1077:17304481,27380216:3782459,1275213,916405
(1,1077:17304481,26153077:568117,28704,2124174
x1,1077:17872598,26153077
)
g1,1077:17544918,27380216
[1,1077:17544918,27380216:3301585,1275213,916405
(1,1077:17544918,26876470:3301585,771467,324342
g1,1077:17544918,26876470
(1,1077:17544918,26876470:3301585,771467,324342
r1,1134:17544918,26876470:0,1081131,324342
g1,1077:17872598,26876470
r1,1134:17872598,26876470:0,1095809,324342
k1,1077:17904095,26876470:31497
$1,1077:17904095,26876470
(1,1077:17904095,26338252:757489,0,717628
x1,1077:18661584,26338252
)
[1,1077:18661584,27090707:1067098,985704,0
(1,1077:18661584,26498219:1067098,393216,131072
x1,1077:19695914,26498219
)
(1,1077:18661584,27090707:934230,346600,0
x1,1077:19563046,27090707
)
]
g1,1077:19848283,26876470
x1,1077:20264901,26876470
(1,1077:20264901,26984112:222426,346600,0
x1,1077:20454559,26984112
)
$1,1077:20487327,26876470
k1,1077:20518823,26876470:31496
g1,1077:20846503,26876470
)
g1,1077:20846503,26876470
)
(1,1077:17544918,27972279:3301585,771467,324342
g1,1077:17544918,27972279
(1,1077:17544918,27972279:3301585,771467,324342
r1,1134:17544918,27972279:0,1081131,324342
g1,1077:17872598,27972279
r1,1134:17872598,27972279:0,1095809,324342
g1,1077:17872598,27972279
$1,1077:17872598,27972279
(1,1077:17872598,27434061:757489,0,717628
x1,1077:18630087,27434061
)
[1,1077:18630087,28186516:1067098,985704,0
(1,1077:18630087,27594028:1067098,393216,131072
x1,1077:19664417,27594028
)
(1,1077:18630087,28186516:934230,346600,0
x1,1077:19531549,28186516
)
]
g1,1077:19816786,27972279
x1,1077:20296397,27972279
(1,1077:20296397,28079921:222426,346600,0
x1,1077:20486055,28079921
)
$1,1077:20518823,27972279
g1,1077:20518823,27972279
g1,1077:20846503,27972279
)
g1,1077:20846503,27972279
)
]
g1,1077:20518823,27380216
(1,1077:20518823,26153077:568117,28704,2124174
x1,1077:21086940,26153077
)
)
(1,1077:21086940,26153077:418612,28704,2124174
x1,1077:21505552,26153077
)
)
(1,1077:21505552,28329389:233930,322479,0
x1,1077:21706714,28329389
)
g1,1077:21938817,27380216
(1,1077:21938817,27380216:1156170,842650,0
[1,1077:21938817,27380216:1156170,842650,0
(1,1077:21938817,26973417:1156170,364089,0
k1,1077:22373586,26973417:434769
x1,1077:22660218,26973417
k1,1077:23094987,26973417:434769
)
(1,1077:21938817,27380216:1156170,263276,0
(1,1077:21938817,27380216:558150,0,0
(1,1077:21938817,27380216:558150,0,0
$1,1077:21938817,27380216
(1,1077:21938817,27380216:558150,418611,59802
x1,1077:22496967,27380216
)
$1,1077:22496967,27380216
)
)
(1,1077:22496967,27380216:-119601,0,0
)
x1,1077:23094987,27380216
)
]
)
g1,1077:23294322,27380216
(1,1077:23294322,27380216:2079016,1260535,901727
(1,1077:23294322,26153077:568117,28704,2124174
x1,1077:23862439,26153077
)
g1,1077:23534759,27380216
[1,1077:23534759,27380216:1598142,1260535,901727
(1,1077:23534759,26876470:1598142,756789,324342
g1,1077:23534759,26876470
(1,1077:23534759,26876470:1598142,756789,324342
r1,1134:23534759,26876470:0,1081131,324342
g1,1077:23862439,26876470
r1,1134:23862439,26876470:0,814714,324342
k1,1077:23877989,26876470:15550
$1,1077:23877989,26876470
x1,1077:24555741,26876470
(1,1077:24555741,26984112:233930,322479,0
x1,1077:24756903,26984112
)
$1,1077:24789671,26876470
k1,1077:24805221,26876470:15550
g1,1077:25132901,26876470
)
g1,1077:25132901,26876470
)
(1,1077:23534759,27957601:1598142,756789,324342
g1,1077:23534759,27957601
(1,1077:23534759,27957601:1598142,756789,324342
r1,1134:23534759,27957601:0,1081131,324342
g1,1077:23862439,27957601
r1,1134:23862439,27957601:0,814714,324342
g1,1077:23862439,27957601
$1,1077:23862439,27957601
x1,1077:24571291,27957601
(1,1077:24571291,28065243:233930,322479,0
x1,1077:24772453,28065243
)
$1,1077:24805221,27957601
g1,1077:24805221,27957601
g1,1077:25132901,27957601
)
g1,1077:25132901,27957601
)
]
g1,1077:24805221,27380216
(1,1077:24805221,26153077:568117,28704,2124174
x1,1077:25373338,26153077
)
)
(1,1077:25373338,28314711:233930,322479,0
x1,1077:25574500,28314711
)
g1,1077:25726869,27380216
x1,1077:25926208,27380216
)
$1,1077:25926208,27380216
)
)
g1,1077:25926208,27380216
(1,1077:25926208,27380216:0,1275213,949173
(1,1077:25926208,27380216:0,0,0
$1,1077:25926208,27380216
h1,1077:25926208,27380216:0,0,0
$1,1077:25926208,27380216
)
g1,1077:25926208,27380216
)
g1,1077:32604675,27380216
(1,1077:32604675,27380216:1,1275213,949173
(1,1077:32604676,27380216:0,756789,324342
k1,1077:31328906,27380216:-1275770
(1,1077:31328906,27380216:1275770,756789,324342
(1,1077:31328906,27380216:0,756789,324342
[1,1077:31328906,27380216:0,756789,324342
(1,93:31328906,27380216:0,756789,324342
r1,1134:31328906,27380216:0,1081131,324342
)
]
)
(1,1077:31328906,27380216:0,0,0
(1,1077:31328906,26102476:0,0,0
)
)
(1,1077:31328906,27380216:1275770,538214,179404
x1,1077:32325601,27380216
x1,1077:32604676,27380216
)
)
)
)
g1,1077:32604676,27380216
)
(1,1079:6553600,29893877:26051076,624507,179404
x1,1079:8130756,29893877
g1,1078:8387502,29893877
$1,1078:8387502,29893877
x1,1078:9344329,29893877
(1,1078:9344329,30001519:233930,322479,0
x1,1078:9545491,30001519
)
x1,1078:9777598,29893877
g1,1078:9897199,29893877
x1,1078:10606051,29893877
(1,1078:10606051,30001519:233930,322479,0
x1,1078:10807213,30001519
)
x1,1078:11119056,29893877
(1,1078:11119056,29633459:413247,364089,0
x1,1078:11499535,29633459
)
$1,1078:11532303,29893877
g1,1078:11789049,29893877
x1,1078:12119151,29893877
x1,1078:15090073,29893877
g1,1078:15346819,29893877
x1,1078:15713600,29893877
g1,1078:15970346,29893877
x1,1078:17960132,29893877
g1,1078:18216878,29893877
x1,1078:19024593,29893877
x1,1078:21225277,29893877
g1,1078:21482023,29893877
x1,1078:23884437,29893877
k1,1079:32604676,29893877:8720239
g1,1079:32604676,29893877
)
(1,1095:6553600,31564833:26051076,574859,277109
x1,1095:7870224,31564833
x1,1082:8557937,31564833
x1,1082:8835515,31564833
k1,1082:9114589,31564833:279074
x1,1082:10350490,31564833
k1,1083:10509961,31564833:159471
x1,1083:11466788,31564833
x1,1083:11805664,31564833
x1,1083:12447535,31564833
k1,1083:12607006,31564833:159471
$1,1083:12607006,31564833
x1,1083:13480609,31564833
(1,1083:13480609,31681743:1197473,364089,101945
x1,1083:13646878,31681743
x1,1083:14645314,31681743
)
x1,1083:14877421,31564833
k1,1083:14997022,31564833:119601
(1,1083:14997022,31564833:837219,75748,0
x1,1083:15196361,31564833
g1,1083:15315962,31564833
x1,1083:15515301,31564833
g1,1083:15634902,31564833
x1,1083:15834241,31564833
)
k1,1083:15953842,31564833:119601
x1,1083:16153181,31564833
k1,1083:16272782,31564833:119601
x1,1083:16867310,31564833
(1,1083:16867310,31710870:1630745,393216,131072
x1,1083:17250215,31710870
x1,1083:18465287,31710870
)
x1,1083:18777130,31564833
(1,1083:18777130,31681743:1969292,364089,101945
x1,1083:18943399,31681743
x1,1083:20249434,31681743
(1,1083:20249434,31681743:464220,58254,0
x1,1083:20713654,31681743
)
)
$1,1083:20746422,31564833
k1,1083:20905893,31564833:159471
x1,1083:21864713,31564833
k1,1083:22024184,31564833:159471
x1,1083:23419557,31564833
k1,1083:23711920,31564833:292363
x1,1083:24708615,31564833
k1,1084:24868086,31564833:159471
$1,1084:24868086,31564833
x1,1084:25357961,31564833
(1,1084:25357961,31681743:205256,364089,0
x1,1084:25524230,31681743
)
k1,1084:25762552,31564833:199335
x1,1084:26520041,31564833
k1,1084:26719376,31564833:199335
x1,1084:27716071,31564833
(1,1084:27716071,31564833:959069,504524,241798
(1,1084:27716071,31117717:598017,28704,688914
x1,1084:28314088,31117717
)
[1,1084:28314088,31564833:361052,504524,139537
(1,1084:28314088,31564833:361052,308974,139537
x1,1084:28675140,31564833
)
]
)
x1,1084:28954215,31564833
k1,1084:29073816,31564833:119601
(1,1084:29073816,31026615:757489,0,717628
x1,1084:29831305,31026615
)
[1,1084:29831305,31770345:1237312,780371,0
(1,1084:29831305,31215709:313181,225735,101945
x1,1084:30111718,31215709
)
(1,1084:29831305,31770345:1237312,337875,0
x1,1084:31035849,31770345
)
]
k1,1084:31188218,31564833:119601
x1,1084:31604836,31564833
(1,1084:31604836,31681743:1411681,364089,101945
x1,1084:31771105,31681743
x1,1084:32983749,31681743
)
$1,1084:33016517,31564833
k1,1095:33016517,31564833:0
)
(1,1095:6553600,32645965:26051076,574859,241798
x1,1095:7709766,32645965
k1,1084:7951721,32645965:241955
$1,1084:7951721,32645965
x1,1084:8471797,32645965
(1,1084:8471797,32762875:205256,364089,0
x1,1084:8638066,32762875
)
k1,1084:8880968,32645965:203915
x1,1084:9638457,32645965
k1,1084:9842373,32645965:203916
x1,1084:10839068,32645965
(1,1084:10839068,32645965:959069,504524,241798
(1,1084:10839068,32198849:598017,28704,688914
x1,1084:11437085,32198849
)
[1,1084:11437085,32645965:361052,504524,139537
(1,1084:11437085,32645965:361052,308974,139537
x1,1084:11798137,32645965
)
]
)
x1,1084:12077212,32645965
k1,1084:12196813,32645965:119601
(1,1084:12196813,32107747:757489,0,717628
x1,1084:12954302,32107747
)
[1,1084:12954302,32851477:1237312,780371,0
(1,1084:12954302,32296841:313181,225735,101945
x1,1084:13234715,32296841
)
(1,1084:12954302,32851477:1237312,337875,0
x1,1084:14158846,32851477
)
]
k1,1084:14311215,32645965:119601
x1,1084:14790826,32645965
(1,1084:14790826,32762875:1411681,364089,101945
x1,1084:14957095,32762875
x1,1084:16169739,32762875
)
$1,1084:16202507,32645965
x1,1084:16401846,32645965
k1,1084:16729033,32645965:327187
x1,1084:18363612,32645965
k1,1084:18605567,32645965:241955
$1,1085:18605567,32645965
x1,1085:19374517,32645965
(1,1085:19374517,32762875:205256,364089,0
x1,1085:19540786,32762875
)
x1,1085:19779112,32645965
k1,1085:19898713,32645965:119601
x1,1085:20418789,32645965
(1,1085:20418789,32762875:205256,364089,0
x1,1085:20585058,32762875
)
x1,1085:20903120,32645965
(1,1085:20903120,32762875:1969292,364089,101945
x1,1085:21069389,32762875
x1,1085:22375424,32762875
(1,1085:22375424,32762875:464220,58254,0
x1,1085:22839644,32762875
)
)
$1,1085:22872412,32645965
k1,1085:23114366,32645965:241954
x1,1085:23596766,32645965
k1,1085:23838721,32645965:241955
x1,1085:24596209,32645965
k1,1085:24838163,32645965:241954
x1,1085:26233536,32645965
k1,1085:26475491,32645965:241955
x1,1085:27077494,32645965
x1,1085:29210419,32645965
k1,1085:29452373,32645965:241954
x1,1085:30847746,32645965
k1,1085:31089701,32645965:241955
x1,1085:32365470,32645965
x1,1085:32604676,32645965
k1,1095:32604676,32645965:0
)
(1,1095:6553600,33727097:26051076,538214,179404
x1,1095:6952278,33727097
x1,1095:7331022,33727097
x1,1095:8447320,33727097
x1,1095:8989521,33727097
g1,1085:9228727,33727097
x1,1085:9986215,33727097
x1,1085:10345025,33727097
x1,1085:11301852,33727097
g1,1085:11541058,33727097
x1,1085:12818820,33727097
g1,1085:13058026,33727097
x1,1085:14732473,33727097
g1,1085:14971679,33727097
x1,1085:16127845,33727097
g1,1085:16367051,33727097
x1,1085:17642821,33727097
g1,1085:17882027,33727097
x1,1085:18260772,33727097
x1,1085:19060121,33727097
x1,1085:20654832,33727097
g1,1085:20973773,33727097
x1,1085:21820963,33727097
x1,1085:23218329,33727097
x1,1085:24175156,33727097
g1,1085:24414362,33727097
x1,1085:24693437,33727097
x1,1085:25411057,33727097
x1,1085:25690132,33727097
g1,1085:25929338,33727097
x1,1085:26447619,33727097
x1,1085:26746626,33727097
g1,1085:26985832,33727097
x1,1085:29182547,33727097
k1,1095:32604676,33727097:3422129
g1,1095:32604676,33727097
)
(1,1108:6553600,35954762:26051076,1108280,667382
g1,1108:9209894,35954762
(1,1108:9209894,35954762:20738487,1108280,667382
g1,1108:9209894,35954762
(1,1108:9209894,35954762:0,756789,324342
[1,1108:9209894,35954762:0,756789,324342
(1,93:9209894,35954762:0,756789,324342
r1,1134:9209894,35954762:0,1081131,324342
)
]
)
(1,1108:9209894,35954762:20738487,1108280,667382
$1,1108:9209894,35954762
(1,1108:9209894,35954762:20738487,1108280,667382
(1,1108:9209894,35954762:1186043,947939,667382
(1,1108:9209894,35954762:1186043,947939,667382
h1,1108:9209894,35954762:78643,0,0
[1,1108:9288537,35954762:1028757,947939,667382
(1,1108:9288537,35469288:1028757,462465,0
k1,1108:9623511,35469288:334974
x1,1108:9982321,35469288
k1,1108:10317294,35469288:334973
)
(1,1108:9288537,36450114:1028757,574292,172030
(1,1108:9288537,35933230:598017,28704,688914
x1,1108:9886554,35933230
)
[1,1108:9886554,36450114:430740,574292,0
(1,1108:9886554,36450114:430740,308974,0
x1,1108:10317294,36450114
)
]
)
]
h1,1108:10317294,35954762:78643,0,0
)
)
g1,1108:10515538,35954762
(1,1108:10515538,35273021:1036563,71762,1076437
x1,1108:11552101,35273021
)
[1,1108:11552101,36382226:1067098,1366652,0
(1,1108:11552101,35408790:1067098,393216,131072
x1,1108:12586431,35408790
)
(1,1108:11552101,36382226:934230,346600,0
x1,1108:12453563,36382226
)
]
g1,1108:12738800,35954762
x1,1108:13155418,35954762
(1,1108:13155418,36062404:222426,346600,0
x1,1108:13345076,36062404
)
g1,1108:13577179,35954762
x1,1108:14135329,35954762
g1,1108:14334664,35954762
(1,1108:14334664,35954762:428579,825267,466460
$1,1108:14334664,35954762
(1,1108:14334664,35954762:428579,825267,466460
(1,1108:14334664,35158199:428579,28704,1263023
x1,1108:14763243,35158199
)
v1,1108:14763243,35954762:0,825258,466450
h1,1108:14763243,35954762:0,0,0
)
$1,1108:14763243,35954762
)
(1,1108:14763243,35954762:1305647,1108280,642727
(1,1108:14763243,34903890:717621,28704,1693599
x1,1108:15480864,34903890
)
[1,1108:15480864,35954762:588026,1108280,492251
(1,1108:15480864,35954762:588026,794448,492251
h1,1108:15480864,35954762:78643,0,0
[1,1108:15559507,35954762:430740,794448,492251
(1,1108:15559507,35469288:430740,308974,139537
k1,1108:15594351,35469288:34844
x1,1108:15955403,35469288
k1,1108:15990247,35469288:34844
)
(1,1108:15559507,36447013:430740,308974,0
x1,1108:15990247,36447013
)
]
h1,1108:15990247,35954762:78643,0,0
)
]
)
g1,1108:16188491,35954762
(1,1108:16188491,35273021:1036563,71762,1076437
x1,1108:17225054,35273021
)
[1,1108:17225054,36382226:2771119,1366652,0
(1,1108:17225054,35408790:2771119,393216,131072
x1,1108:19963405,35408790
)
(1,1108:17225054,36382226:917060,364089,0
x1,1108:17391323,36382226
x1,1108:18109346,36382226
)
]
g1,1108:20115774,35954762
x1,1108:20605649,35954762
(1,1108:20605649,36071672:205256,364089,0
x1,1108:20771918,36071672
)
(1,1108:20810905,35954762:428579,825267,466460
$1,1108:20810905,35954762
(1,1108:20810905,35954762:428579,825267,466460
(1,1108:20810905,35158199:428579,28704,1263023
x1,1108:21239484,35158199
)
v1,1108:21239484,35954762:0,825258,466450
h1,1108:21239484,35954762:0,0,0
)
$1,1108:21239484,35954762
)
g1,1108:21398952,35954762
x1,1108:21957102,35954762
g1,1108:22116570,35954762
(1,1108:22116570,35954762:428579,825267,466460
$1,1108:22116570,35954762
(1,1108:22116570,35954762:428579,825267,466460
(1,1108:22116570,35158199:428579,28704,1263023
x1,1108:22545149,35158199
)
v1,1108:22545149,35954762:0,825258,466450
h1,1108:22545149,35954762:0,0,0
)
$1,1108:22545149,35954762
)
(1,1108:22545149,35954762:1186043,947939,667382
(1,1108:22545149,35954762:1186043,947939,667382
h1,1108:22545149,35954762:78643,0,0
[1,1108:22623792,35954762:1028757,947939,667382
(1,1108:22623792,35469288:1028757,462465,0
k1,1108:22958766,35469288:334974
x1,1108:23317576,35469288
k1,1108:23652549,35469288:334973
)
(1,1108:22623792,36450114:1028757,574292,172030
(1,1108:22623792,35933230:598017,28704,688914
x1,1108:23221809,35933230
)
[1,1108:23221809,36450114:430740,574292,0
(1,1108:23221809,36450114:430740,308974,0
x1,1108:23652549,36450114
)
]
)
]
h1,1108:23652549,35954762:78643,0,0
)
)
g1,1108:23850793,35954762
(1,1108:23850793,35273021:1036563,71762,1076437
x1,1108:24887356,35273021
)
[1,1108:24887356,36382226:3674462,1366652,131072
(1,1108:24887356,35408790:1067098,393216,131072
x1,1108:25921686,35408790
)
(1,1108:24887356,36382226:3674462,393216,131072
x1,1108:28529050,36382226
)
]
g1,1108:28681419,35954762
x1,1108:29098037,35954762
(1,1108:29098037,36062404:222426,346600,0
x1,1108:29287695,36062404
)
(1,1108:29320463,35954762:428579,825267,466460
$1,1108:29320463,35954762
(1,1108:29320463,35954762:428579,825267,466460
(1,1108:29320463,35158199:428579,28704,1263023
x1,1108:29749042,35158199
)
v1,1108:29749042,35954762:0,825258,466450
h1,1108:29749042,35954762:0,0,0
)
$1,1108:29749042,35954762
)
x1,1108:29948381,35954762
)
$1,1108:29948381,35954762
)
)
g1,1108:29948381,35954762
(1,1108:29948381,35954762:0,1108280,667382
(1,1108:29948381,35954762:0,0,0
$1,1108:29948381,35954762
h1,1108:29948381,35954762:0,0,0
$1,1108:29948381,35954762
)
g1,1108:29948381,35954762
)
g1,1108:32604675,35954762
(1,1108:32604675,35954762:1,1108280,667382
(1,1108:32604676,35954762:0,756789,324342
k1,1108:31328906,35954762:-1275770
(1,1108:31328906,35954762:1275770,756789,324342
(1,1108:31328906,35954762:0,756789,324342
[1,1108:31328906,35954762:0,756789,324342
(1,93:31328906,35954762:0,756789,324342
r1,1134:31328906,35954762:0,1081131,324342
)
]
)
(1,1108:31328906,35954762:0,0,0
(1,1108:31328906,34677022:0,0,0
)
)
(1,1108:31328906,35954762:1275770,538214,179404
x1,1108:32325601,35954762
x1,1108:32604676,35954762
)
)
)
)
g1,1108:32604676,35954762
)
(1,1110:6553600,38100339:26051076,538214,179404
x1,1110:8192166,38100339
g1,1109:8431372,38100339
$1,1109:8431372,38100339
x1,1109:10478999,38100339
g1,1109:10678334,38100339
x1,1109:11236484,38100339
g1,1109:11435819,38100339
x1,1109:14121330,38100339
$1,1109:14121330,38100339
x1,1109:14320669,38100339
k1,1110:32604677,38100339:18284008
g1,1110:32604677,38100339
)
(1,1113:6553600,39181471:26051076,574859,218855
h1,1111:6553600,39181471:1114112,0,0
x1,1111:8903613,39181471
k1,1111:9190813,39181471:287200
x1,1111:10111758,39181471
x1,1111:11267924,39181471
k1,1111:11555124,39181471:287200
x1,1111:12834880,39181471
x1,1111:14589063,39181471
k1,1111:14876263,39181471:287200
x1,1111:15255008,39181471
x1,1111:15972628,39181471
x1,1111:17455709,39181471
k1,1111:17742909,39181471:287200
x1,1111:18384780,39181471
k1,1111:18671979,39181471:287199
$1,1111:18671979,39181471
x1,1111:19668674,39181471
(1,1111:19668674,39181471:1028757,574292,172030
(1,1111:19668674,38664587:598017,28704,688914
x1,1111:20266691,38664587
)
[1,1111:20266691,39181471:430740,574292,0
(1,1111:20266691,39181471:430740,308974,0
x1,1111:20697431,39181471
)
]
)
x1,1111:20976506,39181471
k1,1111:21096107,39181471:119601
(1,1111:21096107,38643253:757489,0,717628
x1,1111:21853596,38643253
)
[1,1111:21853596,39386983:1237312,780371,0
(1,1111:21853596,38832347:313181,225735,101945
x1,1111:22134009,38832347
)
(1,1111:21853596,39386983:1237312,337875,0
x1,1111:23058140,39386983
)
]
k1,1111:23210509,39181471:119601
x1,1111:23826466,39181471
(1,1111:23826466,39298381:1411681,364089,101945
x1,1111:23992735,39298381
x1,1111:25205379,39298381
)
x1,1111:25437486,39181471
k1,1111:25716810,39181471:279324
x1,1111:26434431,39181471
k1,1111:26713754,39181471:279323
x1,1111:27072564,39181471
$1,1111:27072564,39181471
k1,1111:27359764,39181471:287200
x1,1111:27957781,39181471
k1,1111:28244981,39181471:287200
x1,1111:29682215,39181471
x1,1111:30041025,39181471
x1,1111:30838381,39181471
x1,1111:31316795,39181471
x1,1111:31675605,39181471
k1,1111:31962805,39181471:287200
x1,1111:32604676,39181471
k1,1111:32604676,39181471:0
)
(1,1113:6553600,40262603:26051076,624507,179404
x1,1113:6984340,40262603
k1,1111:7190224,40262603:205884
x1,1111:7907845,40262603
k1,1111:8113729,40262603:205884
x1,1111:8831350,40262603
$1,1111:8831350,40262603
x1,1111:9030689,40262603
k1,1111:9361418,40262603:330729
x1,1111:10098972,40262603
x1,1111:10358111,40262603
k1,1111:10601246,40262603:243135
x1,1111:12118216,40262603
k1,1111:12361352,40262603:243136
x1,1111:13358047,40262603
k1,1111:13601182,40262603:243135
x1,1111:14522127,40262603
x1,1111:15678293,40262603
k1,1111:15921428,40262603:243135
x1,1111:17197197,40262603
x1,1111:17595875,40262603
x1,1111:17974619,40262603
x1,1111:19090917,40262603
x1,1111:19350057,40262603
k1,1111:19593193,40262603:243136
x1,1111:20171276,40262603
k1,1111:20414411,40262603:243135
x1,1111:20693486,40262603
x1,1111:21411106,40262603
x1,1111:21690181,40262603
k1,1111:21933317,40262603:243136
x1,1111:23248954,40262603
x1,1111:23607764,40262603
x1,1111:25585207,40262603
x1,1111:25724743,40262603
k1,1111:26055472,40262603:330729
x1,1111:26876748,40262603
k1,1111:27119883,40262603:243135
$1,1111:27119883,40262603
x1,1111:28333857,40262603
x1,1111:29407629,40262603
(1,1111:29407629,40370245:311300,337875,0
x1,1111:29686161,40370245
)
x1,1111:29918268,40262603
k1,1111:30037869,40262603:119601
x1,1111:30557945,40262603
(1,1111:30557945,40370245:311300,337875,0
x1,1111:30836477,40370245
)
x1,1111:31148320,40262603
(1,1111:31148320,40002185:413247,364089,0
x1,1111:31528799,40002185
)
x1,1111:31840642,40262603
k1,1111:32046526,40262603:205884
x1,1111:32604676,40262603
k1,1113:32604676,40262603:0
)
(1,1113:6553600,41343735:26051076,538214,218855
x1,1113:7002113,41343735
$1,1111:7002113,41343735
x1,1111:7201452,41343735
k1,1111:7448082,41343735:246630
x1,1111:8444777,41343735
k1,1111:8689923,41343735:245146
x1,1111:9289933,41343735
x1,1111:10450086,41343735
k1,1111:10695231,41343735:245145
x1,1111:11472653,41343735
x1,1111:12030802,41343735
x1,1111:12812209,41343735
k1,1111:13057354,41343735:245145
x1,1111:14514522,41343735
k1,1111:14759668,41343735:245146
x1,1111:15118478,41343735
k1,1111:15363623,41343735:245145
x1,1111:16699194,41343735
x1,1111:18493245,41343735
k1,1111:18738390,41343735:245145
x1,1111:19705184,41343735
x1,1111:20163662,41343735
k1,1111:20408802,41343735:245140
x1,1111:22085243,41343735
k1,1111:22330388,41343735:245145
$1,1111:22330388,41343735
x1,1111:23099338,41343735
(1,1111:23099338,41460645:205256,364089,0
x1,1111:23265607,41460645
)
x1,1111:23503933,41343735
k1,1111:23623534,41343735:119601
x1,1111:24143610,41343735
(1,1111:24143610,41460645:205256,364089,0
x1,1111:24309879,41460645
)
x1,1111:24627941,41343735
(1,1111:24627941,41460645:1969292,364089,101945
x1,1111:24794210,41460645
x1,1111:26100245,41460645
(1,1111:26100245,41460645:464220,58254,0
x1,1111:26564465,41460645
)
)
$1,1111:26597233,41343735
x1,1111:26796572,41343735
k1,1111:27043202,41343735:246630
x1,1111:27964147,41343735
k1,1111:28209293,41343735:245146
x1,1111:30366141,41343735
k1,1111:30611286,41343735:245145
x1,1111:30890361,41343735
x1,1111:32325601,41343735
x1,1111:32604676,41343735
k1,1111:32604676,41343735:0
)
(1,1113:6553600,42424867:26051076,498346,139537
x1,1113:7071881,42424867
x1,1113:8070569,42424867
x1,1113:9027396,42424867
g1,1111:9266602,42424867
x1,1111:10024090,42424867
g1,1111:10263296,42424867
x1,1111:11339726,42424867
x1,1111:12497885,42424867
g1,1111:12737091,42424867
x1,1111:13604216,42424867
x1,1111:14680646,42424867
x1,1111:15059389,42424867
g1,1111:15298595,42424867
x1,1111:16977028,42424867
g1,1111:17216234,42424867
x1,1111:17594979,42424867
x1,1111:18113260,42424867
x1,1111:19229558,42424867
g1,1111:19468764,42424867
x1,1111:19997012,42424867
x1,1111:20937891,42424867
g1,1111:21256832,42424867
h1,1112:21256832,42424867:0,0,0
k1,1112:31328900,42424867:10072068
g1,1112:32046521,42424867
(1,1112:32046521,42424867:558155,484396,0
(1,1112:32046521,42424867:558155,484396,0
k1,1112:32084097,42424867:37576
r1,1134:32110311,42424867:26214,484396,0
[1,1112:32110311,42424867:430576,484396,0
]
r1,1134:32567101,42424867:26214,484396,0
k1,1112:32604676,42424867:37575
)
)
g1,1113:32604676,42424867
g1,1113:32604676,42424867
)
(1,1113:6553600,43505999:26051076,0,0
g1,1113:6553600,43505999
)
(1,1118:6553600,44587131:26051076,624507,179404
x1,1118:7870224,44587131
x1,1116:8557937,44587131
k1,1116:8967517,44587131:409580
x1,1116:9632307,44587131
k1,1116:10041886,44587131:409579
x1,1116:11816986,44587131
x1,1116:14228568,44587131
k1,1116:14638148,44587131:409580
x1,1116:15692642,44587131
x1,1116:15891981,44587131
k1,1116:16444828,44587131:552847
x1,1116:17182382,44587131
k1,1117:16444828,44587131:-59803
x1,1117:17441521,44587131
k1,1117:17797680,44587131:356159
x1,1117:18515300,44587131
x1,1117:19631598,44587131
k1,1117:19987757,44587131:356159
x1,1117:20346567,44587131
k1,1117:20702727,44587131:356160
x1,1117:21779157,44587131
x1,1117:22636314,44587131
x1,1117:24055606,44587131
k1,1117:24411765,44587131:356159
x1,1117:25767270,44587131
k1,1117:26123429,44587131:356159
$1,1117:26123429,44587131
x1,1117:26592871,44587131
k1,1117:26987124,44587131:394253
x1,1117:27545274,44587131
k1,1117:27939528,44587131:394254
x1,1117:28688045,44587131
(1,1117:28688045,44694773:311300,337875,0
x1,1117:28966577,44694773
)
x1,1117:29198684,44587131
k1,1117:29318285,44587131:119601
x1,1117:29787727,44587131
(1,1117:29787727,44694773:311300,337875,0
x1,1117:30066259,44694773
)
x1,1117:30378102,44587131
(1,1117:30378102,44326713:413247,364089,0
x1,1117:30758581,44326713
)
$1,1117:30791349,44587131
k1,1117:31147508,44587131:356159
x1,1117:32604676,44587131
k1,1117:32604676,44587131:0
)
(1,1118:6553600,45668263:26051076,538214,179404
x1,1118:7386241,45668263
(1,1117:7386241,45823765:684484,402681,0
x1,1117:7764894,45823765
(1,1117:7764894,45674489:273063,253405,0
x1,1117:8005189,45674489
)
)
x1,1117:8828213,45668263
g1,1117:8947814,45668263
x1,1117:9367173,45668263
x1,1117:9865521,45668263
g1,1117:9985122,45668263
x1,1117:10358633,45668263
(1,1117:10358633,45779347:907684,358263,0
x1,1117:10697422,45779347
x1,1117:11196503,45779347
)
x1,1117:11545392,45668263
$1,1117:11545392,45668263
g1,1117:11784598,45668263
x1,1117:12422483,45668263
g1,1117:12661689,45668263
$1,1117:12661689,45668263
x1,1117:13494330,45668263
(1,1117:13494330,45823765:684484,402681,0
x1,1117:13872983,45823765
(1,1117:13872983,45674489:273063,253405,0
x1,1117:14113278,45674489
)
)
x1,1117:14990954,45668263
g1,1117:15110555,45668263
x1,1117:15529914,45668263
g1,1117:15789052,45668263
x1,1117:16347202,45668263
g1,1117:16506670,45668263
x1,1117:17318810,45668263
g1,1117:17438411,45668263
x1,1117:17811922,45668263
(1,1117:17811922,45779347:907684,358263,0
x1,1117:18150711,45779347
x1,1117:18649792,45779347
)
x1,1117:18998681,45668263
$1,1117:18998681,45668263
x1,1117:19198020,45668263
g1,1117:19437226,45668263
x1,1117:20296377,45668263
g1,1117:20535583,45668263
x1,1117:20934261,45668263
x1,1117:21990758,45668263
g1,1117:22229964,45668263
x1,1117:23904411,45668263
x1,1117:25399453,45668263
x1,1117:25941654,45668263
g1,1117:26180860,45668263
$1,1117:26180860,45668263
x1,1117:26594322,45668263
g1,1117:26793657,45668263
x1,1117:27351807,45668263
g1,1117:27551142,45668263
x1,1117:28109291,45668263
g1,1117:28228892,45668263
x1,1117:28587702,45668263
$1,1117:28587702,45668263
g1,1117:28826908,45668263
x1,1117:29763802,45668263
k1,1118:32604676,45668263:2840874
g1,1118:32604676,45668263
)
(1,1120:6553600,47828203:26051076,1040555,714516
g1,1120:10220146,47828203
(1,1120:10220146,47828203:18717983,1040555,714516
g1,1120:10220146,47828203
(1,1120:10220146,47828203:0,756789,324342
[1,1120:10220146,47828203:0,756789,324342
(1,93:10220146,47828203:0,756789,324342
r1,1134:10220146,47828203:0,1081131,324342
)
]
)
(1,1120:10220146,47828203:18717983,1040555,714516
$1,1120:10220146,47828203
(1,1120:10220146,47828203:18717983,1040555,714516
x1,1120:10689588,47828203
(1,1120:10689588,47935845:353777,225735,0
x1,1120:11010597,47935845
)
g1,1120:11242700,47828203
x1,1120:11442039,47828203
g1,1120:11641374,47828203
x1,1120:12271785,47828203
(1,1120:12271785,47935845:353777,225735,0
x1,1120:12592794,47935845
)
x1,1120:13721928,47828203
(1,1120:13721928,47935845:233930,322479,0
x1,1120:13923090,47935845
)
g1,1120:14155193,47828203
x1,1120:14872814,47828203
g1,1120:15072149,47828203
(1,1120:15072149,47828203:13313110,1040555,681748
(1,1120:15072149,46816352:528249,28704,1693599
x1,1120:15600398,46816352
)
(1,1120:15600398,47828203:12256612,1023688,667382
(1,1120:15600398,47828203:12256612,1023688,667382
h1,1120:15600398,47828203:78643,0,0
[1,1120:15679041,47828203:12099326,1023688,667382
(1,1120:15679041,47342729:12099326,538214,179404
x1,1120:16229716,47342729
(1,1120:16229716,47450371:353777,225735,0
x1,1120:16550725,47450371
)
x1,1120:17121709,47342729
g1,1120:17281177,47342729
x1,1120:17839327,47342729
g1,1120:17998795,47342729
x1,1120:18691332,47342729
g1,1120:18850800,47342729
x1,1120:19408950,47342729
g1,1120:19568418,47342729
x1,1120:19919754,47342729
(1,1120:19919754,47450371:353777,225735,0
x1,1120:20240763,47450371
)
x1,1120:21290161,47342729
g1,1120:21449629,47342729
x1,1120:22007779,47342729
g1,1120:22167247,47342729
x1,1120:22717922,47342729
(1,1120:22717922,47450371:353777,225735,0
x1,1120:23038931,47450371
)
x1,1120:23888990,47342729
g1,1120:24048458,47342729
x1,1120:24606608,47342729
g1,1120:24766076,47342729
x1,1120:25117412,47342729
(1,1120:25117412,47450371:353777,225735,0
x1,1120:25438421,47450371
)
x1,1120:26009405,47342729
g1,1120:26168873,47342729
x1,1120:26727023,47342729
g1,1120:26886491,47342729
x1,1120:27778367,47342729
)
(1,1120:15679041,48418241:12099326,668978,77344
k1,1120:21043560,48418241:5364519
(1,1120:21043560,47806671:598017,28704,688914
x1,1120:21641577,47806671
)
[1,1120:21641577,48418241:772272,668978,0
(1,1120:21641577,48418241:772272,498346,0
x1,1120:22413849,48418241
)
]
k1,1120:27778367,48418241:5364518
)
]
h1,1120:27778367,47828203:78643,0,0
)
)
(1,1120:27857010,46816352:528249,28704,1693599
x1,1120:28385259,46816352
)
)
(1,1120:28385259,48542719:233930,322479,0
x1,1120:28586421,48542719
)
g1,1120:28738790,47828203
x1,1120:28938129,47828203
)
$1,1120:28938129,47828203
)
)
g1,1120:28938129,47828203
(1,1120:28938129,47828203:0,1040555,714516
(1,1120:28938129,47828203:0,0,0
$1,1120:28938129,47828203
h1,1120:28938129,47828203:0,0,0
$1,1120:28938129,47828203
)
g1,1120:28938129,47828203
)
g1,1120:32604675,47828203
(1,1120:32604675,47828203:1,1040555,714516
(1,1120:32604676,47828203:0,756789,324342
k1,1120:31328906,47828203:-1275770
(1,1120:31328906,47828203:1275770,756789,324342
(1,1120:31328906,47828203:0,756789,324342
[1,1120:31328906,47828203:0,756789,324342
(1,93:31328906,47828203:0,756789,324342
r1,1134:31328906,47828203:0,1081131,324342
)
]
)
(1,1120:31328906,47828203:0,0,0
(1,1120:31328906,46550463:0,0,0
)
)
(1,1120:31328906,47828203:1275770,538214,179404
x1,1120:32325601,47828203
x1,1120:32604676,47828203
)
)
)
)
g1,1120:32604676,47828203
)
]
(1,1134:6553600,54070270:26051076,891289,267389
(1,1134:6553600,54070270:26051076,891289,267389
g1,1134:6553600,54070270
(1,1134:6553600,54070270:26051076,891289,267389
[1,1134:6553600,54070270:26051076,891289,267389
(1,1134:6553600,54070270:26051076,623900,267389
(1,1134:6553600,54070270:0,0,0
[1,1134:6553600,54070270:26051076,0,0
(1,1134:6553600,54070270:26051076,0,0
h1,1134:6553600,54070270:0,0,0
k1,1134:19579138,54070270:13025538
k1,1134:32604676,54070270:13025538
)
]
k1,1134:6553600,54070270:-26051076
)
g1,1134:6553600,54070270
[1,1134:6553600,54070270:26051076,623900,267389
(1,1134:6553600,54070270:26051076,623900,267389
k1,1134:19220328,54070270:12666728
h1,1134:19220328,54070270:0,0,0
x1,1134:19937948,54070270
r1,1134:19937948,54070270:0,891289,267389
g1,1134:19937948,54070270
k1,1134:32604676,54070270:12666728
)
]
g1,1134:32604676,54070270
(1,1134:32604676,54070270:0,0,0
k1,1134:6553600,54070270:-26051076
[1,1134:6553600,54070270:26051076,0,0
(1,1134:6553600,54070270:26051076,0,0
k1,1134:32604676,54070270:26051076
h1,1134:32604676,54070270:0,0,0
g1,1134:32604676,54070270
g1,1134:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!69799
}28
!11
{29
[1,1225:4736286,54070270:27868390,49333984,267389
[1,1225:4736286,4736286:0,0,0
(1,1225:4736286,2096907:0,0,0
k1,1225:4736286,2096907:-1751533
)
]
[1,1225:4736286,54070270:27868390,49333984,267389
[1,1225:6553600,54070270:26051076,51907582,267389
[1,1225:6553600,2949120:26051076,786432,0
(1,1225:6553600,2949120:26051076,786432,0
(1,1225:6553600,2949120:26051076,786432,0
g1,1225:6553600,2949120
(1,1225:6553600,2949120:26051076,786432,0
[1,1225:6553600,2949120:26051076,786432,0
(1,1225:6553600,2786588:26051076,623900,267389
(1,1225:6553600,2786588:0,623900,267389
[1,1225:6553600,2786588:26051076,623900,267389
(1,1225:6553600,2786588:26051076,623900,267389
h1,1225:6553600,2786588:0,0,0
x1,1225:7639999,2786588
x1,1225:9396175,2786588
g1,1225:9635381,2786588
x1,1225:9954323,2786588
x1,1225:11768306,2786588
g1,1225:12007512,2786588
x1,1225:12406190,2786588
x1,1225:13382951,2786588
x1,1225:13642091,2786588
g1,1225:13881297,2786588
x1,1225:16751778,2786588
r1,1225:16751778,2786588:0,891289,267389
k1,1225:24678227,2786588:7926449
k1,1225:32604676,2786588:7926449
)
]
k1,1225:6553600,2786588:-26051076
)
g1,1225:6553600,2786588
[1,1225:6553600,2786588:26051076,0,0
(1,1225:6553600,2786588:26051076,0,0
k1,1225:19579138,2786588:13025538
h1,1225:19579138,2786588:0,0,0
g1,1225:19579138,2786588
k1,1225:32604676,2786588:13025538
)
]
g1,1225:32604676,2786588
(1,1225:32604676,2786588:0,623900,267389
k1,1225:6553600,2786588:-26051076
[1,1225:6553600,2786588:26051076,623900,267389
(1,1225:6553600,2786588:26051076,623900,267389
k1,1225:29365420,2786588:22811820
h1,1225:29365420,2786588:0,0,0
x1,1225:30222578,2786588
g1,1225:30461784,2786588
x1,1225:32604677,2786588
r1,1225:32604677,2786588:0,891289,267389
g1,1225:32604677,2786588
g1,1225:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,1225:6553600,52104190:26051076,47516670,0
(1,1122:6553600,5308416:26051076,538214,179404
x1,1122:9424082,5308416
g1,1121:9663288,5308416
$1,1121:9663288,5308416
x1,1121:10132730,5308416
$1,1121:10132730,5308416
g1,1121:10371936,5308416
x1,1121:11129424,5308416
g1,1121:11368630,5308416
x1,1121:11647705,5308416
x1,1121:12365325,5308416
x1,1121:12644400,5308416
g1,1121:12883606,5308416
x1,1121:14661710,5308416
g1,1121:14900916,5308416
x1,1121:15498933,5308416
g1,1121:15738139,5308416
$1,1121:15738139,5308416
x1,1121:16570780,5308416
(1,1121:16570780,5463918:684484,402681,0
x1,1121:16949433,5463918
(1,1121:16949433,5314642:273063,253405,0
x1,1121:17189728,5314642
)
)
x1,1121:18067404,5308416
g1,1121:18187005,5308416
x1,1121:18606364,5308416
g1,1121:18865502,5308416
x1,1121:19423652,5308416
g1,1121:19583120,5308416
x1,1121:20395260,5308416
g1,1121:20514861,5308416
x1,1121:20888372,5308416
(1,1121:20888372,5419500:907684,358263,0
x1,1121:21227161,5419500
x1,1121:21726242,5419500
)
x1,1121:22075131,5308416
$1,1121:22075131,5308416
g1,1121:22314337,5308416
x1,1121:22956208,5308416
g1,1121:23195414,5308416
$1,1121:23195414,5308416
x1,1121:23626154,5308416
g1,1121:23825489,5308416
x1,1121:24543110,5308416
g1,1121:24742445,5308416
x1,1121:25460066,5308416
$1,1121:25460066,5308416
k1,1122:32604676,5308416:7144610
g1,1122:32604676,5308416
)
(1,1134:6553600,7898932:24826653,1471131,1145091
g1,1134:7778022,7898932
(1,1134:7778022,7898932:23602231,1471131,1145091
g1,1134:7778022,7898932
(1,1134:7778022,7898932:0,756789,324342
[1,1134:7778022,7898932:0,756789,324342
(1,93:7778022,7898932:0,756789,324342
r1,1225:7778022,7898932:0,1081131,324342
)
]
)
(1,1134:7778022,7898932:23602231,1471131,1145091
$1,1134:7778022,7898932
(1,1134:7778022,7898932:23602231,1471131,1145091
(1,1134:7778022,7898932:19617404,1471131,1112323
[1,1134:7778022,6456505:478414,28704,2554750
(1,1134:7778022,6456505:478414,28704,1263023
x1,1134:8256436,6456505
)
(1,1134:7778022,7748232:478414,28704,1263023
x1,1134:8256436,7748232
)
]
x1,1134:8704949,7898932
(1,1134:8704949,7602633:1301636,393216,131072
x1,1134:9973817,7602633
)
g1,1134:10166053,7898932
x1,1134:10365392,7898932
g1,1134:10524860,7898932
(1,1134:10524860,7898932:16392152,1471131,1112323
[1,1134:10524860,6456505:627918,28704,2554750
(1,1134:10524860,6456505:627918,28704,1263023
x1,1134:11152778,6456505
)
(1,1134:10524860,7748232:627918,28704,1263023
x1,1134:11152778,7748232
)
]
g1,1134:10825098,7898932
[1,1134:10825098,7898932:15791676,1471131,1112323
(1,1134:10825098,7253068:15791676,825267,466460
g1,1134:10825098,7253068
(1,1134:10825098,7253068:15791676,825267,466460
r1,1225:10825098,7253068:0,1081131,324342
g1,1134:11152778,7253068
r1,1225:11152778,7253068:0,1291727,466460
k1,1134:13194299,7253068:2041521
$1,1134:13194299,7253068
x1,1134:14242241,7253068
(1,1134:14267988,6992650:311300,337875,0
x1,1134:14546520,6992650
)
x1,1134:15702565,7253068
(1,1134:15702565,6992650:1301636,393216,131072
x1,1134:16971433,6992650
)
g1,1134:17123802,7253068
(1,1134:17123802,7253068:7123772,825267,466460
(1,1134:17123802,6456505:338877,28704,1263023
x1,1134:17462679,6456505
)
(1,1134:17462679,6714850:757489,0,717628
x1,1134:18220168,6714850
)
(1,1134:18220168,7465246:1108853,358263,65536
x1,1134:19022733,7465246
(1,1134:19022733,7530782:273520,169300,0
x1,1134:19250743,7530782
)
)
g1,1134:19448622,7253068
x1,1134:20043150,7253068
(1,1134:20043150,7360710:222426,346600,0
x1,1134:20232808,7360710
)
g1,1134:20425044,7253068
x1,1134:20983194,7253068
g1,1134:21142662,7253068
(1,1134:21142662,6714850:757489,0,717628
x1,1134:21900151,6714850
)
(1,1134:21900151,7465246:1071991,358263,92479
x1,1134:22702716,7465246
(1,1134:22702716,7557725:236658,273067,0
x1,1134:22906606,7557725
)
)
g1,1134:23091743,7253068
x1,1134:23686271,7253068
(1,1134:23686271,7360710:222426,346600,0
x1,1134:23875929,7360710
)
(1,1134:23908697,6456505:338877,28704,1263023
x1,1134:24247574,6456505
)
)
$1,1134:24247574,7253068
k1,1134:26289094,7253068:2041520
g1,1134:26616774,7253068
)
g1,1134:26616774,7253068
)
(1,1134:10825098,8544795:15791676,825267,466460
g1,1134:10825098,8544795
(1,1134:10825098,8544795:15791676,825267,466460
r1,1225:10825098,8544795:0,1081131,324342
g1,1134:11152778,8544795
r1,1225:11152778,8544795:0,1291727,466460
g1,1134:11152778,8544795
$1,1134:11152778,8544795
x1,1134:12145154,8544795
(1,1134:12190836,8284377:311300,337875,0
x1,1134:12469368,8284377
)
x1,1134:13625413,8544795
(1,1134:13625413,8284377:1301636,393216,131072
x1,1134:14894281,8284377
)
g1,1134:15046650,8544795
(1,1134:15046650,8544795:11242444,825267,466460
(1,1134:15046650,7748232:338877,28704,1263023
x1,1134:15385527,7748232
)
(1,1134:15385527,8006577:757489,0,717628
x1,1134:16143016,8006577
)
(1,1134:16143016,8756973:1108853,358263,65536
x1,1134:16945581,8756973
(1,1134:16945581,8822509:273520,169300,0
x1,1134:17173591,8822509
)
)
x1,1134:18125472,8544795
(1,1134:18125472,8652437:222426,346600,0
x1,1134:18315130,8652437
)
g1,1134:18507366,8544795
x1,1134:19065516,8544795
g1,1134:19224984,8544795
x1,1134:19936460,8544795
(1,1134:19936460,8284377:311300,337875,0
x1,1134:20214992,8284377
)
g1,1134:20407228,8544795
x1,1134:20965378,8544795
g1,1134:21124846,8544795
(1,1134:21124846,8006577:757489,0,717628
x1,1134:21882335,8006577
)
(1,1134:21882335,8756973:1071991,358263,92479
x1,1134:22684900,8756973
(1,1134:22684900,8849452:236658,273067,0
x1,1134:22888790,8849452
)
)
x1,1134:23827929,8544795
(1,1134:23827929,8652437:222426,346600,0
x1,1134:24017587,8652437
)
g1,1134:24209823,8544795
x1,1134:24767973,8544795
g1,1134:24927441,8544795
x1,1134:25638917,8544795
(1,1134:25638917,8284377:311300,337875,0
x1,1134:25917449,8284377
)
(1,1134:25950217,7748232:338877,28704,1263023
x1,1134:26289094,7748232
)
)
$1,1134:26289094,8544795
g1,1134:26289094,8544795
g1,1134:26616774,8544795
)
g1,1134:26616774,8544795
)
]
g1,1134:26289094,7898932
[1,1134:26289094,6456505:627918,28704,2554750
(1,1134:26289094,6456505:627918,28704,1263023
x1,1134:26917012,6456505
)
(1,1134:26289094,7748232:627918,28704,1263023
x1,1134:26917012,7748232
)
]
)
[1,1134:26917012,6456505:478414,28704,2554750
(1,1134:26917012,6456505:478414,28704,1263023
x1,1134:27395426,6456505
)
(1,1134:26917012,7748232:478414,28704,1263023
x1,1134:27395426,7748232
)
]
)
(1,1134:27395426,9044023:233930,322479,0
x1,1134:27596588,9044023
)
g1,1134:27828691,7898932
(1,1134:27828691,7898932:1156170,842650,0
[1,1134:27828691,7898932:1156170,842650,0
(1,1134:27828691,7492133:1156170,364089,0
k1,1134:28263460,7492133:434769
x1,1134:28550092,7492133
k1,1134:28984861,7492133:434769
)
(1,1134:27828691,7898932:1156170,263276,0
(1,1134:27828691,7898932:558150,0,0
(1,1134:27828691,7898932:558150,0,0
$1,1134:27828691,7898932
(1,1134:27828691,7898932:558150,418611,59802
x1,1134:28386841,7898932
)
$1,1134:28386841,7898932
)
)
(1,1134:28386841,7898932:-119601,0,0
)
x1,1134:28984861,7898932
)
]
)
g1,1134:29184196,7898932
(1,1134:29184196,7898932:279075,538214,179404
x1,1134:29463271,7898932
)
x1,1134:29958230,7898932
(1,1134:29958230,8015842:709679,364089,101945
x1,1134:30635141,8015842
)
x1,1134:30946984,7898932
(1,1134:30946984,8006574:233930,322479,0
x1,1134:31148146,8006574
)
x1,1134:31380253,7898932
)
$1,1134:31380253,7898932
)
)
g1,1134:31380253,7898932
(1,1134:31380253,7898932:0,1471131,1145091
(1,1134:31380253,7898932:0,0,0
$1,1134:31380253,7898932
h1,1134:31380253,7898932:0,0,0
$1,1134:31380253,7898932
)
g1,1134:31380253,7898932
)
g1,1134:32604675,7898932
(1,1134:32604675,7898932:-1224422,1471131,1145091
)
g1,1134:31380253,7898932
)
(1,1136:6553600,10582297:26051076,598293,209587
x1,1136:7789501,10582297
k1,1135:7954641,10582297:165140
x1,1135:8991203,10582297
x1,1135:10807180,10582297
k1,1135:10972319,10582297:165139
$1,1135:10972319,10582297
x1,1135:11404720,10582297
$1,1135:11404720,10582297
k1,1135:11569860,10582297:165140
x1,1135:12726026,10582297
k1,1135:12891166,10582297:165140
$1,1135:12891166,10582297
x1,1135:13301223,10582297
(1,1135:13326970,10321879:311300,337875,0
x1,1135:13605502,10321879
)
$1,1135:13638270,10582297
k1,1135:13803409,10582297:165139
x1,1135:16634021,10582297
k1,1135:16928274,10582297:294253
x1,1135:17586092,10582297
k1,1135:17751231,10582297:165139
x1,1135:18747926,10582297
k1,1135:18913066,10582297:165140
x1,1135:20990177,10582297
k1,1135:21155317,10582297:165140
x1,1135:22829764,10582297
x1,1135:24324806,10582297
x1,1135:24583946,10582297
k1,1135:24749085,10582297:165139
x1,1135:26943806,10582297
k1,1135:27108946,10582297:165140
$1,1135:27108946,10582297
x1,1135:27541347,10582297
$1,1135:27541347,10582297
k1,1135:27706487,10582297:165140
x1,1135:29101860,10582297
k1,1135:29266999,10582297:165139
$1,1135:29266999,10582297
[1,1135:29266999,10582297:720667,498346,209587
(1,1135:29323729,10582297:0,498346,0
x1,1135:29682539,10582297
)
(1,1135:29266999,10582297:720667,308974,209587
x1,1135:29699400,10582297
(1,1135:29699400,10689939:288266,346600,101945
x1,1135:29924682,10689939
)
)
]
$1,1135:29987666,10582297
k1,1135:30152806,10582297:165140
x1,1135:32604676,10582297
k1,1136:32604676,10582297:0
k1,1136:32604676,10582297:0
)
(1,1146:6553600,12992400:26051076,1260535,934495
g1,1146:12047123,12992400
(1,1146:12047123,12992400:15064029,1260535,934495
g1,1146:12047123,12992400
(1,1146:12047123,12992400:0,756789,324342
[1,1146:12047123,12992400:0,756789,324342
(1,93:12047123,12992400:0,756789,324342
r1,1225:12047123,12992400:0,1081131,324342
)
]
)
(1,1146:12047123,12992400:15064029,1260535,934495
$1,1146:12047123,12992400
(1,1146:12047123,12992400:15064029,1260535,934495
(1,1146:12047123,12992400:11079202,1260535,901727
(1,1146:12047123,11765261:418612,28704,2124174
x1,1146:12465735,11765261
)
x1,1146:12914248,12992400
(1,1146:12914248,12696101:1301636,393216,131072
x1,1146:14183116,12696101
)
g1,1146:14375352,12992400
x1,1146:14574691,12992400
g1,1146:14734159,12992400
(1,1146:14734159,12992400:7973554,1260535,901727
(1,1146:14734159,11765261:568117,28704,2124174
x1,1146:15302276,11765261
)
g1,1146:14974596,12992400
[1,1146:14974596,12992400:7492680,1260535,901727
(1,1146:14974596,12488654:7492680,756789,324342
g1,1146:14974596,12488654
(1,1146:14974596,12488654:7492680,756789,324342
r1,1225:14974596,12488654:0,1081131,324342
g1,1146:15302276,12488654
r1,1225:15302276,12488654:0,998805,324342
k1,1146:15319192,12488654:16916
$1,1146:15319192,12488654
x1,1146:15598267,12488654
[1,1146:15598267,12488654:732019,498346,139537
(1,1146:15654997,12488654:0,498346,0
x1,1146:16013807,12488654
)
(1,1146:15598267,12488654:732019,308974,139537
x1,1146:16030668,12488654
(1,1146:16030668,12596296:299618,225735,0
x1,1146:16282044,12596296
)
)
]
g1,1146:16489754,12488654
x1,1146:17047904,12488654
g1,1146:17207372,12488654
[1,1146:17207372,12488654:692727,498346,139537
(1,1146:17264102,12488654:0,498346,0
x1,1146:17622912,12488654
)
(1,1146:17207372,12488654:692727,308974,139537
x1,1146:17639773,12488654
(1,1146:17639773,12605564:260326,364089,0
x1,1146:17867331,12605564
)
)
]
x1,1146:18537984,12488654
(1,1146:18537984,12488654:3584697,674463,215392
(1,1146:18537984,11871599:717621,28704,832447
x1,1146:19255605,11871599
)
[1,1146:19255605,12488654:2867076,674463,179404
(1,1146:19255605,12488654:2867076,545187,179404
x1,1146:20024472,12488654
(1,1146:20050219,12281342:311300,337875,0
x1,1146:20328751,12281342
)
x1,1146:22122681,12488654
)
]
)
$1,1146:22122681,12488654
k1,1146:22139596,12488654:16915
g1,1146:22467276,12488654
)
g1,1146:22467276,12488654
)
(1,1146:14974596,13569785:7492680,756789,324342
g1,1146:14974596,13569785
(1,1146:14974596,13569785:7492680,756789,324342
r1,1225:14974596,13569785:0,1081131,324342
g1,1146:15302276,13569785
r1,1225:15302276,13569785:0,998805,324342
g1,1146:15302276,13569785
$1,1146:15302276,13569785
x1,1146:15581351,13569785
[1,1146:15581351,13569785:747104,598293,177407
(1,1146:15619848,13569785:0,498346,0
x1,1146:15978658,13569785
)
(1,1146:15581351,13569785:747104,598293,177407
x1,1146:15991408,13569785
[1,1146:15991408,13747192:337047,775700,0
(1,1146:16017155,13309367:311300,337875,0
x1,1146:16295687,13309367
)
(1,1146:15991408,13747192:299618,225735,0
x1,1146:16242784,13747192
)
]
)
]
g1,1146:16487923,13569785
x1,1146:17046073,13569785
g1,1146:17205541,13569785
[1,1146:17205541,13569785:747104,598293,218487
(1,1146:17244038,13569785:0,498346,0
x1,1146:17602848,13569785
)
(1,1146:17205541,13569785:747104,598293,218487
x1,1146:17615598,13569785
[1,1146:17615598,13788272:337047,816780,0
(1,1146:17641345,13309367:311300,337875,0
x1,1146:17919877,13309367
)
(1,1146:17615598,13788272:260326,364089,0
x1,1146:17843156,13788272
)
]
)
]
x1,1146:18590530,13569785
(1,1146:18590530,13569785:3549066,674463,215392
(1,1146:18590530,12952730:717621,28704,832447
x1,1146:19308151,12952730
)
[1,1146:19308151,13569785:2831445,674463,179404
(1,1146:19308151,13569785:2831445,545187,179404
x1,1146:20021452,13569785
(1,1146:20067134,13362473:311300,337875,0
x1,1146:20345666,13362473
)
x1,1146:22139596,13569785
)
]
)
$1,1146:22139596,13569785
g1,1146:22139596,13569785
g1,1146:22467276,13569785
)
g1,1146:22467276,13569785
)
]
g1,1146:22139596,12992400
(1,1146:22139596,11765261:568117,28704,2124174
x1,1146:22707713,11765261
)
)
(1,1146:22707713,11765261:418612,28704,2124174
x1,1146:23126325,11765261
)
)
(1,1146:23126325,13926895:233930,322479,0
x1,1146:23327487,13926895
)
g1,1146:23559590,12992400
(1,1146:23559590,12992400:1156170,842650,0
[1,1146:23559590,12992400:1156170,842650,0
(1,1146:23559590,12585601:1156170,364089,0
k1,1146:23994359,12585601:434769
x1,1146:24280991,12585601
k1,1146:24715760,12585601:434769
)
(1,1146:23559590,12992400:1156170,263276,0
(1,1146:23559590,12992400:558150,0,0
(1,1146:23559590,12992400:558150,0,0
$1,1146:23559590,12992400
(1,1146:23559590,12992400:558150,418611,59802
x1,1146:24117740,12992400
)
$1,1146:24117740,12992400
)
)
(1,1146:24117740,12992400:-119601,0,0
)
x1,1146:24715760,12992400
)
]
)
g1,1146:24915095,12992400
(1,1146:24915095,12992400:279075,538214,179404
x1,1146:25194170,12992400
)
x1,1146:25689129,12992400
(1,1146:25689129,13109310:709679,364089,101945
x1,1146:26366040,13109310
)
x1,1146:26677883,12992400
(1,1146:26677883,13100042:233930,322479,0
x1,1146:26879045,13100042
)
x1,1146:27111152,12992400
)
$1,1146:27111152,12992400
)
)
g1,1146:27111152,12992400
(1,1146:27111152,12992400:0,1260535,934495
(1,1146:27111152,12992400:0,0,0
$1,1146:27111152,12992400
h1,1146:27111152,12992400:0,0,0
$1,1146:27111152,12992400
)
g1,1146:27111152,12992400
)
g1,1146:32604675,12992400
(1,1146:32604675,12992400:1,1260535,934495
(1,1146:32604676,12992400:0,756789,324342
k1,1146:31328906,12992400:-1275770
(1,1146:31328906,12992400:1275770,756789,324342
(1,1146:31328906,12992400:0,756789,324342
[1,1146:31328906,12992400:0,756789,324342
(1,93:31328906,12992400:0,756789,324342
r1,1225:31328906,12992400:0,1081131,324342
)
]
)
(1,1146:31328906,12992400:0,0,0
(1,1146:31328906,11714660:0,0,0
)
)
(1,1146:31328906,12992400:1275770,538214,179404
x1,1146:32325601,12992400
x1,1146:32604676,12992400
)
)
)
)
g1,1146:32604676,12992400
)
(1,1148:6553600,15405090:26051076,538214,179404
x1,1148:9754983,15405090
g1,1147:9994189,15405090
x1,1147:10990884,15405090
g1,1147:11230090,15405090
x1,1147:14740448,15405090
x1,1147:14999588,15405090
g1,1147:15238794,15405090
x1,1147:15757075,15405090
x1,1147:16056082,15405090
g1,1147:16295288,15405090
x1,1147:17650793,15405090
g1,1147:17889999,15405090
x1,1147:19205637,15405090
g1,1147:19444843,15405090
x1,1147:20303994,15405090
g1,1147:20543200,15405090
$1,1147:20543200,15405090
x1,1147:20838720,15405090
g1,1147:21079133,15405090
x1,1147:21557547,15405090
g1,1147:21756882,15405090
x1,1147:22614041,15405090
g1,1147:22733642,15405090
x1,1147:23057402,15405090
x1,1147:23436146,15405090
$1,1147:23436146,15405090
k1,1148:32604676,15405090:9168530
g1,1148:32604676,15405090
)
(1,1156:6553600,17472414:26018810,947939,667382
g1,1156:6585865,17472414
(1,1156:6585865,17472414:25986545,947939,667382
g1,1156:6585865,17472414
(1,1156:6585865,17472414:0,756789,324342
[1,1156:6585865,17472414:0,756789,324342
(1,93:6585865,17472414:0,756789,324342
r1,1225:6585865,17472414:0,1081131,324342
)
]
)
(1,1156:6585865,17472414:25986545,947939,667382
$1,1156:6585865,17472414
(1,1156:6585865,17472414:25986545,947939,667382
(1,1156:6585865,17472414:1599505,947939,667382
(1,1156:6585865,17472414:1599505,947939,667382
h1,1156:6585865,17472414:78643,0,0
[1,1156:6664508,17472414:1442219,947939,667382
(1,1156:6664508,16986940:1442219,462465,0
k1,1156:7206213,16986940:541705
x1,1156:7565023,16986940
k1,1156:8106727,16986940:541704
)
(1,1156:6664508,18062452:1442219,668978,77344
(1,1156:6664508,17450882:598017,28704,688914
x1,1156:7262525,17450882
)
[1,1156:7262525,18062452:844202,668978,0
(1,1156:7262525,18062452:844202,498346,0
x1,1156:8106727,18062452
)
]
)
]
h1,1156:8106727,17472414:78643,0,0
)
)
g1,1156:8304971,17472414
(1,1156:8304971,16790673:1036563,71762,1076437
x1,1156:9341534,16790673
)
(1,1156:9341534,17899878:1092064,358263,156389
x1,1156:10144099,17899878
(1,1156:10144099,17979808:256731,260518,76459
x1,1156:10345258,17979808
)
)
x1,1156:11307201,17472414
(1,1156:11307201,17580056:222426,346600,0
x1,1156:11496859,17580056
)
g1,1156:11689095,17472414
x1,1156:12247245,17472414
g1,1156:12406713,17472414
x1,1156:13118189,17472414
(1,1156:13118189,17176115:311300,337875,0
x1,1156:13396721,17176115
)
g1,1156:13628824,17472414
x1,1156:14186974,17472414
g1,1156:14386309,17472414
(1,1156:14386309,17472414:1599505,947939,667382
(1,1156:14386309,17472414:1599505,947939,667382
h1,1156:14386309,17472414:78643,0,0
[1,1156:14464952,17472414:1442219,947939,667382
(1,1156:14464952,16986940:1442219,462465,0
k1,1156:15006657,16986940:541705
x1,1156:15365467,16986940
k1,1156:15907171,16986940:541704
)
(1,1156:14464952,18062452:1442219,668978,77344
(1,1156:14464952,17450882:598017,28704,688914
x1,1156:15062969,17450882
)
[1,1156:15062969,18062452:844202,668978,0
(1,1156:15062969,18062452:844202,498346,0
x1,1156:15907171,18062452
)
]
)
]
h1,1156:15907171,17472414:78643,0,0
)
)
g1,1156:16105415,17472414
(1,1156:16105415,16790673:1036563,71762,1076437
x1,1156:17141978,16790673
)
(1,1156:17141978,17899878:1092064,358263,156389
x1,1156:17944543,17899878
(1,1156:17944543,17979808:256731,260518,76459
x1,1156:18145702,17979808
)
)
x1,1156:19107645,17472414
(1,1156:19107645,17580056:222426,346600,0
x1,1156:19297303,17580056
)
g1,1156:19489539,17472414
x1,1156:20047689,17472414
g1,1156:20207157,17472414
[1,1156:20207157,17472414:720667,498346,209587
(1,1156:20263887,17472414:0,498346,0
x1,1156:20622697,17472414
)
(1,1156:20207157,17472414:720667,308974,209587
x1,1156:20639558,17472414
(1,1156:20639558,17580056:288266,346600,101945
x1,1156:20864840,17580056
)
)
]
x1,1156:21206899,17472414
(1,1156:21206899,17176115:311300,337875,0
x1,1156:21485431,17176115
)
g1,1156:21677667,17472414
x1,1156:22235817,17472414
g1,1156:22395285,17472414
(1,1156:22395285,17472414:428579,825267,466460
$1,1156:22395285,17472414
(1,1156:22395285,17472414:428579,825267,466460
(1,1156:22395285,16675851:428579,28704,1263023
x1,1156:22823864,16675851
)
v1,1156:22823864,17472414:0,825258,466450
h1,1156:22823864,17472414:0,0,0
)
$1,1156:22823864,17472414
)
x1,1156:23102939,17472414
[1,1156:23102939,17472414:720667,498346,209587
(1,1156:23159669,17472414:0,498346,0
x1,1156:23518479,17472414
)
(1,1156:23102939,17472414:720667,308974,209587
x1,1156:23535340,17472414
(1,1156:23535340,17580056:288266,346600,101945
x1,1156:23760622,17580056
)
)
]
g1,1156:23983074,17472414
x1,1156:24541224,17472414
g1,1156:24700692,17472414
x1,1156:25412168,17472414
(1,1156:25412168,17472414:1599505,947939,667382
(1,1156:25412168,17472414:1599505,947939,667382
h1,1156:25412168,17472414:78643,0,0
[1,1156:25490811,17472414:1442219,947939,667382
(1,1156:25490811,16986940:1442219,462465,0
k1,1156:26032516,16986940:541705
x1,1156:26391326,16986940
k1,1156:26933030,16986940:541704
)
(1,1156:25490811,18062452:1442219,668978,77344
(1,1156:25490811,17450882:598017,28704,688914
x1,1156:26088828,17450882
)
[1,1156:26088828,18062452:844202,668978,0
(1,1156:26088828,18062452:844202,498346,0
x1,1156:26933030,18062452
)
]
)
]
h1,1156:26933030,17472414:78643,0,0
)
)
g1,1156:27131274,17472414
(1,1156:27131274,16790673:1036563,71762,1076437
x1,1156:28167837,16790673
)
(1,1156:28167837,17899878:1092064,358263,156389
x1,1156:28970402,17899878
(1,1156:28970402,17979808:256731,260518,76459
x1,1156:29171561,17979808
)
)
x1,1156:30133504,17472414
(1,1156:30133504,17580056:222426,346600,0
x1,1156:30323162,17580056
)
g1,1156:30515398,17472414
x1,1156:31073548,17472414
g1,1156:31233016,17472414
x1,1156:31944492,17472414
(1,1156:31944492,17472414:428579,825267,466460
$1,1156:31944492,17472414
(1,1156:31944492,17472414:428579,825267,466460
(1,1156:31944492,16675851:428579,28704,1263023
x1,1156:32373071,16675851
)
v1,1156:32373071,17472414:0,825258,466450
h1,1156:32373071,17472414:0,0,0
)
$1,1156:32373071,17472414
)
x1,1156:32572410,17472414
)
$1,1156:32572410,17472414
)
)
g1,1156:32572410,17472414
(1,1156:32572410,17472414:0,947939,667382
(1,1156:32572410,17472414:0,0,0
$1,1156:32572410,17472414
h1,1156:32572410,17472414:0,0,0
$1,1156:32572410,17472414
)
g1,1156:32572410,17472414
)
g1,1156:33227770,17472414
(1,1156:33227770,17472414:-655360,947939,667382
)
g1,1156:32572410,17472414
)
(1,1159:6553600,19578123:26051076,498346,139537
x1,1159:8188179,19578123
k1,1157:8402259,19578123:214080
x1,1157:9398954,19578123
k1,1157:9613033,19578123:214079
x1,1157:11690144,19578123
k1,1157:11904224,19578123:214080
x1,1157:14938163,19578123
k1,1157:15152242,19578123:214079
x1,1157:15530987,19578123
x1,1157:17731688,19578123
k1,1157:17945768,19578123:214080
x1,1157:20977715,19578123
k1,1157:21191795,19578123:214080
x1,1157:21550605,19578123
x1,1157:21909415,19578123
x1,1157:22489490,19578123
k1,1157:22703569,19578123:214079
$1,1157:22703569,19578123
x1,1157:22962710,19578123
$1,1157:22962710,19578123
k1,1157:23176790,19578123:214080
x1,1157:24217339,19578123
k1,1157:24431418,19578123:214079
x1,1157:25073289,19578123
k1,1157:25287369,19578123:214080
$1,1157:25287369,19578123
x1,1157:25718109,19578123
k1,1157:25917444,19578123:199335
x1,1157:26635065,19578123
k1,1157:26834400,19578123:199335
x1,1157:27552021,19578123
$1,1157:27552021,19578123
x1,1157:27751360,19578123
k1,1157:27970465,19578123:219105
x1,1157:28612336,19578123
k1,1157:28826415,19578123:214079
x1,1157:30068297,19578123
k1,1157:30282377,19578123:214080
x1,1157:32604676,19578123
k1,1157:32604676,19578123:0
)
(1,1159:6553600,20659255:26051076,653634,368567
x1,1159:7470559,20659255
k1,1157:7700064,20659255:229505
x1,1157:9502088,20659255
k1,1157:9731592,20659255:229504
$1,1157:9731592,20659255
x1,1157:10010667,20659255
[1,1157:10010667,20659255:720667,498346,209587
(1,1157:10067397,20659255:0,498346,0
x1,1157:10426207,20659255
)
(1,1157:10010667,20659255:720667,308974,209587
x1,1157:10443068,20659255
(1,1157:10443068,20766897:288266,346600,101945
x1,1157:10668350,20766897
)
)
]
x1,1157:11010409,20659255
(1,1157:11010409,20766897:233930,322479,0
x1,1157:11211571,20766897
)
k1,1157:11443674,20659255:199335
x1,1157:12161295,20659255
k1,1157:12360630,20659255:199335
x1,1157:13351181,20659255
(1,1157:13351181,20766897:233930,322479,0
x1,1157:13552343,20766897
)
$1,1157:13585111,20659255
k1,1157:13814616,20659255:229505
x1,1157:15054504,20659255
k1,1157:15285949,20659255:231445
x1,1157:16442115,20659255
k1,1157:16671620,20659255:229505
x1,1157:18748731,20659255
k1,1157:18978235,20659255:229504
x1,1157:21236743,20659255
x1,1157:21876621,20659255
x1,1157:22534440,20659255
k1,1157:22763945,20659255:229505
x1,1157:24880924,20659255
k1,1157:25110429,20659255:229505
x1,1157:25708446,20659255
k1,1157:25937950,20659255:229504
$1,1157:25937950,20659255
x1,1157:27539641,20659255
(1,1157:27539641,20398837:1301636,393216,131072
x1,1157:28808509,20398837
)
k1,1157:28960878,20659255:119601
(1,1157:28960878,20121037:757489,0,717628
x1,1157:29718367,20121037
)
(1,1157:29718367,20871433:1092064,358263,156389
x1,1157:30520932,20871433
(1,1157:30520932,20951363:256731,260518,76459
x1,1157:30722091,20951363
)
)
x1,1157:31684034,20659255
(1,1157:31684034,20766897:222426,346600,0
x1,1157:31873692,20766897
)
k1,1157:32046526,20659255:140066
x1,1157:32604676,20659255
k1,1159:32604676,20659255:0
)
(1,1159:6553600,21740387:26051076,538214,179404
x1,1159:7464415,21740387
(1,1157:7464415,21848029:233930,322479,0
x1,1157:7665577,21848029
)
$1,1157:7698345,21740387
k1,1157:7961048,21740387:262703
x1,1157:9739152,21740387
k1,1157:10001854,21740387:262702
x1,1157:10520135,21740387
x1,1157:11556697,21740387
k1,1157:11819400,21740387:262703
x1,1157:12895830,21740387
x1,1157:13254640,21740387
x1,1157:15549029,21740387
k1,1157:15811732,21740387:262703
x1,1157:16449617,21740387
k1,1157:16712320,21740387:262703
x1,1157:17071130,21740387
k1,1157:17333832,21740387:262702
x1,1157:20177402,21740387
k1,1157:20440105,21740387:262703
x1,1157:21478661,21740387
x1,1157:22702601,21740387
k1,1157:22965304,21740387:262703
x1,1157:24639752,21740387
k1,1157:25029183,21740387:389431
x1,1157:27231880,21740387
k1,1158:25029183,21740387:-59803
x1,1158:27371416,21740387
k1,1158:27639993,21740387:268577
x1,1158:29962292,21740387
k1,1158:30224994,21740387:262702
x1,1158:31141953,21740387
k1,1158:31404656,21740387:262703
x1,1158:32604676,21740387
k1,1158:32604676,21740387:0
)
(1,1159:6553600,22821519:26051076,598293,218487
x1,1159:8750315,22821519
g1,1158:8989521,22821519
x1,1158:10305159,22821519
g1,1158:10544365,22821519
$1,1158:10544365,22821519
x1,1158:11313232,22821519
(1,1158:11338979,22561101:311300,337875,0
x1,1158:11617511,22561101
)
$1,1158:11650279,22821519
g1,1158:11889485,22821519
x1,1158:13045651,22821519
g1,1158:13284857,22821519
$1,1158:13284857,22821519
x1,1158:13998158,22821519
(1,1158:14043840,22561101:311300,337875,0
x1,1158:14322372,22561101
)
$1,1158:14355140,22821519
g1,1158:14594346,22821519
x1,1158:15192363,22821519
g1,1158:15431569,22821519
x1,1158:15710644,22821519
x1,1158:16428264,22821519
x1,1158:16707339,22821519
g1,1158:16946545,22821519
x1,1158:18022975,22821519
g1,1158:18262181,22821519
x1,1158:18660859,22821519
x1,1158:18999735,22821519
g1,1158:19238941,22821519
x1,1158:21832340,22821519
g1,1158:22071546,22821519
x1,1158:22470224,22821519
x1,1158:22829034,22821519
g1,1158:23068240,22821519
$1,1158:23068240,22821519
[1,1158:23068240,22821519:747104,598293,177407
(1,1158:23106737,22821519:0,498346,0
x1,1158:23465547,22821519
)
(1,1158:23068240,22821519:747104,598293,177407
x1,1158:23478297,22821519
[1,1158:23478297,22998926:337047,775700,0
(1,1158:23504044,22561101:311300,337875,0
x1,1158:23782576,22561101
)
(1,1158:23478297,22998926:299618,225735,0
x1,1158:23729673,22998926
)
]
)
]
g1,1158:23974812,22821519
x1,1158:24532962,22821519
g1,1158:24692430,22821519
[1,1158:24692430,22821519:747104,598293,218487
(1,1158:24730927,22821519:0,498346,0
x1,1158:25089737,22821519
)
(1,1158:24692430,22821519:747104,598293,218487
x1,1158:25102487,22821519
[1,1158:25102487,23040006:337047,816780,0
(1,1158:25128234,22561101:311300,337875,0
x1,1158:25406766,22561101
)
(1,1158:25102487,23040006:260326,364089,0
x1,1158:25330045,23040006
)
]
)
]
$1,1158:25439534,22821519
g1,1158:25678740,22821519
x1,1158:26834906,22821519
g1,1158:27074112,22821519
$1,1158:27074112,22821519
[1,1158:27074112,22821519:711473,598293,177407
(1,1158:27114728,22821519:0,498346,0
x1,1158:27473538,22821519
)
(1,1158:27074112,22821519:711473,598293,177407
x1,1158:27428603,22821519
[1,1158:27428603,22998926:356982,775700,0
(1,1158:27474285,22561101:311300,337875,0
x1,1158:27752817,22561101
)
(1,1158:27428603,22998926:299618,225735,0
x1,1158:27679979,22998926
)
]
)
]
g1,1158:27945053,22821519
x1,1158:28503203,22821519
g1,1158:28662671,22821519
[1,1158:28662671,22821519:711473,598293,218487
(1,1158:28703287,22821519:0,498346,0
x1,1158:29062097,22821519
)
(1,1158:28662671,22821519:711473,598293,218487
x1,1158:29017162,22821519
[1,1158:29017162,23040006:356982,816780,0
(1,1158:29062844,22561101:311300,337875,0
x1,1158:29341376,22561101
)
(1,1158:29017162,23040006:260326,364089,0
x1,1158:29244720,23040006
)
]
)
]
$1,1158:29374144,22821519
x1,1158:29573483,22821519
g1,1158:29892424,22821519
h1,1158:29892424,22821519:0,0,0
k1,1158:31328900,22821519:1436476
g1,1158:32046521,22821519
(1,1158:32046521,22821519:558155,484396,0
(1,1158:32046521,22821519:558155,484396,0
k1,1158:32084097,22821519:37576
r1,1225:32110311,22821519:26214,484396,0
[1,1158:32110311,22821519:430576,484396,0
]
r1,1225:32567101,22821519:26214,484396,0
k1,1158:32604676,22821519:37575
)
)
g1,1159:32604676,22821519
g1,1159:32604676,22821519
)
(1,1163:6553600,24906816:26051076,498346,0
g1,1160:6553600,24906816
(1,1160:6553600,24906816:0,0,0
(1,1160:6553600,24906816:0,0,0
(1,1160:6553600,23825684:0,0,0
)
)
g1,1160:6553600,24906816
)
x1,1160:7413242,24906816
g1,1160:7688327,24906816
x1,1160:8891827,24906816
x1,1160:10313102,24906816
g1,1160:10588187,24906816
x1,1160:11000815,24906816
g1,1160:11718436,24906816
$1,1160:11718436,24906816
g1,1160:11838037,24906816
$1,1160:11838037,24906816
k1,1161:32604677,24906816:20766640
g1,1163:32604677,24906816
)
(1,1163:6553600,25987948:26051076,771467,231726
x1,1163:7870224,25987948
x1,1162:8557937,25987948
k1,1162:8857721,25987948:299784
x1,1162:9522511,25987948
k1,1162:9822296,25987948:299785
x1,1162:11233106,25987948
x1,1162:11645734,25987948
x1,1162:13051562,25987948
k1,1162:13351346,25987948:299784
x1,1162:14405840,25987948
x1,1162:14605179,25987948
k1,1162:14967076,25987948:361897
x1,1162:16202977,25987948
k1,1162:16463661,25987948:260684
x1,1162:17063671,25987948
x1,1162:18223824,25987948
k1,1162:18484508,25987948:260684
x1,1162:19343659,25987948
k1,1162:19604343,25987948:260684
$1,1162:19604343,25987948
x1,1162:20300534,25987948
[1,1162:20300534,26219674:882279,1003193,0
(1,1162:20378773,25609697:804040,393216,131072
x1,1162:21150045,25609697
)
(1,1162:20300534,26219674:353777,364089,0
x1,1162:20621543,26219674
)
]
x1,1162:22189476,25987948
$1,1162:22189476,25987948
k1,1162:22450159,25987948:260683
x1,1162:23227581,25987948
x1,1162:23785730,25987948
x1,1162:24567137,25987948
k1,1162:24827821,25987948:260684
x1,1162:26284989,25987948
k1,1162:26545673,25987948:260684
x1,1162:28072609,25987948
x1,1162:28451353,25987948
x1,1162:28933753,25987948
x1,1162:30169655,25987948
k1,1162:30430339,25987948:260684
x1,1162:31347298,25987948
k1,1162:31607982,25987948:260684
x1,1162:32365470,25987948
x1,1162:32604676,25987948
k1,1163:32604676,25987948:0
)
(1,1163:6553600,27069080:26051076,771467,231726
x1,1163:7530362,27069080
x1,1163:8487189,27069080
k1,1162:8777415,27069080:290226
x1,1162:9455167,27069080
x1,1162:9853845,27069080
x1,1162:10312324,27069080
x1,1162:10711002,27069080
x1,1162:11089745,27069080
x1,1162:12130294,27069080
k1,1162:12420520,27069080:290226
x1,1162:13776025,27069080
x1,1162:15330869,27069080
k1,1162:15802869,27069080:472000
x1,1162:16271316,27069080
x1,1162:17449408,27069080
k1,1162:17739634,27069080:290226
x1,1162:19099126,27069080
k1,1162:19402107,27069080:302981
x1,1162:20398802,27069080
k1,1162:20689028,27069080:290226
x1,1162:22207991,27069080
x1,1162:23523628,27069080
x1,1162:24065829,27069080
k1,1162:24356054,27069080:290225
x1,1162:25215205,27069080
k1,1162:25505431,27069080:290226
$1,1162:25505431,27069080
x1,1162:26201622,27069080
[1,1162:26201622,27300806:882279,1003193,0
(1,1162:26279861,26690829:804040,393216,131072
x1,1162:27051133,26690829
)
(1,1162:26201622,27300806:353777,364089,0
x1,1162:26522631,27300806
)
]
x1,1162:27678430,27069080
x1,1162:28013817,27069080
$1,1162:28013817,27069080
k1,1162:28304043,27069080:290226
x1,1162:29460209,27069080
k1,1162:29750435,27069080:290226
$1,1162:29750435,27069080
x1,1162:30446626,27069080
[1,1162:30446626,27300806:882279,1003193,0
(1,1162:30524865,26690829:804040,393216,131072
x1,1162:31296137,26690829
)
(1,1162:30446626,27300806:353777,364089,0
x1,1162:30767635,27300806
)
]
x1,1162:32604676,27069080
$1,1162:32604676,27069080
k1,1163:32604676,27069080:0
)
(1,1163:6553600,28150212:26051076,771467,231726
x1,1163:7331022,28150212
x1,1163:7889171,28150212
x1,1163:8387517,28150212
g1,1162:8626723,28150212
x1,1162:9025401,28150212
x1,1162:9384211,28150212
g1,1162:9623417,28150212
x1,1162:10699847,28150212
x1,1162:12260671,28150212
x1,1162:13695912,28150212
g1,1162:14014853,28150212
x1,1162:14483300,28150212
x1,1162:15063375,28150212
g1,1162:15302581,28150212
$1,1162:15302581,28150212
x1,1162:15998772,28150212
[1,1162:15998772,28381938:882279,1003193,0
(1,1162:16077011,27771961:804040,393216,131072
x1,1162:16848283,27771961
)
(1,1162:15998772,28381938:353777,364089,0
x1,1162:16319781,28381938
)
]
x1,1162:17160126,28150212
[1,1162:17160126,28150212:448513,679744,0
(1,1162:17204978,27968814:0,498346,0
x1,1162:17563788,27968814
)
(1,1162:17160126,28150212:448513,490372,0
x1,1162:17608639,28150212
)
]
x1,1162:17887714,28150212
$1,1162:17887714,28150212
g1,1162:18126920,28150212
x1,1162:18645201,28150212
x1,1162:18944208,28150212
g1,1162:19183414,28150212
x1,1162:20184095,28150212
g1,1162:20423301,28150212
x1,1162:21499731,28150212
x1,1162:22265192,28150212
x1,1162:23959574,28150212
g1,1162:24198780,28150212
x1,1162:24776863,28150212
g1,1162:25016069,28150212
$1,1162:25016069,28150212
[1,1162:25016069,28150212:371020,498346,139537
(1,1162:25081977,28150212:0,498346,0
x1,1162:25440787,28150212
)
(1,1162:25016069,28150212:371020,308974,139537
x1,1162:25387089,28150212
)
]
$1,1162:25387089,28150212
x1,1162:25586428,28150212
g1,1162:25825634,28150212
x1,1162:26746579,28150212
g1,1162:26985785,28150212
x1,1162:29308084,28150212
g1,1162:29547290,28150212
x1,1162:30464249,28150212
x1,1162:30663588,28150212
g1,1162:30982529,28150212
h1,1162:30982529,28150212:0,0,0
k1,1162:31328900,28150212:346371
g1,1162:32046521,28150212
(1,1162:32046521,28150212:558155,484396,0
(1,1162:32046521,28150212:558155,484396,0
k1,1162:32084097,28150212:37576
r1,1225:32110311,28150212:26214,484396,0
[1,1162:32110311,28150212:430576,484396,0
]
r1,1225:32567101,28150212:26214,484396,0
k1,1162:32604676,28150212:37575
)
)
g1,1163:32604676,28150212
g1,1163:32604676,28150212
)
(1,1173:6553600,30235509:26051076,498346,0
g1,1165:6553600,30235509
(1,1165:6553600,30235509:0,0,0
(1,1165:6553600,30235509:0,0,0
(1,1165:6553600,29154377:0,0,0
)
)
g1,1165:6553600,30235509
)
x1,1165:7413242,30235509
g1,1165:7688327,30235509
x1,1165:10313102,30235509
g1,1165:10588187,30235509
x1,1165:11000815,30235509
g1,1165:11718436,30235509
$1,1165:11718436,30235509
g1,1165:11838037,30235509
$1,1165:11838037,30235509
k1,1166:32604677,30235509:20766640
g1,1173:32604677,30235509
)
(1,1173:6553600,31316641:26051076,771467,333671
x1,1173:7870224,31316641
x1,1167:8557937,31316641
g1,1167:8833022,31316641
x1,1167:9497812,31316641
g1,1167:9772897,31316641
x1,1167:11547997,31316641
x1,1167:13959579,31316641
g1,1167:14234664,31316641
x1,1167:15289158,31316641
x1,1167:15488497,31316641
g1,1167:15807438,31316641
x1,1167:16544992,31316641
k1,1168:15807438,31316641:-59803
x1,1168:16804131,31316641
g1,1168:17043337,31316641
x1,1168:18640042,31316641
g1,1168:18879248,31316641
$1,1171:18879248,31316641
x1,1171:19277177,31316641
[1,1171:19277177,31548367:873061,1003193,101945
(1,1171:19346198,30938390:804040,393216,131072
x1,1171:20117470,30938390
)
(1,1171:19277177,31548367:749790,364089,101945
x1,1171:19994199,31548367
)
]
g1,1171:20309706,31316641
x1,1171:20867856,31316641
g1,1171:21027324,31316641
x1,1171:21625341,31316641
[1,1171:21625341,31548367:804040,1003193,101945
(1,1171:21625341,30938390:804040,393216,131072
x1,1171:22396613,30938390
)
(1,1171:21625341,31548367:749790,364089,101945
x1,1171:22342363,31548367
)
]
g1,1171:22588849,31316641
x1,1171:22788188,31316641
g1,1171:22947656,31316641
x1,1171:23243176,31316641
[1,1171:23243176,31548367:845118,1003193,101945
(1,1171:23284254,30938390:804040,393216,131072
x1,1171:24055526,30938390
)
(1,1171:23243176,31548367:749790,364089,101945
x1,1171:23960198,31548367
)
]
g1,1171:24287629,31316641
x1,1171:24845779,31316641
g1,1171:25045114,31316641
x1,1171:25643131,31316641
[1,1171:25643131,31548367:804040,1003193,101945
(1,1171:25643131,30938390:804040,393216,131072
x1,1171:26414403,30938390
)
(1,1171:25643131,31548367:749790,364089,101945
x1,1171:26360153,31548367
)
]
g1,1171:26606639,31316641
x1,1171:26805978,31316641
g1,1171:26965446,31316641
x1,1171:27559575,31316641
[1,1171:27559575,31548367:823974,1003193,101945
(1,1171:27579509,30938390:804040,393216,131072
x1,1171:28350781,30938390
)
(1,1171:27559575,31548367:749790,364089,101945
x1,1171:28276597,31548367
)
]
$1,1171:28383549,31316641
g1,1171:28622755,31316641
x1,1171:30018128,31316641
k1,1173:32604676,31316641:2586548
g1,1173:32604676,31316641
)
(1,1180:6553600,33832190:26051076,1241897,726531
g1,1180:9402821,33832190
(1,1180:9402821,33832190:20352633,1241897,726531
g1,1180:9402821,33832190
(1,1180:9402821,33832190:0,756789,324342
[1,1180:9402821,33832190:0,756789,324342
(1,93:9402821,33832190:0,756789,324342
r1,1225:9402821,33832190:0,1081131,324342
)
]
)
(1,1180:9402821,33832190:20352633,1241897,726531
$1,1180:9402821,33832190
(1,1180:9402821,33832190:20352633,1241897,726531
x1,1180:9996950,33832190
[1,1180:9996950,34063916:823974,1003193,101945
(1,1180:10016884,33453939:804040,393216,131072
x1,1180:10788156,33453939
)
(1,1180:9996950,34063916:749790,364089,101945
x1,1180:10713972,34063916
)
]
g1,1180:11020259,33832190
x1,1180:11777748,33832190
g1,1180:11977083,33832190
(1,1180:11977083,33832190:1442219,704012,42310
(1,1180:11977083,33185586:598017,28704,688914
x1,1180:12575100,33185586
)
[1,1180:12575100,33832190:844202,704012,0
(1,1180:12575100,33832190:844202,498346,0
x1,1180:13419302,33832190
)
]
)
g1,1180:13578770,33832190
x1,1180:13778109,33832190
g1,1180:13937577,33832190
(1,1180:13937577,33832190:15085690,1085339,726531
(1,1180:13937577,32820339:528249,28704,1693599
x1,1180:14465826,32820339
)
g1,1180:14138146,33832190
[1,1180:14138146,33832190:14684552,1085339,726531
(1,1180:14138146,33830618:14684552,1083767,728103
g1,1180:14138146,33830618
(1,1180:14138146,33830618:14684552,1083767,728103
r1,1225:14138146,33830618:0,1081131,324342
g1,1180:14465826,33830618
r1,1225:14465826,33830618:0,1811870,728103
g1,1180:14465826,33830618
$1,1180:14465826,33830618
(1,1180:14465826,33830618:6816992,1023688,728103
(1,1180:14465826,33830618:6816992,1023688,728103
(1,1180:14465826,33830618:6816992,1023688,728103
h1,1180:14465826,33830618:78643,0,0
[1,1180:14544469,33830618:6659706,1023688,728103
(1,1180:14544469,33345144:6659706,538214,179404
x1,1180:14823544,33345144
[1,1180:14823544,33345144:732019,498346,139537
(1,1180:14880274,33345144:0,498346,0
x1,1180:15239084,33345144
)
(1,1180:14823544,33345144:732019,308974,139537
x1,1180:15255945,33345144
(1,1180:15255945,33452786:299618,225735,0
x1,1180:15507321,33452786
)
)
]
g1,1180:15715031,33345144
x1,1180:16273181,33345144
g1,1180:16432649,33345144
[1,1180:16432649,33345144:692727,498346,139537
(1,1180:16489379,33345144:0,498346,0
x1,1180:16848189,33345144
)
(1,1180:16432649,33345144:692727,308974,139537
x1,1180:16865050,33345144
(1,1180:16865050,33462054:260326,364089,0
x1,1180:17092608,33462054
)
)
]
x1,1180:17404451,33345144
g1,1180:17563919,33345144
x1,1180:18122069,33345144
g1,1180:18281537,33345144
x1,1180:18993013,33345144
(1,1180:18993013,33452786:311300,337875,0
x1,1180:19271545,33452786
)
g1,1180:19463781,33345144
x1,1180:20021931,33345144
g1,1180:20181399,33345144
x1,1180:20613800,33345144
(1,1180:20613800,33452786:311300,337875,0
x1,1180:20892332,33452786
)
x1,1180:21204175,33345144
)
(1,1180:14544469,34353209:6659706,601531,205512
k1,1180:15975418,34353209:1430949
x1,1180:16664550,34353209
[1,1180:16664550,34558721:337047,790566,0
(1,1180:16690297,34106030:311300,337875,0
x1,1180:16968829,34106030
)
(1,1180:16664550,34558721:311300,337875,0
x1,1180:16943082,34558721
)
]
g1,1180:17161065,34353209
x1,1180:17719215,34353209
g1,1180:17878683,34353209
x1,1180:18288740,34353209
[1,1180:18288740,34558721:337047,790566,0
(1,1180:18314487,34106030:311300,337875,0
x1,1180:18593019,34106030
)
(1,1180:18288740,34558721:311300,337875,0
x1,1180:18567272,34558721
)
]
x1,1180:18904862,34353209
(1,1180:18904862,34144894:868364,393216,131072
x1,1180:19740458,34144894
)
k1,1180:21204175,34353209:1430949
)
]
h1,1180:21204175,33830618:78643,0,0
)
)
)
x1,1180:21482157,33830618
g1,1180:21601758,33830618
(1,1180:21601758,33830618:6893260,1083767,728103
(1,1180:21601758,33830618:6893260,1083767,728103
(1,1180:21601758,33830618:6893260,1083767,728103
h1,1180:21601758,33830618:78643,0,0
[1,1180:21680401,33830618:6735974,1083767,728103
(1,1180:21680401,33345144:6735974,598293,192273
x1,1180:21959476,33345144
[1,1180:21959476,33345144:747104,598293,192273
(1,1180:21997973,33345144:0,498346,0
x1,1180:22356783,33345144
)
(1,1180:21959476,33345144:747104,598293,192273
x1,1180:22369533,33345144
[1,1180:22369533,33537417:337047,790566,0
(1,1180:22395280,33084726:311300,337875,0
x1,1180:22673812,33084726
)
(1,1180:22369533,33537417:311300,337875,0
x1,1180:22648065,33537417
)
]
)
]
g1,1180:22866048,33345144
x1,1180:23424198,33345144
g1,1180:23583666,33345144
[1,1180:23583666,33345144:747104,598293,192273
(1,1180:23622163,33345144:0,498346,0
x1,1180:23980973,33345144
)
(1,1180:23583666,33345144:747104,598293,192273
x1,1180:23993723,33345144
[1,1180:23993723,33537417:337047,790566,0
(1,1180:24019470,33084726:311300,337875,0
x1,1180:24298002,33084726
)
(1,1180:23993723,33537417:311300,337875,0
x1,1180:24272255,33537417
)
]
)
]
x1,1180:24609845,33345144
g1,1180:24769313,33345144
x1,1180:25327463,33345144
g1,1180:25486931,33345144
x1,1180:26176063,33345144
[1,1180:26176063,33537417:337047,790566,0
(1,1180:26201810,33084726:311300,337875,0
x1,1180:26480342,33084726
)
(1,1180:26176063,33537417:311300,337875,0
x1,1180:26454595,33537417
)
]
g1,1180:26672578,33345144
x1,1180:27230728,33345144
g1,1180:27390196,33345144
x1,1180:27800253,33345144
[1,1180:27800253,33537417:337047,790566,0
(1,1180:27826000,33084726:311300,337875,0
x1,1180:28104532,33084726
)
(1,1180:27800253,33537417:311300,337875,0
x1,1180:28078785,33537417
)
]
x1,1180:28416375,33345144
)
(1,1180:21680401,34353209:6735974,601531,205512
k1,1180:23185115,34353209:1504714
x1,1180:23818681,34353209
[1,1180:23818681,34558721:356982,790566,0
(1,1180:23864363,34106030:311300,337875,0
x1,1180:24142895,34106030
)
(1,1180:23818681,34558721:311300,337875,0
x1,1180:24097213,34558721
)
]
g1,1180:24335131,34353209
x1,1180:24893281,34353209
g1,1180:25052749,34353209
x1,1180:25407240,34353209
[1,1180:25407240,34558721:356982,790566,0
(1,1180:25452922,34106030:311300,337875,0
x1,1180:25731454,34106030
)
(1,1180:25407240,34558721:311300,337875,0
x1,1180:25685772,34558721
)
]
x1,1180:26043297,34353209
(1,1180:26043297,34144894:868364,393216,131072
x1,1180:26878893,34144894
)
k1,1180:28416375,34353209:1504714
)
]
h1,1180:28416375,33830618:78643,0,0
)
)
)
$1,1180:28495018,33830618
g1,1180:28495018,33830618
g1,1180:28822698,33830618
)
g1,1180:28822698,33830618
)
]
g1,1180:28495018,33832190
(1,1180:28495018,32820339:528249,28704,1693599
x1,1180:29023267,32820339
)
)
(1,1180:29023267,32954382:413247,364089,0
x1,1180:29403746,32954382
)
g1,1180:29556115,33832190
x1,1180:29755454,33832190
)
$1,1180:29755454,33832190
)
)
g1,1180:29755454,33832190
(1,1180:29755454,33832190:0,1241897,726531
(1,1180:29755454,33832190:0,0,0
$1,1180:29755454,33832190
h1,1180:29755454,33832190:0,0,0
$1,1180:29755454,33832190
)
g1,1180:29755454,33832190
)
g1,1180:32604675,33832190
(1,1180:32604675,33832190:1,1241897,726531
(1,1180:32604676,33832190:0,756789,324342
k1,1180:31328906,33832190:-1275770
(1,1180:31328906,33832190:1275770,756789,324342
(1,1180:31328906,33832190:0,756789,324342
[1,1180:31328906,33832190:0,756789,324342
(1,93:31328906,33832190:0,756789,324342
r1,1225:31328906,33832190:0,1081131,324342
)
]
)
(1,1180:31328906,33832190:0,0,0
(1,1180:31328906,32554450:0,0,0
)
)
(1,1180:31328906,33832190:1275770,538214,179404
x1,1180:32325601,33832190
x1,1180:32604676,33832190
)
)
)
)
g1,1180:32604676,33832190
)
(1,1185:6553600,36341352:26051076,842650,333671
x1,1185:7291154,36341352
x1,1181:7550293,36341352
k1,1181:7819847,36341352:269554
x1,1181:9255087,36341352
k1,1181:9524642,36341352:269555
x1,1181:10162527,36341352
k1,1181:10432081,36341352:269554
x1,1181:11472630,36341352
x1,1181:11970976,36341352
k1,1181:12240531,36341352:269555
$1,1181:12240531,36341352
x1,1181:12834660,36341352
[1,1181:12834660,36573078:823974,1003193,101945
(1,1181:12854594,35963101:804040,393216,131072
x1,1181:13625866,35963101
)
(1,1181:12834660,36573078:749790,364089,101945
x1,1181:13551682,36573078
)
]
k1,1181:13908549,36341352:249915
(1,1181:13908549,36341352:1156170,842650,0
[1,1181:13908549,36341352:1156170,842650,0
(1,1181:13908549,35934553:1156170,364089,0
k1,1181:14343318,35934553:434769
x1,1181:14629950,35934553
k1,1181:15064719,35934553:434769
)
(1,1181:13908549,36341352:1156170,263276,0
(1,1181:13908549,36341352:558150,0,0
(1,1181:13908549,36341352:558150,0,0
$1,1181:13908549,36341352
(1,1181:13908549,36341352:558150,418611,59802
x1,1181:14466699,36341352
)
$1,1181:14466699,36341352
)
)
(1,1181:14466699,36341352:-119601,0,0
)
x1,1181:15064719,36341352
)
]
)
k1,1181:15314634,36341352:249915
x1,1181:15891221,36341352
(1,1181:15891221,36448994:311300,337875,0
x1,1181:16169753,36448994
)
x1,1181:17039745,36341352
k1,1181:17159346,36341352:119601
x1,1181:17607859,36341352
(1,1181:17607859,36448994:274041,225735,0
x1,1181:17849132,36448994
)
x1,1181:18160975,36341352
$1,1181:18160975,36341352
k1,1181:18430529,36341352:269554
x1,1181:19072400,36341352
k1,1181:19341955,36341352:269555
$1,1181:19341955,36341352
x1,1181:19772695,36341352
k1,1181:20022610,36341352:249915
x1,1181:20740231,36341352
k1,1181:20990146,36341352:249915
x1,1181:21707767,36341352
$1,1181:21707767,36341352
x1,1181:21907106,36341352
k1,1181:22184247,36341352:277141
x1,1181:22826118,36341352
k1,1181:23095673,36341352:269555
$1,1181:23095673,36341352
x1,1181:23693690,36341352
[1,1181:23693690,36573078:804040,1003193,101945
(1,1181:23693690,35963101:804040,393216,131072
x1,1181:24464962,35963101
)
(1,1181:23693690,36573078:749790,364089,101945
x1,1181:24410712,36573078
)
]
k1,1181:24747645,36341352:249915
x1,1181:25465266,36341352
k1,1181:25715181,36341352:249915
x1,1181:26030635,36341352
$1,1181:26086947,36341352
k1,1181:26356501,36341352:269554
x1,1181:27397050,36341352
k1,1181:27666605,36341352:269555
x1,1181:28065283,36341352
x1,1181:28424093,36341352
k1,1181:28693647,36341352:269554
x1,1181:30368094,36341352
x1,1181:31863136,36341352
x1,1181:32604676,36341352
k1,1181:32604676,36341352:0
)
(1,1185:6553600,37512026:26051076,771467,333671
x1,1185:7474545,37512026
g1,1181:7713751,37512026
x1,1181:10036050,37512026
g1,1181:10275256,37512026
x1,1181:11192215,37512026
x1,1181:11391554,37512026
g1,1181:11710495,37512026
x1,1181:12707190,37512026
g1,1183:12946396,37512026
$1,1183:12946396,37512026
[1,1183:12946396,37512026:1160856,771467,333671
(1,1183:13005202,37322654:0,498346,0
x1,1183:13364012,37322654
)
(1,1183:12946396,37512026:1160856,771467,333671
x1,1183:13283278,37512026
[1,1183:13283278,37743752:823974,1003193,101945
(1,1183:13303212,37133775:804040,393216,131072
x1,1183:14074484,37133775
)
(1,1183:13283278,37743752:749790,364089,101945
x1,1183:14000300,37743752
)
]
)
]
g1,1183:14306587,37512026
x1,1183:15064076,37512026
g1,1183:15263411,37512026
x1,1183:15542486,37512026
[1,1183:15542486,37512026:732019,498346,139537
(1,1183:15599216,37512026:0,498346,0
x1,1183:15958026,37512026
)
(1,1183:15542486,37512026:732019,308974,139537
x1,1183:15974887,37512026
(1,1183:15974887,37619668:299618,225735,0
x1,1183:16226263,37619668
)
)
]
x1,1183:16473844,37512026
g1,1183:16593445,37512026
[1,1183:16593445,37512026:747104,598293,177407
(1,1183:16631942,37512026:0,498346,0
x1,1183:16990752,37512026
)
(1,1183:16593445,37512026:747104,598293,177407
x1,1183:17003502,37512026
[1,1183:17003502,37689433:337047,775700,0
(1,1183:17029249,37251608:311300,337875,0
x1,1183:17307781,37251608
)
(1,1183:17003502,37689433:299618,225735,0
x1,1183:17254878,37689433
)
]
)
]
x1,1183:17539888,37512026
g1,1183:17659489,37512026
[1,1183:17659489,37512026:692727,498346,139537
(1,1183:17716219,37512026:0,498346,0
x1,1183:18075029,37512026
)
(1,1183:17659489,37512026:692727,308974,139537
x1,1183:18091890,37512026
(1,1183:18091890,37628936:260326,364089,0
x1,1183:18319448,37628936
)
)
]
x1,1183:18551555,37512026
g1,1183:18671156,37512026
[1,1183:18671156,37512026:747104,598293,218487
(1,1183:18709653,37512026:0,498346,0
x1,1183:19068463,37512026
)
(1,1183:18671156,37512026:747104,598293,218487
x1,1183:19081213,37512026
[1,1183:19081213,37730513:337047,816780,0
(1,1183:19106960,37251608:311300,337875,0
x1,1183:19385492,37251608
)
(1,1183:19081213,37730513:260326,364089,0
x1,1183:19308771,37730513
)
]
)
]
x1,1183:19697335,37512026
(1,1183:19697335,37251608:413247,364089,0
x1,1183:20077814,37251608
)
$1,1183:20110582,37512026
g1,1183:20349788,37512026
x1,1183:21505954,37512026
g1,1183:21745160,37512026
$1,1184:21745160,37512026
x1,1184:22082042,37512026
g1,1184:22301311,37512026
x1,1184:23058800,37512026
g1,1184:23258135,37512026
x1,1184:23969611,37512026
(1,1184:23969611,37619668:311300,337875,0
x1,1184:24248143,37619668
)
x1,1184:24480250,37512026
g1,1184:24599851,37512026
x1,1184:25009908,37512026
[1,1184:25009908,37704299:337047,790566,0
(1,1184:25035655,37251608:311300,337875,0
x1,1184:25314187,37251608
)
(1,1184:25009908,37704299:311300,337875,0
x1,1184:25288440,37704299
)
]
x1,1184:25546294,37512026
g1,1184:25665895,37512026
x1,1184:26098296,37512026
(1,1184:26098296,37619668:311300,337875,0
x1,1184:26376828,37619668
)
x1,1184:26608935,37512026
g1,1184:26728536,37512026
x1,1184:27138593,37512026
[1,1184:27138593,37704299:337047,790566,0
(1,1184:27164340,37251608:311300,337875,0
x1,1184:27442872,37251608
)
(1,1184:27138593,37704299:311300,337875,0
x1,1184:27417125,37704299
)
]
x1,1184:27754715,37512026
(1,1184:27754715,37251608:413247,364089,0
x1,1184:28135194,37251608
)
$1,1184:28167962,37512026
x1,1184:28367301,37512026
g1,1184:28686242,37512026
x1,1184:29507518,37512026
g1,1184:29746724,37512026
$1,1184:29746724,37512026
x1,1184:30177464,37512026
g1,1184:30376799,37512026
x1,1184:31094420,37512026
g1,1184:31293755,37512026
x1,1184:32011376,37512026
$1,1184:32011376,37512026
k1,1185:32604676,37512026:593300
g1,1185:32604676,37512026
)
(1,1198:6553600,41156700:24105509,2371022,2012214
g1,1198:8499167,41156700
(1,1198:8499167,41156700:22159942,2371022,2012214
g1,1198:8499167,41156700
(1,1198:8499167,41156700:0,756789,324342
[1,1198:8499167,41156700:0,756789,324342
(1,93:8499167,41156700:0,756789,324342
r1,1225:8499167,41156700:0,1081131,324342
)
]
)
(1,1198:8499167,41156700:22159942,2371022,2012214
$1,1198:8499167,41156700
(1,1198:8499167,41156700:22159942,2371022,2012214
(1,1198:8499167,41156700:1442219,704012,42310
(1,1198:8499167,40510096:598017,28704,688914
x1,1198:9097184,40510096
)
[1,1198:9097184,41156700:844202,704012,0
(1,1198:9097184,41156700:844202,498346,0
x1,1198:9941386,41156700
)
]
)
g1,1198:10100854,41156700
x1,1198:10300193,41156700
g1,1198:10459661,41156700
x1,1198:10738736,41156700
[1,1198:10738736,41156700:1160856,771467,333671
(1,1198:10797542,40967328:0,498346,0
x1,1198:11156352,40967328
)
(1,1198:10738736,41156700:1160856,771467,333671
x1,1198:11075618,41156700
[1,1198:11075618,41388426:823974,1003193,101945
(1,1198:11095552,40778449:804040,393216,131072
x1,1198:11866824,40778449
)
(1,1198:11075618,41388426:749790,364089,101945
x1,1198:11792640,41388426
)
]
)
]
g1,1198:12059060,41156700
x1,1198:12617210,41156700
g1,1198:12776678,41156700
x1,1198:13113560,41156700
x1,1198:13412569,41156700
g1,1198:13611904,41156700
(1,1198:13611904,41156700:1156170,842650,0
[1,1198:13611904,41156700:1156170,842650,0
(1,1198:13611904,40749901:1156170,364089,0
k1,1198:14046673,40749901:434769
x1,1198:14333305,40749901
k1,1198:14768074,40749901:434769
)
(1,1198:13611904,41156700:1156170,263276,0
(1,1198:13611904,41156700:558150,0,0
(1,1198:13611904,41156700:558150,0,0
$1,1198:13611904,41156700
(1,1198:13611904,41156700:558150,418611,59802
x1,1198:14170054,41156700
)
$1,1198:14170054,41156700
)
)
(1,1198:14170054,41156700:-119601,0,0
)
x1,1198:14768074,41156700
)
]
)
g1,1198:14967409,41156700
x1,1198:15543996,41156700
(1,1198:15543996,41264342:311300,337875,0
x1,1198:15822528,41264342
)
x1,1198:16692520,41156700
g1,1198:16812121,41156700
x1,1198:17609477,41156700
g1,1198:18327098,41156700
(1,1198:18327098,41156700:1395373,498346,0
(1,1198:18327098,41156700:1395373,498346,0
x1,1198:19722471,41156700
)
)
g1,1198:20440092,41156700
x1,1198:20958373,41156700
g1,1198:21157708,41156700
x1,1198:21715858,41156700
g1,1198:21915193,41156700
(1,1198:21915193,41156700:8424976,2371022,2012214
[1,1198:21915193,38853123:627918,28704,4277050
(1,1198:21915193,38853123:627918,28704,1263023
x1,1198:22543111,38853123
)
(1,1198:21915193,40116146:627918,0,430575
x1,1198:22543111,40116146
)
(1,1198:21915193,40546721:627918,0,430575
x1,1198:22543111,40546721
)
(1,1198:21915193,40977296:627918,0,430575
x1,1198:22543111,40977296
)
(1,1198:21915193,41407871:627918,0,430575
x1,1198:22543111,41407871
)
(1,1198:21915193,41867150:627918,28704,1263023
x1,1198:22543111,41867150
)
]
g1,1198:22215431,41156700
[1,1198:22215431,41156700:7824500,2371022,2012214
(1,1198:22215431,39557145:7824500,771467,324342
g1,1198:22215431,39557145
(1,1198:22215431,39557145:1956125,771467,324342
r1,1225:22215431,39557145:0,1081131,324342
g1,1198:22543111,39557145
r1,1225:22543111,39557145:0,922635,324342
k1,1198:22819942,39557145:276831
$1,1198:22819942,39557145
x1,1198:23229999,39557145
[1,1198:23229999,39749418:337047,790566,0
(1,1198:23255746,39296727:311300,337875,0
x1,1198:23534278,39296727
)
(1,1198:23229999,39749418:311300,337875,0
x1,1198:23508531,39749418
)
]
$1,1198:23567046,39557145
k1,1198:23843876,39557145:276830
g1,1198:24171556,39557145
)
g1,1198:24171556,39557145
(1,1198:24171556,39557145:1956125,771467,324342
g1,1198:24499236,39557145
r1,1225:24499236,39557145:0,1095809,324342
g1,1198:24499236,39557145
$1,1198:24499236,39557145
x1,1198:24931637,39557145
[1,1198:24931637,39762657:868364,976979,0
(1,1198:24931637,39178894:868364,393216,131072
x1,1198:25767233,39178894
)
(1,1198:24931637,39762657:311300,337875,0
x1,1198:25210169,39762657
)
]
$1,1198:25800001,39557145
g1,1198:25800001,39557145
g1,1198:26127681,39557145
)
g1,1198:26127681,39557145
(1,1198:26127681,39557145:1956125,771467,324342
g1,1198:26455361,39557145
r1,1225:26455361,39557145:0,786807,324342
k1,1198:26926339,39557145:470978
$1,1198:26926339,39557145
x1,1198:27285149,39557145
$1,1198:27285149,39557145
k1,1198:27756126,39557145:470977
g1,1198:28083806,39557145
)
g1,1198:28083806,39557145
(1,1198:28083806,39557145:1956125,771467,324342
g1,1198:28411486,39557145
r1,1225:28411486,39557145:0,786807,324342
k1,1198:28882464,39557145:470978
$1,1198:28882464,39557145
x1,1198:29241274,39557145
$1,1198:29241274,39557145
k1,1198:29712251,39557145:470977
g1,1198:30039931,39557145
)
g1,1198:30039931,39557145
)
(1,1198:22215431,40652954:7824500,771467,324342
g1,1198:22215431,40652954
(1,1198:22215431,40652954:1956125,771467,324342
r1,1225:22215431,40652954:0,1081131,324342
g1,1198:22543111,40652954
r1,1225:22543111,40652954:0,1095809,324342
g1,1198:22543111,40652954
$1,1198:22543111,40652954
x1,1198:22975512,40652954
[1,1198:22975512,40858466:868364,976979,0
(1,1198:22975512,40274703:868364,393216,131072
x1,1198:23811108,40274703
)
(1,1198:22975512,40858466:311300,337875,0
x1,1198:23254044,40858466
)
]
$1,1198:23843876,40652954
g1,1198:23843876,40652954
g1,1198:24171556,40652954
)
g1,1198:24171556,40652954
(1,1198:24171556,40652954:1956125,771467,324342
g1,1198:24499236,40652954
r1,1225:24499236,40652954:0,922635,324342
k1,1198:24793882,40652954:294646
$1,1198:24793882,40652954
x1,1198:25148373,40652954
[1,1198:25148373,40845227:356982,790566,0
(1,1198:25194055,40392536:311300,337875,0
x1,1198:25472587,40392536
)
(1,1198:25148373,40845227:311300,337875,0
x1,1198:25426905,40845227
)
]
$1,1198:25505355,40652954
k1,1198:25800001,40652954:294646
g1,1198:26127681,40652954
)
g1,1198:26127681,40652954
(1,1198:26127681,40652954:1956125,771467,324342
g1,1198:26455361,40652954
r1,1225:26455361,40652954:0,786807,324342
k1,1198:26926339,40652954:470978
$1,1198:26926339,40652954
x1,1198:27285149,40652954
$1,1198:27285149,40652954
k1,1198:27756126,40652954:470977
g1,1198:28083806,40652954
)
g1,1198:28083806,40652954
(1,1198:28083806,40652954:1956125,771467,324342
g1,1198:28411486,40652954
r1,1225:28411486,40652954:0,786807,324342
k1,1198:28882464,40652954:470978
$1,1198:28882464,40652954
x1,1198:29241274,40652954
$1,1198:29241274,40652954
k1,1198:29712251,40652954:470977
g1,1198:30039931,40652954
)
g1,1198:30039931,40652954
)
(1,1198:22215431,41748763:7824500,771467,324342
g1,1198:22215431,41748763
(1,1198:22215431,41748763:1956125,771467,324342
r1,1225:22215431,41748763:0,1081131,324342
g1,1198:22543111,41748763
r1,1225:22543111,41748763:0,786807,324342
k1,1198:23014089,41748763:470978
$1,1198:23014089,41748763
x1,1198:23372899,41748763
$1,1198:23372899,41748763
k1,1198:23843876,41748763:470977
g1,1198:24171556,41748763
)
g1,1198:24171556,41748763
(1,1198:24171556,41748763:1956125,771467,324342
g1,1198:24499236,41748763
r1,1225:24499236,41748763:0,786807,324342
k1,1198:24970214,41748763:470978
$1,1198:24970214,41748763
x1,1198:25329024,41748763
$1,1198:25329024,41748763
k1,1198:25800001,41748763:470977
g1,1198:26127681,41748763
)
g1,1198:26127681,41748763
(1,1198:26127681,41748763:1956125,771467,324342
g1,1198:26455361,41748763
r1,1225:26455361,41748763:0,922635,324342
k1,1198:26732192,41748763:276831
$1,1198:26732192,41748763
x1,1198:27142249,41748763
[1,1198:27142249,41941036:337047,790566,0
(1,1198:27167996,41488345:311300,337875,0
x1,1198:27446528,41488345
)
(1,1198:27142249,41941036:311300,337875,0
x1,1198:27420781,41941036
)
]
$1,1198:27479296,41748763
k1,1198:27756126,41748763:276830
g1,1198:28083806,41748763
)
g1,1198:28083806,41748763
(1,1198:28083806,41748763:1956125,771467,324342
g1,1198:28411486,41748763
r1,1225:28411486,41748763:0,1095809,324342
g1,1198:28411486,41748763
$1,1198:28411486,41748763
x1,1198:28843887,41748763
[1,1198:28843887,41954275:868364,976979,0
(1,1198:28843887,41370512:868364,393216,131072
x1,1198:29679483,41370512
)
(1,1198:28843887,41954275:311300,337875,0
x1,1198:29122419,41954275
)
]
$1,1198:29712251,41748763
g1,1198:29712251,41748763
g1,1198:30039931,41748763
)
g1,1198:30039931,41748763
)
(1,1198:22215431,42844572:7824500,771467,324342
g1,1198:22215431,42844572
(1,1198:22215431,42844572:1956125,771467,324342
r1,1225:22215431,42844572:0,1081131,324342
g1,1198:22543111,42844572
r1,1225:22543111,42844572:0,786807,324342
k1,1198:23014089,42844572:470978
$1,1198:23014089,42844572
x1,1198:23372899,42844572
$1,1198:23372899,42844572
k1,1198:23843876,42844572:470977
g1,1198:24171556,42844572
)
g1,1198:24171556,42844572
(1,1198:24171556,42844572:1956125,771467,324342
g1,1198:24499236,42844572
r1,1225:24499236,42844572:0,786807,324342
k1,1198:24970214,42844572:470978
$1,1198:24970214,42844572
x1,1198:25329024,42844572
$1,1198:25329024,42844572
k1,1198:25800001,42844572:470977
g1,1198:26127681,42844572
)
g1,1198:26127681,42844572
(1,1198:26127681,42844572:1956125,771467,324342
g1,1198:26455361,42844572
r1,1225:26455361,42844572:0,1095809,324342
g1,1198:26455361,42844572
$1,1198:26455361,42844572
x1,1198:26887762,42844572
[1,1198:26887762,43050084:868364,976979,0
(1,1198:26887762,42466321:868364,393216,131072
x1,1198:27723358,42466321
)
(1,1198:26887762,43050084:311300,337875,0
x1,1198:27166294,43050084
)
]
$1,1198:27756126,42844572
g1,1198:27756126,42844572
g1,1198:28083806,42844572
)
g1,1198:28083806,42844572
(1,1198:28083806,42844572:1956125,771467,324342
g1,1198:28411486,42844572
r1,1225:28411486,42844572:0,922635,324342
k1,1198:28706132,42844572:294646
$1,1198:28706132,42844572
x1,1198:29060623,42844572
[1,1198:29060623,43036845:356982,790566,0
(1,1198:29106305,42584154:311300,337875,0
x1,1198:29384837,42584154
)
(1,1198:29060623,43036845:311300,337875,0
x1,1198:29339155,43036845
)
]
$1,1198:29417605,42844572
k1,1198:29712251,42844572:294646
g1,1198:30039931,42844572
)
g1,1198:30039931,42844572
)
]
g1,1198:29712251,41156700
[1,1198:29712251,38853123:627918,28704,4277050
(1,1198:29712251,38853123:627918,28704,1263023
x1,1198:30340169,38853123
)
(1,1198:29712251,40116146:627918,0,430575
x1,1198:30340169,40116146
)
(1,1198:29712251,40546721:627918,0,430575
x1,1198:30340169,40546721
)
(1,1198:29712251,40977296:627918,0,430575
x1,1198:30340169,40977296
)
(1,1198:29712251,41407871:627918,0,430575
x1,1198:30340169,41407871
)
(1,1198:29712251,41867150:627918,28704,1263023
x1,1198:30340169,41867150
)
]
)
g1,1198:30459770,41156700
x1,1198:30659109,41156700
)
$1,1198:30659109,41156700
)
)
g1,1198:30659109,41156700
(1,1198:30659109,41156700:0,2371022,2012214
(1,1198:30659109,41156700:0,0,0
$1,1198:30659109,41156700
h1,1198:30659109,41156700:0,0,0
$1,1198:30659109,41156700
)
g1,1198:30659109,41156700
)
g1,1198:32604676,41156700
(1,1198:32604676,41156700:-1945567,2371022,2012214
)
g1,1198:30659109,41156700
)
(1,1202:6553600,44607241:26051076,498346,139537
x1,1202:8192166,44607241
k1,1199:8524117,44607241:331951
x1,1199:9520812,44607241
k1,1199:9852762,44607241:331950
x1,1199:12015590,44607241
x1,1199:13233550,44607241
x1,1199:13701997,44607241
x1,1199:14959824,44607241
k1,1199:15291775,44607241:331951
x1,1199:16258569,44607241
x1,1199:16717047,44607241
k1,1199:17048905,44607241:331858
x1,1199:17646922,44607241
k1,1199:17978873,44607241:331951
x1,1199:18975567,44607241
x1,1199:19354310,44607241
k1,1199:19686260,44607241:331950
x1,1199:21360707,44607241
x1,1199:22855749,44607241
x1,1199:23114889,44607241
k1,1199:23446840,44607241:331951
x1,1199:25081419,44607241
k1,1199:25413370,44607241:331951
x1,1199:25812048,44607241
x1,1199:26990141,44607241
x1,1199:28405448,44607241
x1,1199:28764258,44607241
k1,1199:29096209,44607241:331951
x1,1199:29674292,44607241
k1,1199:30006242,44607241:331950
x1,1199:31002937,44607241
k1,1199:31334888,44607241:331951
x1,1199:31863136,44607241
x1,1199:32604676,44607241
k1,1199:32604676,44607241:0
)
(1,1202:6553600,45688373:26051076,498346,139537
x1,1202:8750315,45688373
k1,1199:8988413,45688373:238098
x1,1199:9985108,45688373
k1,1199:10223206,45688373:238098
x1,1199:12386034,45688373
x1,1199:13364788,45688373
k1,1199:13602887,45688373:238099
x1,1199:16712575,45688373
k1,1199:17031146,45688373:318571
x1,1199:18787322,45688373
k1,1200:17031146,45688373:-19934
x1,1200:19126198,45688373
x1,1200:19626538,45688373
x1,1200:20364092,45688373
x1,1200:21261116,45688373
k1,1200:21499215,45688373:238099
x1,1200:23432803,45688373
k1,1200:23670901,45688373:238098
x1,1200:25449005,45688373
k1,1200:25687103,45688373:238098
x1,1200:26863203,45688373
x1,1200:27122343,45688373
k1,1200:27360441,45688373:238098
x1,1200:28436871,45688373
x1,1200:28795681,45688373
x1,1200:31289409,45688373
k1,1200:31607981,45688373:318572
x1,1200:32604676,45688373
k1,1202:32604676,45688373:0
k1,1202:32604676,45688373:0
)
(1,1214:6822757,48043104:25512763,1275213,916405
x1,1214:7360972,48043104
g1,1214:7560307,48043104
x1,1214:8317796,48043104
g1,1214:8517131,48043104
(1,1214:8517131,48043104:5653854,1260535,901727
(1,1214:8517131,46815965:568117,28704,2124174
x1,1214:9085248,46815965
)
g1,1204:8757568,48043104
[1,1207:8757568,48043104:5172980,1260535,901727
(1,1205:8757568,47539358:5172980,756789,324342
g1,1205:8757568,47539358
(1,1205:8757568,47539358:1014170,756789,324342
r1,1225:8757568,47539358:0,1081131,324342
g1,1205:9085248,47539358
r1,1225:9085248,47539358:0,786807,324342
g1,1205:9085248,47539358
$1,1205:9085248,47539358
x1,1205:9444058,47539358
$1,1205:9444058,47539358
g1,1205:9444058,47539358
g1,1205:9771738,47539358
)
g1,1205:9771738,47539358
(1,1205:9771738,47539358:1014170,756789,324342
g1,1205:10099418,47539358
r1,1225:10099418,47539358:0,786807,324342
g1,1205:10099418,47539358
$1,1205:10099418,47539358
x1,1205:10458228,47539358
$1,1205:10458228,47539358
g1,1205:10458228,47539358
g1,1205:10785908,47539358
)
g1,1205:10785908,47539358
(1,1205:10785908,47539358:1572320,756789,324342
g1,1205:11113588,47539358
r1,1225:11113588,47539358:0,786807,324342
g1,1205:11113588,47539358
$1,1205:11113588,47539358
x1,1205:12030548,47539358
$1,1205:12030548,47539358
g1,1205:12030548,47539358
g1,1205:12358228,47539358
)
g1,1205:12358228,47539358
(1,1205:12358228,47539358:1572320,756789,324342
g1,1205:12685908,47539358
r1,1225:12685908,47539358:0,786807,324342
k1,1205:12964983,47539358:279075
$1,1205:12964983,47539358
x1,1205:13323793,47539358
$1,1205:13323793,47539358
k1,1205:13602868,47539358:279075
g1,1205:13930548,47539358
)
g1,1205:13930548,47539358
)
(1,1207:8757568,48620489:5172980,756789,324342
g1,1206:8757568,48620489
(1,1206:8757568,48620489:1014170,756789,324342
r1,1225:8757568,48620489:0,1081131,324342
g1,1206:9085248,48620489
r1,1225:9085248,48620489:0,786807,324342
g1,1206:9085248,48620489
$1,1206:9085248,48620489
x1,1206:9444058,48620489
$1,1206:9444058,48620489
g1,1206:9444058,48620489
g1,1206:9771738,48620489
)
g1,1206:9771738,48620489
(1,1206:9771738,48620489:1014170,756789,324342
g1,1206:10099418,48620489
r1,1225:10099418,48620489:0,786807,324342
g1,1206:10099418,48620489
$1,1206:10099418,48620489
x1,1206:10458228,48620489
$1,1206:10458228,48620489
g1,1206:10458228,48620489
g1,1206:10785908,48620489
)
g1,1206:10785908,48620489
(1,1206:10785908,48620489:1572320,756789,324342
g1,1206:11113588,48620489
r1,1225:11113588,48620489:0,786807,324342
k1,1206:11392663,48620489:279075
$1,1206:11392663,48620489
x1,1206:11751473,48620489
$1,1206:11751473,48620489
k1,1206:12030548,48620489:279075
g1,1206:12358228,48620489
)
g1,1206:12358228,48620489
(1,1207:12358228,48620489:1572320,756789,324342
g1,1206:12685908,48620489
r1,1225:12685908,48620489:0,786807,324342
g1,1206:12685908,48620489
k1,1206:12685908,48620489:0
$1,1207:12685908,48620489
x1,1207:13602868,48620489
$1,1207:13602868,48620489
g1,1207:13602868,48620489
g1,1207:13930548,48620489
)
g1,1207:13930548,48620489
)
]
g1,1207:13602868,48043104
(1,1214:13602868,46815965:568117,28704,2124174
x1,1214:14170985,46815965
)
)
g1,1208:15606227,48043104
g1,1214:15725828,48043104
(1,1214:15725828,48043104:1156166,498346,0
(1,1208:15725828,48043104:1156166,498346,0
x1,1208:16881994,48043104
)
)
g1,1208:18317236,48043104
x1,1208:18835517,48043104
(1,1214:18835517,47746805:311300,243940,0
x1,1214:19114049,47746805
)
g1,1214:19346152,48043104
x1,1214:20103641,48043104
g1,1214:20302976,48043104
x1,1214:21897687,48043104
(1,1214:21897687,47746805:413247,364089,0
x1,1214:22278166,47746805
)
g1,1214:22510269,48043104
x1,1214:23068419,48043104
g1,1214:23267754,48043104
(1,1214:23267754,48043104:8748826,1275213,916405
(1,1214:23267754,46815965:568117,28704,2124174
x1,1214:23835871,46815965
)
g1,1210:23508191,48043104
[1,1213:23508191,48043104:8267952,1275213,916405
(1,1211:23508191,47539358:8267952,771467,324342
g1,1211:23508191,47539358
(1,1211:23508191,47539358:4133976,771467,324342
r1,1225:23508191,47539358:0,1081131,324342
g1,1211:23835871,47539358
r1,1225:23835871,47539358:0,922635,324342
k1,1211:24389532,47539358:553661
$1,1211:24389532,47539358
x1,1211:24799589,47539358
[1,1211:24799589,47731631:337047,790566,0
(1,1211:24825336,47278940:311300,337875,0
x1,1211:25103868,47278940
)
(1,1211:24799589,47731631:311300,337875,0
x1,1211:25078121,47731631
)
]
g1,1211:25296104,47539358
x1,1211:25854254,47539358
g1,1211:26013722,47539358
x1,1211:26423779,47539358
[1,1211:26423779,47731631:337047,790566,0
(1,1211:26449526,47278940:311300,337875,0
x1,1211:26728058,47278940
)
(1,1211:26423779,47731631:311300,337875,0
x1,1211:26702311,47731631
)
]
$1,1211:26760826,47539358
k1,1211:27314487,47539358:553661
g1,1211:27642167,47539358
)
g1,1211:27642167,47539358
(1,1211:27642167,47539358:4133976,771467,324342
g1,1211:27969847,47539358
r1,1225:27969847,47539358:0,1095809,324342
g1,1211:27969847,47539358
$1,1211:27969847,47539358
x1,1211:28402248,47539358
[1,1211:28402248,47744870:868364,976979,0
(1,1211:28402248,47161107:868364,393216,131072
x1,1211:29237844,47161107
)
(1,1211:28402248,47744870:311300,337875,0
x1,1211:28680780,47744870
)
]
g1,1211:29430080,47539358
x1,1211:29988230,47539358
g1,1211:30147698,47539358
x1,1211:30580099,47539358
[1,1211:30580099,47744870:868364,976979,0
(1,1211:30580099,47161107:868364,393216,131072
x1,1211:31415695,47161107
)
(1,1211:30580099,47744870:311300,337875,0
x1,1211:30858631,47744870
)
]
$1,1211:31448463,47539358
g1,1211:31448463,47539358
g1,1211:31776143,47539358
)
g1,1211:31776143,47539358
)
(1,1213:23508191,48635167:8267952,771467,324342
g1,1212:23508191,48635167
(1,1212:23508191,48635167:4133976,771467,324342
r1,1225:23508191,48635167:0,1081131,324342
g1,1212:23835871,48635167
r1,1225:23835871,48635167:0,1095809,324342
g1,1212:23835871,48635167
$1,1212:23835871,48635167
x1,1212:24268272,48635167
[1,1212:24268272,48840679:868364,976979,0
(1,1212:24268272,48256916:868364,393216,131072
x1,1212:25103868,48256916
)
(1,1212:24268272,48840679:311300,337875,0
x1,1212:24546804,48840679
)
]
g1,1212:25296104,48635167
x1,1212:25854254,48635167
g1,1212:26013722,48635167
x1,1212:26446123,48635167
[1,1212:26446123,48840679:868364,976979,0
(1,1212:26446123,48256916:868364,393216,131072
x1,1212:27281719,48256916
)
(1,1212:26446123,48840679:311300,337875,0
x1,1212:26724655,48840679
)
]
$1,1212:27314487,48635167
g1,1212:27314487,48635167
g1,1212:27642167,48635167
)
g1,1212:27642167,48635167
(1,1213:27642167,48635167:4133976,771467,324342
g1,1212:27969847,48635167
r1,1225:27969847,48635167:0,922635,324342
k1,1212:28559139,48635167:589292
k1,1212:28559139,48635167:0
$1,1213:28559139,48635167
x1,1213:28913630,48635167
[1,1213:28913630,48827440:356982,790566,0
(1,1213:28959312,48374749:311300,337875,0
x1,1213:29237844,48374749
)
(1,1213:28913630,48827440:311300,337875,0
x1,1213:29192162,48827440
)
]
g1,1213:29430080,48635167
x1,1213:29988230,48635167
g1,1213:30147698,48635167
x1,1213:30502189,48635167
[1,1213:30502189,48827440:356982,790566,0
(1,1213:30547871,48374749:311300,337875,0
x1,1213:30826403,48374749
)
(1,1213:30502189,48827440:311300,337875,0
x1,1213:30780721,48827440
)
]
$1,1213:30859171,48635167
k1,1213:31448463,48635167:589292
g1,1213:31776143,48635167
)
g1,1213:31776143,48635167
)
]
g1,1213:31448463,48043104
(1,1214:31448463,46815965:568117,28704,2124174
x1,1214:32016580,46815965
)
)
g1,1214:32136181,48043104
x1,1214:32335520,48043104
)
]
(1,1225:6553600,54070270:26051076,891289,267389
(1,1225:6553600,54070270:26051076,891289,267389
g1,1225:6553600,54070270
(1,1225:6553600,54070270:26051076,891289,267389
[1,1225:6553600,54070270:26051076,891289,267389
(1,1225:6553600,54070270:26051076,623900,267389
(1,1225:6553600,54070270:0,0,0
[1,1225:6553600,54070270:26051076,0,0
(1,1225:6553600,54070270:26051076,0,0
h1,1225:6553600,54070270:0,0,0
k1,1225:19579138,54070270:13025538
k1,1225:32604676,54070270:13025538
)
]
k1,1225:6553600,54070270:-26051076
)
g1,1225:6553600,54070270
[1,1225:6553600,54070270:26051076,623900,267389
(1,1225:6553600,54070270:26051076,623900,267389
k1,1225:19220328,54070270:12666728
h1,1225:19220328,54070270:0,0,0
x1,1225:19937948,54070270
r1,1225:19937948,54070270:0,891289,267389
g1,1225:19937948,54070270
k1,1225:32604676,54070270:12666728
)
]
g1,1225:32604676,54070270
(1,1225:32604676,54070270:0,0,0
k1,1225:6553600,54070270:-26051076
[1,1225:6553600,54070270:26051076,0,0
(1,1225:6553600,54070270:26051076,0,0
k1,1225:32604676,54070270:26051076
h1,1225:32604676,54070270:0,0,0
g1,1225:32604676,54070270
g1,1225:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!73519
}29
!11
{30
[1,1302:4736286,54070270:27868390,49333984,267389
[1,1302:4736286,4736286:0,0,0
(1,1302:4736286,2096907:0,0,0
k1,1302:4736286,2096907:-1751533
)
]
[1,1302:4736286,54070270:27868390,49333984,267389
[1,1302:6553600,54070270:26051076,51907582,267389
[1,1302:6553600,2949120:26051076,786432,0
(1,1302:6553600,2949120:26051076,786432,0
(1,1302:6553600,2949120:26051076,786432,0
g1,1302:6553600,2949120
(1,1302:6553600,2949120:26051076,786432,0
[1,1302:6553600,2949120:26051076,786432,0
(1,1302:6553600,2786588:26051076,623900,267389
(1,1302:6553600,2786588:0,623900,267389
[1,1302:6553600,2786588:26051076,623900,267389
(1,1302:6553600,2786588:26051076,623900,267389
h1,1302:6553600,2786588:0,0,0
x1,1302:7639999,2786588
x1,1302:9396175,2786588
g1,1302:9635381,2786588
x1,1302:9954323,2786588
x1,1302:11768306,2786588
g1,1302:12007512,2786588
x1,1302:12406190,2786588
x1,1302:13382951,2786588
x1,1302:13642091,2786588
g1,1302:13881297,2786588
x1,1302:16751778,2786588
r1,1302:16751778,2786588:0,891289,267389
k1,1302:24678227,2786588:7926449
k1,1302:32604676,2786588:7926449
)
]
k1,1302:6553600,2786588:-26051076
)
g1,1302:6553600,2786588
[1,1302:6553600,2786588:26051076,0,0
(1,1302:6553600,2786588:26051076,0,0
k1,1302:19579138,2786588:13025538
h1,1302:19579138,2786588:0,0,0
g1,1302:19579138,2786588
k1,1302:32604676,2786588:13025538
)
]
g1,1302:32604676,2786588
(1,1302:32604676,2786588:0,623900,267389
k1,1302:6553600,2786588:-26051076
[1,1302:6553600,2786588:26051076,623900,267389
(1,1302:6553600,2786588:26051076,623900,267389
k1,1302:29365420,2786588:22811820
h1,1302:29365420,2786588:0,0,0
x1,1302:30222578,2786588
g1,1302:30461784,2786588
x1,1302:32604677,2786588
r1,1302:32604677,2786588:0,891289,267389
g1,1302:32604677,2786588
g1,1302:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,1302:6553600,52104190:26051076,47516670,0
(1,1216:6553600,5308416:26051076,498346,139537
x1,1216:8387518,5308416
g1,1215:8626724,5308416
x1,1215:9623419,5308416
g1,1215:9862625,5308416
x1,1215:10939055,5308416
x1,1215:11796212,5308416
x1,1215:13215504,5308416
g1,1215:13454710,5308416
x1,1215:16165720,5308416
g1,1215:16404926,5308416
x1,1215:18958458,5308416
g1,1215:19197664,5308416
x1,1215:20975768,5308416
g1,1215:21214974,5308416
x1,1215:21856845,5308416
g1,1215:22096051,5308416
$1,1215:22096051,5308416
x1,1215:22526791,5308416
g1,1215:22726126,5308416
x1,1215:23443747,5308416
g1,1215:23643082,5308416
x1,1215:24360703,5308416
$1,1215:24360703,5308416
k1,1216:32604676,5308416:8243973
g1,1216:32604676,5308416
)
(1,1225:8845656,7648469:21466965,1260535,901727
(1,1225:8845656,7648469:1442219,704012,42310
(1,1225:8845656,7001865:598017,28704,688914
x1,1225:9443673,7001865
)
[1,1225:9443673,7648469:844202,704012,0
(1,1225:9443673,7648469:844202,498346,0
x1,1225:10287875,7648469
)
]
)
g1,1225:10407476,7648469
(1,1225:10407476,7648469:7872208,1260535,901727
(1,1225:10407476,6421330:568117,28704,2124174
x1,1225:10975593,6421330
)
g1,1218:10647913,7648469
[1,1221:10647913,7648469:7391334,1260535,901727
(1,1219:10647913,7144723:7391334,756789,324342
g1,1219:10647913,7144723
(1,1219:10647913,7144723:7391334,756789,324342
r1,1302:10647913,7144723:0,1081131,324342
g1,1219:10975593,7144723
r1,1302:10975593,7144723:0,862556,324342
k1,1219:11013727,7144723:38134
$1,1219:11013727,7144723
x1,1219:11292802,7144723
[1,1219:11292802,7144723:732019,498346,139537
(1,1219:11349532,7144723:0,498346,0
x1,1219:11708342,7144723
)
(1,1219:11292802,7144723:732019,308974,139537
x1,1219:11725203,7144723
(1,1219:11725203,7252365:299618,225735,0
x1,1219:11976579,7252365
)
)
]
g1,1219:12184289,7144723
x1,1219:12742439,7144723
g1,1219:12901907,7144723
[1,1219:12901907,7144723:692727,498346,139537
(1,1219:12958637,7144723:0,498346,0
x1,1219:13317447,7144723
)
(1,1219:12901907,7144723:692727,308974,139537
x1,1219:13334308,7144723
(1,1219:13334308,7261633:260326,364089,0
x1,1219:13561866,7261633
)
)
]
x1,1219:13873709,7144723
g1,1219:14033177,7144723
x1,1219:14591327,7144723
g1,1219:14750795,7144723
x1,1219:15462271,7144723
(1,1219:15462271,7252365:311300,337875,0
x1,1219:15740803,7252365
)
g1,1219:15933039,7144723
x1,1219:16491189,7144723
g1,1219:16650657,7144723
x1,1219:17083058,7144723
(1,1219:17083058,7252365:311300,337875,0
x1,1219:17361590,7252365
)
x1,1219:17673433,7144723
$1,1219:17673433,7144723
k1,1219:17711567,7144723:38134
g1,1219:18039247,7144723
)
g1,1219:18039247,7144723
)
(1,1221:10647913,8225854:7391334,756789,324342
g1,1220:10647913,8225854
(1,1221:10647913,8225854:7391334,756789,324342
r1,1302:10647913,8225854:0,1081131,324342
g1,1220:10975593,8225854
r1,1302:10975593,8225854:0,922635,324342
g1,1220:10975593,8225854
k1,1220:10975593,8225854:0
$1,1221:10975593,8225854
x1,1221:11254668,8225854
[1,1221:11254668,8225854:747104,598293,177407
(1,1221:11293165,8225854:0,498346,0
x1,1221:11651975,8225854
)
(1,1221:11254668,8225854:747104,598293,177407
x1,1221:11664725,8225854
[1,1221:11664725,8403261:337047,775700,0
(1,1221:11690472,7965436:311300,337875,0
x1,1221:11969004,7965436
)
(1,1221:11664725,8403261:299618,225735,0
x1,1221:11916101,8403261
)
]
)
]
g1,1221:12161240,8225854
x1,1221:12719390,8225854
g1,1221:12878858,8225854
[1,1221:12878858,8225854:747104,598293,218487
(1,1221:12917355,8225854:0,498346,0
x1,1221:13276165,8225854
)
(1,1221:12878858,8225854:747104,598293,218487
x1,1221:13288915,8225854
[1,1221:13288915,8444341:337047,816780,0
(1,1221:13314662,7965436:311300,337875,0
x1,1221:13593194,7965436
)
(1,1221:13288915,8444341:260326,364089,0
x1,1221:13516473,8444341
)
]
)
]
x1,1221:13905037,8225854
g1,1221:14064505,8225854
x1,1221:14622655,8225854
g1,1221:14782123,8225854
x1,1221:15471255,8225854
[1,1221:15471255,8418127:337047,790566,0
(1,1221:15497002,7965436:311300,337875,0
x1,1221:15775534,7965436
)
(1,1221:15471255,8418127:311300,337875,0
x1,1221:15749787,8418127
)
]
g1,1221:15967770,8225854
x1,1221:16525920,8225854
g1,1221:16685388,8225854
x1,1221:17095445,8225854
[1,1221:17095445,8418127:337047,790566,0
(1,1221:17121192,7965436:311300,337875,0
x1,1221:17399724,7965436
)
(1,1221:17095445,8418127:311300,337875,0
x1,1221:17373977,8418127
)
]
x1,1221:17711567,8225854
$1,1221:17711567,8225854
g1,1221:17711567,8225854
g1,1221:18039247,8225854
)
g1,1221:18039247,8225854
)
]
g1,1221:17711567,7648469
(1,1225:17711567,6421330:568117,28704,2124174
x1,1225:18279684,6421330
)
)
g1,1225:18479019,7648469
x1,1225:19037169,7648469
g1,1225:19236504,7648469
x1,1225:19774719,7648469
g1,1225:19934187,7648469
x1,1225:20133526,7648469
g1,1225:20292994,7648469
x1,1225:20492333,7648469
(1,1225:20492333,7648469:1442219,704012,42310
(1,1225:20492333,7001865:598017,28704,688914
x1,1225:21090350,7001865
)
[1,1225:21090350,7648469:844202,704012,0
(1,1225:21090350,7648469:844202,498346,0
x1,1225:21934552,7648469
)
]
)
g1,1225:22094020,7648469
x1,1225:22293359,7648469
g1,1225:22452827,7648469
x1,1225:22731902,7648469
[1,1225:22731902,7648469:1160856,771467,333671
(1,1225:22790708,7459097:0,498346,0
x1,1225:23149518,7459097
)
(1,1225:22731902,7648469:1160856,771467,333671
x1,1225:23068784,7648469
[1,1225:23068784,7880195:823974,1003193,101945
(1,1225:23088718,7270218:804040,393216,131072
x1,1225:23859990,7270218
)
(1,1225:23068784,7880195:749790,364089,101945
x1,1225:23785806,7880195
)
]
)
]
g1,1225:24052226,7648469
x1,1225:24610376,7648469
g1,1225:24769844,7648469
x1,1225:25106726,7648469
x1,1225:25605074,7648469
g1,1225:25804409,7648469
(1,1225:25804409,7648469:1156170,842650,0
[1,1225:25804409,7648469:1156170,842650,0
(1,1225:25804409,7241670:1156170,364089,0
k1,1225:26239178,7241670:434769
x1,1225:26525810,7241670
k1,1225:26960579,7241670:434769
)
(1,1225:25804409,7648469:1156170,263276,0
(1,1225:25804409,7648469:558150,0,0
(1,1223:25804409,7648469:558150,0,0
$1,1223:25804409,7648469
(1,1223:25804409,7648469:558150,418611,59802
x1,1223:26362559,7648469
)
$1,1223:26362559,7648469
)
)
(1,1225:26362559,7648469:-119601,0,0
)
x1,1225:26960579,7648469
)
]
)
g1,1225:27159914,7648469
x1,1225:27736501,7648469
(1,1225:27736501,7756111:311300,337875,0
x1,1225:28015033,7756111
)
x1,1225:28885025,7648469
g1,1225:29004626,7648469
x1,1225:29522907,7648469
(1,1225:29522907,7352170:311300,243940,0
x1,1225:29801439,7352170
)
x1,1225:30312621,7648469
)
(1,1227:6553600,9988523:26051076,498346,0
x1,1227:7709766,9988523
g1,1226:7948972,9988523
x1,1226:10125754,9988523
k1,1227:32604676,9988523:22478922
g1,1227:32604676,9988523
)
(1,1235:6553600,12189039:25047928,1260535,901727
g1,1235:7556748,12189039
(1,1235:7556748,12189039:1418103,1260535,901727
g1,1235:7556748,12189039
(1,1235:7556748,12189039:0,756789,324342
[1,1235:7556748,12189039:0,756789,324342
(1,93:7556748,12189039:0,756789,324342
r1,1302:7556748,12189039:0,1081131,324342
)
]
)
(1,1235:7556748,12189039:1418103,771467,333671
$1,1235:7556748,12189039
(1,1235:7556748,12189039:1418103,771467,333671
x1,1235:8150877,12189039
[1,1235:8150877,12420765:823974,1003193,101945
(1,1235:8170811,11810788:804040,393216,131072
x1,1235:8942083,11810788
)
(1,1235:8150877,12420765:749790,364089,101945
x1,1235:8867899,12420765
)
]
)
$1,1235:8974851,12189039
)
)
g1,1235:8974851,12189039
(1,1235:8974851,12189039:22626677,1260535,901727
(1,1235:8974851,12189039:22626677,1260535,901727
$1,1235:8974851,12189039
(1,1235:8974851,12189039:22626677,1260535,901727
h1,1235:8974851,12189039:0,0,0
g1,1235:9174186,12189039
x1,1235:9732336,12189039
g1,1235:9931671,12189039
(1,1235:9931671,12189039:10182492,1260535,901727
(1,1235:9931671,10961900:568117,28704,2124174
x1,1235:10499788,10961900
)
g1,1235:10172108,12189039
[1,1235:10172108,12189039:9701618,1260535,901727
(1,1235:10172108,11685293:9701618,756789,324342
g1,1235:10172108,11685293
(1,1235:10172108,11685293:4886440,756789,324342
r1,1302:10172108,11685293:0,1081131,324342
g1,1235:10499788,11685293
r1,1302:10499788,11685293:0,977976,324342
g1,1235:10499788,11685293
$1,1235:10499788,11685293
x1,1235:11188920,11685293
[1,1235:11188920,11877566:337047,790566,0
(1,1235:11214667,11424875:311300,337875,0
x1,1235:11493199,11424875
)
(1,1235:11188920,11877566:311300,337875,0
x1,1235:11467452,11877566
)
]
g1,1235:11685435,11685293
x1,1235:12243585,11685293
g1,1235:12403053,11685293
x1,1235:12813110,11685293
[1,1235:12813110,11877566:337047,790566,0
(1,1235:12838857,11424875:311300,337875,0
x1,1235:13117389,11424875
)
(1,1235:12813110,11877566:311300,337875,0
x1,1235:13091642,11877566
)
]
x1,1235:13429232,11685293
(1,1235:13429232,11424875:1301636,393216,131072
x1,1235:14698100,11424875
)
$1,1235:14730868,11685293
g1,1235:14730868,11685293
g1,1235:15058548,11685293
)
g1,1235:15058548,11685293
(1,1235:15058548,11685293:4815178,756789,324342
g1,1235:15386228,11685293
r1,1302:15386228,11685293:0,786807,324342
k1,1235:17286732,11685293:1900504
$1,1235:17286732,11685293
x1,1235:17645542,11685293
$1,1235:17645542,11685293
k1,1235:19546046,11685293:1900504
g1,1235:19873726,11685293
)
g1,1235:19873726,11685293
)
(1,1235:10172108,12766424:9701618,756789,324342
g1,1235:10172108,12766424
(1,1235:10172108,12766424:4886440,756789,324342
r1,1302:10172108,12766424:0,1081131,324342
g1,1235:10499788,12766424
r1,1302:10499788,12766424:0,786807,324342
k1,1235:12435923,12766424:1936135
$1,1235:12435923,12766424
x1,1235:12794733,12766424
$1,1235:12794733,12766424
k1,1235:14730868,12766424:1936135
g1,1235:15058548,12766424
)
g1,1235:15058548,12766424
(1,1235:15058548,12766424:4815178,756789,324342
g1,1235:15386228,12766424
r1,1302:15386228,12766424:0,977976,324342
g1,1235:15386228,12766424
$1,1235:15386228,12766424
x1,1235:16019794,12766424
[1,1235:16019794,12958697:356982,790566,0
(1,1235:16065476,12506006:311300,337875,0
x1,1235:16344008,12506006
)
(1,1235:16019794,12958697:311300,337875,0
x1,1235:16298326,12958697
)
]
g1,1235:16536244,12766424
x1,1235:17094394,12766424
g1,1235:17253862,12766424
x1,1235:17608353,12766424
[1,1235:17608353,12958697:356982,790566,0
(1,1235:17654035,12506006:311300,337875,0
x1,1235:17932567,12506006
)
(1,1235:17608353,12958697:311300,337875,0
x1,1235:17886885,12958697
)
]
x1,1235:18244410,12766424
(1,1235:18244410,12506006:1301636,393216,131072
x1,1235:19513278,12506006
)
$1,1235:19546046,12766424
g1,1235:19546046,12766424
g1,1235:19873726,12766424
)
g1,1235:19873726,12766424
)
]
g1,1235:19546046,12189039
(1,1235:19546046,10961900:568117,28704,2124174
x1,1235:20114163,10961900
)
)
g1,1235:20273631,12189039
x1,1235:20472970,12189039
g1,1235:20632438,12189039
x1,1235:21170653,12189039
g1,1235:21330121,12189039
x1,1235:21529460,12189039
g1,1235:21688928,12189039
x1,1235:21888267,12189039
(1,1235:21888267,12189039:1442219,704012,42310
(1,1235:21888267,11542435:598017,28704,688914
x1,1235:22486284,11542435
)
[1,1235:22486284,12189039:844202,704012,0
(1,1235:22486284,12189039:844202,498346,0
x1,1235:23330486,12189039
)
]
)
g1,1235:23489954,12189039
x1,1235:23689293,12189039
g1,1235:23848761,12189039
x1,1235:24127836,12189039
[1,1235:24127836,12189039:1160856,771467,333671
(1,1235:24186642,11999667:0,498346,0
x1,1235:24545452,11999667
)
(1,1235:24127836,12189039:1160856,771467,333671
x1,1235:24464718,12189039
[1,1235:24464718,12420765:823974,1003193,101945
(1,1235:24484652,11810788:804040,393216,131072
x1,1235:25255924,11810788
)
(1,1235:24464718,12420765:749790,364089,101945
x1,1235:25181740,12420765
)
]
)
]
g1,1235:25448160,12189039
x1,1235:26006310,12189039
g1,1235:26165778,12189039
x1,1235:26502660,12189039
x1,1235:27001008,12189039
g1,1235:27200343,12189039
(1,1235:27200343,12189039:1156170,842650,0
[1,1235:27200343,12189039:1156170,842650,0
(1,1235:27200343,11782240:1156170,364089,0
k1,1235:27635112,11782240:434769
x1,1235:27921744,11782240
k1,1235:28356513,11782240:434769
)
(1,1235:27200343,12189039:1156170,263276,0
(1,1235:27200343,12189039:558150,0,0
(1,1235:27200343,12189039:558150,0,0
$1,1235:27200343,12189039
(1,1235:27200343,12189039:558150,418611,59802
x1,1235:27758493,12189039
)
$1,1235:27758493,12189039
)
)
(1,1235:27758493,12189039:-119601,0,0
)
x1,1235:28356513,12189039
)
]
)
g1,1235:28555848,12189039
x1,1235:29132435,12189039
(1,1235:29132435,12296681:311300,337875,0
x1,1235:29410967,12296681
)
x1,1235:30280959,12189039
g1,1235:30400560,12189039
x1,1235:30849073,12189039
(1,1235:30849073,12296681:274041,225735,0
x1,1235:31090346,12296681
)
x1,1235:31601528,12189039
)
$1,1235:31601528,12189039
)
g1,1235:31601528,12189039
)
g1,1235:32604676,12189039
(1,1235:32604676,12189039:-1003148,1260535,901727
)
g1,1235:31601528,12189039
)
(1,1237:6553600,14655254:26051076,624507,139537
x1,1237:8072562,14655254
g1,1236:8311768,14655254
$1,1236:8311768,14655254
x1,1236:8760281,14655254
(1,1236:8760281,14762896:274041,225735,0
x1,1236:9001554,14762896
)
g1,1236:9233657,14655254
x1,1236:9791807,14655254
g1,1236:9991142,14655254
x1,1236:10585271,14655254
x1,1236:11123486,14655254
(1,1236:11123486,14394836:311300,243940,0
x1,1236:11402018,14394836
)
x1,1236:12028915,14655254
(1,1236:12048849,14394836:413247,364089,0
x1,1236:12429328,14394836
)
$1,1236:12462096,14655254
x1,1236:12661435,14655254
g1,1236:12900641,14655254
x1,1236:14535220,14655254
g1,1236:14774426,14655254
$1,1236:14774426,14655254
x1,1236:15368555,14655254
$1,1236:15388489,14655254
g1,1236:15627695,14655254
x1,1236:17983881,14655254
g1,1236:18223087,14655254
x1,1236:19219782,14655254
g1,1236:19458988,14655254
x1,1236:22090262,14655254
g1,1236:22329468,14655254
x1,1236:24424522,14655254
g1,1236:24663728,14655254
x1,1236:25241811,14655254
g1,1236:25481017,14655254
x1,1236:26477712,14655254
g1,1236:26716918,14655254
x1,1236:28433227,14655254
g1,1236:28672433,14655254
x1,1236:30510338,14655254
x1,1236:30869148,14655254
x1,1236:31008684,14655254
g1,1236:31327625,14655254
h1,1236:31327625,14655254:0,0,0
k1,1236:31328900,14655254:1275
g1,1236:32046521,14655254
(1,1236:32046521,14655254:558155,484396,0
(1,1236:32046521,14655254:558155,484396,0
k1,1236:32084097,14655254:37576
r1,1302:32110311,14655254:26214,484396,0
[1,1236:32110311,14655254:430576,484396,0
]
r1,1302:32567101,14655254:26214,484396,0
k1,1236:32604676,14655254:37575
)
)
g1,1237:32604676,14655254
g1,1237:32604676,14655254
)
(1,1241:6553600,16740551:26051076,498346,0
g1,1238:6553600,16740551
(1,1238:6553600,16740551:0,0,0
(1,1238:6553600,16740551:0,0,0
(1,1238:6553600,15659419:0,0,0
)
)
g1,1238:6553600,16740551
)
x1,1238:7413242,16740551
g1,1238:7688327,16740551
x1,1238:8891827,16740551
x1,1238:10313102,16740551
g1,1238:10588187,16740551
x1,1238:11000815,16740551
g1,1238:11718436,16740551
$1,1238:11718436,16740551
g1,1238:11838037,16740551
$1,1238:11838037,16740551
k1,1239:32604677,16740551:20766640
g1,1241:32604677,16740551
)
(1,1241:6553600,17821683:26051076,498346,139537
x1,1241:7870224,17821683
x1,1239:8557937,17821683
k1,1239:8795622,17821683:237685
x1,1239:9460412,17821683
k1,1239:9698097,17821683:237685
x1,1239:12349284,17821683
k1,1239:12586970,17821683:237686
x1,1239:13641464,17821683
x1,1239:13840803,17821683
k1,1239:14143483,17821683:302680
x1,1239:16595352,17821683
k1,1239:16802036,17821683:206684
x1,1239:17599392,17821683
k1,1239:17806077,17821683:206685
$1,1239:17806077,17821683
x1,1239:18101597,17821683
k1,1239:18342010,17821683:199335
x1,1239:18900160,17821683
k1,1239:19099495,17821683:199335
x1,1239:19398505,17821683
$1,1239:19398505,17821683
x1,1239:19597844,17821683
k1,1239:19905944,17821683:308100
x1,1239:22228243,17821683
k1,1239:22434928,17821683:206685
x1,1239:23351887,17821683
k1,1239:23558571,17821683:206684
x1,1239:24355927,17821683
x1,1239:25755286,17821683
k1,1239:25961970,17821683:206684
x1,1239:26360648,17821683
x1,1239:27337409,17821683
x1,1239:27596549,17821683
x1,1239:28896237,17821683
k1,1239:29102922,17821683:206685
x1,1239:30143471,17821683
k1,1239:30350155,17821683:206684
x1,1239:31027907,17821683
x1,1239:31426585,17821683
x1,1239:31785395,17821683
x1,1239:32365470,17821683
x1,1239:32604676,17821683
k1,1241:32604676,17821683:0
)
(1,1241:6553600,18902815:26051076,538214,179404
x1,1241:8267914,18902815
k1,1239:8445562,18902815:177648
x1,1239:9083447,18902815
k1,1239:9261094,18902815:177647
x1,1239:10257789,18902815
k1,1239:10435437,18902815:177648
x1,1239:10834115,18902815
x1,1239:11611537,18902815
x1,1239:12010215,18902815
x1,1239:12568364,18902815
x1,1239:13804266,18902815
k1,1239:13981913,18902815:177647
x1,1239:14739401,18902815
x1,1239:15977296,18902815
x1,1239:16296238,18902815
x1,1239:17175323,18902815
k1,1239:17352971,18902815:177648
x1,1239:17771583,18902815
k1,1239:17949231,18902815:177648
$1,1239:17949231,18902815
x1,1239:18487447,18902815
k1,1239:18523799,18902815:36352
x1,1239:19081949,18902815
k1,1239:19118302,18902815:36353
x1,1239:19731103,18902815
k1,1239:19850704,18902815:119601
x1,1239:20463505,18902815
k1,1239:20662840,18902815:199335
x1,1239:21141254,18902815
k1,1239:21340589,18902815:199335
x1,1239:21651143,18902815
$1,1239:21651143,18902815
x1,1239:21850482,18902815
k1,1239:22148904,18902815:298422
x1,1239:23637965,18902815
k1,1239:23827924,18902815:189959
x1,1239:24186734,18902815
k1,1239:24364382,18902815:177648
x1,1239:25402938,18902815
x1,1239:25801616,18902815
x1,1239:26461428,18902815
x1,1239:27697330,18902815
k1,1239:27874977,18902815:177647
x1,1239:28453060,18902815
k1,1239:28630708,18902815:177648
$1,1239:28630708,18902815
x1,1239:29140601,18902815
k1,1239:29176954,18902815:36353
x1,1239:29735104,18902815
k1,1239:29771456,18902815:36352
x1,1239:30309672,18902815
k1,1239:30346025,18902815:36353
x1,1239:30904175,18902815
k1,1239:30940528,18902815:36353
x1,1239:32604676,18902815
$1,1239:32604676,18902815
k1,1241:32604676,18902815:0
)
(1,1241:6553600,19983947:26051076,538214,179404
x1,1241:7081848,19983947
x1,1239:7823388,19983947
g1,1239:8062594,19983947
x1,1239:8461272,19983947
x1,1239:8800148,19983947
x1,1239:10398846,19983947
g1,1239:10638052,19983947
x1,1239:11275937,19983947
g1,1239:11515143,19983947
$1,1239:11515143,19983947
x1,1239:12139069,19983947
(1,1239:12139069,20091589:311300,337875,0
x1,1239:12417601,20091589
)
$1,1239:12450369,19983947
x1,1239:12649708,19983947
g1,1239:12888914,19983947
x1,1239:14045080,19983947
g1,1239:14284286,19983947
$1,1239:14284286,19983947
x1,1239:14822502,19983947
g1,1239:14981970,19983947
x1,1239:15540120,19983947
g1,1239:15699588,19983947
x1,1239:17061489,19983947
$1,1239:17061489,19983947
g1,1239:17300695,19983947
x1,1239:17938580,19983947
g1,1239:18177786,19983947
$1,1239:18177786,19983947
x1,1239:18801712,19983947
(1,1239:18801712,20091589:311300,337875,0
x1,1239:19080244,20091589
)
$1,1239:19113012,19983947
x1,1239:19312351,19983947
g1,1239:19631292,19983947
x1,1239:20478482,19983947
x1,1239:21875848,19983947
x1,1239:22832675,19983947
g1,1240:23071881,19983947
$1,1240:23071881,19983947
[1,1240:23071881,19983947:692727,498346,139537
(1,1240:23128611,19983947:0,498346,0
x1,1240:23487421,19983947
)
(1,1240:23071881,19983947:692727,308974,139537
x1,1240:23504282,19983947
(1,1240:23504282,20100857:260326,364089,0
x1,1240:23731840,20100857
)
)
]
$1,1240:23764608,19983947
g1,1240:24003814,19983947
x1,1240:24522095,19983947
x1,1240:24821102,19983947
g1,1240:25060308,19983947
x1,1240:25817796,19983947
x1,1240:27053698,19983947
g1,1240:27292904,19983947
x1,1240:28333453,19983947
g1,1240:28572659,19983947
x1,1240:29214530,19983947
g1,1240:29453736,19983947
$1,1240:29453736,19983947
x1,1240:29884476,19983947
g1,1240:30083811,19983947
x1,1240:30801432,19983947
g1,1240:31000767,19983947
x1,1240:31718388,19983947
$1,1240:31718388,19983947
k1,1241:32604676,19983947:886288
g1,1241:32604676,19983947
)
(1,1257:6553600,22127020:26051076,1023688,671655
g1,1257:7610835,22127020
(1,1257:7610835,22127020:692727,1023688,671655
g1,1257:7610835,22127020
(1,1257:7610835,22127020:0,756789,324342
[1,1257:7610835,22127020:0,756789,324342
(1,93:7610835,22127020:0,756789,324342
r1,1302:7610835,22127020:0,1081131,324342
)
]
)
(1,1257:7610835,22127020:692727,498346,139537
$1,1257:7610835,22127020
[1,1257:7610835,22127020:692727,498346,139537
(1,1257:7667565,22127020:0,498346,0
x1,1257:8026375,22127020
)
(1,1257:7610835,22127020:692727,308974,139537
x1,1257:8043236,22127020
(1,1257:8043236,22243930:260326,364089,0
x1,1257:8270794,22243930
)
)
]
$1,1257:8303562,22127020
)
)
g1,1257:8303562,22127020
(1,1257:8303562,22127020:23243879,1023688,671655
(1,1257:8303562,22127020:17654208,1023688,671655
$1,1257:8303562,22127020
(1,1257:8303562,22127020:17654208,1023688,671655
h1,1257:8303562,22127020:0,0,0
g1,1257:8502897,22127020
x1,1257:9061047,22127020
g1,1257:9260382,22127020
(1,1257:9260382,22127020:338877,825267,466460
$1,1257:9260382,22127020
(1,1257:9260382,22127020:338877,825267,466460
(1,1257:9260382,21330457:338877,28704,1263023
x1,1257:9599259,21330457
)
v1,1257:9599259,22127020:0,825258,466450
h1,1257:9599259,22127020:0,0,0
)
$1,1257:9599259,22127020
)
(1,1257:9599259,22127020:4952129,1023688,492251
(1,1257:9599259,22127020:4952129,1023688,492251
h1,1257:9599259,22127020:78643,0,0
[1,1257:9677902,22127020:4794843,1023688,492251
(1,1257:9677902,21641546:4794843,538214,179404
x1,1257:10419196,21641546
g1,1257:10578664,21641546
x1,1257:11136814,21641546
g1,1257:11296282,21641546
x1,1257:12584180,21641546
g1,1257:12743648,21641546
x1,1257:13301798,21641546
g1,1257:13461266,21641546
x1,1257:14472745,21641546
)
(1,1257:9677902,22619271:4794843,498346,0
k1,1257:11653223,22619271:1975321
x1,1257:12497425,22619271
k1,1257:14472745,22619271:1975320
)
]
h1,1257:14472745,22127020:78643,0,0
)
)
(1,1257:14551388,22127020:4952129,947939,671655
(1,1257:14551388,22127020:4952129,947939,671655
h1,1257:14551388,22127020:78643,0,0
[1,1257:14630031,22127020:4794843,947939,671655
(1,1257:14630031,21641546:4794843,462465,0
k1,1257:16848048,21641546:2218017
x1,1257:17206858,21641546
k1,1257:19424874,21641546:2218016
)
(1,1257:14630031,22619271:4794843,538214,179404
x1,1257:15371325,22619271
g1,1257:15530793,22619271
x1,1257:16088943,22619271
g1,1257:16248411,22619271
x1,1257:17536309,22619271
g1,1257:17695777,22619271
x1,1257:18253927,22619271
g1,1257:18413395,22619271
x1,1257:19424874,22619271
)
]
h1,1257:19424874,22127020:78643,0,0
)
)
g1,1257:19623118,22127020
(1,1257:19623118,21445279:1036563,71762,1076437
x1,1257:20659681,21445279
)
[1,1257:20659681,22554484:3589385,1199171,131072
(1,1257:20659681,21581048:612041,225735,0
x1,1257:21238954,21581048
)
(1,1257:20659681,22554484:3589385,393216,131072
x1,1257:24216298,22554484
)
]
g1,1257:24368667,22127020
x1,1257:24963195,22127020
(1,1257:24963195,22234662:655698,346600,101945
x1,1257:25586125,22234662
)
(1,1257:25618893,22127020:338877,825267,466460
$1,1257:25618893,22127020
(1,1257:25618893,22127020:338877,825267,466460
(1,1257:25618893,21330457:338877,28704,1263023
x1,1257:25957770,21330457
)
v1,1257:25957770,22127020:0,825258,466450
h1,1257:25957770,22127020:0,0,0
)
$1,1257:25957770,22127020
)
)
$1,1257:25957770,22127020
)
k1,1257:31547441,22127020:5589671
)
g1,1257:32604676,22127020
(1,1257:32604676,22127020:0,1023688,671655
(1,1257:32604676,22127020:0,756789,324342
k1,1257:31328906,22127020:-1275770
(1,1257:31328906,22127020:1275770,756789,324342
(1,1257:31328906,22127020:0,756789,324342
[1,1257:31328906,22127020:0,756789,324342
(1,93:31328906,22127020:0,756789,324342
r1,1302:31328906,22127020:0,1081131,324342
)
]
)
(1,1257:31328906,22127020:0,0,0
(1,1257:31328906,20849280:0,0,0
)
)
(1,1257:31328906,22127020:1275770,538214,179404
x1,1257:32325601,22127020
x1,1257:32604676,22127020
)
)
)
)
g1,1257:32604676,22127020
)
(1,1257:6553600,24084507:26051076,1023688,671655
g1,1257:7610835,24084507
(1,1257:7610835,24084507:692727,1023688,671655
k1,1257:8303562,24084507:692727
(1,1257:8303562,24084507:0,756789,324342
[1,1257:8303562,24084507:0,756789,324342
(1,93:8303562,24084507:0,756789,324342
r1,1302:8303562,24084507:0,1081131,324342
)
]
)
(1,1257:8303562,24084507:0,0,0
$1,1257:8303562,24084507
h1,1257:8303562,24084507:0,0,0
$1,1257:8303562,24084507
)
)
g1,1257:8303562,24084507
(1,1257:8303562,24084507:23243879,1023688,671655
(1,1257:8303562,24084507:23243879,1023688,671655
$1,1257:8303562,24084507
(1,1257:8303562,24084507:23243879,1023688,671655
h1,1257:8303562,24084507:0,0,0
g1,1257:9738804,24084507
g1,1257:9938139,24084507
g1,1257:10097607,24084507
x1,1257:10655757,24084507
g1,1257:10855092,24084507
g1,1257:11014560,24084507
(1,1257:11014560,24084507:338877,825267,466460
$1,1257:11014560,24084507
(1,1257:11014560,24084507:338877,825267,466460
(1,1257:11014560,23287944:338877,28704,1263023
x1,1257:11353437,23287944
)
v1,1257:11353437,24084507:0,825258,466450
h1,1257:11353437,24084507:0,0,0
)
$1,1257:11353437,24084507
)
(1,1257:11353437,24084507:3103431,1023688,492251
(1,1257:11353437,24084507:3103431,1023688,492251
h1,1257:11353437,24084507:78643,0,0
[1,1257:11432080,24084507:2946145,1023688,492251
(1,1257:11432080,23599033:2946145,538214,179404
x1,1257:12759845,23599033
g1,1257:12919313,23599033
x1,1257:13477463,23599033
g1,1257:13636931,23599033
x1,1257:14378225,23599033
)
(1,1257:11432080,24576758:2946145,498346,0
k1,1257:12483052,24576758:1050972
x1,1257:13327254,24576758
k1,1257:14378225,24576758:1050971
)
]
h1,1257:14378225,24084507:78643,0,0
)
)
(1,1257:14456868,24084507:3103431,947939,671655
(1,1257:14456868,24084507:3103431,947939,671655
h1,1257:14456868,24084507:78643,0,0
[1,1257:14535511,24084507:2946145,947939,671655
(1,1257:14535511,23599033:2946145,462465,0
k1,1257:15829179,23599033:1293668
x1,1257:16187989,23599033
k1,1257:17481656,23599033:1293667
)
(1,1257:14535511,24576758:2946145,538214,179404
x1,1257:15863276,24576758
g1,1257:16022744,24576758
x1,1257:16580894,24576758
g1,1257:16740362,24576758
x1,1257:17481656,24576758
)
]
h1,1257:17481656,24084507:78643,0,0
)
)
g1,1257:17679900,24084507
(1,1257:17679900,23402766:1036563,71762,1076437
x1,1257:18716463,23402766
)
[1,1257:18716463,24511971:1946775,1366652,54616
(1,1257:18716463,23538535:1067098,393216,131072
x1,1257:19750793,23538535
)
(1,1257:18716463,24511971:1946775,346600,54616
x1,1257:20630470,24511971
)
]
g1,1257:20782839,24084507
x1,1257:21377367,24084507
(1,1257:21377367,24192149:655698,346600,101945
x1,1257:22000297,24192149
)
(1,1257:22033065,24084507:338877,825267,466460
$1,1257:22033065,24084507
(1,1257:22033065,24084507:338877,825267,466460
(1,1257:22033065,23287944:338877,28704,1263023
x1,1257:22371942,23287944
)
v1,1257:22371942,24084507:0,825258,466450
h1,1257:22371942,24084507:0,0,0
)
$1,1257:22371942,24084507
)
g1,1257:22571277,24084507
(1,1257:22571277,24084507:558150,0,0
(1,1257:22571277,24084507:558150,0,0
$1,1257:22571277,24084507
(1,1257:22571277,24084507:558150,418611,59802
x1,1257:23129427,24084507
)
$1,1257:23129427,24084507
)
)
(1,1257:23129427,24084507:-119601,0,0
)
x1,1257:23727447,24084507
g1,1257:23926782,24084507
(1,1257:23926782,24084507:3452765,1023688,492251
(1,1257:23926782,24084507:3452765,1023688,492251
h1,1257:23926782,24084507:78643,0,0
[1,1257:24005425,24084507:3295479,1023688,492251
(1,1257:24005425,23599033:3295479,538214,179404
x1,1257:24315979,23599033
g1,1257:24475447,23599033
x1,1257:25033597,23599033
g1,1257:25193065,23599033
x1,1257:25731281,23599033
g1,1257:25890749,23599033
x1,1257:26448899,23599033
g1,1257:26608367,23599033
x1,1257:27300904,23599033
)
(1,1257:24005425,24576758:3295479,498346,0
k1,1257:25446434,24576758:1441009
x1,1257:25859896,24576758
k1,1257:27300904,24576758:1441008
)
]
h1,1257:27300904,24084507:78643,0,0
)
)
x1,1257:27811948,24084507
(1,1257:27811948,24192149:311300,337875,0
x1,1257:28090480,24192149
)
g1,1257:28282716,24084507
x1,1257:28840866,24084507
g1,1257:29000334,24084507
(1,1257:29000334,24084507:1604067,926867,492251
(1,1257:29000334,24084507:1604067,926867,492251
h1,1257:29000334,24084507:78643,0,0
[1,1257:29078977,24084507:1446781,926867,492251
(1,1257:29078977,23599033:1446781,441393,59802
x1,1257:29338118,23599033
g1,1257:29497586,23599033
x1,1257:30055736,23599033
g1,1257:30215204,23599033
x1,1257:30525758,23599033
)
(1,1257:29078977,24576758:1446781,498346,0
k1,1257:29595637,24576758:516660
x1,1257:30009099,24576758
k1,1257:30525758,24576758:516659
)
]
h1,1257:30525758,24084507:78643,0,0
)
)
x1,1257:31036802,24084507
(1,1257:31036802,24192149:311300,337875,0
x1,1257:31315334,24192149
)
x1,1257:31547441,24084507
)
$1,1257:31547441,24084507
)
g1,1257:31547441,24084507
)
g1,1257:32604676,24084507
(1,1257:32604676,24084507:0,1023688,671655
)
g1,1257:32604676,24084507
)
(1,1259:6553600,26294436:26051076,598293,218487
x1,1259:9147000,26294436
k1,1258:9332677,26294436:185677
x1,1258:10409107,26294436
x1,1258:10767917,26294436
x1,1258:13062306,26294436
k1,1258:13247983,26294436:185677
x1,1258:14583554,26294436
x1,1258:15364961,26294436
k1,1258:15550638,26294436:185677
x1,1258:17007806,26294436
k1,1258:17193483,26294436:185677
x1,1258:19515782,26294436
k1,1258:19701459,26294436:185677
x1,1258:20618418,26294436
x1,1258:20817757,26294436
k1,1258:21118855,26294436:301098
x1,1258:24950150,26294436
x1,1258:25089686,26294436
k1,1258:25286068,26294436:196382
x1,1258:26145219,26294436
k1,1258:26330896,26294436:185677
$1,1258:26330896,26294436
[1,1258:26330896,26294436:747104,598293,218487
(1,1258:26369393,26294436:0,498346,0
x1,1258:26728203,26294436
)
(1,1258:26330896,26294436:747104,598293,218487
x1,1258:26740953,26294436
[1,1258:26740953,26512923:337047,816780,0
(1,1258:26766700,26034018:311300,337875,0
x1,1258:27045232,26034018
)
(1,1258:26740953,26512923:260326,364089,0
x1,1258:26968511,26512923
)
]
)
]
$1,1258:27078000,26294436
k1,1258:27263677,26294436:185677
x1,1258:28419843,26294436
k1,1258:28605520,26294436:185677
$1,1258:28605520,26294436
[1,1258:28605520,26294436:711473,598293,218487
(1,1258:28646136,26294436:0,498346,0
x1,1258:29004946,26294436
)
(1,1258:28605520,26294436:711473,598293,218487
x1,1258:28960011,26294436
[1,1258:28960011,26512923:356982,816780,0
(1,1258:29005693,26034018:311300,337875,0
x1,1258:29284225,26034018
)
(1,1258:28960011,26512923:260326,364089,0
x1,1258:29187569,26512923
)
]
)
]
$1,1258:29316993,26294436
k1,1258:29502670,26294436:185677
x1,1258:29981084,26294436
k1,1258:30166761,26294436:185677
x1,1258:32604676,26294436
k1,1258:32604676,26294436:0
)
(1,1259:6553600,27375568:26051076,538214,209587
x1,1259:7191485,27375568
k1,1258:7464422,27375568:272937
x1,1258:10021940,27375568
k1,1258:10294877,27375568:272937
$1,1258:10294877,27375568
x1,1258:10833093,27375568
k1,1258:11015048,27375568:181955
x1,1258:11573198,27375568
k1,1258:11755153,27375568:181955
x1,1258:12367954,27375568
k1,1258:12487555,27375568:119601
x1,1258:13100356,27375568
k1,1258:13355908,27375568:255552
x1,1258:13834322,27375568
k1,1258:14089875,27375568:255553
x1,1258:14400429,27375568
$1,1258:14400429,27375568
x1,1258:14599768,27375568
k1,1258:15019902,27375568:420134
x1,1258:15757456,27375568
x1,1258:16016595,27375568
k1,1258:16289532,27375568:272937
x1,1258:18484253,27375568
k1,1258:18757190,27375568:272937
$1,1258:18757190,27375568
x1,1258:19351718,27375568
(1,1258:19351718,27483210:699692,346600,101945
x1,1258:20018642,27483210
)
$1,1258:20051410,27375568
k1,1258:20324347,27375568:272937
x1,1258:20922364,27375568
k1,1258:21195301,27375568:272937
x1,1258:21474376,27375568
x1,1258:22191996,27375568
x1,1258:22471071,27375568
k1,1258:22744008,27375568:272937
x1,1258:23900174,27375568
k1,1258:24173111,27375568:272937
x1,1258:26337931,27375568
k1,1258:26610868,27375568:272937
x1,1258:27607563,27375568
k1,1258:27880500,27375568:272937
x1,1258:28897129,27375568
k1,1258:29170066,27375568:272937
x1,1258:30848500,27375568
x1,1258:32086395,27375568
x1,1258:32604676,27375568
k1,1258:32604676,27375568:0
)
(1,1259:6553600,28456700:26051076,598293,218487
x1,1259:7091816,28456700
g1,1258:7251284,28456700
x1,1258:7809434,28456700
g1,1258:7968902,28456700
x1,1258:8581703,28456700
g1,1258:8701304,28456700
x1,1258:9211197,28456700
$1,1258:9211197,28456700
x1,1258:9410536,28456700
g1,1258:9729477,28456700
x1,1258:10197924,28456700
x1,1258:10777999,28456700
g1,1258:11017205,28456700
$1,1258:11017205,28456700
[1,1258:11017205,28456700:747104,598293,218487
(1,1258:11055702,28456700:0,498346,0
x1,1258:11414512,28456700
)
(1,1258:11017205,28456700:747104,598293,218487
x1,1258:11427262,28456700
[1,1258:11427262,28675187:337047,816780,0
(1,1258:11453009,28196282:311300,337875,0
x1,1258:11731541,28196282
)
(1,1258:11427262,28675187:260326,364089,0
x1,1258:11654820,28675187
)
]
)
]
$1,1258:11764309,28456700
g1,1258:12003515,28456700
x1,1258:12521796,28456700
x1,1258:12820803,28456700
g1,1258:13060009,28456700
x1,1258:14256043,28456700
g1,1258:14495249,28456700
x1,1258:15535798,28456700
g1,1258:15775004,28456700
x1,1258:16416875,28456700
g1,1258:16656081,28456700
$1,1258:16656081,28456700
x1,1258:17086821,28456700
g1,1258:17286156,28456700
x1,1258:18003777,28456700
g1,1258:18203112,28456700
x1,1258:18920733,28456700
$1,1258:18920733,28456700
k1,1259:32604676,28456700:13683943
g1,1259:32604676,28456700
)
(1,1263:6553600,30563107:22999788,947939,671655
g1,1263:9604888,30563107
(1,1263:9604888,30563107:19948500,947939,671655
g1,1263:9604888,30563107
(1,1263:9604888,30563107:0,756789,324342
[1,1263:9604888,30563107:0,756789,324342
(1,93:9604888,30563107:0,756789,324342
r1,1302:9604888,30563107:0,1081131,324342
)
]
)
(1,1263:9604888,30563107:19948500,947939,671655
$1,1263:9604888,30563107
(1,1263:9604888,30563107:19948500,947939,671655
(1,1263:9604888,30563107:4952129,947939,671655
(1,1263:9604888,30563107:4952129,947939,671655
h1,1263:9604888,30563107:78643,0,0
[1,1263:9683531,30563107:4794843,947939,671655
(1,1263:9683531,30077633:4794843,462465,0
k1,1263:11901548,30077633:2218017
x1,1263:12260358,30077633
k1,1263:14478374,30077633:2218016
)
(1,1263:9683531,31055358:4794843,538214,179404
x1,1263:10424825,31055358
g1,1263:10584293,31055358
x1,1263:11142443,31055358
g1,1263:11301911,31055358
x1,1263:12589809,31055358
g1,1263:12749277,31055358
x1,1263:13307427,31055358
g1,1263:13466895,31055358
x1,1263:14478374,31055358
)
]
h1,1263:14478374,30563107:78643,0,0
)
)
g1,1263:14676618,30563107
(1,1263:14676618,29881366:1036563,71762,1076437
x1,1263:15713181,29881366
)
[1,1263:15713181,30990571:3589385,1199171,131072
(1,1263:15713181,30017135:612041,225735,0
x1,1263:16292454,30017135
)
(1,1263:15713181,30990571:3589385,393216,131072
x1,1263:19269798,30990571
)
]
x1,1263:20176169,30563107
(1,1263:20176169,30670749:655698,346600,101945
x1,1263:20799099,30670749
)
g1,1263:20991335,30563107
x1,1263:21549485,30563107
g1,1263:21708953,30563107
[1,1263:21708953,30563107:692727,498346,139537
(1,1263:21765683,30563107:0,498346,0
x1,1263:22124493,30563107
)
(1,1263:21708953,30563107:692727,308974,139537
x1,1263:22141354,30563107
(1,1263:22141354,30680017:260326,364089,0
x1,1263:22368912,30680017
)
)
]
x1,1263:22680755,30563107
(1,1263:22680755,30266808:311300,337875,0
x1,1263:22959287,30266808
)
g1,1263:23191390,30563107
(1,1263:23191390,30563107:558150,0,0
(1,1263:23191390,30563107:558150,0,0
$1,1263:23191390,30563107
(1,1263:23191390,30563107:558150,418611,59802
x1,1263:23749540,30563107
)
$1,1263:23749540,30563107
)
)
(1,1263:23749540,30563107:-119601,0,0
)
x1,1263:24347560,30563107
g1,1263:24546895,30563107
x1,1263:24956952,30563107
[1,1263:24956952,30740514:337047,811581,0
(1,1263:24982699,30266808:311300,337875,0
x1,1263:25261231,30266808
)
(1,1263:24956952,30740514:311300,337875,0
x1,1263:25235484,30740514
)
]
g1,1263:25453467,30563107
x1,1263:26011617,30563107
g1,1263:26171085,30563107
x1,1263:26450160,30563107
[1,1263:26450160,30563107:692727,479268,139537
(1,1263:26506890,30563107:0,479268,0
x1,1263:26865700,30563107
)
(1,1263:26450160,30563107:692727,308974,139537
x1,1263:26882561,30563107
(1,1263:26882561,30680017:260326,364089,0
x1,1263:27110119,30680017
)
)
]
g1,1263:27302355,30563107
x1,1263:27860505,30563107
g1,1263:28019973,30563107
x1,1263:28452374,30563107
(1,1263:28452374,30670749:311300,337875,0
x1,1263:28730906,30670749
)
x1,1263:29042749,30563107
(1,1263:29042749,30266808:311300,337875,0
x1,1263:29321281,30266808
)
x1,1263:29553388,30563107
)
$1,1263:29553388,30563107
)
)
g1,1263:29553388,30563107
(1,1263:29553388,30563107:0,947939,671655
(1,1263:29553388,30563107:0,0,0
$1,1263:29553388,30563107
h1,1263:29553388,30563107:0,0,0
$1,1263:29553388,30563107
)
g1,1263:29553388,30563107
)
g1,1263:32604676,30563107
(1,1263:32604676,30563107:-3051288,947939,671655
)
g1,1263:29553388,30563107
)
(1,1268:6553600,32773036:26051076,598293,209587
x1,1268:7022047,32773036
x1,1264:7602122,32773036
k1,1264:7815817,32773036:213695
x1,1264:9330794,32773036
k1,1264:9549591,32773036:218797
x1,1264:11941658,32773036
x1,1264:12922405,32773036
k1,1264:13136099,32773036:213694
$1,1265:13136099,32773036
x1,1265:14009702,32773036
(1,1265:14009702,32880678:655698,346600,101945
x1,1265:14632632,32880678
)
k1,1265:14773846,32773036:108446
x1,1265:15331996,32773036
k1,1265:15440442,32773036:108446
[1,1265:15440442,32773036:692727,498346,139537
(1,1265:15497172,32773036:0,498346,0
x1,1265:15855982,32773036
)
(1,1265:15440442,32773036:692727,308974,139537
x1,1265:15872843,32773036
(1,1265:15872843,32889946:260326,364089,0
x1,1265:16100401,32889946
)
)
]
x1,1265:16412244,32773036
(1,1265:16412244,32512618:311300,337875,0
x1,1265:16690776,32512618
)
k1,1265:16922879,32773036:199335
x1,1265:17481029,32773036
k1,1265:17680364,32773036:199335
x1,1265:18553967,32773036
(1,1265:18553967,32880678:655698,346600,101945
x1,1265:19176897,32880678
)
k1,1265:19318111,32773036:108446
x1,1265:19876261,32773036
k1,1265:19984708,32773036:108447
x1,1265:20417109,32773036
(1,1265:20417109,32880678:311300,337875,0
x1,1265:20695641,32880678
)
x1,1265:21007484,32773036
(1,1265:21007484,32512618:311300,337875,0
x1,1265:21286016,32512618
)
k1,1265:21427230,32773036:108446
x1,1265:21985380,32773036
k1,1265:22093826,32773036:108446
x1,1265:23326239,32773036
(1,1265:23326239,32880678:655698,346600,101945
x1,1265:23949169,32880678
)
k1,1265:24090383,32773036:108446
x1,1265:24648533,32773036
k1,1265:24756979,32773036:108446
x1,1265:25189380,32773036
(1,1265:25189380,32880678:311300,337875,0
x1,1265:25467912,32880678
)
x1,1265:26058830,32773036
[1,1265:26058830,32773036:692727,498346,139537
(1,1265:26115560,32773036:0,498346,0
x1,1265:26474370,32773036
)
(1,1265:26058830,32773036:692727,308974,139537
x1,1265:26491231,32773036
(1,1265:26491231,32889946:260326,364089,0
x1,1265:26718789,32889946
)
)
]
k1,1265:26860003,32773036:108446
x1,1265:27418153,32773036
k1,1265:27526599,32773036:108446
x1,1265:27959000,32773036
(1,1265:27959000,32880678:311300,337875,0
x1,1265:28237532,32880678
)
x1,1265:28549375,32773036
k1,1265:28657821,32773036:108446
x1,1265:29215971,32773036
k1,1265:29324417,32773036:108446
x1,1265:29603492,32773036
[1,1265:29603492,32773036:692727,498346,139537
(1,1265:29660222,32773036:0,498346,0
x1,1265:30019032,32773036
)
(1,1265:29603492,32773036:692727,308974,139537
x1,1265:30035893,32773036
(1,1265:30035893,32889946:260326,364089,0
x1,1265:30263451,32889946
)
)
]
k1,1265:30404665,32773036:108446
x1,1265:30962815,32773036
k1,1265:31071261,32773036:108446
x1,1265:31503662,32773036
(1,1265:31503662,32880678:311300,337875,0
x1,1265:31782194,32880678
)
x1,1265:32094037,32773036
(1,1265:32094037,32512618:311300,337875,0
x1,1265:32372569,32512618
)
$1,1265:32405337,32773036
x1,1265:32604676,32773036
k1,1265:32604676,32773036:0
)
(1,1268:6553600,33854168:26051076,598293,192273
x1,1268:7789501,33854168
k1,1265:8074307,33854168:284806
x1,1265:9316189,33854168
k1,1265:9600995,33854168:284806
x1,1265:12634934,33854168
k1,1265:12919741,33854168:284807
x1,1265:14697845,33854168
k1,1265:14982651,33854168:284806
$1,1265:14982651,33854168
x1,1265:15392708,33854168
[1,1265:15392708,34046441:337047,790566,0
(1,1265:15418455,33593750:311300,337875,0
x1,1265:15696987,33593750
)
(1,1265:15392708,34046441:311300,337875,0
x1,1265:15671240,34046441
)
]
$1,1265:15729755,33854168
x1,1265:15929094,33854168
k1,1265:16225300,33854168:296206
x1,1265:17221995,33854168
k1,1265:17506801,33854168:284806
x1,1265:19583912,33854168
k1,1265:19868718,33854168:284806
x1,1265:20247463,33854168
x1,1265:22647503,33854168
k1,1265:22943709,33854168:296206
x1,1265:24099875,33854168
k1,1265:24384681,33854168:284806
x1,1265:25381376,33854168
k1,1265:25666183,33854168:284807
x1,1265:27223021,33854168
k1,1265:27507827,33854168:284806
x1,1265:30541766,33854168
k1,1265:30826572,33854168:284806
x1,1265:32604676,33854168
k1,1265:32604676,33854168:0
)
(1,1268:6553600,34935300:26051076,771467,231726
x1,1268:6832675,34935300
[1,1265:6832675,34935300:692727,479268,139537
(1,1265:6889405,34935300:0,479268,0
x1,1265:7248215,34935300
)
(1,1265:6832675,34935300:692727,308974,139537
x1,1265:7265076,34935300
(1,1265:7265076,35052210:260326,364089,0
x1,1265:7492634,35052210
)
)
]
k1,1265:7714291,34935300:188889
x1,1265:8272441,34935300
k1,1265:8461330,34935300:188889
x1,1265:8893731,34935300
(1,1265:8893731,35042942:311300,337875,0
x1,1265:9172263,35042942
)
x1,1265:9484106,34935300
(1,1265:9484106,34674882:311300,337875,0
x1,1265:9762638,34674882
)
$1,1265:9795406,34935300
x1,1265:9994745,34935300
k1,1265:10446083,34935300:451338
x1,1265:11586301,34935300
k1,1265:11869639,34935300:283338
x1,1265:13187269,34935300
k1,1265:13470607,34935300:283338
$1,1265:13470607,34935300
[1,1265:13470607,34935300:692727,498346,139537
(1,1265:13527337,34935300:0,498346,0
x1,1265:13886147,34935300
)
(1,1265:13470607,34935300:692727,308974,139537
x1,1265:13903008,34935300
(1,1265:13903008,35052210:260326,364089,0
x1,1265:14130566,35052210
)
)
]
k1,1265:14436222,34935300:272888
x1,1265:15153843,34935300
k1,1265:15426730,34935300:272887
[1,1265:15426730,34935300:692727,479268,139537
(1,1265:15483460,34935300:0,479268,0
x1,1265:15842270,34935300
)
(1,1265:15426730,34935300:692727,308974,139537
x1,1265:15859131,34935300
(1,1265:15859131,35052210:260326,364089,0
x1,1265:16086689,35052210
)
)
]
$1,1265:16119457,34935300
k1,1265:16402795,34935300:283338
x1,1265:17443344,34935300
k1,1265:17894682,34935300:451338
x1,1265:18363129,34935300
k1,1266:17894682,34935300:-59803
x1,1266:18943204,34935300
k1,1266:19226542,34935300:283338
$1,1266:19226542,34935300
[1,1266:19226542,34935300:711473,598293,218487
(1,1266:19267158,34935300:0,498346,0
x1,1266:19625968,34935300
)
(1,1266:19226542,34935300:711473,598293,218487
x1,1266:19581033,34935300
[1,1266:19581033,35153787:356982,816780,0
(1,1266:19626715,34674882:311300,337875,0
x1,1266:19905247,34674882
)
(1,1266:19581033,35153787:260326,364089,0
x1,1266:19808591,35153787
)
]
)
]
k1,1266:20210903,34935300:272888
x1,1266:20769053,34935300
k1,1266:21041940,34935300:272887
[1,1266:21041940,34935300:1300765,771467,231726
(1,1266:21098670,34935300:0,498346,0
x1,1266:21457480,34935300
)
(1,1266:21041940,34935300:1300765,771467,231726
x1,1266:21474341,34935300
[1,1266:21474341,35167026:868364,1003193,0
(1,1266:21474341,34557049:868364,393216,131072
x1,1266:22309937,34557049
)
(1,1266:21474341,35167026:260326,364089,0
x1,1266:21701899,35167026
)
]
)
]
k1,1266:22531594,34935300:188889
x1,1266:23089744,34935300
k1,1266:23278633,34935300:188889
[1,1266:23278633,34935300:747104,598293,218487
(1,1266:23317130,34935300:0,498346,0
x1,1266:23675940,34935300
)
(1,1266:23278633,34935300:747104,598293,218487
x1,1266:23688690,34935300
[1,1266:23688690,35153787:337047,816780,0
(1,1266:23714437,34674882:311300,337875,0
x1,1266:23992969,34674882
)
(1,1266:23688690,35153787:260326,364089,0
x1,1266:23916248,35153787
)
]
)
]
$1,1266:24025737,34935300
k1,1266:24309075,34935300:283338
x1,1266:24787489,34935300
k1,1266:25070827,34935300:283338
x1,1266:27508742,34935300
k1,1266:27792081,34935300:283339
x1,1266:28429966,34935300
k1,1266:28713304,34935300:283338
x1,1266:31304710,34935300
x1,1266:31563850,34935300
k1,1266:31847188,34935300:283338
x1,1266:32604676,34935300
k1,1266:32604676,34935300:0
)
(1,1268:6553600,36016432:26051076,771467,231726
[1,1266:6553600,36016432:1300765,771467,231726
(1,1266:6610330,36016432:0,498346,0
x1,1266:6969140,36016432
)
(1,1266:6553600,36016432:1300765,771467,231726
x1,1266:6986001,36016432
[1,1266:6986001,36248158:868364,1003193,0
(1,1266:6986001,35638181:868364,393216,131072
x1,1266:7821597,35638181
)
(1,1266:6986001,36248158:260326,364089,0
x1,1266:7213559,36248158
)
]
)
]
$1,1266:7854365,36016432
x1,1266:8053704,36016432
g1,1266:8372645,36016432
x1,1266:9110199,36016432
k1,1267:8372645,36016432:-59803
x1,1267:9369338,36016432
g1,1267:9608544,36016432
x1,1267:10804578,36016432
g1,1267:11043784,36016432
x1,1267:12084333,36016432
g1,1267:12323539,36016432
x1,1267:12965410,36016432
g1,1267:13204616,36016432
$1,1267:13204616,36016432
x1,1267:13635356,36016432
g1,1267:13834691,36016432
x1,1267:14552312,36016432
g1,1267:14751647,36016432
x1,1267:15469268,36016432
$1,1267:15469268,36016432
k1,1268:32604676,36016432:17135408
g1,1268:32604676,36016432
)
(1,1275:6553600,38136078:25781486,947939,671655
g1,1275:6823190,38136078
(1,1275:6823190,38136078:4952129,947939,671655
g1,1275:6823190,38136078
(1,1275:6823190,38136078:0,756789,324342
[1,1275:6823190,38136078:0,756789,324342
(1,93:6823190,38136078:0,756789,324342
r1,1302:6823190,38136078:0,1081131,324342
)
]
)
(1,1275:6823190,38136078:4952129,947939,671655
$1,1275:6823190,38136078
(1,1275:6823190,38136078:4952129,947939,671655
(1,1275:6823190,38136078:4952129,947939,671655
h1,1275:6823190,38136078:78643,0,0
[1,1275:6901833,38136078:4794843,947939,671655
(1,1275:6901833,37650604:4794843,462465,0
k1,1275:9119850,37650604:2218017
x1,1275:9478660,37650604
k1,1275:11696676,37650604:2218016
)
(1,1275:6901833,38628329:4794843,538214,179404
x1,1275:7643127,38628329
g1,1275:7802595,38628329
x1,1275:8360745,38628329
g1,1275:8520213,38628329
x1,1275:9808111,38628329
g1,1275:9967579,38628329
x1,1275:10525729,38628329
g1,1275:10685197,38628329
x1,1275:11696676,38628329
)
]
h1,1275:11696676,38136078:78643,0,0
)
)
$1,1275:11775319,38136078
)
)
g1,1275:11775319,38136078
(1,1275:11775319,38136078:20559767,947939,671655
(1,1275:11775319,38136078:8435038,771707,558536
$1,1275:11775319,38136078
(1,1275:11775319,38136078:8435038,771707,558536
h1,1275:11775319,38136078:0,0,0
g1,1275:11894920,38136078
(1,1275:11894920,37454337:1036563,71762,1076437
x1,1275:12931483,37454337
)
[1,1275:12931483,38563542:3589385,1199171,131072
(1,1275:12931483,37590106:612041,225735,0
x1,1275:13510756,37590106
)
(1,1275:12931483,38563542:3589385,393216,131072
x1,1275:16488100,38563542
)
]
x1,1275:17394471,38136078
(1,1275:17394471,38243720:655698,346600,101945
x1,1275:18017401,38243720
)
g1,1275:18209637,38136078
x1,1275:18767787,38136078
g1,1275:18927255,38136078
[1,1275:18927255,38136078:692727,498346,139537
(1,1275:18983985,38136078:0,498346,0
x1,1275:19342795,38136078
)
(1,1275:18927255,38136078:692727,308974,139537
x1,1275:19359656,38136078
(1,1275:19359656,38252988:260326,364089,0
x1,1275:19587214,38252988
)
)
]
x1,1275:19899057,38136078
(1,1275:19899057,37839779:311300,337875,0
x1,1275:20177589,37839779
)
)
$1,1275:20210357,38136078
)
k1,1275:32335086,38136078:12124729
)
g1,1275:32990446,38136078
(1,1275:32990446,38136078:-655360,947939,671655
)
g1,1275:32335086,38136078
)
(1,1275:6553600,39841344:25781486,771467,324342
g1,1275:6823190,39841344
(1,1275:6823190,39841344:4952129,771467,324342
k1,1275:11775319,39841344:4952129
(1,1275:11775319,39841344:0,756789,324342
[1,1275:11775319,39841344:0,756789,324342
(1,93:11775319,39841344:0,756789,324342
r1,1302:11775319,39841344:0,1081131,324342
)
]
)
(1,1275:11775319,39841344:0,0,0
$1,1275:11775319,39841344
h1,1275:11775319,39841344:0,0,0
$1,1275:11775319,39841344
)
)
g1,1275:11775319,39841344
(1,1275:11775319,39841344:20559767,771467,324342
(1,1275:11775319,39841344:20559767,771467,205512
$1,1275:11775319,39841344
(1,1275:11775319,39841344:20559767,771467,205512
h1,1275:11775319,39841344:0,0,0
g1,1275:13210561,39841344
g1,1275:14645803,39841344
g1,1275:14845138,39841344
(1,1275:14845138,39841344:558150,0,0
(1,1275:14845138,39841344:558150,0,0
$1,1275:14845138,39841344
(1,1275:14845138,39841344:558150,418611,59802
x1,1275:15403288,39841344
)
$1,1275:15403288,39841344
)
)
(1,1275:15403288,39841344:-119601,0,0
)
x1,1275:16001308,39841344
g1,1275:16200643,39841344
x1,1275:16633044,39841344
[1,1275:16633044,40046856:868364,976979,0
(1,1275:16633044,39463093:868364,393216,131072
x1,1275:17468640,39463093
)
(1,1275:16633044,40046856:311300,337875,0
x1,1275:16911576,40046856
)
]
g1,1275:17660876,39841344
x1,1275:18219026,39841344
g1,1275:18378494,39841344
x1,1275:19169705,39841344
[1,1275:19169705,40046856:868364,976979,0
(1,1275:19169705,39463093:868364,393216,131072
x1,1275:20005301,39463093
)
(1,1275:19169705,40046856:311300,337875,0
x1,1275:19448237,40046856
)
]
x1,1275:20317144,39841344
[1,1275:20317144,39841344:692727,479268,139537
(1,1275:20373874,39841344:0,479268,0
x1,1275:20732684,39841344
)
(1,1275:20317144,39841344:692727,308974,139537
x1,1275:20749545,39841344
(1,1275:20749545,39958254:260326,364089,0
x1,1275:20977103,39958254
)
)
]
g1,1275:21169339,39841344
x1,1275:21727489,39841344
g1,1275:21886957,39841344
x1,1275:22319358,39841344
(1,1275:22319358,39948986:311300,337875,0
x1,1275:22597890,39948986
)
x1,1275:22909733,39841344
g1,1275:23069201,39841344
x1,1275:23627351,39841344
g1,1275:23786819,39841344
x1,1275:24555686,39841344
[1,1275:24555686,40018751:337047,811581,0
(1,1275:24581433,39545045:311300,337875,0
x1,1275:24859965,39545045
)
(1,1275:24555686,40018751:311300,337875,0
x1,1275:24834218,40018751
)
]
x1,1275:25171808,39841344
[1,1275:25171808,39841344:692727,479268,139537
(1,1275:25228538,39841344:0,479268,0
x1,1275:25587348,39841344
)
(1,1275:25171808,39841344:692727,308974,139537
x1,1275:25604209,39841344
(1,1275:25604209,39958254:260326,364089,0
x1,1275:25831767,39958254
)
)
]
g1,1275:26024003,39841344
x1,1275:26582153,39841344
g1,1275:26741621,39841344
x1,1275:27174022,39841344
(1,1275:27174022,39948986:311300,337875,0
x1,1275:27452554,39948986
)
x1,1275:27764397,39841344
(1,1275:27764397,39545045:311300,337875,0
x1,1275:28042929,39545045
)
g1,1275:28235165,39841344
x1,1275:28793315,39841344
g1,1275:28952783,39841344
x1,1275:29231858,39841344
[1,1275:29231858,39841344:692727,479268,139537
(1,1275:29288588,39841344:0,479268,0
x1,1275:29647398,39841344
)
(1,1275:29231858,39841344:692727,308974,139537
x1,1275:29664259,39841344
(1,1275:29664259,39958254:260326,364089,0
x1,1275:29891817,39958254
)
)
]
g1,1275:30084053,39841344
x1,1275:30642203,39841344
g1,1275:30801671,39841344
x1,1275:31234072,39841344
(1,1275:31234072,39948986:311300,337875,0
x1,1275:31512604,39948986
)
x1,1275:31824447,39841344
(1,1275:31824447,39545045:311300,337875,0
x1,1275:32102979,39545045
)
x1,1275:32335086,39841344
)
$1,1275:32335086,39841344
)
g1,1275:32335086,39841344
)
g1,1275:32990446,39841344
(1,1275:32990446,39841344:-655360,771467,324342
)
g1,1275:32335086,39841344
)
(1,1289:6553600,41796921:26051076,598293,209587
x1,1289:7022047,41796921
x1,1276:7602122,41796921
k1,1276:7807256,41796921:205134
x1,1276:8967409,41796921
k1,1276:9172544,41796921:205135
x1,1276:9690825,41796921
x1,1276:9989832,41796921
k1,1276:10194966,41796921:205134
x1,1276:10912586,41796921
x1,1276:12188355,41796921
x1,1276:12587033,41796921
x1,1276:13567780,41796921
k1,1276:13772915,41796921:205135
$1,1283:13772915,41796921
x1,1283:14646518,41796921
(1,1283:14646518,41904563:655698,346600,101945
x1,1283:15269448,41904563
)
k1,1283:15393542,41796921:91326
x1,1283:15951692,41796921
k1,1283:16043017,41796921:91325
[1,1283:16043017,41796921:692727,498346,139537
(1,1283:16099747,41796921:0,498346,0
x1,1283:16458557,41796921
)
(1,1283:16043017,41796921:692727,308974,139537
x1,1283:16475418,41796921
(1,1283:16475418,41913831:260326,364089,0
x1,1283:16702976,41913831
)
)
]
x1,1283:17014819,41796921
(1,1283:17014819,41536503:311300,337875,0
x1,1283:17293351,41536503
)
k1,1283:17525454,41796921:199335
x1,1283:18083604,41796921
k1,1283:18282939,41796921:199335
x1,1283:19156542,41796921
(1,1283:19156542,41904563:655698,346600,101945
x1,1283:19779472,41904563
)
k1,1283:19903566,41796921:91326
x1,1283:20461716,41796921
k1,1283:20553042,41796921:91326
x1,1283:20985443,41796921
(1,1283:20985443,41904563:311300,337875,0
x1,1283:21263975,41904563
)
x1,1283:21575818,41796921
(1,1283:21575818,41536503:311300,337875,0
x1,1283:21854350,41536503
)
k1,1283:21978444,41796921:91326
x1,1283:22536594,41796921
k1,1283:22627920,41796921:91326
x1,1283:23860333,41796921
(1,1283:23860333,41904563:655698,346600,101945
x1,1283:24483263,41904563
)
k1,1283:24607356,41796921:91325
x1,1283:25165506,41796921
k1,1283:25256832,41796921:91326
x1,1283:25689233,41796921
(1,1283:25689233,41904563:311300,337875,0
x1,1283:25967765,41904563
)
x1,1283:26279608,41796921
(1,1283:26279608,41536503:311300,337875,0
x1,1283:26558140,41536503
)
x1,1283:26869983,41796921
[1,1283:26869983,41796921:692727,498346,139537
(1,1283:26926713,41796921:0,498346,0
x1,1283:27285523,41796921
)
(1,1283:26869983,41796921:692727,308974,139537
x1,1283:27302384,41796921
(1,1283:27302384,41913831:260326,364089,0
x1,1283:27529942,41913831
)
)
]
k1,1283:27654036,41796921:91326
x1,1283:28212186,41796921
k1,1283:28303512,41796921:91326
x1,1283:28735913,41796921
(1,1283:28735913,41904563:311300,337875,0
x1,1283:29014445,41904563
)
x1,1283:29326288,41796921
k1,1283:29417613,41796921:91325
x1,1283:29975763,41796921
k1,1283:30067089,41796921:91326
x1,1283:31299502,41796921
(1,1283:31299502,41904563:655698,346600,101945
x1,1283:31922432,41904563
)
k1,1283:32046526,41796921:91326
x1,1283:32604676,41796921
k1,1289:32604676,41796921:0
)
(1,1289:6553600,42878053:26051076,598293,218487
x1,1289:6986001,42878053
(1,1283:6986001,42985695:311300,337875,0
x1,1283:7264533,42985695
)
x1,1283:7576376,42878053
(1,1283:7576376,42617635:311300,337875,0
x1,1283:7854908,42617635
)
x1,1283:8166751,42878053
[1,1283:8166751,42878053:692727,498346,139537
(1,1283:8223481,42878053:0,498346,0
x1,1283:8582291,42878053
)
(1,1283:8166751,42878053:692727,308974,139537
x1,1283:8599152,42878053
(1,1283:8599152,42994963:260326,364089,0
x1,1283:8826710,42994963
)
)
]
k1,1283:9039047,42878053:179569
x1,1283:9597197,42878053
k1,1283:9776766,42878053:179569
x1,1283:10209167,42878053
(1,1283:10209167,42985695:311300,337875,0
x1,1283:10487699,42985695
)
x1,1283:10799542,42878053
(1,1283:10799542,42617635:311300,337875,0
x1,1283:11078074,42617635
)
k1,1283:11290410,42878053:179568
x1,1283:11848560,42878053
k1,1283:12028129,42878053:179569
x1,1283:13260542,42878053
(1,1283:13260542,42985695:655698,346600,101945
x1,1283:13883472,42985695
)
k1,1283:14095809,42878053:179569
x1,1283:14653959,42878053
k1,1283:14833528,42878053:179569
x1,1283:15265929,42878053
(1,1283:15265929,42985695:311300,337875,0
x1,1283:15544461,42985695
)
x1,1283:16135379,42878053
[1,1283:16135379,42878053:692727,498346,139537
(1,1283:16192109,42878053:0,498346,0
x1,1283:16550919,42878053
)
(1,1283:16135379,42878053:692727,308974,139537
x1,1283:16567780,42878053
(1,1283:16567780,42994963:260326,364089,0
x1,1283:16795338,42994963
)
)
]
k1,1283:17007675,42878053:179569
x1,1283:17565825,42878053
k1,1283:17745393,42878053:179568
x1,1283:18177794,42878053
(1,1283:18177794,42985695:311300,337875,0
x1,1283:18456326,42985695
)
x1,1283:18768169,42878053
(1,1283:18768169,42617635:311300,337875,0
x1,1283:19046701,42617635
)
k1,1283:19259038,42878053:179569
x1,1283:19817188,42878053
k1,1283:19996757,42878053:179569
x1,1283:20275832,42878053
[1,1283:20275832,42878053:692727,498346,139537
(1,1283:20332562,42878053:0,498346,0
x1,1283:20691372,42878053
)
(1,1283:20275832,42878053:692727,308974,139537
x1,1283:20708233,42878053
(1,1283:20708233,42994963:260326,364089,0
x1,1283:20935791,42994963
)
)
]
k1,1283:21148128,42878053:179569
x1,1283:21706278,42878053
k1,1283:21885846,42878053:179568
x1,1283:22318247,42878053
(1,1283:22318247,42985695:311300,337875,0
x1,1283:22596779,42985695
)
x1,1283:22908622,42878053
(1,1283:22908622,42617635:311300,337875,0
x1,1283:23187154,42617635
)
x1,1283:23419261,42878053
$1,1283:23419261,42878053
k1,1283:23688619,42878053:269358
x1,1283:24370358,42878053
x1,1283:25327185,42878053
k1,1284:25596543,42878053:269358
$1,1284:25596543,42878053
[1,1284:25596543,42878053:692727,498346,139537
(1,1284:25653273,42878053:0,498346,0
x1,1284:26012083,42878053
)
(1,1284:25596543,42878053:692727,308974,139537
x1,1284:26028944,42878053
(1,1284:26028944,42994963:260326,364089,0
x1,1284:26256502,42994963
)
)
]
k1,1284:26538857,42878053:249587
x1,1284:27256478,42878053
k1,1284:27506065,42878053:249587
[1,1284:27506065,42878053:692727,479268,139537
(1,1284:27562795,42878053:0,479268,0
x1,1284:27921605,42878053
)
(1,1284:27506065,42878053:692727,308974,139537
x1,1284:27938466,42878053
(1,1284:27938466,42994963:260326,364089,0
x1,1284:28166024,42994963
)
)
]
$1,1284:28198792,42878053
k1,1284:28468149,42878053:269357
x1,1284:29624315,42878053
k1,1284:29893673,42878053:269358
$1,1284:29893673,42878053
[1,1284:29893673,42878053:747104,598293,218487
(1,1284:29932170,42878053:0,498346,0
x1,1284:30290980,42878053
)
(1,1284:29893673,42878053:747104,598293,218487
x1,1284:30303730,42878053
[1,1284:30303730,43096540:337047,816780,0
(1,1284:30329477,42617635:311300,337875,0
x1,1284:30608009,42617635
)
(1,1284:30303730,43096540:260326,364089,0
x1,1284:30531288,43096540
)
]
)
]
k1,1284:30890364,42878053:249587
x1,1284:31607985,42878053
k1,1284:31857572,42878053:249587
[1,1284:31857572,42878053:747104,598293,218487
(1,1284:31896069,42878053:0,479268,0
x1,1284:32254879,42878053
)
(1,1284:31857572,42878053:747104,598293,218487
x1,1284:32267629,42878053
[1,1284:32267629,43096540:337047,816780,0
(1,1284:32293376,42617635:311300,337875,0
x1,1284:32571908,42617635
)
(1,1284:32267629,43096540:260326,364089,0
x1,1284:32495187,43096540
)
]
)
]
$1,1284:32604676,42878053
k1,1289:32604676,42878053:0
)
(1,1289:6553600,43959185:26051076,498346,0
x1,1289:7594149,43959185
g1,1284:7913090,43959185
x1,1284:9148991,43959185
g1,1284:9388197,43959185
x1,1284:11323779,43959185
g1,1284:11562985,43959185
x1,1284:12842741,43959185
x1,1284:14596924,43959185
g1,1284:14836130,43959185
x1,1284:15214875,43959185
x1,1284:15932495,43959185
x1,1284:17614915,43959185
h1,1284:17614915,43959185:0,0,0
k1,1284:31328900,43959185:13713985
g1,1284:32046521,43959185
(1,1284:32046521,43959185:558155,484396,0
(1,1284:32046521,43959185:558155,484396,0
k1,1284:32084097,43959185:37576
r1,1302:32110311,43959185:26214,484396,0
[1,1284:32110311,43959185:430576,484396,0
]
r1,1302:32567101,43959185:26214,484396,0
k1,1284:32604676,43959185:37575
)
)
g1,1285:32604676,43959185
g1,1289:32604676,43959185
)
(1,1289:6553600,45040317:26051076,0,0
g1,1289:6553600,45040317
)
(1,1289:6553600,46121449:26051076,538214,179404
x1,1289:7870224,46121449
x1,1286:8557937,46121449
k1,1286:8862443,46121449:304506
x1,1286:9527233,46121449
k1,1286:9831739,46121449:304506
x1,1286:11606839,46121449
x1,1286:12042390,46121449
x1,1286:12597146,46121449
x1,1286:14018421,46121449
k1,1286:14322927,46121449:304506
x1,1286:15377421,46121449
x1,1286:15576760,46121449
k1,1286:15946869,46121449:370109
$1,1287:15946869,46121449
x1,1287:16570795,46121449
$1,1287:16570795,46121449
k1,1287:16835585,46121449:264790
x1,1287:17435595,46121449
x1,1287:18436276,46121449
k1,1287:18701066,46121449:264790
x1,1287:19458554,46121449
k1,1287:19723343,46121449:264789
x1,1287:20321360,46121449
x1,1287:21038980,46121449
x1,1287:21437658,46121449
x1,1287:22175212,46121449
x1,1287:23291510,46121449
x1,1287:23550650,46121449
k1,1287:23815440,46121449:264790
$1,1287:23815440,46121449
x1,1287:24439366,46121449
(1,1287:24439366,46229091:311300,337875,0
x1,1287:24717898,46229091
)
$1,1287:24750666,46121449
k1,1287:25015456,46121449:264790
x1,1287:26171622,46121449
k1,1287:26436412,46121449:264790
$1,1287:26436412,46121449
x1,1287:27060338,46121449
(1,1287:27060338,46229091:311300,337875,0
x1,1287:27338870,46229091
)
$1,1287:27371638,46121449
x1,1287:27570977,46121449
k1,1287:27966669,46121449:395692
x1,1287:29013199,46121449
k1,1287:29277989,46121449:264790
$1,1287:29277989,46121449
x1,1287:29688795,46121449
k1,1287:29930769,46121449:241974
x1,1287:30409183,46121449
k1,1287:30651157,46121449:241974
x1,1287:31568116,46121449
k1,1287:31687717,46121449:119601
x1,1287:32405337,46121449
$1,1287:32405337,46121449
x1,1287:32604676,46121449
k1,1287:32604676,46121449:0
)
(1,1289:6553600,47202581:26051076,598293,209587
x1,1289:7177526,47202581
(1,1287:7177526,47310223:355294,225735,0
x1,1287:7500052,47310223
)
$1,1287:7532820,47202581
k1,1287:7725601,47202581:192781
x1,1287:8766150,47202581
k1,1287:8958932,47202581:192782
x1,1287:9357610,47202581
x1,1287:10135032,47202581
x1,1287:10533710,47202581
x1,1287:11091859,47202581
x1,1287:12327761,47202581
k1,1287:12520542,47202581:192781
x1,1287:13278030,47202581
x1,1287:14515925,47202581
x1,1287:14834867,47202581
x1,1287:15997013,47202581
k1,1287:16189795,47202581:192782
$1,1287:16189795,47202581
x1,1287:16622196,47202581
(1,1287:16622196,47310223:355294,225735,0
x1,1287:16944722,47310223
)
$1,1287:16977490,47202581
x1,1287:17176829,47202581
k1,1287:17378895,47202581:202066
$1,1287:17378895,47202581
x1,1287:17788952,47202581
[1,1287:17788952,47379988:355294,775700,0
(1,1287:17814699,46942163:311300,337875,0
x1,1287:18093231,46942163
)
(1,1287:17788952,47379988:355294,225735,0
x1,1287:18111478,47379988
)
]
$1,1287:18144246,47202581
k1,1287:18337028,47202581:192782
x1,1287:19493194,47202581
k1,1287:19685975,47202581:192781
$1,1287:19685975,47202581
x1,1287:20040466,47202581
[1,1287:20040466,47379988:356982,775700,0
(1,1287:20086148,46942163:311300,337875,0
x1,1287:20364680,46942163
)
(1,1287:20040466,47379988:355294,225735,0
x1,1287:20362992,47379988
)
]
$1,1287:20397448,47202581
x1,1287:20596787,47202581
k1,1287:20900254,47202581:303467
x1,1287:21637808,47202581
x1,1287:21896947,47202581
k1,1287:22089728,47202581:192781
x1,1287:23409352,47202581
x1,1287:24846586,47202581
x1,1287:25683809,47202581
k1,1287:25876591,47202581:192782
$1,1287:25876591,47202581
x1,1287:26293209,47202581
(1,1287:26293209,47310223:699692,346600,101945
x1,1287:26960133,47310223
)
k1,1287:27192236,47202581:199335
x1,1287:27949725,47202581
k1,1287:28149060,47202581:199335
x1,1287:29022663,47202581
(1,1287:29022663,47310223:699692,346600,101945
x1,1287:29689587,47310223
)
k1,1287:29788975,47202581:66620
x1,1287:30347125,47202581
k1,1287:30413745,47202581:66620
x1,1287:30846146,47202581
(1,1287:30846146,47310223:355294,225735,0
x1,1287:31168672,47310223
)
x1,1287:32249382,47202581
(1,1287:32249382,47310223:355294,225735,0
x1,1287:32571908,47310223
)
$1,1287:32604676,47202581
k1,1289:32604676,47202581:0
)
(1,1289:6553600,48283713:26051076,598293,209587
x1,1289:7709766,48283713
k1,1287:7923533,48283713:213767
$1,1287:7923533,48283713
x1,1287:8403144,48283713
(1,1287:8403144,48391355:699692,346600,101945
x1,1287:9070068,48391355
)
k1,1287:9302171,48283713:199335
x1,1287:10059660,48283713
k1,1287:10258995,48283713:199335
x1,1287:11331937,48283713
(1,1287:11331937,48391355:699692,346600,101945
x1,1287:11998861,48391355
)
k1,1287:12140220,48283713:108591
x1,1287:12698370,48283713
k1,1287:12806961,48283713:108591
x1,1287:13239362,48283713
(1,1287:13239362,48391355:355294,225735,0
x1,1287:13561888,48391355
)
x1,1287:13873731,48283713
(1,1287:13873731,48023295:311300,337875,0
x1,1287:14152263,48023295
)
k1,1287:14293622,48283713:108591
x1,1287:14851772,48283713
k1,1287:14960363,48283713:108591
x1,1287:15370420,48283713
[1,1287:15370420,48461120:355294,775700,0
(1,1287:15396167,48023295:311300,337875,0
x1,1287:15674699,48023295
)
(1,1287:15370420,48461120:355294,225735,0
x1,1287:15692946,48461120
)
]
x1,1287:16638354,48283713
(1,1287:16638354,48391355:355294,225735,0
x1,1287:16960880,48391355
)
$1,1287:16993648,48283713
x1,1287:17192987,48283713
k1,1287:17503448,48283713:310461
x1,1287:18739349,48283713
k1,1288:18953116,48283713:213767
x1,1288:20288687,48283713
x1,1288:22082738,48283713
k1,1288:22296506,48283713:213768
x1,1288:23263300,48283713
x1,1288:23721778,48283713
k1,1288:23935519,48283713:213741
x1,1288:25392687,48283713
k1,1288:25606455,48283713:213768
x1,1288:27928754,48283713
k1,1288:28142521,48283713:213767
x1,1288:29059480,48283713
k1,1288:29273247,48283713:213767
x1,1288:31075271,48283713
k1,1288:31289038,48283713:213767
x1,1288:32604676,48283713
k1,1288:32604676,48283713:0
)
]
(1,1302:6553600,54070270:26051076,891289,267389
(1,1302:6553600,54070270:26051076,891289,267389
g1,1302:6553600,54070270
(1,1302:6553600,54070270:26051076,891289,267389
[1,1302:6553600,54070270:26051076,891289,267389
(1,1302:6553600,54070270:26051076,623900,267389
(1,1302:6553600,54070270:0,0,0
[1,1302:6553600,54070270:26051076,0,0
(1,1302:6553600,54070270:26051076,0,0
h1,1302:6553600,54070270:0,0,0
k1,1302:19579138,54070270:13025538
k1,1302:32604676,54070270:13025538
)
]
k1,1302:6553600,54070270:-26051076
)
g1,1302:6553600,54070270
[1,1302:6553600,54070270:26051076,623900,267389
(1,1302:6553600,54070270:26051076,623900,267389
k1,1302:19220328,54070270:12666728
h1,1302:19220328,54070270:0,0,0
x1,1302:19937948,54070270
r1,1302:19937948,54070270:0,891289,267389
g1,1302:19937948,54070270
k1,1302:32604676,54070270:12666728
)
]
g1,1302:32604676,54070270
(1,1302:32604676,54070270:0,0,0
k1,1302:6553600,54070270:-26051076
[1,1302:6553600,54070270:26051076,0,0
(1,1302:6553600,54070270:26051076,0,0
k1,1302:32604676,54070270:26051076
h1,1302:32604676,54070270:0,0,0
g1,1302:32604676,54070270
g1,1302:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!67159
}30
!11
{31
[1,1385:4736286,54070270:27868390,49333984,267389
[1,1385:4736286,4736286:0,0,0
(1,1385:4736286,2096907:0,0,0
k1,1385:4736286,2096907:-1751533
)
]
[1,1385:4736286,54070270:27868390,49333984,267389
[1,1385:6553600,54070270:26051076,51907582,267389
[1,1385:6553600,2949120:26051076,786432,0
(1,1385:6553600,2949120:26051076,786432,0
(1,1385:6553600,2949120:26051076,786432,0
g1,1385:6553600,2949120
(1,1385:6553600,2949120:26051076,786432,0
[1,1385:6553600,2949120:26051076,786432,0
(1,1385:6553600,2786588:26051076,623900,267389
(1,1385:6553600,2786588:0,623900,267389
[1,1385:6553600,2786588:26051076,623900,267389
(1,1385:6553600,2786588:26051076,623900,267389
h1,1385:6553600,2786588:0,0,0
x1,1385:7639999,2786588
x1,1385:9396175,2786588
g1,1385:9635381,2786588
x1,1385:9954323,2786588
x1,1385:11768306,2786588
g1,1385:12007512,2786588
x1,1385:12406190,2786588
x1,1385:13382951,2786588
x1,1385:13642091,2786588
g1,1385:13881297,2786588
x1,1385:16751778,2786588
r1,1385:16751778,2786588:0,891289,267389
k1,1385:24678227,2786588:7926449
k1,1385:32604676,2786588:7926449
)
]
k1,1385:6553600,2786588:-26051076
)
g1,1385:6553600,2786588
[1,1385:6553600,2786588:26051076,0,0
(1,1385:6553600,2786588:26051076,0,0
k1,1385:19579138,2786588:13025538
h1,1385:19579138,2786588:0,0,0
g1,1385:19579138,2786588
k1,1385:32604676,2786588:13025538
)
]
g1,1385:32604676,2786588
(1,1385:32604676,2786588:0,623900,267389
k1,1385:6553600,2786588:-26051076
[1,1385:6553600,2786588:26051076,623900,267389
(1,1385:6553600,2786588:26051076,623900,267389
k1,1385:29365420,2786588:22811820
h1,1385:29365420,2786588:0,0,0
x1,1385:30222578,2786588
g1,1385:30461784,2786588
x1,1385:32604677,2786588
r1,1385:32604677,2786588:0,891289,267389
g1,1385:32604677,2786588
g1,1385:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,1385:6553600,52104190:26051076,47516670,0
(1,1289:6553600,5308416:26051076,538214,179404
x1,1289:7412751,5308416
g1,1288:7651957,5308416
$1,1288:7651957,5308416
x1,1288:8062763,5308416
g1,1288:8262098,5308416
x1,1288:8740512,5308416
g1,1288:8939847,5308416
x1,1288:9856806,5308416
g1,1288:9976407,5308416
x1,1288:10694027,5308416
$1,1288:10694027,5308416
g1,1288:10933233,5308416
x1,1288:11411647,5308416
g1,1288:11650853,5308416
x1,1288:13289419,5308416
g1,1288:13528625,5308416
x1,1288:14126642,5308416
g1,1288:14365848,5308416
$1,1288:14365848,5308416
x1,1288:15198489,5308416
(1,1288:15198489,5463918:684484,402681,0
x1,1288:15577142,5463918
(1,1288:15577142,5314642:273063,253405,0
x1,1288:15817437,5314642
)
)
x1,1288:16640461,5308416
g1,1288:16760062,5308416
x1,1288:17179421,5308416
x1,1288:17677769,5308416
g1,1288:17797370,5308416
x1,1288:18170881,5308416
(1,1288:18170881,5419500:907684,358263,0
x1,1288:18509670,5419500
x1,1288:19008751,5419500
)
x1,1288:19357640,5308416
$1,1288:19357640,5308416
g1,1288:19596846,5308416
x1,1288:20238717,5308416
g1,1288:20477923,5308416
$1,1288:20477923,5308416
x1,1288:20908663,5308416
g1,1288:21107998,5308416
x1,1288:21825619,5308416
g1,1288:22024954,5308416
x1,1288:22742575,5308416
$1,1288:22742575,5308416
k1,1289:32604676,5308416:9862101
g1,1289:32604676,5308416
)
(1,1302:6553600,7703014:26051076,1275213,949173
g1,1302:13829213,7703014
(1,1302:13829213,7703014:11499850,1275213,949173
g1,1302:13829213,7703014
(1,1302:13829213,7703014:0,756789,324342
[1,1302:13829213,7703014:0,756789,324342
(1,93:13829213,7703014:0,756789,324342
r1,1385:13829213,7703014:0,1081131,324342
)
]
)
(1,1302:13829213,7703014:11499850,1275213,949173
$1,1302:13829213,7703014
(1,1302:13829213,7703014:11499850,1275213,949173
(1,1302:13829213,7703014:6601928,1275213,916405
(1,1302:13829213,6475875:418612,28704,2124174
x1,1302:14247825,6475875
)
(1,1302:14247825,7703014:1186043,947939,667382
(1,1302:14247825,7703014:1186043,947939,667382
h1,1302:14247825,7703014:78643,0,0
[1,1302:14326468,7703014:1028757,947939,667382
(1,1302:14326468,7217540:1028757,462465,0
k1,1302:14661442,7217540:334974
x1,1302:15020252,7217540
k1,1302:15355225,7217540:334973
)
(1,1302:14326468,8198366:1028757,574292,172030
(1,1302:14326468,7681482:598017,28704,688914
x1,1302:14924485,7681482
)
[1,1302:14924485,8198366:430740,574292,0
(1,1302:14924485,8198366:430740,308974,0
x1,1302:15355225,8198366
)
]
)
]
h1,1302:15355225,7703014:78643,0,0
)
)
g1,1302:15633203,7703014
g1,1302:15752804,7703014
(1,1302:15752804,7703014:4259725,1275213,916405
(1,1302:15752804,6475875:568117,28704,2124174
x1,1302:16320921,6475875
)
g1,1302:15993241,7703014
[1,1302:15993241,7703014:3778851,1275213,916405
(1,1302:15993241,7199268:3778851,771467,324342
g1,1302:15993241,7199268
(1,1302:15993241,7199268:3778851,771467,324342
r1,1385:15993241,7199268:0,1081131,324342
g1,1302:16320921,7199268
r1,1385:16320921,7199268:0,1095809,324342
k1,1302:16352418,7199268:31497
$1,1302:16352418,7199268
(1,1302:16352418,6661050:757489,0,717628
x1,1302:17109907,6661050
)
[1,1302:17109907,7413505:1067098,985704,0
(1,1302:17109907,6821017:1067098,393216,131072
x1,1302:18144237,6821017
)
(1,1302:17109907,7413505:934230,346600,0
x1,1302:18011369,7413505
)
]
g1,1302:18296606,7199268
x1,1302:18713224,7199268
(1,1302:18713224,7306910:699692,346600,101945
x1,1302:19380148,7306910
)
$1,1302:19412916,7199268
k1,1302:19444412,7199268:31496
g1,1302:19772092,7199268
)
g1,1302:19772092,7199268
)
(1,1302:15993241,8295077:3778851,771467,324342
g1,1302:15993241,8295077
(1,1302:15993241,8295077:3778851,771467,324342
r1,1385:15993241,8295077:0,1081131,324342
g1,1302:16320921,8295077
r1,1385:16320921,8295077:0,1095809,324342
g1,1302:16320921,8295077
$1,1302:16320921,8295077
(1,1302:16320921,7756859:757489,0,717628
x1,1302:17078410,7756859
)
[1,1302:17078410,8509314:1067098,985704,0
(1,1302:17078410,7916826:1067098,393216,131072
x1,1302:18112740,7916826
)
(1,1302:17078410,8509314:934230,346600,0
x1,1302:17979872,8509314
)
]
g1,1302:18265109,8295077
x1,1302:18744720,8295077
(1,1302:18744720,8402719:699692,346600,101945
x1,1302:19411644,8402719
)
$1,1302:19444412,8295077
g1,1302:19444412,8295077
g1,1302:19772092,8295077
)
g1,1302:19772092,8295077
)
]
g1,1302:19444412,7703014
(1,1302:19444412,6475875:568117,28704,2124174
x1,1302:20012529,6475875
)
)
(1,1302:20012529,6475875:418612,28704,2124174
x1,1302:20431141,6475875
)
)
(1,1302:20431141,8652187:233930,322479,0
x1,1302:20632303,8652187
)
g1,1302:20864406,7703014
(1,1302:20864406,7703014:1156170,842650,0
[1,1302:20864406,7703014:1156170,842650,0
(1,1302:20864406,7296215:1156170,364089,0
k1,1302:21299175,7296215:434769
x1,1302:21585807,7296215
k1,1302:22020576,7296215:434769
)
(1,1302:20864406,7703014:1156170,263276,0
(1,1302:20864406,7703014:558150,0,0
(1,1302:20864406,7703014:558150,0,0
$1,1302:20864406,7703014
(1,1302:20864406,7703014:558150,418611,59802
x1,1302:21422556,7703014
)
$1,1302:21422556,7703014
)
)
(1,1302:21422556,7703014:-119601,0,0
)
x1,1302:22020576,7703014
)
]
)
g1,1302:22219911,7703014
(1,1302:22219911,7703014:2556282,1260535,901727
(1,1302:22219911,6475875:568117,28704,2124174
x1,1302:22788028,6475875
)
g1,1302:22460348,7703014
[1,1302:22460348,7703014:2075408,1260535,901727
(1,1302:22460348,7199268:2075408,756789,324342
g1,1302:22460348,7199268
(1,1302:22460348,7199268:2075408,756789,324342
r1,1385:22460348,7199268:0,1081131,324342
g1,1302:22788028,7199268
r1,1385:22788028,7199268:0,814714,324342
k1,1302:22803578,7199268:15550
$1,1302:22803578,7199268
x1,1302:23481330,7199268
(1,1302:23481330,7306910:711196,322479,101945
x1,1302:24159758,7306910
)
$1,1302:24192526,7199268
k1,1302:24208076,7199268:15550
g1,1302:24535756,7199268
)
g1,1302:24535756,7199268
)
(1,1302:22460348,8280399:2075408,756789,324342
g1,1302:22460348,8280399
(1,1302:22460348,8280399:2075408,756789,324342
r1,1385:22460348,8280399:0,1081131,324342
g1,1302:22788028,8280399
r1,1385:22788028,8280399:0,814714,324342
g1,1302:22788028,8280399
$1,1302:22788028,8280399
x1,1302:23496880,8280399
(1,1302:23496880,8388041:711196,322479,101945
x1,1302:24175308,8388041
)
$1,1302:24208076,8280399
g1,1302:24208076,8280399
g1,1302:24535756,8280399
)
g1,1302:24535756,8280399
)
]
g1,1302:24208076,7703014
(1,1302:24208076,6475875:568117,28704,2124174
x1,1302:24776193,6475875
)
)
(1,1302:24776193,8637509:233930,322479,0
x1,1302:24977355,8637509
)
g1,1302:25129724,7703014
x1,1302:25329063,7703014
)
$1,1302:25329063,7703014
)
)
g1,1302:25329063,7703014
(1,1302:25329063,7703014:0,1275213,949173
(1,1302:25329063,7703014:0,0,0
$1,1302:25329063,7703014
h1,1302:25329063,7703014:0,0,0
$1,1302:25329063,7703014
)
g1,1302:25329063,7703014
)
g1,1302:32604676,7703014
(1,1302:32604676,7703014:0,1275213,949173
(1,1302:32604676,7703014:0,756789,324342
k1,1302:31328906,7703014:-1275770
(1,1302:31328906,7703014:1275770,756789,324342
(1,1302:31328906,7703014:0,756789,324342
[1,1302:31328906,7703014:0,756789,324342
(1,93:31328906,7703014:0,756789,324342
r1,1385:31328906,7703014:0,1081131,324342
)
]
)
(1,1302:31328906,7703014:0,0,0
(1,1302:31328906,6425274:0,0,0
)
)
(1,1302:31328906,7703014:1275770,538214,179404
x1,1302:32325601,7703014
x1,1302:32604676,7703014
)
)
)
)
g1,1302:32604676,7703014
)
(1,1308:6553600,10130382:26051076,538214,209587
x1,1308:8188179,10130382
k1,1303:8514022,10130382:325843
$1,1304:8514022,10130382
x1,1304:9470849,10130382
(1,1304:9470849,10238024:711196,322479,101945
x1,1304:10149277,10238024
)
x1,1304:10381384,10130382
k1,1304:10500985,10130382:119601
x1,1304:11209837,10130382
(1,1304:11209837,10238024:711196,322479,101945
x1,1304:11888265,10238024
)
x1,1304:12200108,10130382
(1,1304:12200108,10238024:233930,322479,0
x1,1304:12401270,10238024
)
$1,1304:12434038,10130382
k1,1304:12759882,10130382:325844
x1,1304:13242282,10130382
k1,1304:13568125,10130382:325843
x1,1304:13926935,10130382
k1,1304:14252779,10130382:325844
x1,1304:16248162,10130382
k1,1304:16574005,10130382:325843
x1,1304:17722198,10130382
x1,1304:19576049,10130382
k1,1304:19901892,10130382:325843
x1,1304:22293960,10130382
k1,1304:22872813,10130382:578853
x1,1304:23411028,10130382
k1,1304:23736872,10130382:325844
x1,1304:24219272,10130382
k1,1304:24545115,10130382:325843
$1,1304:24545115,10130382
x1,1304:24993628,10130382
(1,1304:24993628,10238024:355294,225735,0
x1,1304:25316154,10238024
)
k1,1304:25692650,10130382:343728
x1,1304:26250800,10130382
k1,1304:26594529,10130382:343729
x1,1304:26909983,10130382
$1,1304:26966295,10130382
k1,1304:27292138,10130382:325843
x1,1304:27934009,10130382
k1,1304:28259852,10130382:325843
$1,1304:28259852,10130382
x1,1304:28630872,10130382
(1,1304:28630872,10238024:355294,225735,0
x1,1304:28953398,10238024
)
k1,1304:29329895,10130382:343729
x1,1304:29888045,10130382
k1,1304:30231773,10130382:343728
x1,1304:30590583,10130382
$1,1304:30590583,10130382
x1,1304:30789922,10130382
k1,1304:31368775,10130382:578853
x1,1304:32604676,10130382
k1,1304:32604676,10130382:0
)
(1,1308:6553600,11084322:26051076,538214,209587
x1,1308:8267915,11084322
x1,1304:10759651,11084322
k1,1304:10940581,11084322:180930
x1,1304:11518664,11084322
k1,1304:11699594,11084322:180930
$1,1304:11699594,11084322
x1,1304:12323520,11084322
(1,1304:12323520,11191964:311300,337875,0
x1,1304:12602052,11191964
)
$1,1304:12634820,11084322
k1,1304:12815751,11084322:180931
x1,1304:13971917,11084322
k1,1304:14152847,11084322:180930
$1,1304:14152847,11084322
x1,1304:14776773,11084322
(1,1304:14776773,11191964:311300,337875,0
x1,1304:15055305,11191964
)
$1,1304:15088073,11084322
k1,1304:15269003,11084322:180930
x1,1304:17627183,11084322
k1,1304:17808113,11084322:180930
x1,1304:18445998,11084322
k1,1304:18626928,11084322:180930
$1,1304:18626928,11084322
x1,1304:19583755,11084322
(1,1304:19583755,11191964:667202,337875,101945
x1,1304:20218189,11191964
)
x1,1304:20450296,11084322
k1,1304:20569897,11084322:119601
x1,1304:21278749,11084322
(1,1304:21278749,11191964:667202,337875,101945
x1,1304:21913183,11191964
)
x1,1304:22225026,11084322
(1,1304:22225026,11191964:233930,322479,0
x1,1304:22426188,11191964
)
$1,1304:22458956,11084322
k1,1304:22639886,11084322:180930
x1,1304:23796052,11084322
k1,1304:23976983,11084322:180931
$1,1304:23976983,11084322
x1,1304:24933810,11084322
(1,1304:24933810,11191964:667202,337875,101945
x1,1304:25568244,11191964
)
x1,1304:25800351,11084322
k1,1304:25919952,11084322:119601
x1,1304:26628804,11084322
(1,1304:26628804,11191964:667202,337875,101945
x1,1304:27263238,11191964
)
x1,1304:27575081,11084322
(1,1304:27575081,11191964:233930,322479,0
x1,1304:27776243,11191964
)
$1,1304:27809011,11084322
x1,1304:28008350,11084322
k1,1304:28307866,11084322:299516
x1,1304:28846081,11084322
k1,1304:29027011,11084322:180930
x1,1304:30227031,11084322
k1,1304:30407961,11084322:180930
x1,1304:32604676,11084322
k1,1304:32604676,11084322:0
)
(1,1308:6553600,12038262:26051076,653634,218487
x1,1308:7729700,12038262
x1,1305:7988840,12038262
k1,1305:8219140,12038262:230300
x1,1305:9295570,12038262
x1,1305:9654380,12038262
x1,1305:11948769,12038262
k1,1305:12179070,12038262:230301
x1,1305:12458145,12038262
x1,1305:13175765,12038262
x1,1305:13454840,12038262
k1,1305:13685140,12038262:230300
x1,1305:14043950,12038262
x1,1305:14402760,12038262
x1,1305:14982835,12038262
k1,1305:15213135,12038262:230300
$1,1305:15213135,12038262
x1,1305:15623941,12038262
k1,1305:15823276,12038262:199335
x1,1305:16381426,12038262
k1,1305:16580761,12038262:199335
x1,1305:16939571,12038262
$1,1305:16939571,12038262
k1,1305:17169872,12038262:230301
x1,1305:18326038,12038262
k1,1305:18556338,12038262:230300
$1,1305:18556338,12038262
x1,1305:18915148,12038262
$1,1305:18915148,12038262
x1,1305:19114487,12038262
k1,1305:19430459,12038262:315972
x1,1305:20168013,12038262
x1,1305:20427152,12038262
k1,1305:20657453,12038262:230301
x1,1305:22852174,12038262
k1,1305:23082474,12038262:230300
$1,1305:23082474,12038262
x1,1305:23492531,12038262
(1,1305:23492531,12145904:355294,225735,0
x1,1305:23815057,12145904
)
$1,1305:23847825,12038262
k1,1305:24078125,12038262:230300
x1,1305:25234291,12038262
k1,1305:25464592,12038262:230301
$1,1305:25464592,12038262
x1,1305:25819083,12038262
(1,1305:25819083,12145904:355294,225735,0
x1,1305:26141609,12145904
)
$1,1305:26174377,12038262
k1,1305:26404677,12038262:230300
x1,1305:27800050,12038262
k1,1305:28030350,12038262:230300
$1,1305:28030350,12038262
x1,1305:28922226,12038262
[1,1305:28922226,12038262:747104,598293,177407
(1,1305:28960723,12038262:0,479268,0
x1,1305:29319533,12038262
)
(1,1305:28922226,12038262:747104,598293,177407
x1,1305:29332283,12038262
[1,1305:29332283,12215669:337047,775700,0
(1,1305:29358030,11777844:311300,337875,0
x1,1305:29636562,11777844
)
(1,1305:29332283,12215669:299618,225735,0
x1,1305:29583659,12215669
)
]
)
]
k1,1305:29810987,12038262:141657
x1,1305:30369137,12038262
k1,1305:30510794,12038262:141657
[1,1305:30510794,12038262:747104,598293,218487
(1,1305:30549291,12038262:0,479268,0
x1,1305:30908101,12038262
)
(1,1305:30510794,12038262:747104,598293,218487
x1,1305:30920851,12038262
[1,1305:30920851,12256749:337047,816780,0
(1,1305:30946598,11777844:311300,337875,0
x1,1305:31225130,11777844
)
(1,1305:30920851,12256749:260326,364089,0
x1,1305:31148409,12256749
)
]
)
]
x1,1305:31736312,12038262
(1,1305:31736312,11777844:868364,393216,131072
x1,1305:32571908,11777844
)
$1,1305:32604676,12038262
k1,1308:32604676,12038262:0
)
(1,1308:6553600,12992202:26051076,653634,218487
x1,1308:7709766,12992202
g1,1305:7948972,12992202
$1,1305:7948972,12992202
x1,1305:8840848,12992202
[1,1305:8840848,12992202:711473,598293,177407
(1,1305:8881464,12992202:0,479268,0
x1,1305:9240274,12992202
)
(1,1305:8840848,12992202:711473,598293,177407
x1,1305:9195339,12992202
[1,1305:9195339,13169609:356982,775700,0
(1,1305:9241021,12731784:311300,337875,0
x1,1305:9519553,12731784
)
(1,1305:9195339,13169609:299618,225735,0
x1,1305:9446715,13169609
)
]
)
]
g1,1305:9711789,12992202
x1,1305:10269939,12992202
g1,1305:10429407,12992202
[1,1305:10429407,12992202:711473,598293,218487
(1,1305:10470023,12992202:0,479268,0
x1,1305:10828833,12992202
)
(1,1305:10429407,12992202:711473,598293,218487
x1,1305:10783898,12992202
[1,1305:10783898,13210689:356982,816780,0
(1,1305:10829580,12731784:311300,337875,0
x1,1305:11108112,12731784
)
(1,1305:10783898,13210689:260326,364089,0
x1,1305:11011456,13210689
)
]
)
]
x1,1305:11619294,12992202
(1,1305:11619294,12731784:868364,393216,131072
x1,1305:12454890,12731784
)
$1,1305:12487658,12992202
x1,1305:12686997,12992202
g1,1305:12926203,12992202
x1,1305:13847148,12992202
g1,1305:14086354,12992202
x1,1305:14365429,12992202
x1,1305:15083049,12992202
x1,1305:15362124,12992202
g1,1305:15601330,12992202
x1,1305:16757496,12992202
g1,1305:16996702,12992202
x1,1305:17275777,12992202
x1,1305:17993397,12992202
x1,1305:18471811,12992202
g1,1305:18711017,12992202
x1,1305:21162887,12992202
g1,1305:21402093,12992202
x1,1305:22000110,12992202
g1,1305:22239316,12992202
$1,1306:22239316,12992202
x1,1306:23071957,12992202
(1,1306:23071957,13147704:684484,402681,0
x1,1306:23450610,13147704
(1,1306:23450610,12998428:273063,253405,0
x1,1306:23690905,12998428
)
)
x1,1306:24568581,12992202
g1,1306:24688182,12992202
x1,1306:25107541,12992202
g1,1306:25366679,12992202
x1,1306:25924829,12992202
g1,1306:26084297,12992202
x1,1306:26896437,12992202
g1,1306:27016038,12992202
x1,1306:27389549,12992202
(1,1306:27389549,13103286:907684,358263,0
x1,1306:27728338,13103286
x1,1306:28227419,13103286
)
x1,1306:28576308,12992202
$1,1306:28576308,12992202
g1,1306:28815514,12992202
x1,1306:29457385,12992202
g1,1306:29696591,12992202
$1,1306:29696591,12992202
x1,1306:30127331,12992202
g1,1306:30326666,12992202
x1,1306:31044287,12992202
g1,1306:31243622,12992202
x1,1306:31961243,12992202
$1,1306:31961243,12992202
g1,1306:32200449,12992202
k1,1308:32604676,12992202:404227
g1,1308:32604676,12992202
)
(1,1327:6553600,15218064:26051076,1146889,851977
g1,1327:7303617,15218064
(1,1327:7303617,15218064:23385954,1146889,851977
g1,1327:7303617,15218064
(1,1327:7303617,15218064:0,667755,286184
[1,1327:7303617,15218064:0,667755,286184
(1,1307:7303617,15218064:0,667755,286184
r1,1385:7303617,15218064:0,953939,286184
)
]
)
(1,1327:7303617,15218064:23385954,1146889,851977
$1,1327:7303617,15218064
(1,1327:7303617,15218064:23385954,1146889,851977
(1,1327:7303617,15218064:11504926,1146889,819210
(1,1327:7303617,14097388:382295,26213,1939886
x1,1327:7685912,14097388
)
(1,1327:7685912,15218064:1474382,865699,609478
(1,1327:7685912,15218064:1474382,865699,609478
h1,1327:7685912,15218064:78643,0,0
[1,1327:7764555,15218064:1317096,865699,609478
(1,1327:7764555,14774708:1317096,422343,0
k1,1327:8259263,14774708:494708
x1,1327:8586944,14774708
k1,1327:9081651,14774708:494707
)
(1,1327:7764555,15756907:1317096,610938,70634
(1,1327:7764555,15198395:546135,26213,629146
x1,1327:8310690,15198395
)
[1,1327:8310690,15756907:770961,610938,0
(1,1327:8310690,15756907:770961,455111,0
x1,1327:9081651,15756907
)
]
)
]
h1,1327:9081651,15218064:78643,0,0
)
)
g1,1327:9342334,15218064
g1,1327:9451558,15218064
(1,1327:9451558,15218064:8974690,1146889,819210
(1,1327:9451558,14097388:518828,26213,1939886
x1,1327:9970386,14097388
)
g1,1327:9642706,15218064
[1,1327:9642706,15218064:8592394,1123594,795914
(1,1327:9642706,14768040:8592394,673570,286184
g1,1327:9642706,14768040
(1,1327:9642706,14768040:8592394,673570,286184
r1,1385:9642706,14768040:0,953939,286184
g1,1327:9970386,14768040
r1,1385:9970386,14768040:0,959754,286184
g1,1327:9970386,14768040
$1,1327:9970386,14768040
x1,1327:10526912,14768040
(1,1327:10526912,14866343:342626,197518,0
x1,1327:10836770,14866343
)
x1,1327:11452082,14768040
[1,1327:11452082,14768040:691997,533465,162016
(1,1327:11487239,14768040:0,437688,0
x1,1327:11814920,14768040
)
(1,1327:11452082,14768040:691997,533465,162016
x1,1327:11826563,14768040
[1,1327:11826563,14930056:317516,695481,0
(1,1327:11850076,14530215:294003,295640,0
x1,1327:12111311,14530215
)
(1,1327:11826563,14930056:290210,197518,0
x1,1327:12069897,14930056
)
]
)
]
g1,1327:12289711,14768040
x1,1327:12799437,14768040
g1,1327:12945069,14768040
[1,1327:12945069,14768040:691997,533465,185604
(1,1327:12980226,14768040:0,437688,0
x1,1327:13307907,14768040
)
(1,1327:12945069,14768040:691997,533465,185604
x1,1327:13319550,14768040
[1,1327:13319550,14953644:317516,719069,0
(1,1327:13343063,14530215:294003,295640,0
x1,1327:13604298,14530215
)
(1,1327:13319550,14953644:252134,318577,0
x1,1327:13538916,14953644
)
]
)
]
x1,1327:13891929,14768040
(1,1327:13891929,14530215:823754,344064,114688
x1,1327:14682915,14530215
)
x1,1327:14897728,14768040
g1,1327:15006952,14768040
(1,1327:15006952,14276516:691771,0,655368
x1,1327:15698723,14276516
)
[1,1327:15698723,14964651:1035306,870181,0
(1,1327:15698723,14438534:1035306,344064,114688
x1,1327:16701261,14438534
)
(1,1327:15698723,14964651:881743,303558,0
x1,1327:16547698,14964651
)
]
g1,1327:16843253,14768040
x1,1327:17223726,14768040
(1,1327:17223726,14866343:683694,303558,89201
x1,1327:17874652,14866343
)
$1,1327:17907420,14768040
g1,1327:17907420,14768040
g1,1327:18235100,14768040
)
g1,1327:18235100,14768040
)
(1,1327:9642706,15727794:8592394,673570,286184
g1,1327:9642706,15727794
(1,1327:9642706,15727794:8592394,673570,286184
r1,1385:9642706,15727794:0,953939,286184
g1,1327:9970386,15727794
r1,1385:9970386,15727794:0,959754,286184
k1,1327:9999535,15727794:29149
$1,1327:9999535,15727794
x1,1327:10505316,15727794
(1,1327:10505316,15826097:342626,197518,0
x1,1327:10815174,15826097
)
x1,1327:11430486,15727794
[1,1327:11430486,15727794:659457,533465,162016
(1,1327:11467578,15727794:0,437688,0
x1,1327:11795259,15727794
)
(1,1327:11430486,15727794:659457,533465,162016
x1,1327:11754222,15727794
[1,1327:11754222,15889810:335721,695481,0
(1,1327:11795940,15489969:294003,295640,0
x1,1327:12057175,15489969
)
(1,1327:11754222,15889810:290210,197518,0
x1,1327:11997556,15889810
)
]
)
]
g1,1327:12235575,15727794
x1,1327:12745301,15727794
g1,1327:12890933,15727794
[1,1327:12890933,15727794:659457,533465,185604
(1,1327:12928025,15727794:0,437688,0
x1,1327:13255706,15727794
)
(1,1327:12890933,15727794:659457,533465,185604
x1,1327:13214669,15727794
[1,1327:13214669,15913398:335721,719069,0
(1,1327:13256387,15489969:294003,295640,0
x1,1327:13517622,15489969
)
(1,1327:13214669,15913398:252134,318577,0
x1,1327:13434035,15913398
)
]
)
]
x1,1327:13805253,15727794
(1,1327:13805253,15489969:823754,344064,114688
x1,1327:14596239,15489969
)
x1,1327:14811052,15727794
g1,1327:14920276,15727794
(1,1327:14920276,15236270:691771,0,655368
x1,1327:15612047,15236270
)
[1,1327:15612047,15924405:1035306,870181,0
(1,1327:15612047,15398288:1035306,344064,114688
x1,1327:16614585,15398288
)
(1,1327:15612047,15924405:881743,303558,0
x1,1327:16461022,15924405
)
]
g1,1327:16756577,15727794
x1,1327:17194578,15727794
(1,1327:17194578,15826097:683694,303558,89201
x1,1327:17845504,15826097
)
$1,1327:17878272,15727794
k1,1327:17907420,15727794:29148
g1,1327:18235100,15727794
)
g1,1327:18235100,15727794
)
]
g1,1327:17907420,15218064
(1,1327:17907420,14097388:518828,26213,1939886
x1,1327:18426248,14097388
)
)
(1,1327:18426248,14097388:382295,26213,1939886
x1,1327:18808543,14097388
)
)
(1,1327:18808543,16070041:230742,282169,0
x1,1327:19006517,16070041
)
g1,1327:19221325,15218064
(1,1327:19221325,15218064:1055863,755619,0
[1,1327:19221325,15218064:1055863,755619,0
(1,1327:19221325,14846558:1055863,318577,0
k1,1327:19612848,14846558:391523
x1,1327:19885666,14846558
k1,1327:20277188,14846558:391522
)
(1,1327:19221325,15218064:1055863,240435,0
(1,1327:19221325,15218064:509726,0,0
(1,1327:19221325,15218064:509726,0,0
$1,1327:19221325,15218064
(1,1327:19221325,15218064:509726,382293,54613
x1,1327:19731051,15218064
)
$1,1327:19731051,15218064
)
)
(1,1327:19731051,15218064:-109224,0,0
)
x1,1327:20277188,15218064
)
]
)
g1,1327:20459228,15218064
(1,1327:20459228,15218064:9708332,1146889,819210
(1,1327:20459228,14097388:382295,26213,1939886
x1,1327:20841523,14097388
)
(1,1327:20841523,15218064:1081012,865699,609478
(1,1327:20841523,15218064:1081012,865699,609478
h1,1327:20841523,15218064:78643,0,0
[1,1327:20920166,15218064:923726,865699,609478
(1,1327:20920166,14774708:923726,422343,0
k1,1327:21218189,14774708:298023
x1,1327:21545870,14774708
k1,1327:21843892,14774708:298022
)
(1,1327:20920166,15756907:923726,610938,70634
(1,1327:20920166,15198395:546135,26213,629146
x1,1327:21466301,15198395
)
[1,1327:21466301,15756907:377591,610938,0
(1,1327:21466301,15756907:377591,455111,0
x1,1327:21843892,15756907
)
]
)
]
h1,1327:21843892,15218064:78643,0,0
)
)
g1,1327:22031759,15218064
(1,1327:22031759,15218064:7753506,1146889,819210
(1,1327:22031759,14097388:518828,26213,1939886
x1,1327:22550587,14097388
)
g1,1327:22222907,15218064
[1,1327:22222907,15218064:7371210,1117779,790099
(1,1327:22222907,14768040:7371210,667755,286184
g1,1327:22222907,14768040
(1,1327:22222907,14768040:7371210,667755,286184
r1,1385:22222907,14768040:0,953939,286184
g1,1327:22550587,14768040
r1,1385:22550587,14768040:0,868073,286184
g1,1327:22550587,14768040
$1,1327:22550587,14768040
x1,1327:23107113,14768040
(1,1327:23107113,14866343:342626,197518,0
x1,1327:23416971,14866343
)
x1,1327:24032283,14768040
[1,1327:24032283,14768040:691997,533465,162016
(1,1327:24067440,14768040:0,437688,0
x1,1327:24395121,14768040
)
(1,1327:24032283,14768040:691997,533465,162016
x1,1327:24406764,14768040
[1,1327:24406764,14930056:317516,695481,0
(1,1327:24430277,14530215:294003,295640,0
x1,1327:24691512,14530215
)
(1,1327:24406764,14930056:290210,197518,0
x1,1327:24650098,14930056
)
]
)
]
g1,1327:24869912,14768040
x1,1327:25379638,14768040
g1,1327:25525270,14768040
[1,1327:25525270,14768040:691997,533465,185604
(1,1327:25560427,14768040:0,437688,0
x1,1327:25888108,14768040
)
(1,1327:25525270,14768040:691997,533465,185604
x1,1327:25899751,14768040
[1,1327:25899751,14953644:317516,719069,0
(1,1327:25923264,14530215:294003,295640,0
x1,1327:26184499,14530215
)
(1,1327:25899751,14953644:252134,318577,0
x1,1327:26119117,14953644
)
]
)
]
x1,1327:26472130,14768040
(1,1327:26472130,14530215:823754,344064,114688
x1,1327:27263116,14530215
)
x1,1327:27477929,14768040
g1,1327:27623561,14768040
x1,1327:27805606,14768040
g1,1327:27951238,14768040
x1,1327:28570189,14768040
(1,1327:28570189,14866343:696248,282169,89201
x1,1327:29233669,14866343
)
$1,1327:29266437,14768040
g1,1327:29266437,14768040
g1,1327:29594117,14768040
)
g1,1327:29594117,14768040
)
(1,1327:22222907,15721979:7371210,667755,286184
g1,1327:22222907,15721979
(1,1327:22222907,15721979:7371210,667755,286184
r1,1385:22222907,15721979:0,953939,286184
g1,1327:22550587,15721979
r1,1385:22550587,15721979:0,868073,286184
k1,1327:22594299,15721979:43712
$1,1327:22594299,15721979
x1,1327:23100080,15721979
(1,1327:23100080,15820282:342626,197518,0
x1,1327:23409938,15820282
)
x1,1327:24025250,15721979
[1,1327:24025250,15721979:659457,533465,162016
(1,1327:24062342,15721979:0,437688,0
x1,1327:24390023,15721979
)
(1,1327:24025250,15721979:659457,533465,162016
x1,1327:24348986,15721979
[1,1327:24348986,15883995:335721,695481,0
(1,1327:24390704,15484154:294003,295640,0
x1,1327:24651939,15484154
)
(1,1327:24348986,15883995:290210,197518,0
x1,1327:24592320,15883995
)
]
)
]
g1,1327:24830339,15721979
x1,1327:25340065,15721979
g1,1327:25485697,15721979
[1,1327:25485697,15721979:659457,533465,185604
(1,1327:25522789,15721979:0,437688,0
x1,1327:25850470,15721979
)
(1,1327:25485697,15721979:659457,533465,185604
x1,1327:25809433,15721979
[1,1327:25809433,15907583:335721,719069,0
(1,1327:25851151,15484154:294003,295640,0
x1,1327:26112386,15484154
)
(1,1327:25809433,15907583:252134,318577,0
x1,1327:26028799,15907583
)
]
)
]
x1,1327:26400017,15721979
(1,1327:26400017,15484154:823754,344064,114688
x1,1327:27191003,15484154
)
x1,1327:27405816,15721979
g1,1327:27551448,15721979
x1,1327:27733493,15721979
g1,1327:27879125,15721979
x1,1327:28526478,15721979
(1,1327:28526478,15820282:696248,282169,89201
x1,1327:29189958,15820282
)
$1,1327:29222726,15721979
k1,1327:29266437,15721979:43711
g1,1327:29594117,15721979
)
g1,1327:29594117,15721979
)
]
g1,1327:29266437,15218064
(1,1327:29266437,14097388:518828,26213,1939886
x1,1327:29785265,14097388
)
)
(1,1327:29785265,14097388:382295,26213,1939886
x1,1327:30167560,14097388
)
)
(1,1327:30167560,16070041:230742,282169,0
x1,1327:30365534,16070041
)
g1,1327:30507526,15218064
x1,1327:30689571,15218064
)
$1,1327:30689571,15218064
)
)
g1,1327:30689571,15218064
(1,1327:30689571,15218064:0,1146889,851977
(1,1327:30689571,15218064:0,0,0
$1,1327:30689571,15218064
h1,1327:30689571,15218064:0,0,0
$1,1327:30689571,15218064
)
g1,1327:30689571,15218064
)
g1,1327:31439588,15218064
(1,1327:31439588,15218064:1165088,1146889,851977
(1,1327:32604676,15218064:0,667755,286184
k1,1327:31439588,15218064:-1165088
(1,1327:31439588,15218064:1165088,667755,286184
(1,1327:31439588,15218064:0,667755,286184
[1,1327:31439588,15218064:0,667755,286184
(1,1307:31439588,15218064:0,667755,286184
r1,1385:31439588,15218064:0,953939,286184
)
]
)
(1,1327:31439588,15218064:0,0,0
(1,1327:31439588,14067516:0,0,0
)
)
(1,1327:31439588,15218064:1165088,491520,163840
x1,1327:32349813,15218064
x1,1327:32604676,15218064
)
)
)
)
g1,1327:32604676,15218064
)
(1,1336:6553600,17428873:26051076,498346,139537
k1,1328:6971108,17428873:417508
x1,1328:7489389,17428873
k1,1329:6971108,17428873:-59803
x1,1329:7788396,17428873
k1,1329:8205905,17428873:417509
x1,1329:9804603,17428873
x1,1329:10183346,17428873
k1,1329:10600854,17428873:417508
x1,1329:11238739,17428873
k1,1329:11656247,17428873:417508
x1,1329:12652942,17428873
k1,1329:13070450,17428873:417508
x1,1329:14027277,17428873
x1,1329:14386087,17428873
x1,1329:15342914,17428873
k1,1329:15760423,17428873:417509
x1,1329:17040179,17428873
k1,1329:17457687,17428873:417508
x1,1329:17856365,17428873
x1,1329:18476309,17428873
x1,1329:19158048,17428873
x1,1329:19815866,17428873
x1,1329:20673025,17428873
x1,1329:21171371,17428873
k1,1329:21633453,17428873:462082
x1,1329:22151734,17428873
x1,1329:22450741,17428873
k1,1329:22868250,17428873:417509
x1,1329:23585870,17428873
x1,1329:24702168,17428873
k1,1329:25119676,17428873:417508
x1,1329:25478486,17428873
k1,1329:25895994,17428873:417508
x1,1329:26573746,17428873
x1,1329:26972424,17428873
x1,1329:27430903,17428873
x1,1329:27829581,17428873
x1,1329:28208324,17428873
x1,1329:29248873,17428873
k1,1329:29666382,17428873:417509
x1,1329:31021887,17428873
k1,1329:31439395,17428873:417508
$1,1333:31439395,17428873
x1,1333:31908837,17428873
k1,1333:32405337,17428873:496500
x1,1333:32604676,17428873
k1,1336:32604676,17428873:0
)
(1,1336:6553600,18382813:26051076,538214,179404
x1,1336:7386241,18382813
(1,1333:7386241,18538315:684484,402681,0
x1,1333:7764894,18538315
(1,1333:7764894,18389039:273063,253405,0
x1,1333:8005189,18389039
)
)
x1,1333:8882865,18382813
k1,1333:9002466,18382813:119601
x1,1333:9421825,18382813
k1,1333:9567178,18382813:45683
x1,1333:10125328,18382813
k1,1333:10171011,18382813:45683
x1,1333:10783812,18382813
k1,1333:10829495,18382813:45683
x1,1333:11387645,18382813
k1,1333:11433328,18382813:45683
x1,1333:11986894,18382813
(1,1333:11986894,18538315:684484,402681,0
x1,1333:12365547,18538315
(1,1333:12365547,18389039:273063,253405,0
x1,1333:12605842,18389039
)
)
x1,1333:13483518,18382813
k1,1333:13603119,18382813:119601
x1,1333:14022478,18382813
k1,1333:14167831,18382813:45683
x1,1333:14725981,18382813
k1,1333:14771664,18382813:45683
x1,1333:15583804,18382813
k1,1333:15703405,18382813:119601
x1,1333:16076916,18382813
(1,1333:16076916,18493897:907684,358263,0
x1,1333:16415705,18493897
x1,1333:16914786,18493897
)
k1,1333:17030283,18382813:45683
x1,1333:17588433,18382813
k1,1333:17634116,18382813:45683
x1,1333:18007627,18382813
(1,1333:18007627,18493897:907684,358263,0
x1,1333:18346416,18493897
x1,1333:18845497,18493897
)
x1,1333:19194386,18382813
k1,1333:19393721,18382813:199335
x1,1333:20111342,18382813
k1,1333:20310677,18382813:199335
x1,1333:21143318,18382813
(1,1333:21143318,18496810:411421,361176,0
x1,1333:21521971,18496810
)
x1,1333:22366879,18382813
k1,1333:22486480,18382813:119601
x1,1333:22905839,18382813
k1,1333:23051192,18382813:45683
x1,1333:23609342,18382813
k1,1333:23655025,18382813:45683
x1,1333:24267826,18382813
k1,1333:24313509,18382813:45683
x1,1333:24871659,18382813
k1,1333:24917342,18382813:45683
x1,1333:25470908,18382813
(1,1333:25470908,18496810:411421,361176,0
x1,1333:25849561,18496810
)
x1,1333:26694469,18382813
k1,1333:26814070,18382813:119601
x1,1333:27233429,18382813
k1,1333:27378782,18382813:45683
x1,1333:27936932,18382813
k1,1333:27982615,18382813:45683
x1,1333:28794755,18382813
k1,1333:28914356,18382813:119601
x1,1333:29287867,18382813
(1,1333:29287867,18493897:907684,358263,0
x1,1333:29626656,18493897
x1,1333:30125737,18493897
)
k1,1333:30241234,18382813:45683
x1,1333:30799384,18382813
k1,1333:30845067,18382813:45683
x1,1333:31218578,18382813
(1,1333:31218578,18493897:907684,358263,0
x1,1333:31557367,18493897
x1,1333:32056448,18493897
)
x1,1333:32604676,18382813
$1,1333:32604676,18382813
k1,1336:32604676,18382813:0
)
(1,1336:6553600,19336753:26051076,538214,179404
x1,1336:7022047,19336753
x1,1334:7602122,19336753
k1,1334:7761593,19336753:159471
x1,1334:9077231,19336753
k1,1334:9236702,19336753:159471
x1,1334:9754983,19336753
x1,1334:10053990,19336753
k1,1334:10213461,19336753:159471
x1,1334:11810166,19336753
k1,1334:11969637,19336753:159471
x1,1334:12727125,19336753
k1,1334:12886596,19336753:159471
x1,1334:13404877,19336753
x1,1334:13723819,19336753
x1,1334:15039456,19336753
x1,1334:15298596,19336753
k1,1334:15458067,19336753:159471
x1,1334:16915235,19336753
k1,1334:17074706,19336753:159471
x1,1334:18071401,19336753
k1,1334:18230872,19336753:159471
x1,1334:18988360,19336753
x1,1334:20543204,19336753
k1,1334:20702675,19336753:159471
x1,1334:21280758,19336753
k1,1334:21440229,19336753:159471
$1,1334:21440229,19336753
x1,1334:21909671,19336753
$1,1334:21909671,19336753
k1,1334:22069142,19336753:159471
x1,1334:22711013,19336753
k1,1334:22870484,19336753:159471
$1,1334:22870484,19336753
x1,1334:23124476,19336753
k1,1334:23323811,19336753:199335
x1,1334:24081300,19336753
k1,1334:24280635,19336753:199335
x1,1334:25389460,19336753
(1,1334:25389460,19444395:311300,337875,0
x1,1334:25667992,19444395
)
x1,1334:25900099,19336753
k1,1334:26019700,19336753:119601
x1,1334:26371036,19336753
(1,1334:26371036,19444395:311300,337875,0
x1,1334:26649568,19444395
)
x1,1334:28057777,19336753
(1,1334:28057777,19444395:233930,322479,0
x1,1334:28258939,19444395
)
x1,1334:28491046,19336753
k1,1334:28610647,19336753:119601
x1,1334:29511078,19336753
(1,1334:29511078,19444395:311300,337875,0
x1,1334:29789610,19444395
)
x1,1334:30021717,19336753
k1,1334:30141318,19336753:119601
x1,1334:30483599,19336753
(1,1334:30483599,19444395:311300,337875,0
x1,1334:30762131,19444395
)
x1,1334:32170340,19336753
(1,1334:32170340,19444395:233930,322479,0
x1,1334:32371502,19444395
)
x1,1334:32603609,19336753
$1,1334:32603609,19336753
x1,1334:32802948,19336753
k1,1334:32802948,19336753:0
)
(1,1336:6553600,20290693:26051076,538214,179404
x1,1336:7948973,20290693
k1,1334:8149226,20290693:200253
$1,1334:8149226,20290693
x1,1334:8500562,20290693
(1,1334:8500562,20398335:353777,225735,0
x1,1334:8821571,20398335
)
$1,1334:8854339,20290693
k1,1334:9054592,20290693:200253
x1,1334:9696463,20290693
x1,1334:9979524,20290693
x1,1334:10338334,20290693
x1,1334:10876549,20290693
x1,1334:12232054,20290693
k1,1334:12432307,20290693:200253
x1,1334:13827680,20290693
k1,1334:14027933,20290693:200253
x1,1334:15024628,20290693
k1,1334:15224881,20290693:200253
$1,1334:15224881,20290693
x1,1334:15638343,20290693
$1,1334:15638343,20290693
x1,1334:15877549,20290693
x1,1334:16555302,20290693
k1,1334:16755555,20290693:200253
x1,1334:18031324,20290693
x1,1334:18430002,20290693
x1,1334:18808746,20290693
x1,1334:19925044,20290693
x1,1334:20184184,20290693
k1,1334:20384437,20290693:200253
x1,1334:20962520,20290693
k1,1334:21162773,20290693:200253
x1,1334:22159468,20290693
k1,1334:22359721,20290693:200253
x1,1334:23601603,20290693
k1,1334:23801856,20290693:200253
x1,1334:24481602,20290693
x1,1334:24840412,20290693
x1,1334:26064352,20290693
k1,1334:26264605,20290693:200253
$1,1334:26264605,20290693
x1,1334:26954486,20290693
k1,1334:27153821,20290693:199335
x1,1334:27711971,20290693
k1,1334:27911306,20290693:199335
x1,1334:28549191,20290693
$1,1334:28549191,20290693
x1,1334:28748530,20290693
k1,1334:28956573,20290693:208043
x1,1334:30112739,20290693
k1,1334:30312992,20290693:200253
$1,1334:30312992,20290693
x1,1334:30655273,20290693
(1,1334:30655273,20398335:353777,225735,0
x1,1334:30976282,20398335
)
$1,1334:31009050,20290693
k1,1334:31209303,20290693:200253
x1,1334:32604676,20290693
k1,1334:32604676,20290693:0
)
(1,1336:6553600,21244633:26051076,538214,179404
x1,1336:7550295,21244633
k1,1334:7776912,21244633:226617
$1,1334:7776912,21244633
x1,1334:8190374,21244633
$1,1334:8190374,21244633
x1,1334:8429580,21244633
x1,1334:9107333,21244633
k1,1334:9333950,21244633:226617
x1,1334:10609719,21244633
x1,1334:11008397,21244633
x1,1334:11387141,21244633
x1,1334:12503439,21244633
x1,1334:12762579,21244633
k1,1334:12989196,21244633:226617
x1,1334:13567279,21244633
k1,1334:13793895,21244633:226616
x1,1334:14790590,21244633
k1,1334:15017207,21244633:226617
x1,1334:15938152,21244633
x1,1334:17094318,21244633
k1,1334:17320935,21244633:226617
x1,1334:18000681,21244633
x1,1334:18359491,21244633
x1,1334:19583431,21244633
k1,1334:19810048,21244633:226617
$1,1334:19810048,21244633
x1,1334:20499929,21244633
k1,1334:20699264,21244633:199335
x1,1334:21257414,21244633
k1,1334:21456749,21244633:199335
x1,1334:22094634,21244633
$1,1334:22094634,21244633
x1,1334:22293973,21244633
k1,1334:22523108,21244633:229135
x1,1334:23382259,21244633
k1,1334:23608875,21244633:226616
$1,1334:23608875,21244633
x1,1334:24022337,21244633
k1,1334:24221672,21244633:199335
x1,1334:24779822,21244633
k1,1334:24979157,21244633:199335
x1,1334:25537306,21244633
k1,1334:25656907,21244633:119601
x1,1334:26015717,21244633
$1,1334:26015717,21244633
x1,1334:26215056,21244633
k1,1334:26529801,21244633:314745
x1,1334:27396925,21244633
x1,1334:28513223,21244633
k1,1334:28739840,21244633:226617
$1,1334:28739840,21244633
x1,1334:29209282,21244633
k1,1334:29408617,21244633:199335
x1,1334:29966767,21244633
k1,1334:30166102,21244633:199335
x1,1334:30914619,21244633
(1,1334:30914619,21352275:311300,337875,0
x1,1334:31193151,21352275
)
x1,1334:31425258,21244633
k1,1334:31544859,21244633:119601
x1,1334:32014301,21244633
(1,1334:32014301,21352275:311300,337875,0
x1,1334:32292833,21352275
)
x1,1334:32604676,21244633
$1,1334:32604676,21244633
k1,1336:32604676,21244633:0
)
(1,1336:6553600,22198573:26051076,498346,139537
x1,1336:7829369,22198573
x1,1336:8228047,22198573
x1,1336:8606791,22198573
x1,1336:9324411,22198573
x1,1336:9723089,22198573
x1,1336:9982229,22198573
x1,1336:11281917,22198573
g1,1334:11521123,22198573
x1,1334:12380274,22198573
g1,1334:12619480,22198573
$1,1334:12619480,22198573
x1,1334:13032942,22198573
g1,1334:13232277,22198573
x1,1334:13790427,22198573
g1,1334:13989762,22198573
x1,1334:14547911,22198573
g1,1334:14667512,22198573
x1,1334:15026322,22198573
$1,1334:15026322,22198573
g1,1334:15265528,22198573
x1,1334:16182487,22198573
x1,1334:16581165,22198573
x1,1334:17039644,22198573
x1,1334:17916735,22198573
g1,1334:18155941,22198573
x1,1334:19092835,22198573
g1,1334:19332041,22198573
k1,1336:32604676,22198573:13272635
g1,1336:32604676,22198573
)
(1,1344:6553600,25270314:25509826,2071718,1776805
g1,1344:7094850,25270314
(1,1344:7094850,25270314:2383799,2071718,1776805
g1,1344:7094850,25270314
(1,1344:7094850,25270314:0,667755,286184
[1,1344:7094850,25270314:0,667755,286184
(1,1335:7094850,25270314:0,667755,286184
r1,1385:7094850,25270314:0,953939,286184
)
]
)
(1,1344:7094850,25270314:2383799,491520,163840
$1,1344:7094850,25270314
(1,1344:7094850,25270314:2383799,491520,163840
x1,1344:7523565,25270314
(1,1344:7523565,25368617:339591,197518,0
x1,1344:7830388,25368617
)
x1,1344:8604838,25270314
g1,1344:8786878,25270314
x1,1344:9478649,25270314
)
$1,1344:9478649,25270314
)
)
g1,1344:9478649,25270314
(1,1344:9478649,25270314:22584777,2071718,1776805
(1,1344:9478649,25270314:22584777,2071718,1776805
$1,1344:9478649,25270314
(1,1344:9478649,25270314:22584777,2071718,1776805
h1,1344:9478649,25270314:0,0,0
g1,1344:9587873,25270314
(1,1344:9587873,25270314:21953542,2071718,1744038
[1,1344:9587873,23363198:573441,26213,3512765
(1,1344:9587873,23363198:573441,26213,1153446
x1,1344:10161314,23363198
)
(1,1344:9587873,24516644:573441,0,393220
x1,1344:10161314,24516644
)
(1,1344:9587873,24909864:573441,0,393220
x1,1344:10161314,24909864
)
(1,1344:9587873,25303084:573441,0,393220
x1,1344:10161314,25303084
)
(1,1344:9587873,25722517:573441,26213,1153446
x1,1344:10161314,25722517
)
]
[1,1344:10161314,25270314:20806660,2071718,1744038
(1,1344:10161314,23866351:20806660,667755,286184
g1,1344:10161314,23866351
(1,1344:10161314,23866351:20806660,667755,286184
r1,1385:10161314,23866351:0,953939,286184
g1,1344:10488994,23866351
r1,1385:10488994,23866351:0,777704,286184
$1,1344:10488994,23866351
x1,1344:11246757,23866351
(1,1344:11246757,23964654:339591,197518,0
x1,1344:11553580,23964654
)
x1,1344:12077869,23866351
g1,1344:12223501,23866351
x1,1344:12733227,23866351
g1,1344:12878859,23866351
x1,1344:13511313,23866351
g1,1344:13656945,23866351
x1,1344:14166671,23866351
g1,1344:14312303,23866351
x1,1344:14633158,23866351
(1,1344:14633158,23964654:339591,197518,0
x1,1344:14939981,23964654
)
x1,1344:15973996,23866351
g1,1344:16119628,23866351
x1,1344:16629354,23866351
g1,1344:16774986,23866351
x1,1344:17350704,23866351
(1,1344:17350704,23964654:339591,197518,0
x1,1344:17657527,23964654
)
x1,1344:18436679,23866351
g1,1344:18582311,23866351
x1,1344:19092037,23866351
g1,1344:19237669,23866351
x1,1344:19558524,23866351
(1,1344:19558524,23964654:339591,197518,0
x1,1344:19865347,23964654
)
x1,1344:20389636,23866351
g1,1344:20535268,23866351
x1,1344:21044994,23866351
g1,1344:21190626,23866351
x1,1344:22655024,23866351
(1,1344:22655024,23984681:1799040,344064,114688
x1,1344:24421296,23984681
)
x1,1344:25200448,23866351
$1,1344:25200448,23866351
k1,1344:30640294,23866351:5439846
g1,1344:30967974,23866351
)
g1,1344:30967974,23866351
)
(1,1344:10161314,24820290:20806660,667755,286184
g1,1344:10161314,24820290
(1,1344:10161314,24820290:20806660,667755,286184
r1,1385:10161314,24820290:0,953939,286184
g1,1344:10488994,24820290
r1,1385:10488994,24820290:0,777704,286184
$1,1344:10488994,24820290
x1,1344:11748214,24820290
(1,1344:11748214,24918593:339591,197518,0
x1,1344:12055037,24918593
)
x1,1344:12579326,24820290
g1,1344:12724958,24820290
x1,1344:13234684,24820290
g1,1344:13380316,24820290
x1,1344:14012770,24820290
g1,1344:14158402,24820290
x1,1344:14668128,24820290
g1,1344:14813760,24820290
x1,1344:15126346,24820290
(1,1344:15126346,24918593:339591,197518,0
x1,1344:15433169,24918593
)
x1,1344:16514137,24820290
g1,1344:16659769,24820290
x1,1344:17169495,24820290
g1,1344:17315127,24820290
x1,1344:17890845,24820290
(1,1344:17890845,24918593:339591,197518,0
x1,1344:18197668,24918593
)
x1,1344:19023773,24820290
g1,1344:19169405,24820290
x1,1344:19679131,24820290
g1,1344:19824763,24820290
x1,1344:20145618,24820290
(1,1344:20145618,24918593:339591,197518,0
x1,1344:20452441,24918593
)
x1,1344:21486456,24820290
g1,1344:21632088,24820290
x1,1344:22141814,24820290
g1,1344:22287446,24820290
x1,1344:22863164,24820290
(1,1344:22863164,24918593:339591,197518,0
x1,1344:23169987,24918593
)
x1,1344:23949139,24820290
g1,1344:24094771,24820290
x1,1344:24604497,24820290
g1,1344:24750129,24820290
x1,1344:25070984,24820290
(1,1344:25070984,24918593:339591,197518,0
x1,1344:25377807,24918593
)
x1,1344:25902096,24820290
g1,1344:26047728,24820290
x1,1344:26557454,24820290
g1,1344:26703086,24820290
x1,1344:28167484,24820290
(1,1344:28167484,24938620:1726426,344064,114688
x1,1344:29861142,24938620
)
x1,1344:30640294,24820290
$1,1344:30640294,24820290
g1,1344:30640294,24820290
g1,1344:30967974,24820290
)
g1,1344:30967974,24820290
)
(1,1344:10161314,25774229:20806660,667755,286184
g1,1344:10161314,25774229
(1,1344:10161314,25774229:20806660,667755,286184
r1,1385:10161314,25774229:0,953939,286184
g1,1344:10488994,25774229
r1,1385:10488994,25774229:0,777704,286184
$1,1344:10488994,25774229
x1,1344:11748214,25774229
(1,1344:11748214,25872532:339591,197518,0
x1,1344:12055037,25872532
)
x1,1344:12579326,25774229
g1,1344:12724958,25774229
x1,1344:13234684,25774229
g1,1344:13380316,25774229
x1,1344:14012770,25774229
g1,1344:14158402,25774229
x1,1344:14668128,25774229
g1,1344:14813760,25774229
x1,1344:15126346,25774229
(1,1344:15126346,25872532:339591,197518,0
x1,1344:15433169,25872532
)
x1,1344:16467184,25774229
g1,1344:16612816,25774229
x1,1344:17122542,25774229
g1,1344:17268174,25774229
x1,1344:17835623,25774229
(1,1344:17835623,25872532:339591,197518,0
x1,1344:18142446,25872532
)
x1,1344:18921598,25774229
g1,1344:19067230,25774229
x1,1344:19576956,25774229
g1,1344:19722588,25774229
x1,1344:20035174,25774229
(1,1344:20035174,25872532:339591,197518,0
x1,1344:20341997,25872532
)
x1,1344:21422965,25774229
g1,1344:21568597,25774229
x1,1344:22078323,25774229
g1,1344:22223955,25774229
x1,1344:22799673,25774229
(1,1344:22799673,25872532:339591,197518,0
x1,1344:23106496,25872532
)
x1,1344:23932601,25774229
g1,1344:24078233,25774229
x1,1344:24587959,25774229
g1,1344:24733591,25774229
x1,1344:25054446,25774229
(1,1344:25054446,25872532:339591,197518,0
x1,1344:25361269,25872532
)
x1,1344:25885558,25774229
g1,1344:26031190,25774229
x1,1344:26540916,25774229
g1,1344:26686548,25774229
x1,1344:28150946,25774229
(1,1344:28150946,25892559:1719145,344064,114688
x1,1344:29837323,25892559
)
x1,1344:30616475,25774229
$1,1344:30616475,25774229
k1,1344:30640294,25774229:23819
g1,1344:30967974,25774229
)
g1,1344:30967974,25774229
)
(1,1344:10161314,26728168:20806660,667755,286184
g1,1344:10161314,26728168
(1,1344:10161314,26728168:20806660,667755,286184
r1,1385:10161314,26728168:0,953939,286184
g1,1344:10488994,26728168
r1,1385:10488994,26728168:0,777704,286184
$1,1344:10488994,26728168
x1,1344:11748214,26728168
(1,1344:11748214,26826471:339591,197518,0
x1,1344:12055037,26826471
)
x1,1344:12579326,26728168
g1,1344:12724958,26728168
x1,1344:13234684,26728168
g1,1344:13380316,26728168
x1,1344:14012770,26728168
g1,1344:14158402,26728168
x1,1344:14668128,26728168
g1,1344:14813760,26728168
x1,1344:15126346,26728168
(1,1344:15126346,26826471:339591,197518,0
x1,1344:15433169,26826471
)
x1,1344:16467184,26728168
g1,1344:16612816,26728168
x1,1344:17122542,26728168
g1,1344:17268174,26728168
x1,1344:17835623,26728168
(1,1344:17835623,26826471:339591,197518,0
x1,1344:18142446,26826471
)
x1,1344:18921598,26728168
g1,1344:19067230,26728168
x1,1344:19576956,26728168
g1,1344:19722588,26728168
x1,1344:20035174,26728168
(1,1344:20035174,26826471:339591,197518,0
x1,1344:20341997,26826471
)
x1,1344:20866286,26728168
g1,1344:21011918,26728168
x1,1344:21521644,26728168
g1,1344:21667276,26728168
x1,1344:23131674,26728168
(1,1344:23131674,26846498:2525012,344064,114688
x1,1344:24688585,26846498
x1,1344:25623918,26846498
)
x1,1344:26403070,26728168
$1,1344:26403070,26728168
k1,1344:30640294,26728168:4237224
g1,1344:30967974,26728168
)
g1,1344:30967974,26728168
)
]
[1,1344:30967974,23363198:573441,26213,3512765
(1,1344:30967974,23363198:573441,26213,1153446
x1,1344:31541415,23363198
)
(1,1344:30967974,24516644:573441,0,393220
x1,1344:31541415,24516644
)
(1,1344:30967974,24909864:573441,0,393220
x1,1344:31541415,24909864
)
(1,1344:30967974,25303084:573441,0,393220
x1,1344:31541415,25303084
)
(1,1344:30967974,25722517:573441,26213,1153446
x1,1344:31541415,25722517
)
]
)
(1,1344:31541415,27047119:230742,282169,0
x1,1344:31739389,27047119
)
g1,1344:31881381,25270314
x1,1344:32063426,25270314
)
$1,1344:32063426,25270314
)
g1,1344:32063426,25270314
)
g1,1344:32718786,25270314
(1,1344:32718786,25270314:-655360,2071718,1776805
)
g1,1344:32063426,25270314
)
(1,1349:6553600,28445819:26051076,538214,179404
k1,1345:6816926,28445819:263326
x1,1345:7554480,28445819
k1,1346:6816926,28445819:-59803
x1,1346:7813619,28445819
k1,1346:8076945,28445819:263326
x1,1346:9811195,28445819
k1,1346:10074522,28445819:263327
$1,1346:10074522,28445819
x1,1346:10543964,28445819
(1,1346:10543964,28553461:353777,225735,0
x1,1346:10864973,28553461
)
$1,1346:10897741,28445819
k1,1346:11161067,28445819:263326
x1,1346:11918555,28445819
k1,1346:12181881,28445819:263326
x1,1346:12460956,28445819
x1,1346:13178576,28445819
x1,1346:13656990,28445819
k1,1346:14048292,28445819:391302
x1,1346:15324061,28445819
x1,1346:16181218,28445819
x1,1346:17600510,28445819
k1,1346:17863836,28445819:263326
x1,1346:20574846,28445819
k1,1346:20838172,28445819:263326
x1,1346:23098676,28445819
x1,1346:23680744,28445819
k1,1346:23944070,28445819:263326
x1,1346:25020500,28445819
x1,1346:25379310,28445819
x1,1346:27873038,28445819
k1,1346:28264340,28445819:391302
x1,1346:29500241,28445819
k1,1346:29763567,28445819:263326
x1,1346:31005449,28445819
k1,1346:31268775,28445819:263326
x1,1346:31547850,28445819
$1,1346:31547850,28445819
x1,1346:31806991,28445819
k1,1346:32046526,28445819:239535
x1,1346:32604676,28445819
k1,1349:32604676,28445819:0
)
(1,1349:6553600,29526951:26051076,538214,179404
x1,1349:6864154,29526951
k1,1346:7024263,29526951:160109
x1,1346:7582413,29526951
k1,1346:7742521,29526951:160108
x1,1346:8155983,29526951
$1,1346:8155983,29526951
x1,1346:8435058,29526951
k1,1346:8675225,29526951:240167
x1,1346:9831391,29526951
k1,1346:10071558,29526951:240167
x1,1346:11068253,29526951
k1,1346:11308420,29526951:240167
x1,1346:13244002,29526951
k1,1346:13484169,29526951:240167
x1,1346:13763244,29526951
$1,1346:13763244,29526951
x1,1346:14022385,29526951
k1,1346:14223321,29526951:200936
x1,1346:14781471,29526951
k1,1346:14982408,29526951:200937
x1,1346:15292962,29526951
k1,1346:15453070,29526951:160108
x1,1346:16011220,29526951
k1,1346:16171329,29526951:160109
x1,1346:16584791,29526951
$1,1346:16584791,29526951
x1,1346:16863866,29526951
k1,1346:17104033,29526951:240167
x1,1346:20137972,29526951
k1,1346:20378139,29526951:240167
x1,1346:20976156,29526951
k1,1346:21216323,29526951:240167
$1,1346:21216323,29526951
x1,1346:21685765,29526951
(1,1346:21685765,29634593:353777,225735,0
x1,1346:22006774,29634593
)
$1,1346:22039542,29526951
k1,1346:22279709,29526951:240167
x1,1346:23699002,29526951
k1,1346:23939169,29526951:240167
x1,1346:24577054,29526951
k1,1346:24817220,29526951:240166
x1,1346:25176030,29526951
k1,1346:25416197,29526951:240167
x1,1346:27174366,29526951
k1,1346:27414533,29526951:240167
$1,1346:27414533,29526951
x1,1346:28038459,29526951
(1,1346:28038459,29634593:355294,225735,0
x1,1346:28360985,29634593
)
$1,1346:28393753,29526951
k1,1346:28633920,29526951:240167
x1,1346:29493071,29526951
k1,1346:29733238,29526951:240167
x1,1346:31168478,29526951
x1,1346:31547221,29526951
k1,1346:31787388,29526951:240167
x1,1346:32305669,29526951
x1,1346:32604676,29526951
k1,1346:32604676,29526951:0
)
(1,1349:6553600,30608083:26051076,842650,333671
x1,1349:8546990,30608083
k1,1346:8752811,30608083:205821
$1,1346:8752811,30608083
x1,1346:9429815,30608083
[1,1346:9429815,30839809:873061,1003193,101945
(1,1346:9498836,30229832:804040,393216,131072
x1,1346:10270108,30229832
)
(1,1346:9429815,30839809:709679,364089,101945
x1,1346:10106726,30839809
)
]
x1,1346:10581951,30608083
(1,1346:10581951,30715725:233930,322479,0
x1,1346:10783113,30715725
)
k1,1346:11015216,30608083:199335
(1,1346:11015216,30608083:1156170,842650,0
[1,1346:11015216,30608083:1156170,842650,0
(1,1346:11015216,30201284:1156170,364089,0
k1,1346:11449985,30201284:434769
x1,1346:11736617,30201284
k1,1346:12171386,30201284:434769
)
(1,1346:11015216,30608083:1156170,263276,0
(1,1346:11015216,30608083:558150,0,0
(1,1346:11015216,30608083:558150,0,0
$1,1346:11015216,30608083
(1,1346:11015216,30608083:558150,418611,59802
x1,1346:11573366,30608083
)
$1,1346:11573366,30608083
)
)
(1,1346:11573366,30608083:-119601,0,0
)
x1,1346:12171386,30608083
)
]
)
k1,1346:12370721,30608083:199335
x1,1346:13144755,30608083
(1,1346:13144755,30724993:709679,364089,101945
x1,1346:13821666,30724993
)
x1,1346:14133509,30608083
(1,1346:14133509,30715725:233930,322479,0
x1,1346:14334671,30715725
)
$1,1346:14367439,30608083
k1,1346:14573261,30608083:205822
x1,1346:15215132,30608083
k1,1346:15420953,30608083:205821
x1,1346:16018970,30608083
k1,1346:16224791,30608083:205821
x1,1346:17751727,30608083
x1,1346:19848773,30608083
k1,1346:20054594,30608083:205821
x1,1346:20971553,30608083
x1,1346:21170892,30608083
k1,1346:21478705,30608083:307813
x1,1346:22216259,30608083
k1,1347:21478705,30608083:-59803
x1,1347:22475398,30608083
k1,1347:22681220,30608083:205822
x1,1347:24116460,30608083
k1,1347:24322281,30608083:205821
x1,1347:24960166,30608083
k1,1347:25165987,30608083:205821
x1,1347:27330807,30608083
k1,1347:27536628,30608083:205821
$1,1347:27536628,30608083
x1,1347:27795769,30608083
k1,1347:27995104,30608083:199335
x1,1347:28473518,30608083
k1,1347:28672853,30608083:199335
x1,1347:29262482,30608083
k1,1347:29355182,30608083:92700
x1,1347:29913332,30608083
k1,1347:30006031,30608083:92699
x1,1347:30618832,30608083
k1,1347:30738433,30608083:119601
x1,1347:31048987,30608083
k1,1347:31141687,30608083:92700
x1,1347:31699837,30608083
k1,1347:31792536,30608083:92699
x1,1347:32405337,30608083
$1,1347:32405337,30608083
x1,1347:32604676,30608083
k1,1347:32604676,30608083:0
)
(1,1349:6553600,31689215:26051076,538214,179404
x1,1349:7291154,31689215
x1,1348:7550293,31689215
k1,1348:7788858,31689215:238565
x1,1348:8366941,31689215
x1,1348:9387556,31689215
k1,1348:9626121,31689215:238565
x1,1348:10383609,31689215
k1,1348:10622174,31689215:238565
x1,1348:11618869,31689215
k1,1348:11857435,31689215:238566
x1,1348:13137190,31689215
k1,1348:13375755,31689215:238565
x1,1348:14691393,31689215
k1,1348:14929958,31689215:238565
$1,1348:14929958,31689215
x1,1348:15240512,31689215
$1,1348:15240512,31689215
k1,1348:15479077,31689215:238565
x1,1348:16479758,31689215
k1,1348:16718323,31689215:238565
x1,1348:17316340,31689215
k1,1348:17554905,31689215:238565
x1,1348:18551600,31689215
k1,1348:18790165,31689215:238565
x1,1348:20028060,31689215
x1,1348:20287200,31689215
k1,1348:20525766,31689215:238566
x1,1348:22399552,31689215
x1,1348:22897898,31689215
k1,1348:23136463,31689215:238565
$1,1348:23136463,31689215
x1,1348:23395604,31689215
k1,1348:23594939,31689215:199335
x1,1348:24073353,31689215
k1,1348:24272688,31689215:199335
x1,1348:24782581,31689215
k1,1348:24940767,31689215:158186
x1,1348:25498917,31689215
k1,1348:25657103,31689215:158186
x1,1348:26269904,31689215
k1,1348:26389505,31689215:119601
x1,1348:26979134,31689215
$1,1348:26979134,31689215
x1,1348:27178473,31689215
k1,1348:27417167,31689215:238694
x1,1348:28573333,31689215
k1,1348:28811898,31689215:238565
x1,1348:31369416,31689215
k1,1348:31607981,31689215:238565
x1,1348:32604676,31689215
k1,1348:32604676,31689215:0
)
(1,1349:6553600,32770347:26051076,538214,179404
x1,1349:7795482,32770347
g1,1348:8034688,32770347
x1,1348:9709135,32770347
x1,1348:11204177,32770347
x1,1348:11463317,32770347
g1,1348:11702523,32770347
$1,1348:11702523,32770347
x1,1348:12115985,32770347
g1,1348:12315320,32770347
x1,1348:12873470,32770347
g1,1348:13072805,32770347
x1,1348:13431615,32770347
$1,1348:13431615,32770347
x1,1348:13630954,32770347
g1,1348:13949895,32770347
x1,1348:17597798,32770347
g1,1348:17837004,32770347
x1,1348:18415087,32770347
g1,1348:18654293,32770347
$1,1348:18654293,32770347
x1,1348:19123735,32770347
(1,1348:19123735,32877989:311300,337875,0
x1,1348:19402267,32877989
)
$1,1348:19435035,32770347
g1,1348:19674241,32770347
x1,1348:20431729,32770347
g1,1348:20670935,32770347
x1,1348:21667630,32770347
g1,1348:21906836,32770347
x1,1348:22923465,32770347
g1,1348:23162671,32770347
x1,1348:24717515,32770347
g1,1348:24956721,32770347
x1,1348:26156741,32770347
g1,1348:26395947,32770347
x1,1348:26974030,32770347
g1,1348:27213236,32770347
x1,1348:27492311,32770347
x1,1348:28209931,32770347
x1,1348:28489006,32770347
g1,1348:28728212,32770347
x1,1348:30506316,32770347
k1,1349:32604676,32770347:2098360
g1,1349:32604676,32770347
)
(1,1372:6553600,34930287:26051076,1040555,681748
g1,1372:6593683,34930287
(1,1372:6593683,34930287:0,1040555,681748
g1,1372:6593683,34930287
(1,1372:6593683,34930287:0,756789,324342
[1,1372:6593683,34930287:0,756789,324342
(1,93:6593683,34930287:0,756789,324342
r1,1385:6593683,34930287:0,1081131,324342
)
]
)
(1,1372:6593683,34930287:0,0,0
$1,1372:6593683,34930287
h1,1372:6593683,34930287:0,0,0
$1,1372:6593683,34930287
)
)
g1,1372:6593683,34930287
(1,1372:6593683,34930287:25970910,1040555,681748
(1,1372:6593683,34930287:23024488,1040555,681748
$1,1372:6593683,34930287
(1,1372:6593683,34930287:23024488,1040555,681748
h1,1372:6593683,34930287:0,0,0
(1,1372:6593683,34930287:1442219,704012,42310
(1,1372:6593683,34283683:598017,28704,688914
x1,1372:7191700,34283683
)
[1,1372:7191700,34930287:844202,704012,0
(1,1372:7191700,34930287:844202,498346,0
x1,1372:8035902,34930287
)
]
)
g1,1372:8155503,34930287
(1,1372:8155503,34930287:21462668,1040555,681748
(1,1372:8155503,33918436:378745,28704,1693599
x1,1372:8534248,33918436
)
(1,1372:8534248,34930287:1001488,947939,492251
(1,1372:8534248,34930287:1001488,947939,492251
h1,1372:8534248,34930287:78643,0,0
[1,1372:8612891,34930287:844202,947939,492251
(1,1372:8612891,34444813:844202,462465,0
k1,1372:8855587,34444813:242696
x1,1372:9214397,34444813
k1,1372:9457093,34444813:242696
)
(1,1372:8612891,35422538:844202,498346,0
x1,1372:9457093,35422538
)
]
h1,1372:9457093,34930287:78643,0,0
)
)
g1,1372:9655337,34930287
(1,1372:9655337,34930287:11590139,1040555,681748
(1,1372:9655337,33918436:528249,28704,1693599
x1,1372:10183586,33918436
)
(1,1372:10183586,34248546:1036563,71762,1076437
x1,1372:11220149,34248546
)
[1,1372:11220149,35357751:2441943,1366652,131072
(1,1372:11220149,34384315:2254651,393216,131072
x1,1372:13442032,34384315
)
(1,1372:11220149,35357751:2441943,393216,131072
x1,1372:13629324,35357751
)
]
g1,1372:13781693,34930287
x1,1372:14376221,34930287
(1,1372:14376221,35037929:655698,346600,101945
x1,1372:14999151,35037929
)
g1,1372:15191387,34930287
x1,1372:15749537,34930287
g1,1372:15909005,34930287
(1,1372:15909005,34248546:1036563,71762,1076437
x1,1372:16945568,34248546
)
[1,1372:16945568,35357751:2401832,1366652,131072
(1,1372:16945568,34384315:1107209,393216,131072
x1,1372:18020009,34384315
)
(1,1372:16945568,35357751:2401832,393216,131072
x1,1372:19314632,35357751
)
]
g1,1372:19467001,34930287
x1,1372:20061529,34930287
(1,1372:20061529,35037929:655698,346600,101945
x1,1372:20684459,35037929
)
(1,1372:20717227,33918436:528249,28704,1693599
x1,1372:21245476,33918436
)
)
g1,1372:21404944,34930287
x1,1372:21963094,34930287
g1,1372:22122562,34930287
(1,1372:22122562,34930287:1001488,947939,492251
(1,1372:22122562,34930287:1001488,947939,492251
h1,1372:22122562,34930287:78643,0,0
[1,1372:22201205,34930287:844202,947939,492251
(1,1372:22201205,34444813:844202,462465,0
k1,1372:22443901,34444813:242696
x1,1372:22802711,34444813
k1,1372:23045407,34444813:242696
)
(1,1372:22201205,35422538:844202,498346,0
x1,1372:23045407,35422538
)
]
h1,1372:23045407,34930287:78643,0,0
)
)
g1,1372:23243651,34930287
(1,1372:23243651,34248546:1036563,71762,1076437
x1,1372:24280214,34248546
)
[1,1372:24280214,35357751:3589385,1366652,131072
(1,1372:24280214,34384315:1067098,393216,131072
x1,1372:25314544,34384315
)
(1,1372:24280214,35357751:3589385,393216,131072
x1,1372:27836831,35357751
)
]
g1,1372:27989200,34930287
x1,1372:28583728,34930287
(1,1372:28583728,35037929:655698,346600,101945
x1,1372:29206658,35037929
)
(1,1372:29239426,33918436:378745,28704,1693599
x1,1372:29618171,33918436
)
)
)
$1,1372:29618171,34930287
)
k1,1372:32564593,34930287:2946422
)
g1,1372:33219953,34930287
(1,1372:33219953,34930287:-615277,1040555,681748
(1,1372:32604676,34930287:0,756789,324342
k1,1372:31328906,34930287:-1275770
(1,1372:31328906,34930287:1275770,756789,324342
(1,1372:31328906,34930287:0,756789,324342
[1,1372:31328906,34930287:0,756789,324342
(1,93:31328906,34930287:0,756789,324342
r1,1385:31328906,34930287:0,1081131,324342
)
]
)
(1,1372:31328906,34930287:0,0,0
(1,1372:31328906,33652547:0,0,0
)
)
(1,1372:31328906,34930287:1275770,538214,179404
x1,1372:32325601,34930287
x1,1372:32604676,34930287
)
)
)
)
g1,1372:32604676,34930287
)
(1,1372:6553600,36914734:26051076,1040555,1241491
g1,1372:6593683,36914734
(1,1372:6593683,36914734:0,1040555,1241491
g1,1372:6593683,36914734
(1,1372:6593683,36914734:0,756789,324342
[1,1372:6593683,36914734:0,756789,324342
(1,93:6593683,36914734:0,756789,324342
r1,1385:6593683,36914734:0,1081131,324342
)
]
)
(1,1372:6593683,36914734:0,0,0
$1,1372:6593683,36914734
h1,1372:6593683,36914734:0,0,0
$1,1372:6593683,36914734
)
)
g1,1372:6593683,36914734
(1,1372:6593683,36914734:25970910,1040555,1241491
(1,1372:6593683,36914734:25970910,1040555,1241491
$1,1372:6593683,36914734
(1,1372:6593683,36914734:25970910,1040555,1241491
h1,1372:6593683,36914734:0,0,0
g1,1372:6713284,36914734
g1,1372:6832885,36914734
g1,1372:7550506,36914734
g1,1372:7709974,36914734
x1,1372:8268124,36914734
g1,1372:8427592,36914734
(1,1372:8427592,36914734:1442219,704012,42310
(1,1372:8427592,36268130:598017,28704,688914
x1,1372:9025609,36268130
)
[1,1372:9025609,36914734:844202,704012,0
(1,1372:9025609,36914734:844202,498346,0
x1,1372:9869811,36914734
)
]
)
g1,1372:9989412,36914734
(1,1372:9989412,36914734:11929561,1040555,754317
(1,1372:9989412,35902883:378745,28704,1693599
x1,1372:10368157,35902883
)
(1,1372:10368157,36914734:11172071,1023688,754317
(1,1372:10368157,36914734:11172071,1023688,754317
h1,1372:10368157,36914734:78643,0,0
[1,1372:10446800,36914734:11014785,1023688,754317
(1,1372:10446800,36429260:11014785,538214,179404
x1,1372:11463430,36429260
g1,1372:11622898,36429260
x1,1372:12181048,36429260
g1,1372:12340516,36429260
x1,1372:13033053,36429260
g1,1372:13192521,36429260
x1,1372:13750671,36429260
g1,1372:13910139,36429260
x1,1372:14932169,36429260
(1,1372:14932169,36536902:311300,337875,0
x1,1372:15210701,36536902
)
g1,1372:15402937,36429260
x1,1372:15961087,36429260
g1,1372:16120555,36429260
x1,1372:16710184,36429260
g1,1372:16869652,36429260
x1,1372:17427802,36429260
g1,1372:17587270,36429260
x1,1372:18557887,36429260
(1,1372:18557887,36536902:311300,337875,0
x1,1372:18836419,36536902
)
x1,1372:19840798,36429260
g1,1372:20000266,36429260
x1,1372:20558416,36429260
g1,1372:20717884,36429260
x1,1372:21150285,36429260
(1,1372:21150285,36536902:311300,337875,0
x1,1372:21428817,36536902
)
)
(1,1372:10446800,37437325:11014785,601531,231726
k1,1372:14055289,37437325:3608489
x1,1372:14334364,37437325
[1,1372:14334364,37437325:747104,545187,177407
(1,1372:14372861,37437325:0,479268,0
x1,1372:14731671,37437325
)
(1,1372:14334364,37437325:747104,545187,177407
x1,1372:14744421,37437325
[1,1372:14744421,37614732:337047,722594,0
(1,1372:14770168,37230013:311300,337875,0
x1,1372:15048700,37230013
)
(1,1372:14744421,37614732:299618,225735,0
x1,1372:14995797,37614732
)
]
)
]
g1,1372:15240936,37437325
x1,1372:15799086,37437325
g1,1372:15958554,37437325
[1,1372:15958554,37437325:747104,585054,231726
(1,1372:15997051,37437325:0,479268,0
x1,1372:16355861,37437325
)
(1,1372:15958554,37437325:747104,585054,231726
x1,1372:16368611,37437325
[1,1372:16368611,37669051:337047,816780,0
(1,1372:16394358,37190146:311300,337875,0
x1,1372:16672890,37190146
)
(1,1372:16368611,37669051:260326,364089,0
x1,1372:16596169,37669051
)
]
)
]
x1,1372:16984733,37437325
(1,1372:16984733,37229010:868364,393216,131072
x1,1372:17820329,37229010
)
k1,1372:21461585,37437325:3608488
)
]
h1,1372:21461585,36914734:78643,0,0
)
)
(1,1372:21540228,35902883:378745,28704,1693599
x1,1372:21918973,35902883
)
)
g1,1372:22118308,36914734
x1,1372:22676458,36914734
g1,1372:22875793,36914734
(1,1372:22875793,36914734:1442219,704012,42310
(1,1372:22875793,36268130:598017,28704,688914
x1,1372:23473810,36268130
)
[1,1372:23473810,36914734:844202,704012,0
(1,1372:23473810,36914734:844202,498346,0
x1,1372:24318012,36914734
)
]
)
(1,1372:24318012,36914734:338877,825267,466460
$1,1372:24318012,36914734
(1,1372:24318012,36914734:338877,825267,466460
(1,1372:24318012,36118171:338877,28704,1263023
x1,1372:24656889,36118171
)
v1,1372:24656889,36914734:0,825258,466450
h1,1372:24656889,36914734:0,0,0
)
$1,1372:24656889,36914734
)
(1,1372:24656889,36914734:3246201,983820,1241491
(1,1372:24656889,36914734:3246201,983820,1241491
h1,1372:24656889,36914734:78643,0,0
[1,1372:24735532,36914734:3088915,983820,1241491
(1,1372:24735532,36429260:3088915,498346,139537
k1,1372:25129074,36429260:393542
[1,1372:25129074,36429260:732019,498346,139537
(1,1372:25185804,36429260:0,498346,0
x1,1372:25544614,36429260
)
(1,1372:25129074,36429260:732019,308974,139537
x1,1372:25561475,36429260
(1,1372:25561475,36536902:299618,225735,0
x1,1372:25812851,36536902
)
)
]
g1,1372:26020561,36429260
x1,1372:26578711,36429260
g1,1372:26738179,36429260
[1,1372:26738179,36429260:692727,498346,139537
(1,1372:26794909,36429260:0,498346,0
x1,1372:27153719,36429260
)
(1,1372:26738179,36429260:692727,308974,139537
x1,1372:27170580,36429260
(1,1372:27170580,36546170:260326,364089,0
x1,1372:27398138,36546170
)
)
]
k1,1372:27824447,36429260:393541
)
(1,1372:24735532,37719318:3088915,883524,436907
(1,1372:24735532,36893202:717621,28704,1263023
x1,1372:25453153,36893202
)
[1,1372:25453153,37719318:2371294,883524,231726
(1,1372:25453153,37719318:2371294,585054,231726
[1,1372:25453153,37719318:747104,545187,177407
(1,1372:25491650,37719318:0,479268,0
x1,1372:25850460,37719318
)
(1,1372:25453153,37719318:747104,545187,177407
x1,1372:25863210,37719318
[1,1372:25863210,37896725:337047,722594,0
(1,1372:25888957,37512006:311300,337875,0
x1,1372:26167489,37512006
)
(1,1372:25863210,37896725:299618,225735,0
x1,1372:26114586,37896725
)
]
)
]
g1,1372:26359725,37719318
x1,1372:26917875,37719318
g1,1372:27077343,37719318
[1,1372:27077343,37719318:747104,585054,231726
(1,1372:27115840,37719318:0,479268,0
x1,1372:27474650,37719318
)
(1,1372:27077343,37719318:747104,585054,231726
x1,1372:27487400,37719318
[1,1372:27487400,37951044:337047,816780,0
(1,1372:27513147,37472139:311300,337875,0
x1,1372:27791679,37472139
)
(1,1372:27487400,37951044:260326,364089,0
x1,1372:27714958,37951044
)
]
)
]
)
]
)
]
h1,1372:27824447,36914734:78643,0,0
)
)
g1,1372:28062558,36914734
x1,1372:28620708,36914734
g1,1372:28780176,36914734
(1,1372:28780176,36914734:3246201,964742,1241491
(1,1372:28780176,36914734:3246201,964742,1241491
h1,1372:28780176,36914734:78643,0,0
[1,1372:28858819,36914734:3088915,964742,1241491
(1,1372:28858819,36429260:3088915,479268,139537
k1,1372:29252361,36429260:393542
[1,1372:29252361,36429260:732019,479268,139537
(1,1372:29309091,36429260:0,479268,0
x1,1372:29667901,36429260
)
(1,1372:29252361,36429260:732019,308974,139537
x1,1372:29684762,36429260
(1,1372:29684762,36536902:299618,225735,0
x1,1372:29936138,36536902
)
)
]
g1,1372:30143848,36429260
x1,1372:30701998,36429260
g1,1372:30861466,36429260
[1,1372:30861466,36429260:692727,479268,139537
(1,1372:30918196,36429260:0,479268,0
x1,1372:31277006,36429260
)
(1,1372:30861466,36429260:692727,308974,139537
x1,1372:31293867,36429260
(1,1372:31293867,36546170:260326,364089,0
x1,1372:31521425,36546170
)
)
]
k1,1372:31947734,36429260:393541
)
(1,1372:28858819,37719318:3088915,883524,436907
(1,1372:28858819,36893202:717621,28704,1263023
x1,1372:29576440,36893202
)
[1,1372:29576440,37719318:2371294,883524,231726
(1,1372:29576440,37719318:2371294,585054,231726
[1,1372:29576440,37719318:747104,545187,177407
(1,1372:29614937,37719318:0,479268,0
x1,1372:29973747,37719318
)
(1,1372:29576440,37719318:747104,545187,177407
x1,1372:29986497,37719318
[1,1372:29986497,37896725:337047,722594,0
(1,1372:30012244,37512006:311300,337875,0
x1,1372:30290776,37512006
)
(1,1372:29986497,37896725:299618,225735,0
x1,1372:30237873,37896725
)
]
)
]
g1,1372:30483012,37719318
x1,1372:31041162,37719318
g1,1372:31200630,37719318
[1,1372:31200630,37719318:747104,585054,231726
(1,1372:31239127,37719318:0,479268,0
x1,1372:31597937,37719318
)
(1,1372:31200630,37719318:747104,585054,231726
x1,1372:31610687,37719318
[1,1372:31610687,37951044:337047,816780,0
(1,1372:31636434,37472139:311300,337875,0
x1,1372:31914966,37472139
)
(1,1372:31610687,37951044:260326,364089,0
x1,1372:31838245,37951044
)
]
)
]
)
]
)
]
h1,1372:31947734,36914734:78643,0,0
)
)
(1,1372:32026377,36914734:338877,825267,466460
$1,1372:32026377,36914734
(1,1372:32026377,36914734:338877,825267,466460
(1,1372:32026377,36118171:338877,28704,1263023
x1,1372:32365254,36118171
)
v1,1372:32365254,36914734:0,825258,466450
h1,1372:32365254,36914734:0,0,0
)
$1,1372:32365254,36914734
)
x1,1372:32564593,36914734
)
$1,1372:32564593,36914734
)
g1,1372:32564593,36914734
)
g1,1372:33219953,36914734
(1,1372:33219953,36914734:-615277,1040555,1241491
)
g1,1372:32604676,36914734
)
(1,1374:6553600,39634420:26051076,538214,179404
x1,1374:7022047,39634420
x1,1373:7602122,39634420
g1,1373:7841328,39634420
x1,1373:8838023,39634420
g1,1373:9077229,39634420
x1,1373:10315124,39634420
x1,1373:10574264,39634420
g1,1373:10813470,39634420
x1,1373:12368314,39634420
g1,1373:12607520,39634420
x1,1373:13807540,39634420
g1,1373:14046746,39634420
x1,1373:14624829,39634420
g1,1373:14864035,39634420
x1,1373:15143110,39634420
x1,1373:15860730,39634420
x1,1373:16139805,39634420
g1,1373:16379011,39634420
x1,1373:16897292,39634420
x1,1373:17196299,39634420
g1,1373:17435505,39634420
x1,1373:19428895,39634420
k1,1374:32604676,39634420:13175781
g1,1374:32604676,39634420
)
(1,1376:6553600,41790742:26051076,1036937,1241491
g1,1376:10620935,41790742
(1,1376:10620935,41790742:17916405,1036937,1241491
g1,1376:10620935,41790742
(1,1376:10620935,41790742:0,756789,324342
[1,1376:10620935,41790742:0,756789,324342
(1,93:10620935,41790742:0,756789,324342
r1,1385:10620935,41790742:0,1081131,324342
)
]
)
(1,1376:10620935,41790742:17916405,1036937,1241491
$1,1376:10620935,41790742
(1,1376:10620935,41790742:17916405,1036937,1241491
(1,1376:10620935,41790742:17717066,1036937,1241491
(1,1376:10620935,41790742:17717066,1036937,1241491
h1,1376:10620935,41790742:78643,0,0
[1,1376:10699578,41790742:17559780,1036937,1241491
(1,1376:10699578,41292019:17559780,538214,218855
x1,1376:11109635,41292019
(1,1376:11109635,41399661:311300,337875,0
x1,1376:11388167,41399661
)
x1,1376:12377762,41292019
(1,1376:12377762,41408929:1421483,364089,101945
x1,1376:13766477,41408929
)
g1,1376:13958713,41292019
x1,1376:14516863,41292019
g1,1376:14676331,41292019
x1,1376:15354083,41292019
(1,1376:15354083,41399661:707313,337875,101945
x1,1376:16028628,41399661
)
x1,1376:16340471,41292019
g1,1376:16499939,41292019
x1,1376:17058089,41292019
g1,1376:17217557,41292019
x1,1376:17627614,41292019
(1,1376:17627614,41399661:311300,337875,0
x1,1376:17906146,41399661
)
x1,1376:19095080,41292019
(1,1376:19095080,41399661:707313,337875,101945
x1,1376:19769625,41399661
)
g1,1376:19961861,41292019
x1,1376:20520011,41292019
g1,1376:20679479,41292019
x1,1376:21357231,41292019
(1,1376:21357231,41399661:667202,337875,101945
x1,1376:21991665,41399661
)
x1,1376:22303508,41292019
g1,1376:22462976,41292019
x1,1376:23021126,41292019
g1,1376:23180594,41292019
x1,1376:24137421,41292019
(1,1376:24137421,41399661:667202,337875,101945
x1,1376:24771855,41399661
)
g1,1376:24964091,41292019
x1,1376:25522241,41292019
g1,1376:25681709,41292019
x1,1376:26359461,41292019
(1,1376:26359461,41408929:1421483,364089,101945
x1,1376:27748176,41408929
)
x1,1376:28259358,41292019
)
(1,1376:10699578,42595326:17559780,883524,436907
k1,1376:17449205,42595326:6749627
(1,1376:17449205,41769210:717621,28704,1263023
x1,1376:18166826,41769210
)
[1,1376:18166826,42595326:3342906,883524,231726
(1,1376:18166826,42595326:3342906,585054,231726
x1,1376:18445901,42595326
[1,1376:18445901,42595326:747104,545187,177407
(1,1376:18484398,42595326:0,479268,0
x1,1376:18843208,42595326
)
(1,1376:18445901,42595326:747104,545187,177407
x1,1376:18855958,42595326
[1,1376:18855958,42772733:337047,722594,0
(1,1376:18881705,42388014:311300,337875,0
x1,1376:19160237,42388014
)
(1,1376:18855958,42772733:299618,225735,0
x1,1376:19107334,42772733
)
]
)
]
g1,1376:19352473,42595326
x1,1376:19910623,42595326
g1,1376:20070091,42595326
[1,1376:20070091,42595326:747104,585054,231726
(1,1376:20108588,42595326:0,479268,0
x1,1376:20467398,42595326
)
(1,1376:20070091,42595326:747104,585054,231726
x1,1376:20480148,42595326
[1,1376:20480148,42827052:337047,816780,0
(1,1376:20505895,42348147:311300,337875,0
x1,1376:20784427,42348147
)
(1,1376:20480148,42827052:260326,364089,0
x1,1376:20707706,42827052
)
]
)
]
x1,1376:21509732,42595326
)
]
k1,1376:28259358,42595326:6749626
)
]
h1,1376:28259358,41790742:78643,0,0
)
)
x1,1376:28537340,41790742
)
$1,1376:28537340,41790742
)
)
g1,1376:28537340,41790742
(1,1376:28537340,41790742:0,1036937,1241491
(1,1376:28537340,41790742:0,0,0
$1,1376:28537340,41790742
h1,1376:28537340,41790742:0,0,0
$1,1376:28537340,41790742
)
g1,1376:28537340,41790742
)
g1,1376:32604675,41790742
(1,1376:32604675,41790742:1,1036937,1241491
(1,1376:32604676,41790742:0,756789,324342
k1,1376:31328906,41790742:-1275770
(1,1376:31328906,41790742:1275770,756789,324342
(1,1376:31328906,41790742:0,756789,324342
[1,1376:31328906,41790742:0,756789,324342
(1,93:31328906,41790742:0,756789,324342
r1,1385:31328906,41790742:0,1081131,324342
)
]
)
(1,1376:31328906,41790742:0,0,0
(1,1376:31328906,40513002:0,0,0
)
)
(1,1376:31328906,41790742:1275770,538214,179404
x1,1376:32325601,41790742
x1,1376:32604676,41790742
)
)
)
)
g1,1376:32604676,41790742
)
(1,1380:6553600,44470560:26051076,498346,209587
x1,1380:7988840,44470560
x1,1377:8367583,44470560
k1,1377:8563402,44470560:195819
x1,1377:9603951,44470560
k1,1377:9799770,44470560:195819
x1,1377:11077532,44470560
k1,1377:11273351,44470560:195819
x1,1377:12369716,44470560
x1,1377:15100660,44470560
k1,1377:15405139,44470560:304479
x1,1377:18484925,44470560
k1,1377:18680744,44470560:195819
$1,1377:18680744,44470560
x1,1377:19358496,44470560
(1,1377:19358496,44578202:667202,337875,101945
x1,1377:19992930,44578202
)
$1,1377:20025698,44470560
k1,1377:20221517,44470560:195819
x1,1377:21377683,44470560
k1,1377:21573502,44470560:195819
$1,1377:21573502,44470560
x1,1377:22251254,44470560
(1,1377:22251254,44578202:667202,337875,101945
x1,1377:22885688,44578202
)
$1,1377:22918456,44470560
k1,1377:23114275,44470560:195819
x1,1377:24509648,44470560
k1,1377:24705467,44470560:195819
x1,1377:25064277,44470560
k1,1377:25260096,44470560:195819
x1,1377:27018265,44470560
k1,1377:27214084,44470560:195819
x1,1377:28362277,44470560
x1,1377:30216128,44470560
k1,1377:30411947,44470560:195819
x1,1377:32604676,44470560
k1,1377:32604676,44470560:0
)
(1,1380:6553600,45551692:26051076,538214,179404
x1,1380:7510427,45551692
(1,1377:7510427,45659334:233930,322479,0
x1,1377:7711589,45659334
)
x1,1377:8023432,45551692
(1,1377:8023432,45659334:233930,322479,0
x1,1377:8224594,45659334
)
$1,1377:8257362,45551692
k1,1377:8467705,45551692:210343
x1,1377:10245809,45551692
k1,1377:10456151,45551692:210342
x1,1377:11532581,45551692
x1,1377:12389738,45551692
x1,1377:13246895,45551692
x1,1377:13605705,45551692
x1,1377:13745241,45551692
k1,1377:14054561,45551692:309320
x1,1377:14792115,45551692
x1,1377:15051254,45551692
k1,1377:15261597,45551692:210343
x1,1377:17456318,45551692
k1,1377:17666660,45551692:210342
x1,1377:18663355,45551692
k1,1377:18873698,45551692:210343
x1,1377:21190016,45551692
k1,1377:21494525,45551692:304509
x1,1377:22935746,45551692
k1,1377:23151862,45551692:216116
x1,1377:23749879,45551692
x1,1377:27517385,45551692
k1,1377:27727727,45551692:210342
x1,1377:28305810,45551692
k1,1377:28516153,45551692:210343
x1,1377:28795228,45551692
x1,1377:29512848,45551692
x1,1377:29791923,45551692
k1,1377:30002265,45551692:210342
x1,1377:31397638,45551692
k1,1377:31607981,45551692:210343
x1,1377:32604676,45551692
k1,1377:32604676,45551692:0
)
(1,1380:6553600,46632824:26051076,771467,333671
x1,1380:7795482,46632824
k1,1377:8049933,46632824:254451
x1,1377:8767553,46632824
x1,1377:9686506,46632824
k1,1377:9940958,46632824:254452
x1,1377:10519041,46632824
k1,1377:10773492,46632824:254451
$1,1377:10773492,46632824
x1,1377:11371509,46632824
[1,1377:11371509,46864550:804040,1003193,101945
(1,1377:11371509,46254573:804040,393216,131072
x1,1377:12142781,46254573
)
(1,1377:11371509,46864550:709679,364089,101945
x1,1377:12048420,46864550
)
]
$1,1377:12175549,46632824
k1,1377:12430001,46632824:254452
x1,1377:14690505,46632824
k1,1378:12430001,46632824:-19935
x1,1378:15272573,46632824
k1,1378:15527024,46632824:254451
x1,1378:16523719,46632824
k1,1378:16778171,46632824:254452
x1,1378:18253280,46632824
k1,1378:18507731,46632824:254451
x1,1378:19149602,46632824
k1,1378:19404054,46632824:254452
$1,1378:19404054,46632824
x1,1378:20281146,46632824
[1,1378:20281146,46864550:804040,1003193,101945
(1,1378:20281146,46254573:804040,393216,131072
x1,1378:21052418,46254573
)
(1,1378:20281146,46864550:709679,364089,101945
x1,1378:20958057,46864550
)
]
x1,1378:21364261,46632824
(1,1378:21364261,46740466:233930,322479,0
x1,1378:21565423,46740466
)
k1,1378:21822935,46632824:224744
x1,1378:22540556,46632824
k1,1378:22765299,46632824:224743
x1,1378:23359828,46632824
x1,1378:23695215,46632824
(1,1378:23695215,46740466:233930,322479,0
x1,1378:23896377,46740466
)
$1,1378:23929145,46632824
k1,1378:24183597,46632824:254452
x1,1378:25224146,46632824
k1,1378:25588823,46632824:364677
x1,1378:27980890,46632824
k1,1378:28239153,46632824:258263
x1,1378:28837170,46632824
x1,1378:32604676,46632824
k1,1378:32604676,46632824:0
)
(1,1380:6553600,47713956:26051076,660666,218855
x1,1380:7131683,47713956
k1,1378:7353770,47713956:222087
x1,1378:7752448,47713956
x1,1378:8808945,47713956
k1,1378:9031032,47713956:222087
x1,1378:9310107,47713956
x1,1378:10027727,47713956
x1,1378:10306802,47713956
k1,1378:10528889,47713956:222087
x1,1378:11685055,47713956
k1,1378:11907142,47713956:222087
x1,1378:12186217,47713956
x1,1378:12903837,47713956
x1,1378:13182912,47713956
k1,1378:13404998,47713956:222086
x1,1378:14800371,47713956
k1,1378:15022458,47713956:222087
x1,1378:16019153,47713956
k1,1378:16241240,47713956:222087
x1,1378:17483122,47713956
k1,1378:17705209,47713956:222087
x1,1378:18422829,47713956
x1,1378:19341782,47713956
k1,1378:19563869,47713956:222087
x1,1378:20141952,47713956
k1,1378:20364039,47713956:222087
$1,1378:20364039,47713956
x1,1378:20643114,47713956
[1,1378:20643114,47713956:1303808,660666,218855
(1,1378:20810609,47532558:0,479268,0
x1,1378:21169419,47532558
)
(1,1378:20643114,47713956:1303808,490372,218855
x1,1378:21237243,47713956
(1,1378:21237243,47830866:709679,364089,101945
x1,1378:21914154,47830866
)
)
]
x1,1378:22225997,47713956
(1,1378:22225997,47821598:233930,322479,0
x1,1378:22427159,47821598
)
$1,1378:22459927,47713956
k1,1378:22682014,47713956:222087
x1,1378:24444169,47713956
k1,1378:24666256,47713956:222087
x1,1378:24945331,47713956
x1,1378:25662951,47713956
x1,1378:25942026,47713956
k1,1378:26164113,47713956:222087
x1,1378:26801998,47713956
k1,1378:27024084,47713956:222086
x1,1378:28299854,47713956
k1,1378:28521941,47713956:222087
x1,1378:28900686,47713956
x1,1378:31294746,47713956
k1,1378:31607981,47713956:313235
x1,1378:32604676,47713956
k1,1378:32604676,47713956:0
)
(1,1380:6553600,48795088:26051076,538214,320432
x1,1380:7550295,48795088
k1,1378:7849372,48795088:299077
x1,1378:9565681,48795088
k1,1378:9864759,48795088:299078
x1,1378:10506630,48795088
k1,1378:10805707,48795088:299077
x1,1378:11802402,48795088
k1,1378:12101480,48795088:299078
x1,1378:13343362,48795088
k1,1378:13642439,48795088:299077
x1,1378:15316886,48795088
x1,1378:16811928,48795088
x1,1378:17071068,48795088
k1,1378:17370146,48795088:299078
x1,1378:17948229,48795088
k1,1378:18247306,48795088:299077
$1,1378:18247306,48795088
x1,1378:19021340,48795088
[1,1378:19021340,49013575:709679,722845,101945
(1,1378:19021340,48534670:311300,243940,0
x1,1378:19299872,48534670
)
(1,1378:19021340,49013575:709679,364089,101945
x1,1378:19698251,49013575
)
]
x1,1378:20010094,48795088
(1,1378:20010094,48902730:233930,322479,0
x1,1378:20211256,48902730
)
$1,1378:20244024,48795088
x1,1378:20443363,48795088
k1,1378:20941919,48795088:498556
x1,1378:21599737,48795088
k1,1378:21898814,48795088:299077
x1,1378:23573262,48795088
k1,1378:23887307,48795088:314045
x1,1378:24884002,48795088
k1,1378:25183080,48795088:299078
x1,1378:26424962,48795088
k1,1378:26724039,48795088:299077
x1,1378:28398486,48795088
x1,1378:29893528,48795088
x1,1378:30152668,48795088
k1,1378:30451746,48795088:299078
x1,1378:31029829,48795088
k1,1378:31328906,48795088:299077
x1,1378:31607981,48795088
x1,1378:32325601,48795088
x1,1378:32604676,48795088
k1,1378:32604676,48795088:0
)
(1,1380:6553600,49876220:26051076,538214,320432
x1,1380:8192166,49876220
g1,1378:8431372,49876220
x1,1378:9908474,49876220
g1,1378:10227415,49876220
x1,1378:14058710,49876220
x1,1378:14198246,49876220
g1,1378:14437452,49876220
x1,1378:16014224,49876220
x1,1378:16313231,49876220
g1,1378:16552437,49876220
x1,1378:17549132,49876220
g1,1378:17788338,49876220
x1,1378:19865449,49876220
g1,1378:20104655,49876220
x1,1378:21779102,49876220
x1,1378:23274144,49876220
x1,1378:23732623,49876220
g1,1378:24051564,49876220
x1,1378:24589779,49876220
g1,1378:24828985,49876220
x1,1378:25311385,49876220
g1,1378:25550591,49876220
$1,1378:25550591,49876220
x1,1378:26045550,49876220
[1,1378:26045550,50094707:709679,722845,101945
(1,1378:26045550,49615802:311300,243940,0
x1,1378:26324082,49615802
)
(1,1378:26045550,50094707:709679,364089,101945
x1,1378:26722461,50094707
)
]
g1,1378:26954564,49876220
x1,1378:27512714,49876220
g1,1378:27712049,49876220
x1,1378:28288636,49876220
(1,1378:28288636,49983862:311300,337875,0
x1,1378:28567168,49983862
)
x1,1378:29437160,49876220
g1,1378:29556761,49876220
x1,1378:29872215,49876220
x1,1378:30207602,49876220
$1,1378:30207602,49876220
x1,1378:30406941,49876220
g1,1378:30725882,49876220
h1,1379:30725882,49876220:0,0,0
k1,1379:31328900,49876220:603018
g1,1379:32046521,49876220
(1,1379:32046521,49876220:558155,484396,0
(1,1379:32046521,49876220:558155,484396,0
k1,1379:32084097,49876220:37576
r1,1385:32110311,49876220:26214,484396,0
[1,1379:32110311,49876220:430576,484396,0
]
r1,1385:32567101,49876220:26214,484396,0
k1,1379:32604676,49876220:37575
)
)
g1,1380:32604676,49876220
g1,1380:32604676,49876220
)
]
(1,1385:6553600,54070270:26051076,891289,267389
(1,1385:6553600,54070270:26051076,891289,267389
g1,1385:6553600,54070270
(1,1385:6553600,54070270:26051076,891289,267389
[1,1385:6553600,54070270:26051076,891289,267389
(1,1385:6553600,54070270:26051076,623900,267389
(1,1385:6553600,54070270:0,0,0
[1,1385:6553600,54070270:26051076,0,0
(1,1385:6553600,54070270:26051076,0,0
h1,1385:6553600,54070270:0,0,0
k1,1385:19579138,54070270:13025538
k1,1385:32604676,54070270:13025538
)
]
k1,1385:6553600,54070270:-26051076
)
g1,1385:6553600,54070270
[1,1385:6553600,54070270:26051076,623900,267389
(1,1385:6553600,54070270:26051076,623900,267389
k1,1385:19220328,54070270:12666728
h1,1385:19220328,54070270:0,0,0
x1,1385:19937948,54070270
r1,1385:19937948,54070270:0,891289,267389
g1,1385:19937948,54070270
k1,1385:32604676,54070270:12666728
)
]
g1,1385:32604676,54070270
(1,1385:32604676,54070270:0,0,0
k1,1385:6553600,54070270:-26051076
[1,1385:6553600,54070270:26051076,0,0
(1,1385:6553600,54070270:26051076,0,0
k1,1385:32604676,54070270:26051076
h1,1385:32604676,54070270:0,0,0
g1,1385:32604676,54070270
g1,1385:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!83450
}31
!11
{32
[1,1390:4736286,54070270:27868390,49333984,267389
[1,1390:4736286,4736286:0,0,0
(1,1390:4736286,2096907:0,0,0
k1,1390:4736286,2096907:-1751533
)
]
[1,1390:4736286,54070270:27868390,49333984,267389
[1,1390:6553600,54070270:26051076,51907582,267389
[1,1390:6553600,2949120:26051076,786432,0
(1,1390:6553600,2949120:26051076,786432,0
(1,1390:6553600,2949120:26051076,786432,0
g1,1390:6553600,2949120
(1,1390:6553600,2949120:26051076,786432,0
[1,1390:6553600,2949120:26051076,786432,0
(1,1390:6553600,2786588:26051076,623900,267389
(1,1390:6553600,2786588:0,623900,267389
[1,1390:6553600,2786588:26051076,623900,267389
(1,1390:6553600,2786588:26051076,623900,267389
h1,1390:6553600,2786588:0,0,0
x1,1390:7639999,2786588
x1,1390:9396175,2786588
g1,1390:9635381,2786588
x1,1390:9954323,2786588
x1,1390:11768306,2786588
g1,1390:12007512,2786588
x1,1390:12406190,2786588
x1,1390:13382951,2786588
x1,1390:13642091,2786588
g1,1390:13881297,2786588
x1,1390:16751778,2786588
r1,1390:16751778,2786588:0,891289,267389
k1,1390:24678227,2786588:7926449
k1,1390:32604676,2786588:7926449
)
]
k1,1390:6553600,2786588:-26051076
)
g1,1390:6553600,2786588
[1,1390:6553600,2786588:26051076,0,0
(1,1390:6553600,2786588:26051076,0,0
k1,1390:19579138,2786588:13025538
h1,1390:19579138,2786588:0,0,0
g1,1390:19579138,2786588
k1,1390:32604676,2786588:13025538
)
]
g1,1390:32604676,2786588
(1,1390:32604676,2786588:0,623900,267389
k1,1390:6553600,2786588:-26051076
[1,1390:6553600,2786588:26051076,623900,267389
(1,1390:6553600,2786588:26051076,623900,267389
k1,1390:29365420,2786588:22811820
h1,1390:29365420,2786588:0,0,0
x1,1390:30222578,2786588
g1,1390:30461784,2786588
x1,1390:32604677,2786588
r1,1390:32604677,2786588:0,891289,267389
g1,1390:32604677,2786588
g1,1390:32604677,2786588
)
]
)
)
]
)
)
)
]
[1,1390:6553600,52104190:26051076,47516670,0
(1,1385:6553600,5308416:26051076,498346,0
g1,1381:6553600,5308416
(1,1381:6553600,5308416:0,0,0
(1,1381:6553600,5308416:0,0,0
(1,1381:6553600,4227284:0,0,0
)
)
g1,1381:6553600,5308416
)
x1,1381:7413242,5308416
g1,1381:7688327,5308416
x1,1381:8891827,5308416
x1,1381:10313102,5308416
g1,1381:10588187,5308416
x1,1381:11000815,5308416
g1,1381:11718436,5308416
$1,1381:11718436,5308416
g1,1381:11838037,5308416
$1,1381:11838037,5308416
k1,1382:32604677,5308416:20766640
g1,1385:32604677,5308416
)
(1,1385:6553600,6389548:26051076,624507,179404
x1,1385:7870224,6389548
x1,1382:8557937,6389548
k1,1382:8872925,6389548:314988
x1,1382:9537715,6389548
k1,1382:9852703,6389548:314988
x1,1382:11843087,6389548
x1,1382:13248914,6389548
k1,1382:13563902,6389548:314988
x1,1382:14618396,6389548
x1,1382:14817735,6389548
k1,1382:15206073,6389548:388338
x1,1382:16202768,6389548
k1,1383:16476672,6389548:273904
$1,1383:16476672,6389548
x1,1383:16946114,6389548
(1,1383:16946114,6129130:353777,364089,0
x1,1383:17267123,6129130
)
k1,1383:17557056,6389548:257165
x1,1383:18314545,6389548
k1,1383:18571710,6389548:257165
x1,1383:19041152,6389548
$1,1383:19041152,6389548
k1,1383:19315056,6389548:273904
x1,1383:19956927,6389548
k1,1383:20230832,6389548:273905
x1,1383:20828849,6389548
k1,1383:21102753,6389548:273904
x1,1383:21381828,6389548
x1,1383:22099448,6389548
x1,1383:22378523,6389548
k1,1383:22652428,6389548:273905
x1,1383:23808594,6389548
k1,1383:24082498,6389548:273904
x1,1383:24762244,6389548
x1,1383:25121054,6389548
x1,1383:26496492,6389548
k1,1383:26770397,6389548:273905
x1,1383:28086034,6389548
x1,1383:28444844,6389548
x1,1383:30422287,6389548
k1,1383:30696191,6389548:273904
x1,1383:31334076,6389548
k1,1383:31607981,6389548:273905
x1,1383:32604676,6389548
k1,1383:32604676,6389548:0
)
(1,1385:6553600,7470680:26051076,624507,179404
x1,1385:7592156,7470680
x1,1383:8190173,7470680
g1,1383:8429379,7470680
x1,1383:9007462,7470680
g1,1383:9246668,7470680
x1,1383:10773604,7470680
x1,1383:11152348,7470680
x1,1383:11634748,7470680
x1,1383:12870650,7470680
g1,1383:13109856,7470680
x1,1383:14026815,7470680
g1,1383:14266021,7470680
x1,1383:14664699,7470680
k1,1384:14266021,7470680:-19935
x1,1384:15023509,7470680
g1,1384:15262715,7470680
x1,1384:16020203,7470680
x1,1384:16996965,7470680
x1,1384:17953792,7470680
g1,1384:18192998,7470680
x1,1384:19189693,7470680
g1,1384:19428899,7470680
x1,1384:20604999,7470680
x1,1384:20864139,7470680
g1,1384:21103345,7470680
x1,1384:22458850,7470680
g1,1384:22698056,7470680
$1,1384:22698056,7470680
x1,1384:23446573,7470680
(1,1384:23446573,7210262:626840,364089,72817
x1,1384:23767582,7210262
(1,1384:23767582,7283079:273063,253405,0
x1,1384:24007877,7283079
)
)
x1,1384:24272752,7470680
g1,1384:24392353,7470680
(1,1384:24392353,7470680:837219,75748,0
x1,1384:24591692,7470680
g1,1384:24711293,7470680
x1,1384:24910632,7470680
g1,1384:25030233,7470680
x1,1384:25229572,7470680
)
g1,1384:25349173,7470680
x1,1384:25548512,7470680
g1,1384:25668113,7470680
x1,1384:26137555,7470680
(1,1384:26137555,7210262:748355,364089,65536
x1,1384:26458564,7210262
(1,1384:26458564,7275798:394578,169300,0
x1,1384:26809793,7275798
)
)
x1,1384:27164985,7470680
$1,1384:27164985,7470680
g1,1384:27404191,7470680
x1,1384:28161679,7470680
g1,1384:28400885,7470680
x1,1384:28679960,7470680
x1,1384:29397580,7470680
x1,1384:29875994,7470680
h1,1384:29875994,7470680:0,0,0
k1,1384:31328900,7470680:1452906
g1,1384:32046521,7470680
(1,1384:32046521,7470680:558155,484396,0
(1,1384:32046521,7470680:558155,484396,0
k1,1384:32084097,7470680:37576
r1,1390:32110311,7470680:26214,484396,0
[1,1384:32110311,7470680:430576,484396,0
]
r1,1390:32567101,7470680:26214,484396,0
k1,1384:32604676,7470680:37575
)
)
g1,1385:32604676,7470680
g1,1385:32604676,7470680
)
(1,1385:6553600,8551812:26051076,0,0
g1,1385:6553600,8551812
)
(1,1389:6553600,9632944:26051076,498346,139537
x1,1389:7870224,9632944
x1,1387:8557937,9632944
k1,1387:8870725,9632944:312788
x1,1387:9535515,9632944
k1,1387:9848302,9632944:312787
x1,1387:11259112,9632944
x1,1387:11671740,9632944
x1,1387:13077568,9632944
k1,1387:13390356,9632944:312788
x1,1387:14444850,9632944
x1,1387:14644189,9632944
k1,1387:15028701,9632944:384512
x1,1387:15766255,9632944
k1,1388:15028701,9632944:-59803
x1,1388:16025394,9632944
k1,1388:16297385,9632944:271991
x1,1388:16937263,9632944
x1,1388:18013693,9632944
k1,1388:18285685,9632944:271992
x1,1388:19601322,9632944
x1,1388:19960132,9632944
x1,1388:21937575,9632944
k1,1388:22209566,9632944:271991
x1,1388:22847451,9632944
k1,1388:23119442,9632944:271991
x1,1388:24116137,9632944
k1,1388:24388129,9632944:271992
x1,1388:25426685,9632944
x1,1388:26024702,9632944
k1,1388:26296693,9632944:271991
x1,1388:26874776,9632944
k1,1388:27146767,9632944:271991
x1,1388:28382668,9632944
x1,1388:28741478,9632944
x1,1388:29939505,9632944
k1,1388:30211497,9632944:271992
x1,1388:31128456,9632944
x1,1388:31327795,9632944
k1,1388:31607982,9632944:280187
x1,1388:32365470,9632944
x1,1388:32604676,9632944
k1,1389:32604676,9632944:0
)
(1,1389:6553600,10714076:26051076,498346,139537
x1,1389:7530362,10714076
x1,1389:8487189,10714076
g1,1388:8726395,10714076
x1,1388:10442703,10714076
x1,1388:11660665,10714076
g1,1388:11899871,10714076
x1,1388:12816830,10714076
x1,1388:13016169,10714076
h1,1388:13016169,10714076:0,0,0
k1,1388:31328901,10714076:18312732
g1,1388:32046522,10714076
(1,1388:32046522,10714076:558155,484396,0
(1,1388:32046522,10714076:558155,484396,0
k1,1388:32084098,10714076:37576
r1,1390:32110312,10714076:26214,484396,0
[1,1388:32110312,10714076:430576,484396,0
]
r1,1390:32567102,10714076:26214,484396,0
k1,1388:32604677,10714076:37575
)
)
g1,1389:32604677,10714076
g1,1389:32604677,10714076
)
]
(1,1390:6553600,54070270:26051076,891289,267389
(1,1390:6553600,54070270:26051076,891289,267389
g1,1390:6553600,54070270
(1,1390:6553600,54070270:26051076,891289,267389
[1,1390:6553600,54070270:26051076,891289,267389
(1,1390:6553600,54070270:26051076,623900,267389
(1,1390:6553600,54070270:0,0,0
[1,1390:6553600,54070270:26051076,0,0
(1,1390:6553600,54070270:26051076,0,0
h1,1390:6553600,54070270:0,0,0
k1,1390:19579138,54070270:13025538
k1,1390:32604676,54070270:13025538
)
]
k1,1390:6553600,54070270:-26051076
)
g1,1390:6553600,54070270
[1,1390:6553600,54070270:26051076,623900,267389
(1,1390:6553600,54070270:26051076,623900,267389
k1,1390:19220328,54070270:12666728
h1,1390:19220328,54070270:0,0,0
x1,1390:19937948,54070270
r1,1390:19937948,54070270:0,891289,267389
g1,1390:19937948,54070270
k1,1390:32604676,54070270:12666728
)
]
g1,1390:32604676,54070270
(1,1390:32604676,54070270:0,0,0
k1,1390:6553600,54070270:-26051076
[1,1390:6553600,54070270:26051076,0,0
(1,1390:6553600,54070270:26051076,0,0
k1,1390:32604676,54070270:26051076
h1,1390:32604676,54070270:0,0,0
g1,1390:32604676,54070270
g1,1390:32604676,54070270
)
]
)
)
]
)
)
)
]
]
]
!8685
}32
Input:85:C:\Users\MichaelMesser\Desktop\Final Version arXiv\arXiv - Bivariate change point detection - Michael Messer.aux
!132
Postamble:
Count:42616
!28
Post scriptum:

